Online convex optimization for constrained control of nonlinear systems

This paper proposes a modular approach that combines the online convex optimization framework and reference governors to solve a constrained control problem featuring time-varying and a priori unknown cost functions. Compared to existing results, the proposed framework is uniquely applicable to nonlinear dynamical systems subject to state and input constraints. Furthermore, our method is general in the sense that we do not limit our analysis to a specific choice of online convex optimization algorithm or reference governor. We show that the dynamic regret of the proposed framework is bounded linearly in both the dynamic regret and the path length of the chosen online convex optimization algorithm, even though the online convex optimization algorithm does not account for the underlying dynamics. We prove that a linear bound with respect to the online convex optimization algorithm's dynamic regret is optimal, i.e., cannot be improved upon. Furthermore, for a standard class of online convex optimization algorithms, our proposed framework attains a bound on its dynamic regret that is linear only in the variation of the cost functions, which is known to be an optimal bound. Finally, we demonstrate implementation and flexibility of the proposed framework by comparing different combinations of online convex optimization algorithms and reference governors to control a nonlinear chemical reactor in a numerical experiment.

==> figures/concentration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=240,
%xlabel style={font=\color{white!15!black}},
%xlabel={time [min]},
ymin=0.25,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={concentration $c$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style = {legend columns = 3, at={(0.951\breite,\hohe)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,, nodes={scale=0.75, transform shape}}
]
\addplot [color=mycolor1,thick,dashed,mark=x,mark repeat = 150,mark options = solid, mark size = 1.5pt]
table[row sep=crcr]{%
0	0.263200000000012\\
0.0999999999999943	0.263199173058865\\
0.199999999999989	0.26319833541325\\
0.300000000000011	0.263201797842726\\
0.400000000000006	0.263212293226729\\
0.5	0.263231497515278\\
0.599999999999994	0.263260401887663\\
0.699999999999989	0.263299560931756\\
0.800000000000011	0.263349253045959\\
0.900000000000006	0.263409582223431\\
1	0.263480541994426\\
1.09999999999999	0.263562055424671\\
1.19999999999999	0.263654000143703\\
1.30000000000001	0.263756224078094\\
1.40000000000001	0.263868555432168\\
1.5	0.263990809111675\\
1.59999999999999	0.264122790944185\\
1.69999999999999	0.264264300527543\\
1.80000000000001	0.264415133218392\\
1.90000000000001	0.264575081573327\\
2	0.264743936436389\\
2.09999999999999	0.264921487791241\\
2.19999999999999	0.265107525452208\\
2.30000000000001	0.265301839639847\\
2.40000000000001	0.265504221470536\\
2.5	0.265714463379283\\
2.59999999999999	0.265932359487806\\
2.69999999999999	0.266157705926844\\
2.80000000000001	0.266390301119088\\
2.90000000000001	0.266629946027052\\
3	0.266876444369927\\
3.09999999999999	0.267129602812247\\
3.19999999999999	0.267389231127083\\
3.30000000000001	0.267655142336025\\
3.40000000000001	0.267927152827866\\
3.5	0.268205082458053\\
3.59999999999999	0.268488754630397\\
3.69999999999999	0.268777996362701\\
3.80000000000001	0.269072638337519\\
3.90000000000001	0.269372514939732\\
4	0.269677464281955\\
4.09999999999999	0.269987108068449\\
4.19999999999999	0.270301037939902\\
4.30000000000001	0.270618878941178\\
4.40000000000001	0.270940287130401\\
4.5	0.27126494730885\\
4.59999999999999	0.271592570872542\\
4.69999999999999	0.271922893783568\\
4.80000000000001	0.272255674665132\\
4.90000000000001	0.272590693018714\\
5	0.272927747549858\\
5.09999999999999	0.27326665460987\\
5.19999999999999	0.273607246751197\\
5.30000000000001	0.273949371378734\\
5.40000000000001	0.274292889503869\\
5.5	0.274637674587211\\
5.59999999999999	0.27498361147633\\
5.69999999999999	0.275330595426027\\
5.80000000000001	0.275678531194501\\
5.90000000000001	0.276027332205075\\
6	0.276376919790778\\
6.09999999999999	0.27672722248667\\
6.19999999999999	0.277078175392205\\
6.30000000000001	0.277429719587786\\
6.40000000000001	0.277781801592369\\
6.5	0.27813437287017\\
6.59999999999999	0.278487389392836\\
6.69999999999999	0.278840811217719\\
6.80000000000001	0.279194602120924\\
6.90000000000001	0.279548729257357\\
7	0.2799031628455\\
7.09999999999999	0.280257875897604\\
7.19999999999999	0.280612843952639\\
7.30000000000001	0.280968044838772\\
7.40000000000001	0.281323458470723\\
7.5	0.281679066655414\\
7.59999999999999	0.282034852907657\\
7.69999999999999	0.282390802301393\\
7.80000000000001	0.282746901314908\\
7.90000000000001	0.283103137700749\\
8	0.283459500381923\\
8.09999999999999	0.283815979315932\\
8.19999999999999	0.284172565424996\\
8.30000000000001	0.284529250482962\\
8.40000000000001	0.284886027043711\\
8.5	0.2852428883767\\
8.59999999999999	0.285599828387177\\
8.69999999999999	0.285956841559738\\
8.80000000000001	0.286313922901513\\
8.90000000000001	0.286671067892826\\
9	0.28702827244382\\
9.09999999999999	0.287385532864732\\
9.19999999999999	0.287742845804956\\
9.30000000000001	0.288100208238376\\
9.40000000000001	0.28845761743429\\
9.5	0.288815070913984\\
9.59999999999999	0.289172566427879\\
9.69999999999999	0.289530101949794\\
9.80000000000001	0.289887675639136\\
9.90000000000001	0.290245285833038\\
10	0.290602931027735\\
10.1	0.290960609862708\\
10.2	0.291318321105791\\
10.3	0.29167606363896\\
10.4	0.292033836443807\\
10.5	0.292391638599526\\
10.6	0.292749469264692\\
10.7	0.293107327684567\\
10.8	0.2934652131664\\
10.9	0.293823125080337\\
11	0.294181062855102\\
11.1	0.294539025968731\\
11.2	0.2948970139484\\
11.3	0.295255026364003\\
11.4	0.295613062815278\\
11.5	0.295971122927739\\
11.6	0.296329206371354\\
11.7	0.296687312823394\\
11.8	0.297045442003338\\
11.9	0.297403593633106\\
12	0.297761767470348\\
12.1	0.298119963280953\\
12.2	0.298478180852555\\
12.3	0.298836419979551\\
12.4	0.299194680471942\\
12.5	0.299552962135238\\
12.6	0.299911264808088\\
12.7	0.30026958831624\\
12.8	0.30062793250471\\
12.9	0.300986297219481\\
13	0.301344682313129\\
13.1	0.301703087636639\\
13.2	0.302061513054497\\
13.3	0.302419958426185\\
13.4	0.302778423611812\\
13.5	0.303136908481633\\
13.6	0.303495412909285\\
13.7	0.303853936770025\\
13.8	0.304212479923507\\
13.9	0.304571042240354\\
14	0.304929623590823\\
14.1	0.305288223857673\\
14.2	0.305646842911386\\
14.3	0.306005480611162\\
14.4	0.306364136828932\\
14.5	0.306722811433758\\
14.6	0.307081504300953\\
14.7	0.307440215302591\\
14.8	0.307798944302021\\
14.9	0.308157691151365\\
15	0.308516455713459\\
15.1	0.308875237862964\\
15.2	0.309234037446231\\
15.3	0.309592854313593\\
15.4	0.309951688328653\\
15.5	0.310310539357033\\
15.6	0.310669407235906\\
15.7	0.311028291816854\\
15.8	0.311387192961234\\
15.9	0.311746110514889\\
16	0.312105044310982\\
16.1	0.312463994197856\\
16.2	0.31282296001919\\
16.3	0.31318194159806\\
16.4	0.313540938772348\\
16.5	0.313899951380535\\
16.6	0.314258979250525\\
16.7	0.314618022216223\\
16.8	0.314977080109117\\
16.9	0.315336152752963\\
17	0.315695239985502\\
17.1	0.31605434162924\\
17.2	0.316413457492104\\
17.3	0.316772587395661\\
17.4	0.31713173115017\\
17.5	0.317490888585809\\
17.6	0.317850059503627\\
17.7	0.318209243712062\\
17.8	0.31856844103504\\
17.9	0.318927651266449\\
18	0.319286874212139\\
18.1	0.319646109674437\\
18.2	0.320005357467181\\
18.3	0.320364617375049\\
18.4	0.320723889201957\\
18.5	0.321083172731704\\
18.6	0.321442467750359\\
18.7	0.321801774067751\\
18.8	0.322161091480581\\
18.9	0.322520419769063\\
19	0.32287975869545\\
19.1	0.323239108062239\\
19.2	0.323598467647827\\
19.3	0.323957837238737\\
19.4	0.324317216599837\\
19.5	0.324676605508898\\
19.6	0.325036003758584\\
19.7	0.325395411097901\\
19.8	0.325754827303797\\
19.9	0.326114252153474\\
20	0.326473685400742\\
20.1	0.326833126818173\\
20.2	0.327192576173076\\
20.3	0.327552033238391\\
20.4	0.327911497771623\\
20.5	0.328270969528688\\
20.6	0.328630448277579\\
20.7	0.328989933746158\\
20.8	0.329349425707306\\
20.9	0.3297089239245\\
21	0.330068428136627\\
21.1	0.330427938078572\\
21.2	0.330787453500903\\
21.3	0.331146974154251\\
21.4	0.331506499775998\\
21.5	0.331866030113588\\
21.6	0.332225564911568\\
21.7	0.332585103935457\\
21.8	0.332944646924119\\
21.9	0.333304193617721\\
22	0.333663743748474\\
22.1	0.334023297032871\\
22.2	0.33438285320139\\
22.3	0.33474241198968\\
22.4	0.335101973131515\\
22.5	0.335461536353023\\
22.6	0.335821101404662\\
22.7	0.33618066798013\\
22.8	0.336540235829602\\
22.9	0.336899804675511\\
23	0.337259374250067\\
23.1	0.337618944254103\\
23.2	0.33797851439644\\
23.3	0.338338084430433\\
23.4	0.338697654071495\\
23.5	0.339057223001134\\
23.6	0.339416790948775\\
23.7	0.339776357648873\\
23.8	0.340135922802546\\
23.9	0.340495486122848\\
24	0.340855047296543\\
24.1	0.341214606030093\\
24.2	0.341574162051614\\
24.3	0.341933715072486\\
24.4	0.342293264793966\\
24.5	0.342652810913648\\
24.6	0.343012353131968\\
24.7	0.343371891158228\\
24.8	0.343731424716964\\
24.9	0.344090953511795\\
25	0.344450477235739\\
25.1	0.344809995580761\\
25.2	0.345169508247039\\
25.3	0.345529014908948\\
25.4	0.345888515270758\\
25.5	0.346248009030916\\
25.6	0.346607495893835\\
25.7	0.346966975536873\\
25.8	0.347326447669275\\
25.9	0.347685911953022\\
26	0.348045368109524\\
26.1	0.348404815793089\\
26.2	0.348764254701535\\
26.3	0.349123684541041\\
26.4	0.349483104994931\\
26.5	0.349842515741216\\
26.6	0.350201916469075\\
26.7	0.35056130684805\\
26.8	0.35092068654663\\
26.9	0.351280055249845\\
27	0.351639412675212\\
27.1	0.35199875849338\\
27.2	0.352358092351466\\
27.3	0.352717413942287\\
27.4	0.353076722971224\\
27.5	0.353436019078885\\
27.6	0.353795301964709\\
27.7	0.354154571304747\\
27.8	0.354513826775303\\
27.9	0.354873068025597\\
28	0.355232294752028\\
28.1	0.355591506616946\\
28.2	0.355950703275141\\
28.3	0.356309884398058\\
28.4	0.356669049696166\\
28.5	0.357028198837952\\
28.6	0.357387331479288\\
28.7	0.357746447289543\\
28.8	0.3581055459249\\
28.9	0.358464627055469\\
29	0.358823690338824\\
29.1	0.359182735447888\\
29.2	0.359541762044614\\
29.3	0.359900769808661\\
29.4	0.360259758410876\\
29.5	0.360618727489879\\
29.6	0.360977676737349\\
29.7	0.361336605815069\\
29.8	0.36169551438752\\
29.9	0.362054402097925\\
30	0.362413268600932\\
30.1	0.362772113592342\\
30.2	0.363130936726748\\
30.3	0.363489737653481\\
30.4	0.36384851604933\\
30.5	0.364207271537083\\
30.6	0.364566003780084\\
30.7	0.364924712455149\\
30.8	0.365283397228723\\
30.9	0.365642057735499\\
31	0.366000693616115\\
31.1	0.366359304551651\\
31.2	0.366717890180013\\
31.3	0.367076450193679\\
31.4	0.367434984196535\\
31.5	0.367793491865854\\
31.6	0.368151972864723\\
31.7	0.368510426822155\\
31.8	0.368868853433241\\
31.9	0.369227252312641\\
32	0.369585623160276\\
32.1	0.36994396561218\\
32.2	0.370302279286221\\
32.3	0.370660563883888\\
32.4	0.371018819040017\\
32.5	0.371377044369865\\
32.6	0.371735239573212\\
32.7	0.372093404282424\\
32.8	0.372451538172726\\
32.9	0.37280964087563\\
33	0.373167712025833\\
33.1	0.373525751303504\\
33.2	0.373883758347148\\
33.3	0.374241732801266\\
33.4	0.374599674296263\\
33.5	0.374957582494062\\
33.6	0.37531545706554\\
33.7	0.375673297670318\\
33.8	0.376031103938772\\
33.9	0.376388875520689\\
34	0.376746612064437\\
34.1	0.377104313198231\\
34.2	0.377461978578992\\
34.3	0.377819607870748\\
34.4	0.378177200725275\\
34.5	0.378534756764907\\
34.6	0.378892275633916\\
34.7	0.379249756977856\\
34.8	0.379607200492558\\
34.9	0.379964605765593\\
35	0.380321972473013\\
35.1	0.380679300284015\\
35.2	0.381036588843727\\
35.3	0.381393837757969\\
35.4	0.38175104671754\\
35.5	0.382108215333233\\
35.6	0.382465343265693\\
35.7	0.382822430132961\\
35.8	0.383179475637633\\
35.9	0.38353647940005\\
36	0.383893441090777\\
36.1	0.384250360337404\\
36.2	0.384607236783069\\
36.3	0.384964070067923\\
36.4	0.385320859884246\\
36.5	0.385677605809889\\
36.6	0.386034307520731\\
36.7	0.386390964690975\\
36.8	0.386747576976518\\
36.9	0.387104144000403\\
37	0.38746066541313\\
37.1	0.387817140873608\\
37.2	0.388173570031569\\
37.3	0.388529952512386\\
37.4	0.388886287978124\\
37.5	0.389242576032444\\
37.6	0.389598816361371\\
37.7	0.389955008632796\\
37.8	0.390311152482468\\
37.9	0.390667247501256\\
38	0.391023293377458\\
38.1	0.391379289793605\\
38.2	0.391735236334114\\
38.3	0.392091132712494\\
38.4	0.392446978508559\\
38.5	0.392802773401428\\
38.6	0.393158517065018\\
38.7	0.393514209152954\\
38.8	0.393869849285437\\
38.9	0.394225437116688\\
39	0.394580972316049\\
39.1	0.394936454551072\\
39.2	0.395291883472424\\
39.3	0.395647258700592\\
39.4	0.396002579894798\\
39.5	0.396357846733963\\
39.6	0.396713058817966\\
39.7	0.397068215824817\\
39.8	0.397423317405298\\
39.9	0.397778363171028\\
40	0.398133352849385\\
40.1	0.398488286090071\\
40.2	0.39884316254205\\
40.3	0.399197981839137\\
40.4	0.399552743586781\\
40.5	0.399907447435254\\
40.6	0.400262093060178\\
40.7	0.400616680145362\\
40.8	0.400971208367309\\
40.9	0.401325677381578\\
41	0.401680086810728\\
41.1	0.402034436319838\\
41.2	0.402388725511088\\
41.3	0.402742954090257\\
41.4	0.403097121666775\\
41.5	0.403451227925245\\
41.6	0.403805272515257\\
41.7	0.404159255129287\\
41.8	0.404513175395465\\
41.9	0.404867032959487\\
42	0.405220827557912\\
42.1	0.405574558815289\\
42.2	0.405928226422049\\
42.3	0.40628183002346\\
42.4	0.406635369210647\\
42.5	0.406988843694478\\
42.6	0.40734225309663\\
42.7	0.407695597128395\\
42.8	0.408048875383827\\
42.9	0.408402087615144\\
43	0.408755233424614\\
43.1	0.409108312452901\\
43.2	0.409461324361473\\
43.3	0.409814268816916\\
43.4	0.410167145570654\\
43.5	0.410519954247803\\
43.6	0.410872694536693\\
43.7	0.411225366073609\\
43.8	0.411577968530509\\
43.9	0.411930501597737\\
44	0.412282964872958\\
44.1	0.412635358050608\\
44.2	0.412987680801336\\
44.3	0.413339932761801\\
44.4	0.413692113622147\\
44.5	0.414044223107283\\
44.6	0.414396260861821\\
44.7	0.414748226544191\\
44.8	0.415100119812109\\
44.9	0.415451940309708\\
45	0.415803687755385\\
45.1	0.416155361821097\\
45.2	0.41650696212443\\
45.3	0.416858488322248\\
45.4	0.4172099400935\\
45.5	0.417561317124012\\
45.6	0.417912619092903\\
45.7	0.418263845660476\\
45.8	0.418614996559711\\
45.9	0.418966071472852\\
46	0.419317070024533\\
46.1	0.419667991878526\\
46.2	0.420018836720857\\
46.3	0.420369604244655\\
46.4	0.420720294136885\\
46.5	0.421070906066319\\
46.6	0.421421439777816\\
46.7	0.421771894966156\\
46.8	0.422122271268989\\
46.9	0.422472568366743\\
47	0.422822785965366\\
47.1	0.423172923674571\\
47.2	0.423522981220032\\
47.3	0.423872958203674\\
47.4	0.424222854320334\\
47.5	0.424572669335248\\
47.6	0.424922402846988\\
47.7	0.425272054619967\\
47.8	0.425621624335463\\
47.9	0.425971111698061\\
48	0.426320516311165\\
48.1	0.426669837896355\\
48.2	0.42701907615762\\
48.3	0.427368230771009\\
48.4	0.427717301375935\\
48.5	0.428066287678604\\
48.6	0.428415189432428\\
48.7	0.428764006308427\\
48.8	0.42911273800496\\
48.9	0.42946138423261\\
49	0.429809944587674\\
49.1	0.430158418780451\\
49.2	0.430506806610481\\
49.3	0.430855107715502\\
49.4	0.431203321807487\\
49.5	0.43155144853722\\
49.6	0.431899487604937\\
49.7	0.43224743874282\\
49.8	0.43259530158349\\
49.9	0.432943075892496\\
50	0.433290761307717\\
50.1	0.433638357576683\\
50.2	0.433985864414581\\
50.3	0.434333281496265\\
50.4	0.434680608567589\\
50.5	0.435027845306735\\
50.6	0.435374991320373\\
50.7	0.435722046379425\\
50.8	0.436069010148827\\
50.9	0.436415882308381\\
51	0.436762662660101\\
51.1	0.437109350860538\\
51.2	0.437455946668706\\
51.3	0.43780244980087\\
51.4	0.438148859924127\\
51.5	0.438495176772875\\
51.6	0.43884140000705\\
51.7	0.439187529332315\\
51.8	0.439533564483469\\
51.9	0.439879505085941\\
52	0.44022535090545\\
52.1	0.440571101696008\\
52.2	0.440916757189598\\
52.3	0.44126231708762\\
52.4	0.44160778105288\\
52.5	0.441953148829185\\
52.6	0.442298420094204\\
52.7	0.442643594582762\\
52.8	0.44298867194189\\
52.9	0.443333651985\\
53	0.443678534405393\\
53.1	0.444023318907455\\
53.2	0.444368005194207\\
53.3	0.444712592956506\\
53.4	0.445057081992786\\
53.5	0.445401472055522\\
53.6	0.44574576284549\\
53.7	0.446089954006879\\
53.8	0.446434045253824\\
53.9	0.446778036351532\\
54	0.447121926967526\\
54.1	0.447465716936279\\
54.2	0.447809405963767\\
54.3	0.448152993764467\\
54.4	0.448496480049414\\
54.5	0.448839864516003\\
54.6	0.449183146972416\\
54.7	0.449526327045504\\
54.8	0.449869404460543\\
54.9	0.450212379019092\\
55	0.450555250443614\\
55.1	0.450898018511964\\
55.2	0.451240682903887\\
55.3	0.451583243338519\\
55.4	0.451925699559183\\
55.5	0.452268051319834\\
55.6	0.45261029837323\\
55.7	0.452952440460479\\
55.8	0.453294477301768\\
55.9	0.453636408588466\\
56	0.453978234115056\\
56.1	0.454319953617102\\
56.2	0.454661566767669\\
56.3	0.455003073314657\\
56.4	0.455344473061501\\
56.5	0.455685765709234\\
56.6	0.456026950999586\\
56.7	0.456368028699785\\
56.8	0.45670899844734\\
56.9	0.457049860040001\\
57	0.457390613263783\\
57.1	0.457731257883836\\
57.2	0.458071793636833\\
57.3	0.458412220224091\\
57.4	0.458752537305799\\
57.5	0.459092744785295\\
57.6	0.459432842334564\\
57.7	0.459772829702729\\
57.8	0.460112706696719\\
57.9	0.46045247301825\\
58	0.460792128412834\\
58.1	0.461131672654602\\
58.2	0.461471105533036\\
58.3	0.461810426693461\\
58.4	0.462149635940477\\
58.5	0.462488733060866\\
58.6	0.462827717815458\\
58.7	0.46316658993274\\
58.8	0.463505349102803\\
58.9	0.463843995122375\\
59	0.464182527721846\\
59.1	0.464520946714345\\
59.2	0.464859251824919\\
59.3	0.465197442842964\\
59.4	0.465535519604657\\
59.5	0.465873481825611\\
59.6	0.466211329258329\\
59.7	0.466549061678251\\
59.8	0.466886678871447\\
59.9	0.467224180623788\\
60	0.467561566557748\\
60.1	0.46789883645144\\
60.2	0.468235990210417\\
60.3	0.468573027532727\\
60.4	0.468909948235364\\
60.5	0.469246752074866\\
60.6	0.469583438745389\\
60.7	0.469920008033625\\
60.8	0.470256459798406\\
60.9	0.470592793795277\\
61	0.470929009680134\\
61.1	0.471265107328065\\
61.2	0.471601086481058\\
61.3	0.471936946913729\\
61.4	0.472272688420389\\
61.5	0.472608310803508\\
61.6	0.472943813704205\\
61.7	0.473279196933277\\
61.8	0.473614460281254\\
61.9	0.473949603511926\\
62	0.474284626517971\\
62.1	0.474619528973108\\
62.2	0.474954310674008\\
62.3	0.475288971354473\\
62.4	0.475623510846901\\
62.5	0.475957928898737\\
62.6	0.476292225337374\\
62.7	0.476626400051742\\
62.8	0.476960452811909\\
62.9	0.477294383275108\\
63	0.477628191320832\\
63.1	0.477961876684759\\
63.2	0.478295439133603\\
63.3	0.47862887845281\\
63.4	0.478962194436036\\
63.5	0.479295386875719\\
63.6	0.479628455554916\\
63.7	0.479961400407348\\
63.8	0.480294221155219\\
63.9	0.480626917495044\\
64	0.480959489261181\\
64.1	0.481291936232168\\
64.2	0.481624258298211\\
64.3	0.481956455269994\\
64.4	0.482288526880183\\
64.5	0.482620472955404\\
64.6	0.482952293226248\\
64.7	0.483283987502006\\
64.8	0.483615555653046\\
64.9	0.483946997423772\\
65	0.484278312612361\\
65.1	0.484609501056184\\
65.2	0.484940562446781\\
65.3	0.485271496685954\\
65.4	0.485602303505658\\
65.5	0.485932982654901\\
65.6	0.486263534064108\\
65.7	0.486593957466198\\
65.8	0.486924252762918\\
65.9	0.487254419646149\\
66	0.487584457967444\\
66.1	0.487914367534927\\
66.2	0.488244148111335\\
66.3	0.488573799588636\\
66.4	0.488903321787632\\
66.5	0.489232714459689\\
66.6	0.489561977465371\\
66.7	0.489891110575854\\
66.8	0.490220113654999\\
66.9	0.490548986462159\\
67	0.490877728836722\\
67.1	0.491206340502202\\
67.2	0.49153482143231\\
67.3	0.491863171273394\\
67.4	0.492191389918702\\
67.5	0.492519477290017\\
67.6	0.492847433146096\\
67.7	0.493175257277414\\
67.8	0.493502949495451\\
67.9	0.493830509623166\\
68	0.494157937486705\\
68.1	0.494485232908346\\
68.2	0.494812395700194\\
68.3	0.495139425658721\\
68.4	0.495466322560247\\
68.5	0.495793086340569\\
68.6	0.496119716700036\\
68.7	0.496446213495631\\
68.8	0.496772576529906\\
68.9	0.497098805736442\\
69	0.497424900971197\\
69.1	0.497750862015721\\
69.2	0.498076688766304\\
69.3	0.49840238102658\\
69.4	0.498727938513014\\
69.5	0.499053361046947\\
69.6	0.499378648535043\\
69.7	0.499703800764451\\
69.8	0.500028817599798\\
69.9	0.500353698778923\\
70	0.500678444300064\\
70.1	0.50100305400457\\
70.2	0.501327527590774\\
70.3	0.501651865005329\\
70.4	0.50197606602589\\
70.5	0.502300130466864\\
70.6	0.502624058168863\\
70.7	0.502947848989436\\
70.8	0.503271502794973\\
70.9	0.503595019453712\\
71	0.503918398829455\\
71.1	0.504241640584411\\
71.2	0.504564744584258\\
71.3	0.504887710673785\\
71.4	0.505210538866919\\
71.5	0.505533228932308\\
71.6	0.505855780612762\\
71.7	0.506178193817277\\
71.8	0.506500468399707\\
71.9	0.506822604160448\\
72	0.507144601042484\\
72.1	0.507466458912461\\
72.2	0.507788177564777\\
72.3	0.5081097569213\\
72.4	0.508431196813547\\
72.5	0.508752496988734\\
72.6	0.509073657312371\\
72.7	0.509394677550802\\
72.8	0.509715557576158\\
72.9	0.510036297347568\\
73	0.510356896696436\\
73.1	0.510677355535961\\
73.2	0.510997673646784\\
73.3	0.511317850887821\\
73.4	0.511637887181251\\
73.5	0.511957782299532\\
73.6	0.512277536079694\\
73.7	0.512597148410009\\
73.8	0.51291661921843\\
73.9	0.513235948261439\\
74	0.513555135543641\\
74.1	0.513874180877764\\
74.2	0.514193084106182\\
74.3	0.514511845092358\\
74.4	0.514830463713281\\
74.5	0.515148939650345\\
74.6	0.515467272815926\\
74.7	0.515785463115634\\
74.8	0.516103510444367\\
74.9	0.516421414682839\\
75	0.516739175694681\\
75.1	0.517056793323917\\
75.2	0.517374267393052\\
75.3	0.517691597906122\\
75.4	0.518008784610032\\
75.5	0.518325827434381\\
75.6	0.518642726257411\\
75.7	0.518959480908194\\
75.8	0.519276091168507\\
75.9	0.519592556981422\\
76	0.519908878218843\\
76.1	0.520225054686421\\
76.2	0.520541086335243\\
76.3	0.520856973030732\\
76.4	0.521172714767403\\
76.5	0.521488311230826\\
76.6	0.521803762459626\\
76.7	0.522119068168422\\
76.8	0.522434228413459\\
76.9	0.522749242915182\\
77	0.523064111517556\\
77.1	0.523378834167886\\
77.2	0.523693410688821\\
77.3	0.52400784100098\\
77.4	0.524322125106124\\
77.5	0.524636262860923\\
77.6	0.524950253991648\\
77.7	0.525264098530954\\
77.8	0.525577796349722\\
77.9	0.525891347173939\\
78	0.526204751025006\\
78.1	0.526518007751491\\
78.2	0.526831117260627\\
78.3	0.527144079506741\\
78.4	0.527456894267317\\
78.5	0.527769561376232\\
78.6	0.52808208071275\\
78.7	0.528394452191691\\
78.8	0.528706675755018\\
78.9	0.529018751364077\\
79	0.529330678777882\\
79.1	0.529642458006947\\
79.2	0.529954088844903\\
79.3	0.53026557110914\\
79.4	0.530576904850676\\
79.5	0.530888089886247\\
79.6	0.531199126042083\\
79.7	0.531510013366358\\
79.8	0.531820751661371\\
79.9	0.532131340729592\\
80	0.532441780588442\\
80.1	0.532752071001653\\
80.2	0.533062211946145\\
80.3	0.53337220336158\\
80.4	0.533682045151494\\
80.5	0.533991737184351\\
80.6	0.534301279294567\\
80.7	0.534610671503401\\
80.8	0.534919913550596\\
80.9	0.535229005368564\\
81	0.535537946833102\\
81.1	0.535846737988237\\
81.2	0.536155378578087\\
81.3	0.53646386852563\\
81.4	0.536772207905898\\
81.5	0.537080396478416\\
81.6	0.537388434169515\\
81.7	0.537696320824693\\
81.8	0.538004056438552\\
81.9	0.53831164090883\\
82	0.538619074268695\\
82.1	0.53892635621861\\
82.2	0.539233486837702\\
82.3	0.539540465859034\\
82.4	0.539847293160022\\
82.5	0.540153968740412\\
82.6	0.540460492478161\\
82.7	0.540766864366873\\
82.8	0.541073084272114\\
82.9	0.541379152170094\\
83	0.541685067904353\\
83.1	0.541990831425721\\
83.2	0.542296442548775\\
83.3	0.542601901193166\\
83.4	0.542907207366426\\
83.5	0.543212360922382\\
83.6	0.543517361805044\\
83.7	0.543822209806223\\
83.8	0.544126905037729\\
83.9	0.544431447202413\\
84	0.544735836329011\\
84.1	0.545040072269586\\
84.2	0.545344154948197\\
84.3	0.545648084348159\\
84.4	0.545951860272112\\
84.5	0.546255482821067\\
84.6	0.546558951893076\\
84.7	0.546862267436097\\
84.8	0.547165429208434\\
84.9	0.547468437261074\\
85	0.547771291435339\\
85.1	0.548073991617912\\
85.2	0.54837653773194\\
85.3	0.548678929729277\\
85.4	0.548981167583463\\
85.5	0.549283251283754\\
85.6	0.549585180597859\\
85.7	0.549886955562329\\
85.8	0.550188575979689\\
85.9	0.550490041911104\\
86	0.550791353173906\\
86.1	0.55109250960345\\
86.2	0.551393511281333\\
86.3	0.551694358032961\\
86.4	0.551995049925551\\
86.5	0.552295586765268\\
86.6	0.552595968596961\\
86.7	0.552896195200987\\
86.8	0.553196266594171\\
86.9	0.553496182761052\\
87	0.553795943419885\\
87.1	0.554095548525453\\
87.2	0.554394998235182\\
87.3	0.554694292407987\\
87.4	0.554993430875925\\
87.5	0.555292413681258\\
87.6	0.555591240809662\\
87.7	0.555889911957649\\
87.8	0.556188427278386\\
87.9	0.556486786607763\\
88	0.556784989977388\\
88.1	0.557083037111028\\
88.2	0.557380927937629\\
88.3	0.557678662561784\\
88.4	0.557976240999523\\
88.5	0.558273662948153\\
88.6	0.55857092854103\\
88.7	0.558868037571386\\
88.8	0.559164990011681\\
88.9	0.559461785748397\\
89	0.55975842482971\\
89.1	0.560054907201788\\
89.2	0.560351232719029\\
89.3	0.560647401393283\\
89.4	0.560943413130275\\
89.5	0.561239267980909\\
89.6	0.56153496587865\\
89.7	0.561830506651745\\
89.8	0.562125890275553\\
89.9	0.562421116609158\\
90	0.562716185649293\\
90.1	0.563011097267889\\
90.2	0.563305851467419\\
90.3	0.563600448198457\\
90.4	0.563894887467825\\
90.5	0.56418916913168\\
90.6	0.564483293212078\\
90.7	0.564777259791782\\
90.8	0.565071068725274\\
90.9	0.565364719877124\\
91	0.565658213332057\\
91.1	0.565951548876171\\
91.2	0.566244726482921\\
91.3	0.566537746266846\\
91.4	0.566830607982666\\
91.5	0.567123311742932\\
91.6	0.567415857491113\\
91.7	0.56770824500444\\
91.8	0.568000474348992\\
91.9	0.568292545368422\\
92	0.568584458142254\\
92.1	0.568876212485605\\
92.2	0.569167808408992\\
92.3	0.569459245848861\\
92.4	0.569750524876383\\
92.5	0.570041645437612\\
92.6	0.570332607349059\\
92.7	0.570623410728189\\
92.8	0.570914055497269\\
92.9	0.571204541603095\\
93	0.571494868991465\\
93.1	0.571785037584675\\
93.2	0.572075047262558\\
93.3	0.572364898056634\\
93.4	0.572654589896104\\
93.5	0.572944122807968\\
93.6	0.573233496672117\\
93.7	0.573522711425511\\
93.8	0.573811767030776\\
93.9	0.574100663449201\\
94	0.574389400616894\\
94.1	0.57467797862725\\
94.2	0.574966397482768\\
94.3	0.575254657083036\\
94.4	0.575542757414553\\
94.5	0.575830698315201\\
94.6	0.576118479866125\\
94.7	0.576406101939028\\
94.8	0.576693564592034\\
94.9	0.576980867628635\\
95	0.577268011189261\\
95.1	0.577554995100286\\
95.2	0.577841819467238\\
95.3	0.578128484228159\\
95.4	0.57841498934053\\
95.5	0.578701334752054\\
95.6	0.578987520375733\\
95.7	0.579273546254825\\
95.8	0.579559412331804\\
95.9	0.579845118435315\\
96	0.580130664636869\\
96.1	0.580416050823544\\
96.2	0.580701277060001\\
96.3	0.580986343354539\\
96.4	0.581271249638661\\
96.5	0.581555995928483\\
96.6	0.581840582106253\\
96.7	0.582125008264512\\
96.8	0.582409274295571\\
96.9	0.582693380240215\\
97	0.582977325889658\\
97.1	0.583261111310208\\
97.2	0.583544736431008\\
97.3	0.583828201204113\\
97.4	0.58411150574139\\
97.5	0.584394649922785\\
97.6	0.584677633734515\\
97.7	0.584960457223445\\
97.8	0.585243120290556\\
97.9	0.585525623011023\\
98	0.585807965248762\\
98.1	0.586090146981348\\
98.2	0.586372168251955\\
98.3	0.58665402896591\\
98.4	0.586935729198586\\
98.5	0.587217268818961\\
98.6	0.58749864780296\\
98.7	0.587779866185059\\
98.8	0.588060924016048\\
98.9	0.588341821170388\\
99	0.588622557646687\\
99.1	0.588903133515657\\
99.2	0.589183548721678\\
99.3	0.589463803217313\\
99.4	0.589743896926763\\
99.5	0.59002382986435\\
99.6	0.590303601936512\\
99.7	0.590583213217428\\
99.8	0.590862663740921\\
99.9	0.591141953468792\\
100	0.591421082263366\\
100.1	0.591700050153577\\
100.2	0.591978857129703\\
100.3	0.592257503253165\\
100.4	0.592535988465499\\
100.5	0.592814312707105\\
100.6	0.593092476018228\\
100.7	0.593370478345804\\
100.8	0.593648319654704\\
100.9	0.593926000022037\\
101	0.594203519307428\\
101.1	0.594480877548961\\
101.2	0.594758074761955\\
101.3	0.595035110899829\\
101.4	0.595311985953174\\
101.5	0.595588699901697\\
101.6	0.595865252803549\\
101.7	0.596141644610157\\
101.8	0.596417875266297\\
101.9	0.596693944795106\\
102	0.596969853241973\\
102.1	0.59724560049915\\
102.2	0.597521186658611\\
102.3	0.597796611687983\\
102.4	0.598071875524795\\
102.5	0.598346978156883\\
102.6	0.598621919567535\\
102.7	0.598896699809302\\
102.8	0.599171318824688\\
102.9	0.59944577665172\\
103	0.599720073241855\\
103.1	0.599994208539783\\
103.2	0.600268182550707\\
103.3	0.600541995280565\\
103.4	0.600815646799077\\
103.5	0.601089137063667\\
103.6	0.60136246610918\\
103.7	0.6016356338707\\
103.8	0.601908640367043\\
103.9	0.602181485523289\\
104	0.602454169348817\\
104.1	0.602726691869634\\
104.2	0.602999053069055\\
104.3	0.60327125294404\\
104.4	0.603543291551887\\
104.5	0.603815168837144\\
104.6	0.604086884798221\\
104.7	0.604358439419826\\
104.8	0.60462983271762\\
104.9	0.604901064774793\\
105	0.605172135568381\\
105.1	0.605443045022042\\
105.2	0.605713793150358\\
105.3	0.605984379981408\\
105.4	0.606254805489641\\
105.5	0.606525069732385\\
105.6	0.60679517267431\\
105.7	0.607065114324769\\
105.8	0.607334894662813\\
105.9	0.607604513666331\\
106	0.607873971335465\\
106.1	0.608143267710744\\
106.2	0.608412402795153\\
106.3	0.608681376577152\\
106.4	0.608950189048869\\
106.5	0.609218840219995\\
106.6	0.609487330127536\\
106.7	0.609755658754921\\
106.8	0.610023826048149\\
106.9	0.610291832100756\\
107	0.610559676881365\\
107.1	0.610827360423684\\
107.2	0.611094882650747\\
107.3	0.611362243639064\\
107.4	0.611629443347141\\
107.5	0.61189648179041\\
107.6	0.612163358945423\\
107.7	0.612430074826591\\
107.8	0.612696629469497\\
107.9	0.612963022914499\\
108	0.613229255113055\\
108.1	0.613495326076446\\
108.2	0.613761235847392\\
108.3	0.614026984398151\\
108.4	0.614292571765191\\
108.5	0.614557997939386\\
108.6	0.614823262989347\\
108.7	0.615088366874289\\
108.8	0.615353309639772\\
108.9	0.615618091298302\\
109	0.615882711794939\\
109.1	0.616147171182888\\
109.2	0.616411469495318\\
109.3	0.616675606701051\\
109.4	0.616939582797983\\
109.5	0.617203397822806\\
109.6	0.61746705178976\\
109.7	0.61773054470035\\
109.8	0.617993876547871\\
109.9	0.618257047380723\\
110	0.618520057227016\\
110.1	0.618782906088455\\
110.2	0.619045593931588\\
110.3	0.619308120796717\\
110.4	0.619570486706692\\
110.5	0.619832691644291\\
110.6	0.620094735644841\\
110.7	0.620356618754812\\
110.8	0.620618340935181\\
110.9	0.620879902255041\\
111	0.621141302717803\\
111.1	0.621402542327729\\
111.2	0.621663621086668\\
111.3	0.62192453903873\\
111.4	0.622185296196847\\
111.5	0.622445892527082\\
111.6	0.622706328081904\\
111.7	0.622966602854149\\
111.8	0.623226716895601\\
111.9	0.623486670213566\\
112	0.623746462821998\\
112.1	0.624006094729026\\
112.2	0.624265565965743\\
112.3	0.624524876555796\\
112.4	0.624784026527038\\
112.5	0.625043015867988\\
112.6	0.62530184461454\\
112.7	0.625560512782613\\
112.8	0.62581902038778\\
112.9	0.626077367451302\\
113	0.62633555399438\\
113.1	0.626593580063201\\
113.2	0.626851445657906\\
113.3	0.627109150779745\\
113.4	0.62736669545788\\
113.5	0.627624079720107\\
113.6	0.62788130359209\\
113.7	0.628138367119192\\
113.8	0.628395270297119\\
113.9	0.628652013140766\\
114	0.628908595689609\\
114.1	0.629165017960474\\
114.2	0.629421279990737\\
114.3	0.629677381789151\\
114.4	0.629933323371432\\
114.5	0.630189104768618\\
114.6	0.630444726010836\\
114.7	0.630700187120908\\
114.8	0.630955488113301\\
114.9	0.631210629025077\\
115	0.631465609884174\\
115.1	0.631720430709549\\
115.2	0.631975091533548\\
115.3	0.632229592386636\\
115.4	0.632483933274813\\
115.5	0.632738114224338\\
115.6	0.632992135276737\\
115.7	0.633245996441332\\
115.8	0.633499697750437\\
115.9	0.633753239230941\\
116	0.634006620915926\\
116.1	0.634259842839356\\
116.2	0.634512905010922\\
116.3	0.63476580747087\\
116.4	0.635018550240403\\
116.5	0.635271133355843\\
116.6	0.635523556845868\\
116.7	0.635775820744669\\
116.8	0.636027925068277\\
116.9	0.636279869849801\\
117	0.636531655122695\\
117.1	0.636783280909697\\
117.2	0.637034747241017\\
117.3	0.637286054141867\\
117.4	0.637537201653629\\
117.5	0.637788189807992\\
117.6	0.638039018632696\\
117.7	0.638289688160484\\
117.8	0.6385401984125\\
117.9	0.638790549422453\\
118	0.639040741225784\\
118.1	0.639290773852025\\
118.2	0.639540647338492\\
118.3	0.639790361715427\\
118.4	0.640039917009943\\
118.5	0.640289313257739\\
118.6	0.640538550489197\\
118.7	0.640787628739389\\
118.8	0.641036548040205\\
118.9	0.641285308427456\\
119	0.64153390993414\\
119.1	0.641782352596067\\
119.2	0.642030636443877\\
119.3	0.642278761514291\\
119.4	0.642526727842011\\
119.5	0.64277453546012\\
119.6	0.643022184403492\\
119.7	0.643269674707597\\
119.8	0.643516647743553\\
119.9	0.643762582117915\\
120	0.644007013924693\\
120.1	0.644249531239069\\
120.2	0.64448976920437\\
120.3	0.644727405635365\\
120.4	0.644962157071831\\
120.5	0.645193775227312\\
120.6	0.64542204378489\\
120.7	0.645646775499586\\
120.8	0.64586780957228\\
120.9	0.646085009264823\\
121	0.646298259730116\\
121.1	0.646507466034677\\
121.2	0.646712551353716\\
121.3	0.646913455321226\\
121.4	0.647110132520226\\
121.5	0.647302551099557\\
121.6	0.647490691505539\\
121.7	0.647674545317756\\
121.8	0.647854114180063\\
121.9	0.648029408818076\\
122	0.648200448136237\\
122.1	0.648367258387111\\
122.2	0.648529872407693\\
122.3	0.648688328916535\\
122.4	0.648842671867527\\
122.5	0.648992949855284\\
122.6	0.649139215568567\\
122.7	0.649281525287535\\
122.8	0.649419938422113\\
122.9	0.649554517087893\\
123	0.649685325716746\\
123.1	0.649812430699853\\
123.2	0.649935900060711\\
123.3	0.650055803155368\\
123.4	0.65017221039875\\
123.5	0.650285193014383\\
123.6	0.650394822806135\\
123.7	0.650501171950538\\
123.8	0.650604312807616\\
123.9	0.650704317749472\\
124	0.650801259004908\\
124.1	0.650895208519074\\
124.2	0.650986237826885\\
124.3	0.651074417939299\\
124.4	0.651159819241542\\
124.5	0.651242511402074\\
124.6	0.65132256329187\\
124.7	0.651400042912826\\
124.8	0.651475017335002\\
124.9	0.651547552641546\\
125	0.651617713881194\\
125.1	0.651685565027179\\
125.2	0.651751168942553\\
125.3	0.651814587351055\\
125.4	0.651875880813208\\
125.5	0.651935108707221\\
125.6	0.651992329214039\\
125.7	0.652047599306684\\
125.8	0.652100974742837\\
125.9	0.652152510061143\\
126	0.652202258580076\\
126.1	0.652250272399755\\
126.2	0.652296602406324\\
126.3	0.652341298278117\\
126.4	0.652384408494299\\
126.5	0.65242598034493\\
126.6	0.65246605994281\\
126.7	0.652504692236676\\
126.8	0.652541921025573\\
126.9	0.652577788974497\\
127	0.652612337630899\\
127.1	0.652645607441855\\
127.2	0.652677637772399\\
127.3	0.65270846692394\\
127.4	0.652738132153644\\
127.5	0.652766669693875\\
127.6	0.652794114772234\\
127.7	0.652820501631709\\
127.8	0.652845863551136\\
127.9	0.652870232865666\\
128	0.652893640987372\\
128.1	0.652916118425907\\
128.2	0.652937694809111\\
128.3	0.652958398903479\\
128.4	0.652978258634676\\
128.5	0.652997301107803\\
128.6	0.653015552627409\\
128.7	0.653033038717609\\
128.8	0.653049784141587\\
128.9	0.653065812921199\\
129	0.65308114835608\\
129.1	0.653095813042626\\
129.2	0.653109828892525\\
129.3	0.653123217151148\\
129.4	0.653135998415536\\
129.5	0.653148192652054\\
129.6	0.653159819213698\\
129.7	0.653170896857233\\
129.8	0.653181443759706\\
129.9	0.653191477534818\\
130	0.653201015248897\\
130.1	0.653210073436526\\
130.2	0.653218668115812\\
130.3	0.653226814803276\\
130.4	0.653234528528429\\
130.5	0.653241823848049\\
130.6	0.653248714859956\\
130.7	0.653255215216689\\
130.8	0.653261338138606\\
130.9	0.653267096426788\\
131	0.653272502475602\\
131.1	0.653277568284864\\
131.2	0.65328230547172\\
131.3	0.653286725282356\\
131.4	0.653290838603084\\
131.5	0.653294655971422\\
131.6	0.653298187586785\\
131.7	0.653301443320686\\
131.8	0.653304432727026\\
131.9	0.653307165051785\\
132	0.653309649242487\\
132.1	0.653311893957607\\
132.2	0.653313907575495\\
132.3	0.653315698202988\\
132.4	0.65331727368411\\
132.5	0.653318641608081\\
132.6	0.653319809317509\\
132.7	0.653320783916001\\
132.8	0.653321572275757\\
132.9	0.653322181044814\\
133	0.653322616654265\\
133.1	0.653322885324997\\
133.2	0.65332299307434\\
133.3	0.653322945722749\\
133.4	0.653322748899768\\
133.5	0.653322408050428\\
133.6	0.653321928440818\\
133.7	0.653321315164135\\
133.8	0.653320573145891\\
133.9	0.653319707149592\\
134	0.653318721781687\\
134.1	0.653317621496768\\
134.2	0.6533164106024\\
134.3	0.653315093263842\\
134.4	0.653313673508706\\
134.5	0.653312155231305\\
134.6	0.653310542196976\\
134.7	0.653308838046343\\
134.8	0.653307046299233\\
134.9	0.653305170358664\\
135	0.65330321351459\\
135.1	0.653301178947629\\
135.2	0.653299069732469\\
135.3	0.653296888841567\\
135.4	0.653294639148214\\
135.5	0.653292323429866\\
135.6	0.653289944371323\\
135.7	0.653287504567658\\
135.8	0.653285006527199\\
135.9	0.653282452674318\\
136	0.653279845352216\\
136.1	0.653277186825534\\
136.2	0.65327447928297\\
136.3	0.653271724839726\\
136.4	0.653268925539862\\
136.5	0.653266083358801\\
136.6	0.653263200205345\\
136.7	0.653260277924062\\
136.8	0.653257318297278\\
136.9	0.65325432304715\\
137	0.653251293837627\\
137.1	0.653248232276411\\
137.2	0.653245139916748\\
137.3	0.65324201825922\\
137.4	0.653238868753533\\
137.5	0.653235692800138\\
137.6	0.653232491751879\\
137.7	0.653229266915531\\
137.8	0.653226019553387\\
137.9	0.653222750884623\\
138	0.653219462086781\\
138.1	0.653216154297183\\
138.2	0.653212828614159\\
138.3	0.653209486098376\\
138.4	0.653206127774155\\
138.5	0.653202754630513\\
138.6	0.653199367622477\\
138.7	0.65319596767219\\
138.8	0.653192555669875\\
138.9	0.653189132475063\\
139	0.65318569891744\\
139.1	0.653182255798015\\
139.2	0.653178803889887\\
139.3	0.653175343939324\\
139.4	0.653171876666505\\
139.5	0.653168402766539\\
139.6	0.653164922910179\\
139.7	0.6531614377447\\
139.8	0.65315794789467\\
139.9	0.653154453962571\\
140	0.653150956529799\\
140.1	0.653147456157114\\
140.2	0.653143953385467\\
140.3	0.653140448736565\\
140.4	0.653136942713644\\
140.5	0.653133435801891\\
140.6	0.653129928469269\\
140.7	0.653126421166917\\
140.8	0.653122914329742\\
140.9	0.65311940837708\\
141	0.653115903713001\\
141.1	0.653112400727025\\
141.2	0.653108899794546\\
141.3	0.653105401277173\\
141.4	0.653101905523414\\
141.5	0.6530984128689\\
141.6	0.653094923636985\\
141.7	0.653091438139057\\
141.8	0.653087956674938\\
141.9	0.653084479533362\\
142	0.65308100699221\\
142.1	0.653077539319014\\
142.2	0.65307407677119\\
142.3	0.653070619596434\\
142.4	0.65306716803309\\
142.5	0.653063722310321\\
142.6	0.653060282648539\\
142.7	0.653056849259769\\
142.8	0.653053422347654\\
142.9	0.653050002108074\\
143	0.653046588729154\\
143.1	0.653043182391627\\
143.2	0.653039783269151\\
143.3	0.653036391528389\\
143.4	0.653033007329327\\
143.5	0.653029630825586\\
143.6	0.653026262164474\\
143.7	0.653022901487276\\
143.8	0.653019548929535\\
143.9	0.65301620462111\\
144	0.653012868686432\\
144.1	0.653009541244671\\
144.2	0.653006222410028\\
144.3	0.653002912291697\\
144.4	0.652999610994215\\
144.5	0.652996318617483\\
144.6	0.652993035257055\\
144.7	0.652989761004221\\
144.8	0.652986495946095\\
144.9	0.652983240165923\\
145	0.652979993742974\\
145.1	0.652976756752963\\
145.2	0.652973529267911\\
145.3	0.652970311356455\\
145.4	0.652967103083824\\
145.5	0.652963904512092\\
145.6	0.652960715700203\\
145.7	0.652957536704093\\
145.8	0.652954367576768\\
145.9	0.652951208368506\\
146	0.652948059126828\\
146.1	0.652944919896669\\
146.2	0.652941790720433\\
146.3	0.65293867163814\\
146.4	0.652935562687418\\
146.5	0.652932463903625\\
146.6	0.652929375320014\\
146.7	0.652926296967621\\
146.8	0.652923228875551\\
146.9	0.652920171070917\\
147	0.652917123578902\\
147.1	0.652914086422896\\
147.2	0.652911059624586\\
147.3	0.652908043203837\\
147.4	0.652905037179011\\
147.5	0.652902041566819\\
147.6	0.652899056382466\\
147.7	0.652896081639682\\
147.8	0.6528931173508\\
147.9	0.65289016352682\\
148	0.652887220177348\\
148.1	0.652884287310826\\
148.2	0.652881364934387\\
148.3	0.652878453054029\\
148.4	0.652875551674668\\
148.5	0.652872660800057\\
148.6	0.652869780432923\\
148.7	0.652866910575028\\
148.8	0.652864051227056\\
148.9	0.652861202388891\\
149	0.652858364059426\\
149.1	0.6528555362367\\
149.2	0.652852718917956\\
149.3	0.652849912099612\\
149.4	0.652847115777263\\
149.5	0.652844329945879\\
149.6	0.652841554599632\\
149.7	0.652838789731987\\
149.8	0.652836035335866\\
149.9	0.652833291403425\\
150	0.652830557926308\\
150.1	0.652827834895533\\
150.2	0.652825122301579\\
150.3	0.652822420134356\\
150.4	0.652819728383292\\
150.5	0.652817047037303\\
150.6	0.652814376084876\\
150.7	0.652811715513934\\
150.8	0.652809065312113\\
150.9	0.65280642546648\\
151	0.65280379596382\\
151.1	0.652801176790518\\
151.2	0.652798567932535\\
151.3	0.652795969375518\\
151.4	0.652793381104772\\
151.5	0.652790803105347\\
151.6	0.652788235361868\\
151.7	0.652785677858787\\
151.8	0.65278313058019\\
151.9	0.652780593509959\\
152	0.652778066631697\\
152.1	0.652775549928748\\
152.2	0.652773043384286\\
152.3	0.652770546981259\\
152.4	0.652768060702329\\
152.5	0.652765584530044\\
152.6	0.652763118446757\\
152.7	0.652760662434616\\
152.8	0.652758216475632\\
152.9	0.652755780551672\\
153	0.652753354644403\\
153.1	0.65275093873538\\
153.2	0.652748532806072\\
153.3	0.652746136837749\\
153.4	0.652743750811652\\
153.5	0.652741374708825\\
153.6	0.652739008510252\\
153.7	0.652736652196836\\
153.8	0.652734305749419\\
153.9	0.652731969148675\\
154	0.652729642375306\\
154.1	0.652727325409842\\
154.2	0.652725018232871\\
154.3	0.652722720824841\\
154.4	0.652720433166138\\
154.5	0.652718155237181\\
154.6	0.652715887018275\\
154.7	0.652713628489749\\
154.8	0.652711379631825\\
154.9	0.652709140424747\\
155	0.652706910848764\\
155.1	0.652704690884065\\
155.2	0.65270248051084\\
155.3	0.652700279709251\\
155.4	0.652698088459488\\
155.5	0.652695906741684\\
155.6	0.65269373453603\\
155.7	0.652691571822714\\
155.8	0.6526894185819\\
155.9	0.652687274793806\\
156	0.652685140438592\\
156.1	0.652683015496507\\
156.2	0.652680899947796\\
156.3	0.652678793772708\\
156.4	0.652676696951545\\
156.5	0.65267460946464\\
156.6	0.652672531292296\\
156.7	0.652670462414932\\
156.8	0.652668402812907\\
156.9	0.652666352466753\\
157	0.652664311356887\\
157.1	0.65266227946384\\
157.2	0.652660256768229\\
157.3	0.652658243250642\\
157.4	0.652656238891723\\
157.5	0.652654243672202\\
157.6	0.652652257572839\\
157.7	0.65265028057442\\
157.8	0.652648312657817\\
157.9	0.652646353803959\\
158	0.652644403993804\\
158.1	0.652642463208366\\
158.2	0.652640531428773\\
158.3	0.652638608636096\\
158.4	0.652636694811605\\
158.5	0.652634789936542\\
158.6	0.652632893992205\\
158.7	0.652631006960036\\
158.8	0.652629128821445\\
158.9	0.652627259557988\\
159	0.652625399151248\\
159.1	0.652623547582863\\
159.2	0.652621704834559\\
159.3	0.652619870888117\\
159.4	0.652618045725433\\
159.5	0.652616229328402\\
159.6	0.652614421679061\\
159.7	0.652612622759449\\
159.8	0.652610832551744\\
159.9	0.652609051038127\\
160	0.652607278200946\\
160.1	0.652605514022497\\
160.2	0.652603758485299\\
160.3	0.652602011571787\\
160.4	0.652600273264625\\
160.5	0.652598543546475\\
160.6	0.652596822400028\\
160.7	0.652595109808146\\
160.8	0.65259340575372\\
160.9	0.652591710219724\\
161	0.652590023189219\\
161.1	0.652588344645324\\
161.2	0.652586674571268\\
161.3	0.65258501295034\\
161.4	0.652583359765885\\
161.5	0.652581715001361\\
161.6	0.652580078640312\\
161.7	0.65257845066634\\
161.8	0.652576831063129\\
161.9	0.652575219814423\\
162	0.652573616904107\\
162.1	0.652572022316093\\
162.2	0.652570436034381\\
162.3	0.652568858043082\\
162.4	0.652567288326367\\
162.5	0.65256572686846\\
162.6	0.652564173653701\\
162.7	0.652562628666544\\
162.8	0.652561091891414\\
162.9	0.652559563312934\\
163	0.652558042915757\\
163.1	0.652556530684649\\
163.2	0.652555026604347\\
163.3	0.652553530659844\\
163.4	0.652552042836078\\
163.5	0.652550563118098\\
163.6	0.652549091491096\\
163.7	0.652547627940294\\
163.8	0.652546172450968\\
163.9	0.652544725008511\\
164	0.652543285598426\\
164.1	0.652541854206248\\
164.2	0.652540430817623\\
164.3	0.652539015418284\\
164.4	0.652537607993992\\
164.5	0.65253620853062\\
164.6	0.652534817014185\\
164.7	0.652533433430676\\
164.8	0.652532057766251\\
164.9	0.652530690007069\\
165	0.652529330139487\\
165.1	0.652527978149806\\
165.2	0.652526634024497\\
165.3	0.652525297750117\\
165.4	0.652523969313222\\
165.5	0.652522648700511\\
165.6	0.652521335898797\\
165.7	0.652520030894891\\
165.8	0.652518733675748\\
165.9	0.652517444228351\\
166	0.652516162539797\\
166.1	0.652514888597267\\
166.2	0.652513622388028\\
166.3	0.652512363899376\\
166.4	0.652511113118749\\
166.5	0.652509870033612\\
166.6	0.652508634631545\\
166.7	0.652507406900213\\
166.8	0.65250618682731\\
166.9	0.652504974400671\\
167	0.65250376960816\\
167.1	0.652502572437783\\
167.2	0.652501382877517\\
167.3	0.65250020091554\\
167.4	0.652499026540028\\
167.5	0.65249785973927\\
167.6	0.652496700501615\\
167.7	0.652495548815494\\
167.8	0.652494404669426\\
167.9	0.652493268052012\\
168	0.652492138951885\\
168.1	0.652491017357846\\
168.2	0.652489903258669\\
168.3	0.652488796643269\\
168.4	0.652487697500618\\
168.5	0.652486605819774\\
168.6	0.652485521589909\\
168.7	0.652484444800166\\
168.8	0.652483375439857\\
168.9	0.652482313498354\\
169	0.652481258965054\\
169.1	0.652480211829527\\
169.2	0.652479172081343\\
169.3	0.652478139710126\\
169.4	0.652477114705675\\
169.5	0.652476097057786\\
169.6	0.65247508675634\\
169.7	0.652474083791304\\
169.8	0.652473088152732\\
169.9	0.652472099830732\\
170	0.652471118815498\\
170.1	0.652470145097283\\
170.2	0.652469178666479\\
170.3	0.652468219513452\\
170.4	0.652467267628708\\
170.5	0.652466323002812\\
170.6	0.652465385626414\\
170.7	0.652464455490218\\
170.8	0.652463532584989\\
170.9	0.65246261690163\\
171	0.652461708431048\\
171.1	0.652460807164232\\
171.2	0.652459913092315\\
171.3	0.652459026206401\\
171.4	0.652458146497764\\
171.5	0.652457273957651\\
171.6	0.652456408577478\\
171.7	0.652455550348662\\
171.8	0.652454699262734\\
171.9	0.652453855311279\\
172	0.652453018485971\\
172.1	0.652452188778511\\
172.2	0.652451366180742\\
172.3	0.652450550684534\\
172.4	0.652449742281846\\
172.5	0.652448940964661\\
172.6	0.652448146725106\\
172.7	0.652447359555339\\
172.8	0.65244657944757\\
172.9	0.652445806394155\\
173	0.652445040387448\\
173.1	0.652444281419889\\
173.2	0.652443529483975\\
173.3	0.652442784572372\\
173.4	0.652442046677663\\
173.5	0.652441315792629\\
173.6	0.65244059191005\\
173.7	0.652439875022793\\
173.8	0.652439165123809\\
173.9	0.652438462206106\\
174	0.65243776626275\\
174.1	0.652437077286947\\
174.2	0.652436395271849\\
174.3	0.652435720210804\\
174.4	0.652435052097132\\
174.5	0.65243439092427\\
174.6	0.652433736685737\\
174.7	0.652433089375108\\
174.8	0.652432448985962\\
174.9	0.652431815512074\\
175	0.652431188947162\\
175.1	0.652430569285087\\
175.2	0.652429956519796\\
175.3	0.652429350645235\\
175.4	0.652428751655435\\
175.5	0.65242815954457\\
175.6	0.652427574306756\\
175.7	0.65242699593631\\
175.8	0.652426424427517\\
175.9	0.65242585977478\\
176	0.652425301972528\\
176.1	0.652424751015332\\
176.2	0.652424206897763\\
176.3	0.652423669614478\\
176.4	0.652423139160192\\
176.5	0.65242261552973\\
176.6	0.652422098717949\\
176.7	0.652421588719761\\
176.8	0.652421085530165\\
176.9	0.652420589144242\\
177	0.652420099557105\\
177.1	0.65241961676395\\
177.2	0.65241914076006\\
177.3	0.652418671540744\\
177.4	0.652418209101427\\
177.5	0.652417753437561\\
177.6	0.652417304544684\\
177.7	0.652416862418391\\
177.8	0.652416427054334\\
177.9	0.652415998448248\\
178	0.652415576595928\\
178.1	0.652415161493252\\
178.2	0.652414753136128\\
178.3	0.652414351520576\\
178.4	0.652413956642619\\
178.5	0.652413568498417\\
178.6	0.652413187084164\\
178.7	0.652412812396108\\
178.8	0.652412444430581\\
178.9	0.652412083183947\\
179	0.65241172865268\\
179.1	0.652411380833314\\
179.2	0.652411039722409\\
179.3	0.652410705316612\\
179.4	0.652410377612682\\
179.5	0.65241005660738\\
179.6	0.65240974229755\\
179.7	0.652409434680095\\
179.8	0.65240913375203\\
179.9	0.652408839510343\\
180	0.652408551952192\\
180.1	0.652408271074705\\
180.2	0.652407996875183\\
180.3	0.652404809271331\\
180.4	0.652398865826541\\
180.5	0.652387679698847\\
180.6	0.652371529330821\\
180.7	0.652348286023937\\
180.8	0.652318322453993\\
180.9	0.652279809835107\\
181	0.652233195204786\\
181.1	0.652176903675439\\
181.2	0.652111441395533\\
181.3	0.652035450346943\\
181.4	0.651949483726042\\
181.5	0.65185237006628\\
181.6	0.65174469977822\\
181.7	0.651625462721057\\
181.8	0.651495278274211\\
181.9	0.651353276326319\\
182	0.651200098141288\\
182.1	0.651035520136844\\
182.2	0.650860236658502\\
182.3	0.650674939200115\\
182.4	0.650480311419273\\
182.5	0.650277024458035\\
182.6	0.650065732624057\\
182.7	0.64984706949312\\
182.8	0.649621644473683\\
182.9	0.649390039853898\\
183	0.649152808400345\\
183.1	0.648910471465967\\
183.2	0.648663517681882\\
183.3	0.648412402150058\\
183.4	0.648157546175526\\
183.5	0.647899337469994\\
183.6	0.647638130783378\\
183.7	0.647374248903049\\
183.8	0.647107984017026\\
183.9	0.646839599276689\\
184	0.646569330554513\\
184.1	0.646297388374506\\
184.2	0.646023959848151\\
184.3	0.645749210651758\\
184.4	0.645473286983389\\
184.5	0.645196317439257\\
184.6	0.644918414784826\\
184.7	0.644639677697739\\
184.8	0.644360192275485\\
184.9	0.644080033505162\\
185	0.643799266597682\\
185.1	0.643517948115829\\
185.2	0.643236127092052\\
185.3	0.642953845960932\\
185.4	0.64267114141029\\
185.5	0.64238804511146\\
185.6	0.642104584388221\\
185.7	0.641820782814705\\
185.8	0.641536660668805\\
185.9	0.641252235421035\\
186	0.640967522084253\\
186.1	0.640682533562199\\
186.2	0.640397280965743\\
186.3	0.640111773798793\\
186.4	0.63982602024322\\
186.5	0.639540027335983\\
186.6	0.639253801106378\\
186.7	0.638967346729117\\
186.8	0.63868066862463\\
186.9	0.638393770592103\\
187	0.638106655900543\\
187.1	0.637819327330334\\
187.2	0.637531787259206\\
187.3	0.637244037765925\\
187.4	0.636956080568353\\
187.5	0.636667917165198\\
187.6	0.636379548842598\\
187.7	0.636090976711813\\
187.8	0.635802201717354\\
187.9	0.635513224676913\\
188	0.635224046255757\\
188.1	0.634934667011038\\
188.2	0.634645087464975\\
188.3	0.634355308028944\\
188.4	0.634065329059553\\
188.5	0.633775150876176\\
188.6	0.633484773781447\\
188.7	0.633194198000211\\
188.8	0.63290342372278\\
188.9	0.632612451132786\\
189	0.632321280368416\\
189.1	0.632029911542134\\
189.2	0.631738344733691\\
189.3	0.631446580041484\\
189.4	0.631154617563823\\
189.5	0.630862457308552\\
189.6	0.630570099358607\\
189.7	0.630277543756534\\
189.8	0.629984790566226\\
189.9	0.629691839803058\\
190	0.629398691495794\\
190.1	0.629105345721854\\
190.2	0.628811802516935\\
190.3	0.628518061845909\\
190.4	0.628224123728643\\
190.5	0.627929988196257\\
190.6	0.627635655297354\\
190.7	0.627341125041426\\
190.8	0.627046397397294\\
190.9	0.626751472391078\\
191	0.626456350093747\\
191.1	0.626161030492142\\
191.2	0.625865513596182\\
191.3	0.625569799446765\\
191.4	0.625273888048355\\
191.5	0.624977779421556\\
191.6	0.624681473569808\\
191.7	0.624384970465854\\
191.8	0.624088270164293\\
191.9	0.6237913726047\\
192	0.623494277788126\\
192.1	0.623196985803048\\
192.2	0.622899496632556\\
192.3	0.622601810320901\\
192.4	0.62230392684711\\
192.5	0.622005846198761\\
192.6	0.621707568429798\\
192.7	0.621409093623981\\
192.8	0.62111042170406\\
192.9	0.620811552759506\\
193	0.620512486811066\\
193.1	0.620213223802892\\
193.2	0.619913763822211\\
193.3	0.61961410684205\\
193.4	0.619314252929399\\
193.5	0.619014202108133\\
193.6	0.618713954309925\\
193.7	0.618413509613902\\
193.8	0.618112868039447\\
193.9	0.61781202954387\\
194	0.617510994189161\\
194.1	0.617209761996037\\
194.2	0.616908332974816\\
194.3	0.616606707239583\\
194.4	0.616304884758478\\
194.5	0.616002865611222\\
194.6	0.615700649724715\\
194.7	0.615398237132837\\
194.8	0.615095627962035\\
194.9	0.614792822133893\\
195	0.614489819779777\\
195.1	0.614186620786739\\
195.2	0.613883225216483\\
195.3	0.613579633118263\\
195.4	0.613275844506461\\
195.5	0.612971859469866\\
195.6	0.61266767799242\\
195.7	0.612363300209836\\
195.8	0.612058726070586\\
195.9	0.61175395560241\\
196	0.611448988861127\\
196.1	0.611143825879992\\
196.2	0.610838466625012\\
196.3	0.610532911247503\\
196.4	0.610227159710803\\
196.5	0.609921212057117\\
196.6	0.609615068340702\\
196.7	0.609308728565367\\
196.8	0.609002192782043\\
196.9	0.60869546101776\\
197	0.608388533367446\\
197.1	0.608081409758711\\
197.2	0.607774090375443\\
197.3	0.607466575233644\\
197.4	0.607158864285879\\
197.5	0.606850957512563\\
197.6	0.606542855001038\\
197.7	0.606234556849898\\
197.8	0.605926063082393\\
197.9	0.605617373735129\\
198	0.605308488934725\\
198.1	0.604999408626895\\
198.2	0.604690132844922\\
198.3	0.604380661603841\\
198.4	0.604070994977576\\
198.5	0.603761133165705\\
198.6	0.603451076201736\\
198.7	0.60314082404571\\
198.8	0.602830376664684\\
198.9	0.602519734102799\\
199	0.602208896541924\\
199.1	0.60189786399269\\
199.2	0.601586636565543\\
199.3	0.601275214160324\\
199.4	0.600963596927187\\
199.5	0.600651784931614\\
199.6	0.60033977823025\\
199.7	0.600027576749284\\
199.8	0.599715180553147\\
199.9	0.599402589701356\\
200	0.59908980431166\\
200.1	0.598776824422657\\
200.2	0.598463650064929\\
200.3	0.598150281322717\\
200.4	0.597836718387356\\
200.5	0.597522961209705\\
200.6	0.597209009786695\\
200.7	0.596894864214192\\
200.8	0.596580524531959\\
200.9	0.596265990787856\\
201	0.595951263093156\\
201.1	0.5956363414669\\
201.2	0.595321226107615\\
201.3	0.595005917013282\\
201.4	0.594690414267944\\
201.5	0.594374717876178\\
201.6	0.594058828036111\\
201.7	0.593742744745896\\
201.8	0.593426468093071\\
201.9	0.593109998081758\\
202	0.592793334694392\\
202.1	0.592476478161103\\
202.2	0.592159428545074\\
202.3	0.591842185812936\\
202.4	0.591524750115695\\
202.5	0.591207121373571\\
202.6	0.590889299796743\\
202.7	0.590571285451148\\
202.8	0.59025307832411\\
202.9	0.589934678606426\\
203	0.589616086260719\\
203.1	0.589297301323967\\
203.2	0.588978323944076\\
203.3	0.588659154181272\\
203.4	0.588339792064176\\
203.5	0.58802023763829\\
203.6	0.587700491008349\\
203.7	0.587380552374412\\
203.8	0.58706042182726\\
203.9	0.586740099404892\\
204	0.586419585142011\\
204.1	0.586098879112853\\
204.2	0.585777981468027\\
204.3	0.585456892224585\\
204.4	0.585135611567068\\
204.5	0.584814139378665\\
204.6	0.584492475810862\\
204.7	0.584170621043143\\
204.8	0.58384857507113\\
204.9	0.583526338018459\\
205	0.583203909909486\\
205.1	0.582881290972097\\
205.2	0.582558481145099\\
205.3	0.5822354806607\\
205.4	0.581912289534955\\
205.5	0.581588907889113\\
205.6	0.581265335715898\\
205.7	0.580941573191694\\
205.8	0.58061762042982\\
205.9	0.580293477524805\\
206	0.579969144590763\\
206.1	0.579644621794614\\
206.2	0.579319909120045\\
206.3	0.578995006691997\\
206.4	0.578669914526671\\
206.5	0.578344632848115\\
206.6	0.578019161557506\\
206.7	0.577693500849449\\
206.8	0.577367650936651\\
206.9	0.577041611808113\\
207	0.576715383564874\\
207.1	0.576388966163933\\
207.2	0.576062359745805\\
207.3	0.575735564643708\\
207.4	0.575408580833084\\
207.5	0.575081408569218\\
207.6	0.574754047820818\\
207.7	0.574426498620653\\
207.8	0.574098761088834\\
207.9	0.573770835452791\\
208	0.57344272177798\\
208.1	0.573114420019436\\
208.2	0.572785930354627\\
208.3	0.572457252895759\\
208.4	0.572128387727844\\
208.5	0.571799335233692\\
208.6	0.571470095498455\\
208.7	0.571140668377069\\
208.8	0.570811054143945\\
208.9	0.570481252874828\\
209	0.570151264798312\\
209.1	0.569821090005576\\
209.2	0.56949072849622\\
209.3	0.569160180218148\\
209.4	0.568829445405044\\
209.5	0.568498524263248\\
209.6	0.5681674170024\\
209.7	0.567836123555765\\
209.8	0.567504643950485\\
209.9	0.567172978630794\\
210	0.566841127501618\\
210.1	0.566509090646235\\
210.2	0.566176868329563\\
210.3	0.565844460687401\\
210.4	0.56551186776889\\
210.5	0.565179089888716\\
210.6	0.564846126984833\\
210.7	0.564512979328185\\
210.8	0.564179646866762\\
210.9	0.563846129932642\\
211	0.563512428574427\\
211.1	0.563178542940733\\
211.2	0.562844472968237\\
211.3	0.562510218758462\\
211.4	0.562175780580844\\
211.5	0.561841158547423\\
211.6	0.561506352985077\\
211.7	0.561171363772274\\
211.8	0.560836191081791\\
211.9	0.560500835034532\\
212	0.560165295729234\\
212.1	0.559829573602372\\
212.2	0.559493668736138\\
212.3	0.55915758126315\\
212.4	0.558821311045108\\
212.5	0.558484858407979\\
212.6	0.558148223424411\\
212.7	0.557811406309384\\
212.8	0.557474407081514\\
212.9	0.557137225953738\\
213	0.556799863329474\\
213.1	0.556462319107737\\
213.2	0.556124593463522\\
213.3	0.555786686485504\\
213.4	0.555448598557348\\
213.5	0.555110329639461\\
213.6	0.554771880047525\\
213.7	0.55443324972191\\
213.8	0.554094439004217\\
213.9	0.553755447896066\\
214	0.553416276479226\\
214.1	0.553076924925847\\
214.2	0.552737393506419\\
214.3	0.552397682237512\\
214.4	0.552057791655159\\
214.5	0.551717721681712\\
214.6	0.551377472450469\\
214.7	0.551037044297829\\
214.8	0.550696437390741\\
214.9	0.550355651767575\\
215	0.550014687374045\\
215.1	0.549673544463047\\
215.2	0.549332223203976\\
215.3	0.548990723712052\\
215.4	0.548649046445547\\
215.5	0.548307191433224\\
215.6	0.547965158722377\\
215.7	0.547622948769941\\
215.8	0.547280561654276\\
215.9	0.546937997519564\\
216	0.546595256584993\\
216.1	0.546252338773144\\
216.2	0.545909244527792\\
216.3	0.545565973999828\\
216.4	0.545222527102283\\
216.5	0.544878904326993\\
216.6	0.544535105530883\\
216.7	0.54419113119431\\
216.8	0.543846981194747\\
216.9	0.543502656067346\\
217	0.543158155767259\\
217.1	0.542813480542748\\
217.2	0.542468630522109\\
217.3	0.54212360574553\\
217.4	0.541778406587071\\
217.5	0.541433033332197\\
217.6	0.541087486204873\\
217.7	0.54074176539126\\
217.8	0.540395870662195\\
217.9	0.540049802641789\\
218	0.539703561110258\\
218.1	0.539357146333771\\
218.2	0.539010558614677\\
218.3	0.538663798301741\\
218.4	0.538316865394222\\
218.5	0.537969760008366\\
218.6	0.537622482377799\\
218.7	0.537275032853273\\
218.8	0.536927411492854\\
218.9	0.536579618525025\\
219	0.536231654341236\\
219.1	0.535883519076719\\
219.2	0.535535213071483\\
219.3	0.535186736443563\\
219.4	0.534838089132109\\
219.5	0.534489271768592\\
219.6	0.534140284347956\\
219.7	0.53379112716226\\
219.8	0.533441800356627\\
219.9	0.533092303962263\\
220	0.532742638347258\\
220.1	0.532392803763742\\
220.2	0.532042800376274\\
220.3	0.531692628286748\\
220.4	0.531342287556441\\
220.5	0.530991778652009\\
220.6	0.53064110155006\\
220.7	0.530290256672004\\
220.8	0.529939244409547\\
220.9	0.529588064709657\\
221	0.52923671800994\\
221.1	0.528885204321512\\
221.2	0.528533523731426\\
221.3	0.528181676841484\\
221.4	0.527829663841089\\
221.5	0.527477485010024\\
221.6	0.527125140280987\\
221.7	0.526772629736712\\
221.8	0.526419954044144\\
221.9	0.526067113066347\\
222	0.525714107305902\\
222.1	0.525360936947607\\
222.2	0.525007602355743\\
222.3	0.524654103617223\\
222.4	0.52430044103582\\
222.5	0.523946614668859\\
222.6	0.523592624819315\\
222.7	0.523238471566742\\
222.8	0.522884155258197\\
222.9	0.522529676034168\\
223	0.522175034318877\\
223.1	0.521820230341717\\
223.2	0.521465264173401\\
223.3	0.521110136213423\\
223.4	0.520754846702573\\
223.5	0.52039939575431\\
223.6	0.520043783840748\\
223.7	0.519688010838792\\
223.8	0.519332077038598\\
223.9	0.518975983101768\\
224	0.518619729099157\\
224.1	0.518263315060324\\
224.2	0.517906741454595\\
224.3	0.517550008679905\\
224.4	0.517193116615772\\
224.5	0.516836065635061\\
224.6	0.516478856083438\\
224.7	0.516121488292868\\
224.8	0.515763962593383\\
224.9	0.515406278852339\\
225	0.515048437488474\\
225.1	0.514690438938715\\
225.2	0.514332283191635\\
225.3	0.513973970804614\\
225.4	0.513615501889348\\
225.5	0.513256876655305\\
225.6	0.512898095407422\\
225.7	0.512539158543575\\
225.8	0.512180066072773\\
225.9	0.511820818155059\\
226	0.511461415092526\\
226.1	0.511101857320796\\
226.2	0.510742145401139\\
226.3	0.510382279528812\\
226.4	0.510022259588766\\
226.5	0.509662086177343\\
226.6	0.509301759547157\\
226.7	0.508941279659496\\
226.8	0.508580647208703\\
226.9	0.508219862068785\\
227	0.507858924878406\\
227.1	0.507497835969872\\
227.2	0.507136595416142\\
227.3	0.506775203566207\\
227.4	0.50641366052497\\
227.5	0.506051966688233\\
227.6	0.505690122218624\\
227.7	0.505328127580725\\
227.8	0.504965983013534\\
227.9	0.504603689065902\\
228	0.504241245566419\\
228.1	0.503878653224547\\
228.2	0.503515912023829\\
228.3	0.503153022326131\\
228.4	0.502789984329382\\
228.5	0.502426798600709\\
228.6	0.502063465532643\\
228.7	0.501699985372625\\
228.8	0.501336358249347\\
228.9	0.500972584196205\\
229	0.500608663680254\\
229.1	0.500244597046617\\
229.2	0.499880384541314\\
229.3	0.4995160268424\\
229.4	0.499151523989298\\
229.5	0.498786876495899\\
229.6	0.498422084271738\\
229.7	0.498057147734528\\
229.8	0.497692067239342\\
229.9	0.497326843093646\\
230	0.496961475570714\\
230.1	0.496595964921397\\
230.2	0.496230311384551\\
230.3	0.495864515715425\\
230.4	0.495498578087307\\
230.5	0.495132498692016\\
230.6	0.494766277745185\\
230.7	0.494399916013805\\
230.8	0.494033413706546\\
230.9	0.493666771074317\\
231	0.49329998841236\\
231.1	0.492933066061823\\
231.2	0.492566004411145\\
231.3	0.49219880336895\\
231.4	0.491831463488523\\
231.5	0.491463984836003\\
231.6	0.491096368118036\\
231.7	0.490728613546793\\
231.8	0.490360721439288\\
231.9	0.489992692211302\\
232	0.4896245263715\\
232.1	0.489256223981783\\
232.2	0.488887785254406\\
232.3	0.488519210540431\\
232.4	0.488150500319136\\
232.5	0.487781655188371\\
232.6	0.487412675317159\\
232.7	0.487043561043834\\
232.8	0.48667431286168\\
232.9	0.486304930865202\\
233	0.485935415346887\\
233.1	0.485565766779587\\
233.2	0.485195985257292\\
233.3	0.484826071091732\\
233.4	0.484456024791967\\
233.5	0.484085847046117\\
233.6	0.483715538158094\\
233.7	0.48334509810033\\
233.8	0.482974527655983\\
233.9	0.482603826680361\\
234	0.482232995867776\\
234.1	0.481862035555054\\
234.2	0.481490945770389\\
234.3	0.481119727380161\\
234.4	0.480748380335257\\
234.5	0.480376904894229\\
234.6	0.48000530159203\\
234.7	0.479633570657285\\
234.8	0.479261712610224\\
234.9	0.478889728232474\\
235	0.47851761742632\\
235.1	0.478145380999251\\
235.2	0.477773018884875\\
235.3	0.477400531371984\\
235.4	0.47702791906778\\
235.5	0.476655182303602\\
235.6	0.476282321734374\\
235.7	0.475909337742195\\
235.8	0.475536230474091\\
235.9	0.475163000438926\\
236	0.47478964790497\\
236.1	0.474416172933957\\
236.2	0.474042575977023\\
236.3	0.473668857833161\\
236.4	0.473295018477472\\
236.5	0.4729210583005\\
236.6	0.472546978063576\\
236.7	0.472172777720431\\
236.8	0.471798457658423\\
236.9	0.471424018651959\\
237	0.471049460677705\\
237.1	0.470674784158717\\
237.2	0.470299989916043\\
237.3	0.46992507797836\\
237.4	0.469550048829205\\
237.5	0.469174902782783\\
237.6	0.468799640583939\\
237.7	0.468424262208828\\
237.8	0.468048768114357\\
237.9	0.467673159186006\\
238	0.467297435533851\\
238.1	0.466921597746449\\
238.2	0.466545646258822\\
238.3	0.466169581374601\\
238.4	0.465793403285915\\
238.5	0.465417112672895\\
238.6	0.465040709485407\\
238.7	0.46466419419977\\
238.8	0.464287567177593\\
238.9	0.463910829267661\\
239	0.463533980581701\\
239.1	0.463157021756444\\
239.2	0.462779953309422\\
239.3	0.462402775069535\\
239.4	0.462025488025574\\
239.5	0.461648092428817\\
239.6	0.461270588471848\\
239.7	0.460892976889511\\
239.8	0.460515257718271\\
239.9	0.460137431563936\\
240	0.45975949894725\\
};
\addlegendentry{$\text{OGD} + \MAS_\mathrm{fix}$}

\addplot [color=mycolor2, dashed,thick,mark=triangle,mark repeat = 150, mark phase = 75, dash phase = 75,mark options=solid, mark size = 1pt]
table[row sep=crcr]{%
0	0.263200000000012\\
0.0999999999999943	0.263199173058865\\
0.199999999999989	0.26319833541325\\
0.300000000000011	0.263209052923145\\
0.400000000000006	0.263231221110175\\
0.5	0.263264719475217\\
0.599999999999994	0.263309413235163\\
0.699999999999989	0.26336515493918\\
0.800000000000011	0.263431785970653\\
0.900000000000006	0.26350913794036\\
1	0.263597033976623\\
1.09999999999999	0.263695289918161\\
1.19999999999999	0.263803715414895\\
1.30000000000001	0.263922114942005\\
1.40000000000001	0.264050288732733\\
1.5	0.264188033634298\\
1.59999999999999	0.264335143892424\\
1.69999999999999	0.264491411868278\\
1.80000000000001	0.264656628692848\\
1.90000000000001	0.264830584862608\\
2	0.265013070780356\\
2.09999999999999	0.26520387724517\\
2.19999999999999	0.265402795895142\\
2.30000000000001	0.265609619605812\\
2.40000000000001	0.265824142847947\\
2.5	0.266046162007541\\
2.59999999999999	0.266275475670568\\
2.69999999999999	0.26651188487557\\
2.80000000000001	0.266755193336195\\
2.90000000000001	0.267005207636316\\
3	0.267261737399565\\
3.09999999999999	0.267524595435702\\
3.19999999999999	0.267793597865392\\
3.30000000000001	0.268068564225359\\
3.40000000000001	0.268349317555447\\
3.5	0.268635684469302\\
3.59999999999999	0.268927495209851\\
3.69999999999999	0.269224583691084\\
3.80000000000001	0.26952678752744\\
3.90000000000001	0.269833923648264\\
4	0.270145564410399\\
4.09999999999999	0.270461316930096\\
4.19999999999999	0.270780820627152\\
4.30000000000001	0.271103744888649\\
4.40000000000001	0.271429786853986\\
4.5	0.271758669318785\\
4.59999999999999	0.272090138769812\\
4.69999999999999	0.272423963526336\\
4.80000000000001	0.27275993201269\\
4.90000000000001	0.273097851138004\\
5	0.273437544786844\\
5.09999999999999	0.273778852417877\\
5.19999999999999	0.274121627764515\\
5.30000000000001	0.27446573763288\\
5.40000000000001	0.274811060785026\\
5.5	0.275157486912775\\
5.59999999999999	0.275504915693404\\
5.69999999999999	0.275853255922527\\
5.80000000000001	0.276202424705104\\
5.90000000000001	0.276552346729545\\
6	0.276902953592895\\
6.09999999999999	0.277254183181469\\
6.19999999999999	0.277605979111371\\
6.30000000000001	0.277958290205817\\
6.40000000000001	0.278311070031179\\
6.5	0.278664276461626\\
6.59999999999999	0.279017871287351\\
6.69999999999999	0.279371819863997\\
6.80000000000001	0.279726090777615\\
6.90000000000001	0.280080655545191\\
7	0.280435488356886\\
7.09999999999999	0.280790565817398\\
7.19999999999999	0.281145866737148\\
7.30000000000001	0.281501371907922\\
7.40000000000001	0.281857063935036\\
7.5	0.282212927059362\\
7.59999999999999	0.282568947013459\\
7.69999999999999	0.282925110870679\\
7.80000000000001	0.283281406925994\\
7.90000000000001	0.283637824584076\\
8	0.283994354259875\\
8.09999999999999	0.284350987268994\\
8.19999999999999	0.284707715751864\\
8.30000000000001	0.285064532597715\\
8.40000000000001	0.285421431366416\\
8.5	0.28577840623484\\
8.59999999999999	0.286135451933944\\
8.69999999999999	0.286492563695958\\
8.80000000000001	0.286849737198452\\
8.90000000000001	0.287206968535116\\
9	0.287564254177909\\
9.09999999999999	0.28792159093004\\
9.19999999999999	0.288278975901591\\
9.30000000000001	0.28863640647188\\
9.40000000000001	0.288993880272074\\
9.5	0.289351395162242\\
9.59999999999999	0.289708949202748\\
9.69999999999999	0.290066540642812\\
9.80000000000001	0.290424167888176\\
9.90000000000001	0.290781829497291\\
10	0.2911395241658\\
10.1	0.291497250712581\\
10.2	0.291855008078244\\
10.3	0.292212795284229\\
10.4	0.292570611445313\\
10.5	0.292928455765093\\
10.6	0.293286327515005\\
10.7	0.293644226038566\\
10.8	0.294002150736958\\
10.9	0.294360101051097\\
11	0.294718076482212\\
11.1	0.295076076575697\\
11.2	0.295434100914832\\
11.3	0.295792149107939\\
11.4	0.296150220799262\\
11.5	0.296508315670906\\
11.6	0.296866433421059\\
11.7	0.297224573766783\\
11.8	0.297582736452767\\
11.9	0.297940921234158\\
12	0.298299127883098\\
12.1	0.29865735620055\\
12.2	0.299015605983953\\
12.3	0.299373877036373\\
12.4	0.299732169180231\\
12.5	0.300090482258042\\
12.6	0.300448816104222\\
12.7	0.300807170558983\\
12.8	0.301165545468024\\
12.9	0.301523940687304\\
13	0.301882356073634\\
13.1	0.302240791481069\\
13.2	0.302599246779607\\
13.3	0.302957721839789\\
13.4	0.303316216522859\\
13.5	0.303674730694496\\
13.6	0.304033264221886\\
13.7	0.304391816975169\\
13.8	0.304750388832048\\
13.9	0.305108979666272\\
14	0.305467589340452\\
14.1	0.305826217723023\\
14.2	0.306184864686287\\
14.3	0.306543530108399\\
14.4	0.306902213857597\\
14.5	0.307260915801436\\
14.6	0.307619635797607\\
14.7	0.307978373709176\\
14.8	0.308337129400115\\
14.9	0.308695902734087\\
15	0.309054693575831\\
15.1	0.30941350179512\\
15.2	0.309772327229268\\
15.3	0.310131169739634\\
15.4	0.310490029176378\\
15.5	0.310848905393811\\
15.6	0.311207798243828\\
15.7	0.311566707572354\\
15.8	0.311925633218323\\
15.9	0.312284575037978\\
16	0.312643532882419\\
16.1	0.313002506579096\\
16.2	0.313361495964841\\
16.3	0.313720500869806\\
16.4	0.314079521128718\\
16.5	0.31443855656903\\
16.6	0.314797607026264\\
16.7	0.315156672335149\\
16.8	0.315515752323194\\
16.9	0.315874846806963\\
17	0.316233955615246\\
17.1	0.316593078561112\\
17.2	0.316952215469342\\
17.3	0.317311366151358\\
17.4	0.317670530409799\\
17.5	0.318029708044719\\
17.6	0.318388898886724\\
17.7	0.318748102721941\\
17.8	0.319107319359944\\
17.9	0.319466548615367\\
18	0.319825790292583\\
18.1	0.320185044173485\\
18.2	0.320544310062758\\
18.3	0.320903587774751\\
18.4	0.321262877094483\\
18.5	0.321622177800464\\
18.6	0.321981489686493\\
18.7	0.322340812553932\\
18.8	0.322700146176885\\
18.9	0.323059490359469\\
19	0.323418844871156\\
19.1	0.323778209478405\\
19.2	0.324137583974107\\
19.3	0.324496968145468\\
19.4	0.324856361746214\\
19.5	0.325215764563353\\
19.6	0.32557517635658\\
19.7	0.325934596896587\\
19.8	0.326294025969872\\
19.9	0.326653463321776\\
20	0.327012908731234\\
20.1	0.327372361953337\\
20.2	0.327731822763383\\
20.3	0.328091290901824\\
20.4	0.328450766154219\\
20.5	0.328810248262243\\
20.6	0.329169736974677\\
20.7	0.329529232061645\\
20.8	0.329888733261981\\
20.9	0.330248240336573\\
21	0.330607753016807\\
21.1	0.330967271059791\\
21.2	0.331326794231558\\
21.3	0.331686322258179\\
21.4	0.332045854885621\\
21.5	0.332405391865393\\
21.6	0.33276493294241\\
21.7	0.333124477844649\\
21.8	0.333484026309918\\
21.9	0.33384357807509\\
22	0.334203132867458\\
22.1	0.334562690397235\\
22.2	0.334922250423801\\
22.3	0.335281812671241\\
22.4	0.335641376861844\\
22.5	0.336000942710541\\
22.6	0.33636050995753\\
22.7	0.336720078323935\\
22.8	0.337079647547142\\
22.9	0.337439217338186\\
23	0.337798787419558\\
23.1	0.338158357521735\\
23.2	0.338517927342735\\
23.3	0.338877496627163\\
23.4	0.339237065083779\\
23.5	0.339596632428169\\
23.6	0.33995619838268\\
23.7	0.340315762637772\\
23.8	0.340675324896552\\
23.9	0.34103488487608\\
24	0.341394442308768\\
24.1	0.341753996863645\\
24.2	0.342113548278604\\
24.3	0.342473096235437\\
24.4	0.342832640452883\\
24.5	0.343192180647009\\
24.6	0.343551716496364\\
24.7	0.343911247694081\\
24.8	0.34427077395361\\
24.9	0.344630294972234\\
25	0.344989810440893\\
25.1	0.345349320053657\\
25.2	0.345708823516503\\
25.3	0.346068320555929\\
25.4	0.346427810840424\\
25.5	0.34678729408418\\
25.6	0.347146769966088\\
25.7	0.347506238189112\\
25.8	0.347865698401506\\
25.9	0.348225150304074\\
26	0.348584593613282\\
26.1	0.348944027983492\\
26.2	0.349303453117614\\
26.3	0.349662868686067\\
26.4	0.350022274390739\\
26.5	0.350381669931409\\
26.6	0.350741054975856\\
26.7	0.351100429179581\\
26.8	0.351459792250523\\
26.9	0.35181914386763\\
27	0.352178483701323\\
27.1	0.352537811432995\\
27.2	0.352897126724827\\
27.3	0.353256429288848\\
27.4	0.353615718805429\\
27.5	0.353974994946441\\
27.6	0.354334257396715\\
27.7	0.354693505824912\\
27.8	0.355052739857541\\
27.9	0.355411959203764\\
28	0.355771163520615\\
28.1	0.356130352490879\\
28.2	0.356489525793563\\
28.3	0.356848683077544\\
28.4	0.357207824039307\\
28.5	0.35756694834086\\
28.6	0.357926055638188\\
28.7	0.358285145607169\\
28.8	0.358644217915725\\
28.9	0.359003272199118\\
29	0.359362308141698\\
29.1	0.35972132539456\\
29.2	0.360080323658707\\
29.3	0.360439302602202\\
29.4	0.360798261891716\\
29.5	0.361157201168083\\
29.6	0.361516120077908\\
29.7	0.361875018302612\\
29.8	0.36223389547655\\
29.9	0.362592751276424\\
30	0.362951585393091\\
30.1	0.363310397451528\\
30.2	0.363669187104108\\
30.3	0.364027954059765\\
30.4	0.364386697943644\\
30.5	0.364745418394222\\
30.6	0.365104115095107\\
30.7	0.365462787691172\\
30.8	0.365821435882935\\
30.9	0.366180059284517\\
31	0.36653865758143\\
31.1	0.366897230386058\\
31.2	0.367255777396167\\
31.3	0.367614298247958\\
31.4	0.367972792616939\\
31.5	0.368331260133516\\
31.6	0.368689700483429\\
31.7	0.369048113321412\\
31.8	0.369406498252886\\
31.9	0.369764854936989\\
32	0.370123183059633\\
32.1	0.370481482249573\\
32.2	0.370839752184025\\
32.3	0.371197992502175\\
32.4	0.371556202849121\\
32.5	0.371914382854669\\
32.6	0.372272532175913\\
32.7	0.372630650473894\\
32.8	0.372988737392859\\
32.9	0.373346792603996\\
33	0.373704815782588\\
33.1	0.374062806524506\\
33.2	0.374420764524046\\
33.3	0.37477868941707\\
33.4	0.375136580830969\\
33.5	0.375494438429882\\
33.6	0.375852261891396\\
33.7	0.376210050821157\\
33.8	0.37656780487066\\
33.9	0.37692552371314\\
34	0.377283206956974\\
34.1	0.377640854264484\\
34.2	0.377998465327522\\
34.3	0.378356039779135\\
34.4	0.378713577247453\\
34.5	0.379071077404291\\
34.6	0.379428539874908\\
34.7	0.379785964291727\\
34.8	0.38014335034282\\
34.9	0.380500697679679\\
35	0.380858005902923\\
35.1	0.381215274686411\\
35.2	0.381572503682548\\
35.3	0.381929692506759\\
35.4	0.382286840792659\\
35.5	0.382643948241935\\
35.6	0.383001014459666\\
35.7	0.383358039087085\\
35.8	0.38371502178029\\
35.9	0.38407196219103\\
36	0.384428860020847\\
36.1	0.384785714855582\\
36.2	0.385142526375205\\
36.3	0.385499294254799\\
36.4	0.385856018075543\\
36.5	0.3862126975352\\
36.6	0.386569332273126\\
36.7	0.386925921932544\\
36.8	0.387282466143262\\
36.9	0.387638964580049\\
37	0.387995416867057\\
37.1	0.388351822640828\\
37.2	0.388708181532422\\
37.3	0.389064493226357\\
37.4	0.38942075736324\\
37.5	0.389776973603432\\
37.6	0.390133141608601\\
37.7	0.390489261025238\\
37.8	0.390845331469961\\
37.9	0.391201352593413\\
38	0.391557324060415\\
38.1	0.391913245532578\\
38.2	0.392269116652272\\
38.3	0.392624937029069\\
38.4	0.392980706305451\\
38.5	0.393336424137658\\
38.6	0.393692090178405\\
38.7	0.394047704140775\\
38.8	0.394403265616774\\
38.9	0.394758774314425\\
39	0.395114229869193\\
39.1	0.395469631916967\\
39.2	0.395824980078316\\
39.3	0.396180274026136\\
39.4	0.3965355133831\\
39.5	0.396890697875307\\
39.6	0.397245827141688\\
39.7	0.397600900810488\\
39.8	0.397955918567959\\
39.9	0.398310880054055\\
40	0.398665784852227\\
40.1	0.399020632648075\\
40.2	0.39937542311921\\
40.3	0.399730155921389\\
40.4	0.400084830675723\\
40.5	0.400439447042686\\
40.6	0.400794004703073\\
40.7	0.401148503255484\\
40.8	0.401502942382308\\
40.9	0.401857321739868\\
41	0.402211641033091\\
41.1	0.402565899908637\\
41.2	0.402920098034087\\
41.3	0.403274234993376\\
41.4	0.403628310457464\\
41.5	0.403982324072217\\
41.6	0.404336275535343\\
41.7	0.40469016448759\\
41.8	0.405043990593697\\
41.9	0.405397753525619\\
42	0.405751452947413\\
42.1	0.406105088502102\\
42.2	0.406458659890063\\
42.3	0.406812166758044\\
42.4	0.407165608782009\\
42.5	0.407518985558369\\
42.6	0.407872296782529\\
42.7	0.408225542131902\\
42.8	0.408578721253917\\
42.9	0.408931833755503\\
43	0.409284879379925\\
43.1	0.409637857791211\\
43.2	0.409990768568804\\
43.3	0.410343611391653\\
43.4	0.410696385919124\\
43.5	0.411049091874332\\
43.6	0.411401728928183\\
43.7	0.411754296691441\\
43.8	0.412106794899586\\
43.9	0.412459223193054\\
44	0.412811581210804\\
44.1	0.413163868673735\\
44.2	0.41351608516797\\
44.3	0.413868230438879\\
44.4	0.414220304066447\\
44.5	0.414572305764949\\
44.6	0.414924235256251\\
44.7	0.415276092156518\\
44.8	0.415627876173289\\
44.9	0.41597958698253\\
45	0.416331224218737\\
45.1	0.416682787566828\\
45.2	0.417034276642823\\
45.3	0.417385691190248\\
45.4	0.417737030850276\\
45.5	0.418088295261754\\
45.6	0.418439484150298\\
45.7	0.418790597203497\\
45.8	0.419141634061845\\
45.9	0.419492594414265\\
46	0.419843477979725\\
46.1	0.420194284387179\\
46.2	0.420545013276836\\
46.3	0.420895664390713\\
46.4	0.421246237443427\\
46.5	0.421596732112391\\
46.6	0.421947148029091\\
46.7	0.422297484877532\\
46.8	0.422647742375545\\
46.9	0.422997920151801\\
47	0.423348017850032\\
47.1	0.42369803522206\\
47.2	0.424047971887745\\
47.3	0.424397827553264\\
47.4	0.424747601880341\\
47.5	0.425097294587601\\
47.6	0.425446905322389\\
47.7	0.425796433875263\\
47.8	0.426145879821746\\
47.9	0.426495242864746\\
48	0.42684452269728\\
48.1	0.427193719102036\\
48.2	0.427542831706091\\
48.3	0.427891860209456\\
48.4	0.428240804252511\\
48.5	0.428589663522843\\
48.6	0.428938437737628\\
48.7	0.429287126627969\\
48.8	0.429635729924911\\
48.9	0.429984247233392\\
49	0.430332678262573\\
49.1	0.430681022687651\\
49.2	0.431029280256126\\
49.3	0.431377450652292\\
49.4	0.431725533607789\\
49.5	0.432073528768171\\
49.6	0.432421435806845\\
49.7	0.432769254410147\\
49.8	0.433116984263762\\
49.9	0.433464625158166\\
50	0.433812176728992\\
50.1	0.434159638699157\\
50.2	0.434507010738258\\
50.3	0.434854292575778\\
50.4	0.43520148386304\\
50.5	0.435548584289961\\
50.6	0.435895593568773\\
50.7	0.436242511419692\\
50.8	0.436589337558019\\
50.9	0.43693607168305\\
51	0.437282713589298\\
51.1	0.437629262900259\\
51.2	0.437975719320633\\
51.3	0.438322082615343\\
51.4	0.438668352468\\
51.5	0.43901452860166\\
51.6	0.439360610639284\\
51.7	0.439706598351535\\
51.8	0.440052491503877\\
51.9	0.440398289720662\\
52	0.440743992740124\\
52.1	0.441089600264405\\
52.2	0.441435112077841\\
52.3	0.441780527773545\\
52.4	0.442125847144013\\
52.5	0.442471069892491\\
52.6	0.442816195759264\\
52.7	0.44316122437823\\
52.8	0.443506155534095\\
52.9	0.443850988876619\\
53	0.444195724182634\\
53.1	0.444540361200666\\
53.2	0.444884899642801\\
53.3	0.445229339177786\\
53.4	0.445573679555139\\
53.5	0.44591792045378\\
53.6	0.446262061610327\\
53.7	0.446606102801098\\
53.8	0.446950043694329\\
53.9	0.447293883984116\\
54	0.447637623508655\\
54.1	0.447981261956528\\
54.2	0.448324799006173\\
54.3	0.448668234450054\\
54.4	0.449011567902005\\
54.5	0.449354799210568\\
54.6	0.449697928016064\\
54.7	0.450040954034449\\
54.8	0.450383877037666\\
54.9	0.450726696835972\\
55	0.451069413126135\\
55.1	0.451412025630646\\
55.2	0.451754534083904\\
55.3	0.45209693821991\\
55.4	0.452439237761752\\
55.5	0.452781432411996\\
55.6	0.453123521844645\\
55.7	0.453465505836647\\
55.8	0.453807384106028\\
55.9	0.454149156447613\\
56	0.45449082257332\\
56.1	0.454832382251737\\
56.2	0.455173835150106\\
56.3	0.455515181118102\\
56.4	0.455856419872504\\
56.5	0.456197551144356\\
56.6	0.456538574666922\\
56.7	0.456879490164823\\
56.8	0.457220297344946\\
56.9	0.457560996031418\\
57	0.457901585997547\\
57.1	0.458242066961333\\
57.2	0.458582438581942\\
57.3	0.458922700746143\\
57.4	0.459262853095254\\
57.5	0.459602895480884\\
57.6	0.459942827637747\\
57.7	0.460282649187377\\
57.8	0.460622359935257\\
57.9	0.460961959691502\\
58	0.461301448112778\\
58.1	0.461640825006299\\
58.2	0.461980090153588\\
58.3	0.462319243303483\\
58.4	0.462658284166025\\
58.5	0.462997212556701\\
58.6	0.463336028223949\\
58.7	0.463674730847515\\
58.8	0.464013320187405\\
58.9	0.464351796064307\\
59	0.464690158191445\\
59.1	0.465028406329253\\
59.2	0.46536654026994\\
59.3	0.465704559823934\\
59.4	0.466042464655345\\
59.5	0.466380254596061\\
59.6	0.466717929462419\\
59.7	0.467055488893834\\
59.8	0.467392932672851\\
59.9	0.46773026054413\\
60	0.468067472364112\\
60.1	0.46840456792296\\
60.2	0.46874154694288\\
60.3	0.469078409233049\\
60.4	0.469415154513456\\
60.5	0.469751782573013\\
60.6	0.470088293095046\\
60.7	0.470424685975559\\
60.8	0.470760960972683\\
60.9	0.471097117714322\\
61	0.471433156021845\\
61.1	0.47176907571864\\
61.2	0.472104876620733\\
61.3	0.472440558368987\\
61.4	0.472776120761495\\
61.5	0.47311156372524\\
61.6	0.473446886970152\\
61.7	0.473782090328399\\
61.8	0.47411717356934\\
61.9	0.474452136398412\\
62	0.47478697861817\\
62.1	0.475121699945419\\
62.2	0.475456300175722\\
62.3	0.475790779165067\\
62.4	0.476125136650182\\
62.5	0.476459372418418\\
62.6	0.476793486292877\\
62.7	0.47712747795498\\
62.8	0.477461347283082\\
62.9	0.477795093989414\\
63	0.478128717963131\\
63.1	0.478462218908135\\
63.2	0.478795596690134\\
63.3	0.47912885114161\\
63.4	0.479461981890552\\
63.5	0.479794988879547\\
63.6	0.480127871815597\\
63.7	0.480460630527034\\
63.8	0.480793264772018\\
63.9	0.48112577440773\\
64	0.481458159200912\\
64.1	0.481790418831139\\
64.2	0.482122553233069\\
64.3	0.482454562216617\\
64.4	0.482786445474261\\
64.5	0.483118202758789\\
64.6	0.483449833868036\\
64.7	0.483781338631474\\
64.8	0.48411271689838\\
64.9	0.484443968527358\\
65	0.484775093204945\\
65.1	0.485106090805061\\
65.2	0.485436961184774\\
65.3	0.485767704005127\\
65.4	0.48609831909593\\
65.5	0.486428806253031\\
65.6	0.486759165409438\\
65.7	0.487089396260842\\
65.8	0.487419498638246\\
65.9	0.487749472483586\\
66	0.488079317476604\\
66.1	0.488409033412751\\
66.2	0.488738620181579\\
66.3	0.489068077570664\\
66.4	0.48939740544813\\
66.5	0.489726603568016\\
66.6	0.490055671755101\\
66.7	0.490384609710873\\
66.8	0.490713417379254\\
66.9	0.491042094550949\\
67	0.491370641055056\\
67.1	0.491699056567541\\
67.2	0.492027340983725\\
67.3	0.492355494023229\\
67.4	0.492683515606529\\
67.5	0.493011405460805\\
67.6	0.493339163500082\\
67.7	0.493666789613115\\
67.8	0.493994283477946\\
67.9	0.494321644946211\\
68	0.49464887383229\\
68.1	0.494975970094089\\
68.2	0.49530293344165\\
68.3	0.495629763729113\\
68.4	0.495956460746214\\
68.5	0.496283024404022\\
68.6	0.496609454528567\\
68.7	0.496935750865106\\
68.8	0.497261913267238\\
68.9	0.497587941491474\\
69	0.497913835389141\\
69.1	0.498239594887991\\
69.2	0.498565219789583\\
69.3	0.498890709779232\\
69.4	0.499216064808905\\
69.5	0.499541284682351\\
69.6	0.499866369255557\\
69.7	0.500191318423816\\
69.8	0.500516131922325\\
69.9	0.500840809529365\\
70	0.501165351243998\\
70.1	0.501489756873099\\
70.2	0.501814026239401\\
70.3	0.502138159173768\\
70.4	0.502462155508255\\
70.5	0.502786015070228\\
70.6	0.503109737677136\\
70.7	0.503433323132271\\
70.8	0.503756771220793\\
70.9	0.504080081898422\\
71	0.504403254879549\\
71.1	0.504726290047472\\
71.2	0.50504918723459\\
71.3	0.505371946416261\\
71.4	0.505694567300026\\
71.5	0.506017049742042\\
71.6	0.506339393722442\\
71.7	0.506661598935437\\
71.8	0.506983665404306\\
71.9	0.507305592849036\\
72	0.507627381110382\\
72.1	0.50794903012914\\
72.2	0.508270539732166\\
72.3	0.508591909641581\\
72.4	0.508913139876228\\
72.5	0.509234230117983\\
72.6	0.509555180341181\\
72.7	0.509875990375008\\
72.8	0.510196660114786\\
72.9	0.510517189310349\\
73	0.510837577778204\\
73.1	0.51115782538804\\
73.2	0.511477932051008\\
73.3	0.511797897709215\\
73.4	0.512117722127073\\
73.5	0.512437405109353\\
73.6	0.512756946691127\\
73.7	0.513076346702348\\
73.8	0.513395604989967\\
73.9	0.513714721411077\\
74	0.514033695826754\\
74.1	0.514352527895511\\
74.2	0.514671217498687\\
74.3	0.51498976470711\\
74.4	0.51530816934681\\
74.5	0.515626431228412\\
74.6	0.515944550144923\\
74.7	0.516262526072694\\
74.8	0.516580358736093\\
74.9	0.516898048043259\\
75	0.517215593853962\\
75.1	0.517532996185508\\
75.2	0.517850254778438\\
75.3	0.518167369537878\\
75.4	0.518484340302621\\
75.5	0.518801167055017\\
75.6	0.519117849486008\\
75.7	0.519434387647351\\
75.8	0.519750781280948\\
75.9	0.52006703026845\\
76	0.520383134401811\\
76.1	0.520699093598267\\
76.2	0.521014907879788\\
76.3	0.521330576939192\\
76.4	0.521646100803423\\
76.5	0.521961479368997\\
76.6	0.522276712414651\\
76.7	0.522591799821669\\
76.8	0.522906741556596\\
76.9	0.523221537446375\\
77	0.523536187402243\\
77.1	0.523850691194752\\
77.2	0.524165048678526\\
77.3	0.524479259777678\\
77.4	0.524793324472512\\
77.5	0.525107242577008\\
77.6	0.525421013967986\\
77.7	0.525734638573141\\
77.8	0.526048116148502\\
77.9	0.526361446721523\\
78	0.526674630126848\\
78.1	0.526987666240217\\
78.2	0.527300554969457\\
78.3	0.527613296033223\\
78.4	0.527925889409374\\
78.5	0.528238335083415\\
78.6	0.528550632829564\\
78.7	0.528862782663339\\
78.8	0.529174784377034\\
78.9	0.529486637780167\\
79	0.529798342908947\\
79.1	0.530109899562035\\
79.2	0.530421307543605\\
79.3	0.530732566875287\\
79.4	0.531043677547814\\
79.5	0.531354639304539\\
79.6	0.531665452103965\\
79.7	0.531976115871117\\
79.8	0.532286630498191\\
79.9	0.532596995845353\\
80	0.532907211741559\\
80.1	0.533217278203239\\
80.2	0.533527194969622\\
80.3	0.533836961972952\\
80.4	0.534146579090901\\
80.5	0.534456046369456\\
80.6	0.534765363558591\\
80.7	0.535074530586797\\
80.8	0.535383547314694\\
80.9	0.5356924137607\\
81	0.536001129856373\\
81.1	0.536309695454264\\
81.2	0.536618110335127\\
81.3	0.536926374435268\\
81.4	0.537234487822985\\
81.5	0.537542450234412\\
81.6	0.537850261557594\\
81.7	0.538157921809614\\
81.8	0.538465430893751\\
81.9	0.538772788611055\\
82	0.539079994893683\\
82.1	0.539387049784381\\
82.2	0.539693953195268\\
82.3	0.540000704921511\\
82.4	0.540307304877558\\
82.5	0.54061375285437\\
82.6	0.540920048981292\\
82.7	0.541226193004576\\
82.8	0.541532184784103\\
82.9	0.541838024275762\\
83	0.542143711515507\\
83.1	0.542449246380016\\
83.2	0.54275462883021\\
83.3	0.543059858670887\\
83.4	0.543364935794642\\
83.5	0.543669860167427\\
83.6	0.543974631815701\\
83.7	0.544279250588318\\
83.8	0.544583716403793\\
83.9	0.544888029010878\\
84	0.545192188463432\\
84.1	0.545496194621535\\
84.2	0.545800047401883\\
84.3	0.546103746767528\\
84.4	0.546407292718584\\
84.5	0.546710685055416\\
84.6	0.547013923630999\\
84.7	0.547317008570587\\
84.8	0.547619939773739\\
84.9	0.547922716940633\\
85	0.548225340055723\\
85.1	0.548527809117502\\
85.2	0.548830124133445\\
85.3	0.549132284884905\\
85.4	0.549434291415821\\
85.5	0.549736143533124\\
85.6	0.550037841066199\\
85.7	0.550339384093064\\
85.8	0.550640772441\\
85.9	0.550942006180605\\
86	0.551243085126316\\
86.1	0.551544009332048\\
86.2	0.551844778591516\\
86.3	0.552145392935302\\
86.4	0.552445852130603\\
86.5	0.552746156179865\\
86.6	0.553046305053613\\
86.7	0.553346298691423\\
86.8	0.553646137003227\\
86.9	0.553945819870222\\
87	0.554245347380487\\
87.1	0.554544719329414\\
87.2	0.554843935724989\\
87.3	0.555142996522108\\
87.4	0.555441901626551\\
87.5	0.555740650898514\\
87.6	0.556039244156096\\
87.7	0.556337681414163\\
87.8	0.55663596261968\\
87.9	0.556934087657595\\
88	0.557232056592852\\
88.1	0.557529869407148\\
88.2	0.557827526006548\\
88.3	0.558125026228765\\
88.4	0.558422370086845\\
88.5	0.558719557505924\\
88.6	0.55901658833173\\
88.7	0.559313462576625\\
88.8	0.559610180156511\\
88.9	0.5599067409008\\
89	0.560203144799829\\
89.1	0.560499391981125\\
89.2	0.560795482210068\\
89.3	0.561091415413074\\
89.4	0.561387191654177\\
89.5	0.561682810874316\\
89.6	0.561978272904497\\
89.7	0.562273577717633\\
89.8	0.562568725407601\\
89.9	0.562863715929666\\
90	0.563158549115542\\
90.1	0.563453224928082\\
90.2	0.563747743200224\\
90.3	0.564042103862732\\
90.4	0.564336306911514\\
90.5	0.564630352379083\\
90.6	0.564924240072628\\
90.7	0.565217970058058\\
90.8	0.565511542369251\\
90.9	0.565804956758228\\
91	0.566098213180823\\
91.1	0.566391311748589\\
91.2	0.566684252455389\\
91.3	0.566977035173323\\
91.4	0.56726965987815\\
91.5	0.567562126386548\\
91.6	0.567854434811551\\
91.7	0.568146585048737\\
91.8	0.568438577010141\\
91.9	0.568730410601319\\
92	0.569022085701135\\
92.1	0.569313602366122\\
92.2	0.569604960563566\\
92.3	0.569896160162131\\
92.4	0.570187201142744\\
92.5	0.570478083561056\\
92.6	0.57076880729835\\
92.7	0.571059372279223\\
92.8	0.57134977865789\\
92.9	0.571640026336468\\
93	0.571930115189843\\
93.1	0.572220045258433\\
93.2	0.572509816491845\\
93.3	0.572799428738534\\
93.4	0.573088881945353\\
93.5	0.573378176120855\\
93.6	0.573667311303183\\
93.7	0.573956287326553\\
93.8	0.574245104235104\\
93.9	0.574533762026107\\
94	0.574822260632402\\
94.1	0.575110599907163\\
94.2	0.575398779811252\\
94.3	0.575686800373916\\
94.4	0.575974661460094\\
94.5	0.576262363163096\\
94.6	0.576549905355051\\
94.7	0.576837288083141\\
94.8	0.577124511325394\\
94.9	0.577411574974576\\
95	0.577698479017016\\
95.1	0.577985223493442\\
95.2	0.578271808274991\\
95.3	0.578558233439139\\
95.4	0.578844498837896\\
95.5	0.579130604477257\\
95.6	0.579416550282673\\
95.7	0.579702336268781\\
95.8	0.579987962315158\\
95.9	0.580273428524833\\
96	0.580558734800348\\
96.1	0.58084388102543\\
96.2	0.581128867220372\\
96.3	0.581413693315227\\
96.4	0.581698359312696\\
96.5	0.581982865249131\\
96.6	0.58226721116074\\
96.7	0.58255139687887\\
96.8	0.582835422378565\\
96.9	0.583119287729545\\
97	0.583402992879996\\
97.1	0.583686537815424\\
97.2	0.583969922523181\\
97.3	0.584253146961657\\
97.4	0.58453621103385\\
97.5	0.584819114732312\\
97.6	0.585101858095499\\
97.7	0.585384441003839\\
97.8	0.585666863500421\\
97.9	0.585949125572284\\
98	0.586231227126035\\
98.1	0.586513168128988\\
98.2	0.58679494856824\\
98.3	0.587076568414972\\
98.4	0.587358027752856\\
98.5	0.587639326570184\\
98.6	0.587920464739312\\
98.7	0.588201442312084\\
98.8	0.588482259149487\\
98.9	0.588762915377714\\
99	0.589043410855055\\
99.1	0.589323745632498\\
99.2	0.589603919739602\\
99.3	0.589883933151413\\
99.4	0.590163785760154\\
99.5	0.590443477499633\\
99.6	0.590723008451107\\
99.7	0.591002378491368\\
99.8	0.591281587722648\\
99.9	0.591560636112831\\
100	0.591839523620479\\
100.1	0.592118250157966\\
100.2	0.59239681584458\\
100.3	0.592675220655195\\
100.4	0.592953464541523\\
100.5	0.593231547395959\\
100.6	0.5935094692978\\
100.7	0.593787230170761\\
100.8	0.594064830038008\\
100.9	0.594342268831014\\
101	0.594619546631435\\
101.1	0.594896663339256\\
101.2	0.595173618923042\\
101.3	0.595450413500117\\
101.4	0.595727047009177\\
101.5	0.596003519453063\\
101.6	0.596279830716213\\
101.7	0.596555980794818\\
101.8	0.596831969736769\\
101.9	0.597107797588734\\
102	0.597383464224322\\
102.1	0.597658969698472\\
102.2	0.597934314050889\\
102.3	0.598209497260967\\
102.4	0.59848451933135\\
102.5	0.598759380236487\\
102.6	0.599034079878351\\
102.7	0.599308618287921\\
102.8	0.599582995438539\\
102.9	0.599857211322103\\
103	0.600131266013562\\
103.1	0.600405159491146\\
103.2	0.600678891714068\\
103.3	0.600952462688014\\
103.4	0.601225872405792\\
103.5	0.601499120795921\\
103.6	0.601772207902513\\
103.7	0.602045133702973\\
103.8	0.602317898172998\\
103.9	0.602590501340757\\
104	0.602862943223158\\
104.1	0.60313522377038\\
104.2	0.603407343031961\\
104.3	0.603679300978257\\
104.4	0.603951097663497\\
104.5	0.604222733049568\\
104.6	0.604494207166283\\
104.7	0.604765519937786\\
104.8	0.605036671442235\\
104.9	0.605307661624806\\
105	0.605578490454235\\
105.1	0.605849157955248\\
105.2	0.606119664135775\\
105.3	0.606390009021624\\
105.4	0.606660192587441\\
105.5	0.606930214792982\\
105.6	0.607200075708448\\
105.7	0.60746977533492\\
105.8	0.60773931363795\\
105.9	0.608008690668328\\
106	0.608277906385695\\
106.1	0.608546960781979\\
106.2	0.60881585389393\\
106.3	0.609084585721973\\
106.4	0.609353156249\\
106.5	0.609621565454404\\
106.6	0.609889813411911\\
106.7	0.610157900110693\\
106.8	0.610425825559162\\
106.9	0.610693589701356\\
107	0.610961192596932\\
107.1	0.61122863423796\\
107.2	0.611495914639477\\
107.3	0.61176303375052\\
107.4	0.612029991620034\\
107.5	0.612296788214309\\
107.6	0.61256342357774\\
107.7	0.612829897730791\\
107.8	0.613096210659279\\
107.9	0.613362362379945\\
108	0.613628352841147\\
108.1	0.613894182063348\\
108.2	0.614159850105466\\
108.3	0.614425356959771\\
108.4	0.614690702606936\\
108.5	0.614955887060063\\
108.6	0.615220910399358\\
108.7	0.615485772584833\\
108.8	0.615750473647012\\
108.9	0.616015013566994\\
109	0.616279392378431\\
109.1	0.616543610114348\\
109.2	0.616807666758945\\
109.3	0.617071562336832\\
109.4	0.617335296853412\\
109.5	0.61759887030604\\
109.6	0.617862282690055\\
109.7	0.618125534063637\\
109.8	0.618388624410017\\
109.9	0.618651553766085\\
110	0.618914322142444\\
110.1	0.619176929512633\\
110.2	0.619439375919995\\
110.3	0.61970166138525\\
110.4	0.619963785882845\\
110.5	0.620225749432024\\
110.6	0.620487552054499\\
110.7	0.62074919379009\\
110.8	0.621010674649227\\
110.9	0.621271994622646\\
111	0.621533153738341\\
111.1	0.621794151997051\\
111.2	0.622054989417535\\
111.3	0.62231566601676\\
111.4	0.622576181838042\\
111.5	0.622836536917873\\
111.6	0.62309673125111\\
111.7	0.623356764853952\\
111.8	0.623616637760847\\
111.9	0.623876349966537\\
112	0.624135901511693\\
112.1	0.624395292406859\\
112.2	0.624654522652492\\
112.3	0.624913592292188\\
112.4	0.625172501315006\\
112.5	0.625431249739677\\
112.6	0.625689837589192\\
112.7	0.625948264901865\\
112.8	0.626206531688467\\
112.9	0.626464637967615\\
113	0.626722583744083\\
113.1	0.62698036905789\\
113.2	0.627237993934898\\
113.3	0.627495458409555\\
113.4	0.627752762492577\\
113.5	0.628009906204568\\
113.6	0.628266889552464\\
113.7	0.628523712566533\\
113.8	0.628780375279234\\
113.9	0.629036877691021\\
114	0.629293219825797\\
114.1	0.629549401724745\\
114.2	0.629805423388802\\
114.3	0.630061284870209\\
114.4	0.630316986169532\\
114.5	0.630572527311926\\
114.6	0.630827908325159\\
114.7	0.631083129254534\\
114.8	0.631338190119067\\
114.9	0.631593090931062\\
115	0.631847831709223\\
115.1	0.632102412483221\\
115.2	0.632356833288981\\
115.3	0.632611094153532\\
115.4	0.632865195093217\\
115.5	0.633119136143307\\
115.6	0.633372917336743\\
115.7	0.633626538685036\\
115.8	0.633880000223741\\
115.9	0.63413330197119\\
116	0.634386443963024\\
116.1	0.634639426235537\\
116.2	0.634892248802601\\
116.3	0.635144911697438\\
116.4	0.635397414960494\\
116.5	0.635649758613113\\
116.6	0.635901942679311\\
116.7	0.636153967197714\\
116.8	0.63640583219447\\
116.9	0.636657537690382\\
117	0.636909083714897\\
117.1	0.637160470303257\\
117.2	0.637411697484822\\
117.3	0.637662765290457\\
117.4	0.637913673753303\\
117.5	0.638164422902292\\
117.6	0.63841501276363\\
117.7	0.638665443368069\\
117.8	0.63891571474926\\
117.9	0.639165826936278\\
118	0.639415779966981\\
118.1	0.639665573865955\\
118.2	0.639915208672761\\
118.3	0.640164684418806\\
118.4	0.640414001135071\\
118.5	0.64066315885384\\
118.6	0.640912157605698\\
118.7	0.641160997423981\\
118.8	0.641409678345269\\
118.9	0.641658200403725\\
119	0.641906563631125\\
119.1	0.642154768062227\\
119.2	0.642402813731962\\
119.3	0.642650700673499\\
119.4	0.642898428923303\\
119.5	0.643145998515706\\
119.6	0.643393356967351\\
119.7	0.643639949373153\\
119.8	0.643885281559932\\
119.9	0.644128914223586\\
120	0.644370457707254\\
120.1	0.644609567335181\\
120.2	0.644845939231459\\
120.3	0.64507930656228\\
120.4	0.645309436150313\\
120.5	0.645536125416612\\
120.6	0.645759199612399\\
120.7	0.645978509307668\\
120.8	0.646193928108659\\
120.9	0.646405350579187\\
121	0.646612690345222\\
121.1	0.646815878363327\\
121.2	0.64701486133734\\
121.3	0.647209600268411\\
121.4	0.647400069126149\\
121.5	0.647586253629441\\
121.6	0.647768150127433\\
121.7	0.647945764571062\\
121.8	0.648119111568406\\
121.9	0.648288213515485\\
122	0.648453099797393\\
122.1	0.648613806053106\\
122.2	0.648770373499275\\
122.3	0.648922848308388\\
122.4	0.649071281036612\\
122.5	0.649215726097879\\
122.6	0.649356241280543\\
122.7	0.649492887303182\\
122.8	0.649625727406914\\
122.9	0.649754826981308\\
123	0.649880253221255\\
123.1	0.650002074812988\\
123.2	0.650120361646401\\
123.3	0.650235184552344\\
123.4	0.650346615062773\\
123.5	0.650454725192048\\
123.6	0.65055958723795\\
123.7	0.650661273600889\\
123.8	0.650759856619914\\
123.9	0.650855408424377\\
124	0.650948000800156\\
124.1	0.651037705068944\\
124.2	0.651124591980249\\
124.3	0.651208731614531\\
124.4	0.651290193297115\\
124.5	0.651369045521676\\
124.6	0.651445355882828\\
124.7	0.651519191016945\\
124.8	0.651590616550635\\
124.9	0.651659697056203\\
125	0.651726496013737\\
125.1	0.651791075778789\\
125.2	0.651853497555891\\
125.3	0.651913821376809\\
125.4	0.651972106083434\\
125.5	0.652028409314795\\
125.6	0.652082787497989\\
125.7	0.652135295842527\\
125.8	0.652185988337749\\
125.9	0.652234917753162\\
126	0.6522821356414\\
126.1	0.652327692343533\\
126.2	0.652371636996321\\
126.3	0.652414017541588\\
126.4	0.652454880737082\\
126.5	0.652494272168951\\
126.6	0.652532236265557\\
126.7	0.652568816312453\\
126.8	0.652604054468355\\
126.9	0.652637991782001\\
127	0.652670668209993\\
127.1	0.652702122634963\\
127.2	0.652732392884644\\
127.3	0.652761515751138\\
127.4	0.652789527010782\\
127.5	0.652816461444132\\
127.6	0.652842352856396\\
127.7	0.652867234097727\\
127.8	0.652891137083941\\
127.9	0.65291409281707\\
128	0.652936131405994\\
128.1	0.652957282087016\\
128.2	0.652977573244385\\
128.3	0.652997032430648\\
128.4	0.653015686386851\\
128.5	0.653033561062585\\
128.6	0.653050681635847\\
128.7	0.653067072532565\\
128.8	0.653082757445986\\
128.9	0.653097759355774\\
129	0.653112100546679\\
129.1	0.653125802627187\\
129.2	0.653138886547566\\
129.3	0.653151372617742\\
129.4	0.653163280524865\\
129.5	0.653174629350502\\
129.6	0.653185437587439\\
129.7	0.653195723156216\\
129.8	0.653205503421276\\
129.9	0.653214795206793\\
130	0.653223614812163\\
130.1	0.65323197802698\\
130.2	0.653239900145991\\
130.3	0.653247395983328\\
130.4	0.653254479886755\\
130.5	0.653261165751246\\
130.6	0.653267467032407\\
130.7	0.653273396759602\\
130.8	0.653278967548601\\
130.9	0.653284191614006\\
131	0.653289080781292\\
131.1	0.653293646498554\\
131.2	0.653297899847985\\
131.3	0.653301851556961\\
131.4	0.653305512008927\\
131.5	0.653308891253886\\
131.6	0.65331199901857\\
131.7	0.653314844716533\\
131.8	0.653317437457787\\
131.9	0.65331978605812\\
132	0.653321899048251\\
132.1	0.65332378468284\\
132.2	0.653325450948898\\
132.3	0.653326905574346\\
132.4	0.653328156035968\\
132.5	0.653329209567403\\
132.6	0.653330073166813\\
132.7	0.653330753604166\\
132.8	0.653331257428647\\
132.9	0.653331590975483\\
133	0.653331760372765\\
133.1	0.653331771548068\\
133.2	0.653331630234845\\
133.3	0.653331341978458\\
133.4	0.653330912142394\\
133.5	0.653330345913929\\
133.6	0.65332964830975\\
133.7	0.653328824181528\\
133.8	0.653327878221148\\
133.9	0.653326814965823\\
134	0.653325638803125\\
134.1	0.653324353975705\\
134.2	0.653322964586039\\
134.3	0.653321474600972\\
134.4	0.653319887856014\\
134.5	0.653318208059602\\
134.6	0.653316438797276\\
134.7	0.653314583535604\\
134.8	0.653312645626016\\
134.9	0.653310628308589\\
135	0.653308534715649\\
135.1	0.653306367875274\\
135.2	0.653304130714616\\
135.3	0.653301826063341\\
135.4	0.653299456656583\\
135.5	0.653297025138215\\
135.6	0.653294534063718\\
135.7	0.653291985903195\\
135.8	0.653289383043898\\
135.9	0.653286727793216\\
136	0.653284022381172\\
136.1	0.653281268962871\\
136.2	0.653278469621085\\
136.3	0.653275626368554\\
136.4	0.653272741150289\\
136.5	0.653269815845817\\
136.6	0.65326685227123\\
136.7	0.653263852181396\\
136.8	0.653260817271956\\
136.9	0.653257749181137\\
137	0.653254649491771\\
137.1	0.653251519733089\\
137.2	0.653248361382424\\
137.3	0.653245175866999\\
137.4	0.653241964565552\\
137.5	0.653238728809839\\
137.6	0.65323546988634\\
137.7	0.653232189037652\\
137.8	0.653228887463939\\
137.9	0.653225566324352\\
138	0.653222226738393\\
138.1	0.653218869787167\\
138.2	0.653215496514747\\
138.3	0.653212107929335\\
138.4	0.653208705004374\\
138.5	0.653205288679885\\
138.6	0.653201859863401\\
138.7	0.653198419431106\\
138.8	0.65319496822886\\
138.9	0.653191507073245\\
139	0.65318803675251\\
139.1	0.653184558027419\\
139.2	0.65318107163236\\
139.3	0.653177578276029\\
139.4	0.653174078642365\\
139.5	0.653170573391378\\
139.6	0.653167063159884\\
139.7	0.653163548562389\\
139.8	0.653160030191714\\
139.9	0.653156508619759\\
140	0.653152984398218\\
140.1	0.653149458059204\\
140.2	0.653145930115954\\
140.3	0.653142401063405\\
140.4	0.653138871378871\\
140.5	0.653135341522528\\
140.6	0.653131811938096\\
140.7	0.65312828305332\\
140.8	0.653124755280516\\
140.9	0.653121229017074\\
141	0.653117704646007\\
141.1	0.653114182536342\\
141.2	0.653110663043662\\
141.3	0.653107146510564\\
141.4	0.653103633266994\\
141.5	0.653100123630793\\
141.6	0.653096617908005\\
141.7	0.653093116393336\\
141.8	0.653089619370519\\
141.9	0.65308612711263\\
142	0.653082639882541\\
142.1	0.653079157933149\\
142.2	0.653075681507829\\
142.3	0.653072210840691\\
142.4	0.653068746156805\\
142.5	0.653065287672689\\
142.6	0.653061835596503\\
142.7	0.653058390128251\\
142.8	0.653054951460234\\
142.9	0.653051519777108\\
143	0.653048095256338\\
143.1	0.653044678068255\\
143.2	0.653041268376484\\
143.3	0.653037866337996\\
143.4	0.653034472103428\\
143.5	0.653031085817332\\
143.6	0.653027707618264\\
143.7	0.653024337639067\\
143.8	0.653020976007099\\
143.9	0.653017622844317\\
144	0.653014278267506\\
144.1	0.653010942388505\\
144.2	0.653007615314323\\
144.3	0.653004297147305\\
144.4	0.65300098798528\\
144.5	0.652997687921811\\
144.6	0.652994397046143\\
144.7	0.652991115443598\\
144.8	0.65298784319549\\
144.9	0.65298458037941\\
145	0.652981327069284\\
145.1	0.652978083335512\\
145.2	0.652974849245084\\
145.3	0.652971624861721\\
145.4	0.65296841024599\\
145.5	0.652965205455331\\
145.6	0.652962010544286\\
145.7	0.652958825564554\\
145.8	0.652955650565048\\
145.9	0.652952485592039\\
146	0.652949330689182\\
146.1	0.652946185897719\\
146.2	0.6529430512565\\
146.3	0.65293992680202\\
146.4	0.652936812568583\\
146.5	0.652933708588364\\
146.6	0.652930614891403\\
146.7	0.65292753150581\\
146.8	0.652924458457733\\
146.9	0.652921395771443\\
147	0.652918343469452\\
147.1	0.652915301572534\\
147.2	0.652912270099762\\
147.3	0.652909249068671\\
147.4	0.652906238495149\\
147.5	0.652903238393691\\
147.6	0.652900248777257\\
147.7	0.652897269657501\\
147.8	0.652894301044654\\
147.9	0.652891342947754\\
148	0.652888395374475\\
148.1	0.652885458331411\\
148.2	0.652882531823934\\
148.3	0.652879615856307\\
148.4	0.652876710431741\\
148.5	0.652873815552454\\
148.6	0.652870931219553\\
148.7	0.652868057433352\\
148.8	0.652865194193083\\
148.9	0.652862341497212\\
149	0.652859499343293\\
149.1	0.652856667728116\\
149.2	0.652853846647588\\
149.3	0.652851036096934\\
149.4	0.652848236070668\\
149.5	0.652845446562537\\
149.6	0.652842667565636\\
149.7	0.65283989907249\\
149.8	0.652837141074855\\
149.9	0.652834393564035\\
150	0.652831656530651\\
150.1	0.652828929964869\\
150.2	0.652826213856258\\
150.3	0.652823508193933\\
150.4	0.652820812966439\\
150.5	0.652818128161982\\
150.6	0.652815453768198\\
150.7	0.652812789772383\\
150.8	0.652810136161406\\
150.9	0.65280749292171\\
151	0.652804860039367\\
151.1	0.652802237500168\\
151.2	0.652799625289447\\
151.3	0.65279702339231\\
151.4	0.652794431793467\\
151.5	0.652791850477399\\
151.6	0.652789279428276\\
151.7	0.652786718629983\\
151.8	0.652784168066148\\
151.9	0.652781627720202\\
152	0.652779097575262\\
152.1	0.652776577614304\\
152.2	0.652774067820019\\
152.3	0.652771568174956\\
152.4	0.652769078661436\\
152.5	0.652766599261611\\
152.6	0.65276412995749\\
152.7	0.652761670730854\\
152.8	0.652759221563429\\
152.9	0.652756782436683\\
153	0.652754353332085\\
153.1	0.652751934230821\\
153.2	0.652749525114075\\
153.3	0.652747125962918\\
153.4	0.652744736758223\\
153.5	0.652742357480861\\
153.6	0.652739988111563\\
153.7	0.652737628631002\\
153.8	0.652735279019765\\
153.9	0.652732939258385\\
154	0.652730609327278\\
154.1	0.652728289206834\\
154.2	0.652725978877413\\
154.3	0.652723678319319\\
154.4	0.65272138751277\\
154.5	0.652719106437956\\
154.6	0.652716835075097\\
154.7	0.652714573404296\\
154.8	0.652712321405716\\
154.9	0.652710079059403\\
155	0.652707846345521\\
155.1	0.65270562324406\\
155.2	0.652703409735125\\
155.3	0.652701205798792\\
155.4	0.652699011415081\\
155.5	0.652696826564068\\
155.6	0.652694651225829\\
155.7	0.652692485380442\\
155.8	0.65269032900801\\
155.9	0.652688182088582\\
156	0.652686044602319\\
156.1	0.652683916529384\\
156.2	0.652681797849908\\
156.3	0.652679688544083\\
156.4	0.652677588592127\\
156.5	0.652675497974315\\
156.6	0.652673416670922\\
156.7	0.652671344662281\\
156.8	0.652669281928695\\
156.9	0.652667228450611\\
157	0.652665184208473\\
157.1	0.6526631491827\\
157.2	0.65266112335388\\
157.3	0.652659106702572\\
157.4	0.652657099209364\\
157.5	0.652655100854986\\
157.6	0.652653111620083\\
157.7	0.652651131485499\\
157.8	0.65264916043202\\
157.9	0.652647198440576\\
158	0.652645245492039\\
158.1	0.65264330156748\\
158.2	0.652641366647941\\
158.3	0.652639440714523\\
158.4	0.652637523748439\\
158.5	0.652635615730901\\
158.6	0.652633716643265\\
158.7	0.652631826466859\\
158.8	0.652629945183151\\
158.9	0.652628072773638\\
159	0.652626209219903\\
159.1	0.652624354503587\\
159.2	0.652622508606413\\
159.3	0.652620671510164\\
159.4	0.652618843196677\\
159.5	0.652617023647878\\
159.6	0.652615212845802\\
159.7	0.65261341077246\\
159.8	0.652611617410059\\
159.9	0.652609832740779\\
160	0.652608056746914\\
160.1	0.652606289410812\\
160.2	0.652604530714967\\
160.3	0.652602780641871\\
160.4	0.652601039174101\\
160.5	0.652599306294348\\
160.6	0.652597581985333\\
160.7	0.652595866229944\\
160.8	0.652594159011016\\
160.9	0.652592460311553\\
161	0.652590770114614\\
161.1	0.652589088403346\\
161.2	0.652587415160951\\
161.3	0.652585750370747\\
161.4	0.652584094016106\\
161.5	0.652582446080459\\
161.6	0.652580806547348\\
161.7	0.652579175400433\\
161.8	0.652577552623342\\
161.9	0.652575938199902\\
162	0.652574332113943\\
162.1	0.652572734349405\\
162.2	0.652571144890317\\
162.3	0.652569563720789\\
162.4	0.652567990824963\\
162.5	0.652566426187121\\
162.6	0.652564869791632\\
162.7	0.652563321622893\\
162.8	0.652561781665412\\
162.9	0.652560249903757\\
163	0.652558726322638\\
163.1	0.652557210906764\\
163.2	0.652555703641013\\
163.3	0.652554204510267\\
163.4	0.652552713499517\\
163.5	0.652551230593843\\
163.6	0.652549755778438\\
163.7	0.652548289038492\\
163.8	0.652546830359341\\
163.9	0.652545379726405\\
164	0.652543937125159\\
164.1	0.652542502541166\\
164.2	0.652541075960073\\
164.3	0.652539657367612\\
164.4	0.652538246749572\\
164.5	0.652536844091884\\
164.6	0.652535449380508\\
164.7	0.652534062601489\\
164.8	0.652532683740958\\
164.9	0.652531312785129\\
165	0.652529949720304\\
165.1	0.652528594532896\\
165.2	0.652527247209292\\
165.3	0.652525907736106\\
165.4	0.652524576099893\\
165.5	0.652523252287409\\
165.6	0.652521936285382\\
165.7	0.652520628080737\\
165.8	0.652519327660343\\
165.9	0.652518035011298\\
166	0.65251675012064\\
166.1	0.65251547297558\\
166.2	0.652514203563356\\
166.3	0.65251294187135\\
166.4	0.652511687886971\\
166.5	0.652510441597713\\
166.6	0.652509202991126\\
166.7	0.652507972054906\\
166.8	0.652506748776801\\
166.9	0.652505533144591\\
167	0.652504325146168\\
167.1	0.652503124769567\\
167.2	0.652501932002764\\
167.3	0.652500746833937\\
167.4	0.652499569251319\\
167.5	0.652498399243143\\
167.6	0.652497236797785\\
167.7	0.652496081903706\\
167.8	0.652494934549452\\
167.9	0.652493794723568\\
168	0.652492662414772\\
168.1	0.65249153761178\\
168.2	0.652490420303479\\
168.3	0.652489310478728\\
168.4	0.652488208126528\\
168.5	0.652487113235964\\
168.6	0.652486025796151\\
168.7	0.652484945796289\\
168.8	0.652483873225719\\
168.9	0.652482808073785\\
169	0.652481750329912\\
169.1	0.65248069998367\\
169.2	0.6524796570246\\
169.3	0.652478621442413\\
169.4	0.65247759322682\\
169.5	0.652476572367704\\
169.6	0.652475558854917\\
169.7	0.652474552678427\\
169.8	0.652473553828315\\
169.9	0.652472562294719\\
170	0.652471578067775\\
170.1	0.652470601137821\\
170.2	0.652469631495165\\
170.3	0.652468669130229\\
170.4	0.652467714033548\\
170.5	0.652466766195658\\
170.6	0.652465825607209\\
170.7	0.652464892258934\\
170.8	0.652463966141624\\
170.9	0.65246304724613\\
171	0.652462135563383\\
171.1	0.65246123108443\\
171.2	0.65246033380032\\
171.3	0.652459443702242\\
171.4	0.652458560781412\\
171.5	0.652457685029162\\
171.6	0.652456816436825\\
171.7	0.652455954995872\\
171.8	0.652455100697836\\
171.9	0.652454253534302\\
172	0.652453413496914\\
172.1	0.65245258057746\\
172.2	0.652451754767696\\
172.3	0.652450936059552\\
172.4	0.652450124444954\\
172.5	0.652449319915917\\
172.6	0.652448522464596\\
172.7	0.65244773208309\\
172.8	0.652446948763668\\
172.9	0.652446172498628\\
173	0.652445403280382\\
173.1	0.652444641101368\\
173.2	0.652443885954085\\
173.3	0.652443137831142\\
173.4	0.652442396725235\\
173.5	0.65244166262903\\
173.6	0.652440935535395\\
173.7	0.652440215437167\\
173.8	0.652439502327326\\
173.9	0.652438796198851\\
174	0.652438097044808\\
174.1	0.652437404858404\\
174.2	0.652436719632846\\
174.3	0.652436041361398\\
174.4	0.652435370037466\\
174.5	0.652434705654457\\
174.6	0.652434048205862\\
174.7	0.652433397685257\\
174.8	0.652432754086306\\
174.9	0.652432117402697\\
175	0.652431487628178\\
175.1	0.652430864756639\\
175.2	0.652430248781968\\
175.3	0.65242963969817\\
175.4	0.652429037499275\\
175.5	0.652428442179399\\
175.6	0.652427853732718\\
175.7	0.652427272153517\\
175.8	0.652426697436084\\
175.9	0.652426129574849\\
176	0.65242556856424\\
176.1	0.652425014398801\\
176.2	0.652424467073104\\
176.3	0.652423926581832\\
176.4	0.652423392919701\\
176.5	0.652422866081508\\
176.6	0.65242234606211\\
176.7	0.652421832856447\\
176.8	0.652421326459518\\
176.9	0.652420826866376\\
177	0.652420334072133\\
177.1	0.652419848072043\\
177.2	0.652419368861331\\
177.3	0.652418896435336\\
177.4	0.652418430789453\\
177.5	0.652417971919135\\
177.6	0.652417519819949\\
177.7	0.65241707448746\\
177.8	0.652416635917348\\
177.9	0.652416204105322\\
178	0.652415779047232\\
178.1	0.652415360738871\\
178.2	0.652414949176205\\
178.3	0.652414544355224\\
178.4	0.65241414627198\\
178.5	0.652413754922605\\
178.6	0.652413370303321\\
178.7	0.652412992410319\\
178.8	0.652412621239961\\
178.9	0.652412256788665\\
179	0.652411899052822\\
179.1	0.652411548028994\\
179.2	0.652411203713768\\
179.3	0.652410866103764\\
179.4	0.652410535195713\\
179.5	0.652410210986432\\
179.6	0.652409893472708\\
179.7	0.652409582651472\\
179.8	0.652409278519741\\
179.9	0.652408981074501\\
180	0.652408690312882\\
180.1	0.652408406232041\\
180.2	0.652408128829251\\
180.3	0.652406359065452\\
180.4	0.652401756691262\\
180.5	0.652393123872088\\
180.6	0.652379391026983\\
180.7	0.652359604515141\\
180.8	0.652332915870431\\
180.9	0.652298572337969\\
181	0.652255908509773\\
181.1	0.65220433889192\\
181.2	0.652143351263305\\
181.3	0.652072500711085\\
181.4	0.651991404245223\\
181.5	0.651899735912167\\
181.6	0.651797222339951\\
181.7	0.651683638657687\\
181.8	0.651558804742763\\
181.9	0.6514225817549\\
182	0.651274868924332\\
182.1	0.651115600565362\\
182.2	0.650945298168807\\
182.3	0.650764655213493\\
182.4	0.650574359663977\\
182.5	0.650375089142045\\
182.6	0.650167506432638\\
182.7	0.649952255376462\\
182.8	0.649729957218113\\
182.9	0.649501207411333\\
183	0.649266572954218\\
183.1	0.649026590271262\\
183.2	0.648781763606223\\
183.3	0.648532563998174\\
183.4	0.648279428748737\\
183.5	0.648022761419924\\
183.6	0.647762932242131\\
183.7	0.647500278992851\\
183.8	0.647235108148465\\
183.9	0.646967696401674\\
184	0.646698292307946\\
184.1	0.646427118158698\\
184.2	0.646154371880158\\
184.3	0.645880229063124\\
184.4	0.645604844868217\\
184.5	0.645328355984731\\
184.6	0.645050882472901\\
184.7	0.644772529467019\\
184.8	0.644493388830028\\
184.9	0.644213540654505\\
185	0.643933054630565\\
185.1	0.643651991265472\\
185.2	0.643370403052813\\
185.3	0.643088335406333\\
185.4	0.642805827646072\\
185.5	0.642522913730147\\
185.6	0.642239622963189\\
185.7	0.641955980630428\\
185.8	0.641672008504798\\
185.9	0.641387725319106\\
186	0.641103147217279\\
186.1	0.640818288041771\\
186.2	0.64053315971276\\
186.3	0.640247772500345\\
186.4	0.639962135202467\\
186.5	0.639676255369125\\
186.6	0.639390139489308\\
186.7	0.639103793103828\\
186.8	0.638817220990802\\
186.9	0.638530427237527\\
187	0.638243415353173\\
187.1	0.637956188326314\\
187.2	0.637668748733802\\
187.3	0.637381098749273\\
187.4	0.63709324026766\\
187.5	0.636805174930089\\
187.6	0.636516904112341\\
187.7	0.63622842899116\\
187.8	0.635939750574011\\
187.9	0.635650869696804\\
188	0.635361787109645\\
188.1	0.6350725034699\\
188.2	0.634783019310618\\
188.3	0.634493335048205\\
188.4	0.634203451090798\\
188.5	0.633913367788864\\
188.6	0.633623085433669\\
188.7	0.633332604300534\\
188.8	0.633041924537423\\
188.9	0.632751046380207\\
189	0.632459969990805\\
189.1	0.632168695431403\\
189.2	0.631877222835413\\
189.3	0.631585552333718\\
189.4	0.631293683973041\\
189.5	0.631001617847289\\
189.6	0.630709353980222\\
189.7	0.630416892431981\\
189.8	0.630124233306532\\
189.9	0.629831376591312\\
190	0.629538322314517\\
190.1	0.629245070516816\\
190.2	0.628951621215066\\
190.3	0.628657974440586\\
190.4	0.62836413026352\\
190.5	0.628070088721557\\
190.6	0.627775849830556\\
190.7	0.627481413585571\\
190.8	0.627186779952439\\
190.9	0.626891948940056\\
191	0.626596920568062\\
191.1	0.626301694919817\\
191.2	0.626006272000097\\
191.3	0.625710651783891\\
191.4	0.62541483425332\\
191.5	0.625118819423733\\
191.6	0.624822607360272\\
191.7	0.624526198089654\\
191.8	0.624229591612277\\
191.9	0.62393278790654\\
192	0.623635787027041\\
192.1	0.623338588984524\\
192.2	0.623041193734906\\
192.3	0.622743601266706\\
192.4	0.622445811674226\\
192.5	0.622147824902214\\
192.6	0.621849641043383\\
192.7	0.621551260063256\\
192.8	0.621252681982725\\
192.9	0.620953906817817\\
193	0.620654934631801\\
193.1	0.620355765465689\\
193.2	0.620056399271562\\
193.3	0.619756836077016\\
193.4	0.619457075897799\\
193.5	0.619157118771909\\
193.6	0.618856964668851\\
193.7	0.618556613641687\\
193.8	0.618256065720146\\
193.9	0.617955320931941\\
194	0.617654379318623\\
194.1	0.617353240823178\\
194.2	0.617051905558469\\
194.3	0.616750373543056\\
194.4	0.616448644714694\\
194.5	0.616146719194063\\
194.6	0.615844597002962\\
194.7	0.615542278069256\\
194.8	0.615239762489921\\
194.9	0.614937050235142\\
195	0.614634141413802\\
195.1	0.614331035970906\\
195.2	0.614027733956277\\
195.3	0.613724235488547\\
195.4	0.613420540583036\\
195.5	0.613116649273252\\
195.6	0.612812561576987\\
195.7	0.612508277463661\\
195.8	0.612203796965133\\
195.9	0.611899120128641\\
196	0.6115942469728\\
196.1	0.611289177591601\\
196.2	0.610983911951735\\
196.3	0.610678450153358\\
196.4	0.610372792213269\\
196.5	0.610066938170178\\
196.6	0.609760888025221\\
196.7	0.60945464183942\\
196.8	0.609148199664872\\
196.9	0.608841561481825\\
197	0.608534727296814\\
197.1	0.608227697227704\\
197.2	0.607920471261764\\
197.3	0.607613049357155\\
197.4	0.607305431692083\\
197.5	0.606997618237756\\
197.6	0.606689609028933\\
197.7	0.606381404074455\\
197.8	0.606073003441338\\
197.9	0.605764407161757\\
198	0.605455615316203\\
198.1	0.605146627937387\\
198.2	0.604837445092983\\
198.3	0.604528066787168\\
198.4	0.604218493215342\\
198.5	0.603908724296446\\
198.6	0.603598760128392\\
198.7	0.603288600688558\\
198.8	0.602978246096967\\
198.9	0.602667696492375\\
199	0.602356951742507\\
199.1	0.602046011906879\\
199.2	0.601734877101137\\
199.3	0.601423547375845\\
199.4	0.601112022791682\\
199.5	0.60080030348459\\
199.6	0.600488389350886\\
199.7	0.600176280515655\\
199.8	0.599863976992992\\
199.9	0.599551478952577\\
200	0.5992387863825\\
200.1	0.598925899365582\\
200.2	0.598612817936811\\
200.3	0.59829954215013\\
200.4	0.597986071941534\\
200.5	0.597672407399983\\
200.6	0.597358548610231\\
200.7	0.597044495711941\\
200.8	0.596730248750703\\
200.9	0.596415807747178\\
201	0.596101172756988\\
201.1	0.595786343922839\\
201.2	0.595471321314562\\
201.3	0.595156104787492\\
201.4	0.59484069447808\\
201.5	0.594525090406762\\
201.6	0.59420929275521\\
201.7	0.593893301688666\\
201.8	0.593577117198436\\
201.9	0.593260739388597\\
202	0.592944168299169\\
202.1	0.592627403965452\\
202.2	0.592310446468929\\
202.3	0.591993295764155\\
202.4	0.591675951963197\\
202.5	0.591358415144924\\
202.6	0.591040685407961\\
202.7	0.5907227626939\\
202.8	0.590404647302051\\
202.9	0.590086339217351\\
203	0.589767838422688\\
203.1	0.589449145172864\\
203.2	0.589130259321337\\
203.3	0.588811181105086\\
203.4	0.588491910449363\\
203.5	0.588172447515689\\
203.6	0.587852792483318\\
203.7	0.587532945356514\\
203.8	0.587212906265762\\
203.9	0.586892675258326\\
204	0.586572252351743\\
204.1	0.586251637580119\\
204.2	0.585930831034375\\
204.3	0.585609832896807\\
204.4	0.585288643228068\\
204.5	0.584967262023667\\
204.6	0.58464568950788\\
204.7	0.584323925652683\\
204.8	0.584001970744538\\
204.9	0.583679824638125\\
205	0.583357487600011\\
205.1	0.583034959542374\\
205.2	0.582712240611158\\
205.3	0.582389330941396\\
205.4	0.582066230696427\\
205.5	0.581742939846151\\
205.6	0.581419458486096\\
205.7	0.581095786600514\\
205.8	0.580771924372954\\
205.9	0.58044787193657\\
206	0.580123629416732\\
206.1	0.579799196967741\\
206.2	0.579474574540484\\
206.3	0.579149762209227\\
206.4	0.578824760191196\\
206.5	0.578499568594964\\
206.6	0.57817418746896\\
206.7	0.57784861684317\\
206.8	0.577522856765825\\
206.9	0.577196907334894\\
207	0.576870768725115\\
207.1	0.576544441211183\\
207.2	0.576217924635387\\
207.3	0.575891219327531\\
207.4	0.575564325239554\\
207.5	0.575237242585274\\
207.6	0.574909971277123\\
207.7	0.574582511560607\\
207.8	0.574254863436636\\
207.9	0.573927027008438\\
208	0.57359900249952\\
208.1	0.573270789981819\\
208.2	0.572942389713603\\
208.3	0.572613801567172\\
208.4	0.572285025689524\\
208.5	0.57195606220543\\
208.6	0.571626911249751\\
208.7	0.571297572995462\\
208.8	0.570968047677667\\
208.9	0.570638335317852\\
209	0.570308436077738\\
209.1	0.569978349970938\\
209.2	0.56964807721036\\
209.3	0.569317617909462\\
209.4	0.568986972122815\\
209.5	0.568656139881597\\
209.6	0.568325121224262\\
209.7	0.56799391652882\\
209.8	0.567662525881786\\
209.9	0.567330949142587\\
210	0.566999186618546\\
210.1	0.566667238412606\\
210.2	0.566335104475854\\
210.3	0.566002784966429\\
210.4	0.565670280248781\\
210.5	0.565337590261919\\
210.6	0.565004715232675\\
210.7	0.564671655346388\\
210.8	0.564338410777225\\
210.9	0.564004981394618\\
211	0.563671367470164\\
211.1	0.563337569005796\\
211.2	0.563003586439947\\
211.3	0.562669419641395\\
211.4	0.562335068984368\\
211.5	0.56200053432633\\
211.6	0.561665816083121\\
211.7	0.561330914192439\\
211.8	0.560995828860058\\
211.9	0.56066056021703\\
212	0.560325108352458\\
212.1	0.559989473342057\\
212.2	0.559653655273024\\
212.3	0.559317654601529\\
212.4	0.558981471452057\\
212.5	0.558645105682558\\
212.6	0.558308557621245\\
212.7	0.557971827345966\\
212.8	0.557634915080513\\
212.9	0.557297820854217\\
213	0.556960544893428\\
213.1	0.556623087271817\\
213.2	0.556285448298325\\
213.3	0.555947627811975\\
213.4	0.555609626311281\\
213.5	0.555271443838933\\
213.6	0.554933080412724\\
213.7	0.554594536402419\\
213.8	0.554255811797077\\
213.9	0.553916906629752\\
214	0.553577821348284\\
214.1	0.553238556067043\\
214.2	0.552899110630108\\
214.3	0.552559485385444\\
214.4	0.552219680418347\\
214.5	0.551879695966619\\
214.6	0.55153953205749\\
214.7	0.551199188918361\\
214.8	0.550858666969958\\
214.9	0.550517966087455\\
215	0.550177086425293\\
215.1	0.549836028399881\\
215.2	0.549494791934933\\
215.3	0.549153377285478\\
215.4	0.548811784641657\\
215.5	0.548470014155441\\
215.6	0.548128065963738\\
215.7	0.547785940208655\\
215.8	0.547443637054954\\
215.9	0.547101156705025\\
216	0.546758499411737\\
216.1	0.546415665489235\\
216.2	0.546072654941526\\
216.3	0.545729467902248\\
216.4	0.54538610463544\\
216.5	0.545042565151675\\
216.6	0.544698849643567\\
216.7	0.544354958479261\\
216.8	0.544010891808597\\
216.9	0.543666649608326\\
217	0.543322232111251\\
217.1	0.542977639789683\\
217.2	0.542632872556482\\
217.3	0.542287930640242\\
217.4	0.541942814166646\\
217.5	0.54159752358342\\
217.6	0.541252058841366\\
217.7	0.540906420269863\\
217.8	0.540560608145171\\
217.9	0.540214622313044\\
218	0.539868463062362\\
218.1	0.539522130681689\\
218.2	0.539175625474286\\
218.3	0.538828947367506\\
218.4	0.538482096787163\\
218.5	0.538135073795758\\
218.6	0.537787878561943\\
218.7	0.537440511361893\\
218.8	0.537092972170853\\
218.9	0.536745261538243\\
219	0.536397379292907\\
219.1	0.536049325889252\\
219.2	0.535701101513325\\
219.3	0.535352706131874\\
219.4	0.535004140367022\\
219.5	0.534655404174686\\
219.6	0.534306497780733\\
219.7	0.533957421241524\\
219.8	0.533608174900309\\
219.9	0.533258758942566\\
220	0.53290917385246\\
220.1	0.532559419540888\\
220.2	0.532209496282235\\
220.3	0.531859404255783\\
220.4	0.531509143571583\\
220.5	0.531158714720505\\
220.6	0.530808117680891\\
220.7	0.530457352857297\\
220.8	0.530106420177304\\
220.9	0.529755320029977\\
221	0.529404052786475\\
221.1	0.529052618381087\\
221.2	0.528701017250427\\
221.3	0.5283492494097\\
221.4	0.527997315393577\\
221.5	0.527645215325663\\
221.6	0.527292949422758\\
221.7	0.526940517995428\\
221.8	0.526587921007263\\
221.9	0.526235158574394\\
222	0.525882230958615\\
222.1	0.52552913856087\\
222.2	0.525175881470005\\
222.3	0.524822459961001\\
222.4	0.524468874483119\\
222.5	0.524115125200666\\
222.6	0.523761212490399\\
222.7	0.52340713647564\\
222.8	0.523052897521637\\
222.9	0.522698495763819\\
223	0.522343931148924\\
223.1	0.521989203925671\\
223.2	0.521634314617557\\
223.3	0.521279263542169\\
223.4	0.520924050848322\\
223.5	0.520568676548919\\
223.6	0.52021314100935\\
223.7	0.519857444453152\\
223.8	0.519501586991083\\
223.9	0.519145569108872\\
224	0.518789391166564\\
224.1	0.518433053424729\\
224.2	0.518076556067825\\
224.3	0.51771989922463\\
224.4	0.51736308298635\\
224.5	0.51700610789041\\
224.6	0.516648973935503\\
224.7	0.516291681600819\\
224.8	0.515934230853077\\
224.9	0.515576622166265\\
225	0.515218855521255\\
225.1	0.514860931426881\\
225.2	0.514502850387487\\
225.3	0.514144612437036\\
225.4	0.513786217685805\\
225.5	0.51342766632132\\
225.6	0.513068959086951\\
225.7	0.512710095781642\\
225.8	0.512351076831493\\
225.9	0.511991902738345\\
226	0.511632573596756\\
226.1	0.511273089638564\\
226.2	0.510913451225264\\
226.3	0.510553658355576\\
226.4	0.510193711693489\\
226.5	0.50983361151853\\
226.6	0.509473357783207\\
226.7	0.50911295065336\\
226.8	0.508752390490713\\
226.9	0.50839167783721\\
227	0.508030812908629\\
227.1	0.507669796137293\\
227.2	0.507308627659597\\
227.3	0.506947307856962\\
227.4	0.506585836838212\\
227.5	0.506224214979198\\
227.6	0.505862442400542\\
227.7	0.505500519506967\\
227.8	0.505138446460649\\
227.9	0.504776223720654\\
228	0.504413851512567\\
228.1	0.504051329866485\\
228.2	0.503688659153113\\
228.3	0.503325840049342\\
228.4	0.502962872498102\\
228.5	0.502599756819791\\
228.6	0.50223649367328\\
228.7	0.501873083006416\\
228.8	0.501509525169581\\
228.9	0.501145820364684\\
229	0.500781969181446\\
229.1	0.50041797204554\\
229.2	0.500053829246212\\
229.3	0.499689540961072\\
229.4	0.49932510727794\\
229.5	0.49896052872873\\
229.6	0.498595805211153\\
229.7	0.498230937107962\\
229.8	0.497865924717416\\
229.9	0.497500768788967\\
230	0.497135469436188\\
230.1	0.496770026742752\\
230.2	0.496404441294516\\
230.3	0.496038713602644\\
230.4	0.495672843597589\\
230.5	0.495306831754476\\
230.6	0.494940678509181\\
230.7	0.494574384269669\\
230.8	0.494207948900794\\
230.9	0.493841372852103\\
231	0.493474656565354\\
231.1	0.493107800481937\\
231.2	0.49274080452065\\
231.3	0.492373669209115\\
231.4	0.492006395084729\\
231.5	0.491638982168212\\
231.6	0.491271431098681\\
231.7	0.490903741997784\\
231.8	0.490535915073878\\
231.9	0.490167950618513\\
232	0.489799849002793\\
232.1	0.489431610673904\\
232.2	0.489063236151878\\
232.3	0.488694725488585\\
232.4	0.488326079409234\\
232.5	0.487957298156317\\
232.6	0.487588382095311\\
232.7	0.487219331164653\\
232.8	0.48685014601881\\
232.9	0.486480826861111\\
233	0.48611137404842\\
233.1	0.485741788078343\\
233.2	0.485372069032707\\
233.3	0.485002217726304\\
233.4	0.48463223398241\\
233.5	0.48426211840291\\
233.6	0.483891871182351\\
233.7	0.483521492712612\\
233.8	0.483150983564656\\
233.9	0.482780343921007\\
234	0.482409574180309\\
234.1	0.482038674936661\\
234.2	0.481667646407828\\
234.3	0.481296489040176\\
234.4	0.480925202931871\\
234.5	0.480553788436282\\
234.6	0.480182246136792\\
234.7	0.479810576266829\\
234.8	0.479438779315245\\
234.9	0.479066855441999\\
235	0.478694805082739\\
235.1	0.478322628360814\\
235.2	0.477950325691268\\
235.3	0.477577897750848\\
235.4	0.477205344888546\\
235.5	0.476832667732708\\
235.6	0.476459866597992\\
235.7	0.476086941527996\\
235.8	0.475713892898852\\
235.9	0.475340721384413\\
236	0.474967426791238\\
236.1	0.474594009870771\\
236.2	0.474220471074261\\
236.3	0.473846810592619\\
236.4	0.473473028962474\\
236.5	0.473099126458806\\
236.6	0.472725103702061\\
236.7	0.472350961049074\\
236.8	0.471976698628765\\
236.9	0.471602316948008\\
237	0.471227816276809\\
237.1	0.470853197255934\\
237.2	0.470478460281043\\
237.3	0.470103605535911\\
237.4	0.469728633599402\\
237.5	0.469353544824941\\
237.6	0.468978339371233\\
237.7	0.468603017809471\\
237.8	0.46822758049845\\
237.9	0.467852027613731\\
238	0.467476359755466\\
238.1	0.467100577319684\\
238.2	0.466724680526426\\
238.3	0.46634867002831\\
238.4	0.465972546278834\\
238.5	0.465596309559373\\
238.6	0.465219960003509\\
238.7	0.464843498205511\\
238.8	0.464466924582695\\
238.9	0.464090239399667\\
239	0.463713443378879\\
239.1	0.463336537060798\\
239.2	0.462959520828178\\
239.3	0.462582394928148\\
239.4	0.462205159492129\\
239.5	0.461827815145853\\
239.6	0.461450362362086\\
239.7	0.461072801481691\\
239.8	0.460695133326595\\
239.9	0.46031735795674\\
240	0.459939475953661\\
};
\addlegendentry{$\text{prev. opt.} + \MAS_\mathrm{fix}$}

\addplot [color=mycolor3,dashed,thick,mark=o,mark repeat = 150, mark options=solid, mark size = 1pt]
table[row sep=crcr]{%
0	0.263200000000012\\
0.0999999999999943	0.263199173058865\\
0.199999999999989	0.26319833541325\\
0.300000000000011	0.263201797842726\\
0.400000000000006	0.263212293226729\\
0.5	0.263231497515278\\
0.599999999999994	0.263260401887663\\
0.699999999999989	0.263299560931756\\
0.800000000000011	0.263349253045959\\
0.900000000000006	0.263409582223431\\
1	0.263480541994426\\
1.09999999999999	0.263562055424671\\
1.19999999999999	0.263654000143703\\
1.30000000000001	0.263756224078094\\
1.40000000000001	0.263868555432168\\
1.5	0.263990809111675\\
1.59999999999999	0.264122790944185\\
1.69999999999999	0.264264300527543\\
1.80000000000001	0.264415133218392\\
1.90000000000001	0.264575081573327\\
2	0.264743936436389\\
2.09999999999999	0.264921487791241\\
2.19999999999999	0.265107525452208\\
2.30000000000001	0.265301839639847\\
2.40000000000001	0.265504221470536\\
2.5	0.265714463379283\\
2.59999999999999	0.265932359487806\\
2.69999999999999	0.266157705926844\\
2.80000000000001	0.266390301119088\\
2.90000000000001	0.266629946027052\\
3	0.266876444369927\\
3.09999999999999	0.267129602812247\\
3.19999999999999	0.267389231127083\\
3.30000000000001	0.267655142336025\\
3.40000000000001	0.267927152827866\\
3.5	0.268205082458053\\
3.59999999999999	0.268488754630397\\
3.69999999999999	0.268777996362701\\
3.80000000000001	0.269072638337519\\
3.90000000000001	0.269372514939732\\
4	0.269677464281955\\
4.09999999999999	0.269987328218576\\
4.19999999999999	0.27030195235028\\
4.30000000000001	0.270621186019071\\
4.40000000000001	0.270944882295538\\
4.5	0.271272897958454\\
4.59999999999999	0.271605093468111\\
4.69999999999999	0.271941332933579\\
4.80000000000001	0.272281484074853\\
4.90000000000001	0.272625418180326\\
5	0.272973010060326\\
5.09999999999999	0.273324137996838\\
5.19999999999999	0.273678683690378\\
5.30000000000001	0.274036532204036\\
5.40000000000001	0.274397571905297\\
5.5	0.274761694405839\\
5.59999999999999	0.275128794499807\\
5.69999999999999	0.275498770100825\\
5.80000000000001	0.275871522177766\\
5.90000000000001	0.276246954690009\\
6	0.276624974521837\\
6.09999999999999	0.277005491416702\\
6.19999999999999	0.277388417911169\\
6.30000000000001	0.27777366926901\\
6.40000000000001	0.27816116341512\\
6.5	0.27855082087018\\
6.59999999999999	0.278942564685195\\
6.69999999999999	0.279336320377013\\
6.80000000000001	0.279732015864028\\
6.90000000000001	0.280129581403003\\
7	0.280528949526143\\
7.09999999999999	0.280930054979621\\
7.19999999999999	0.281332834662322\\
7.30000000000001	0.281737227566111\\
7.40000000000001	0.282143174716737\\
7.5	0.282550619115909\\
7.59999999999999	0.282959505684346\\
7.69999999999999	0.283369781206005\\
7.80000000000001	0.283781394273262\\
7.90000000000001	0.284194295233476\\
8	0.284608436136295\\
8.09999999999999	0.285023770682528\\
8.19999999999999	0.285440254173807\\
8.30000000000001	0.285857843463731\\
8.40000000000001	0.286276496909721\\
8.5	0.286696174326607\\
8.59999999999999	0.287116836940697\\
8.69999999999999	0.287538447345554\\
8.80000000000001	0.287960969458567\\
8.90000000000001	0.288384368478745\\
9	0.288808610845564\\
9.09999999999999	0.289233664198946\\
9.19999999999999	0.289659497340381\\
9.30000000000001	0.290086080194868\\
9.40000000000001	0.290513383774197\\
9.5	0.290941380141106\\
9.59999999999999	0.291370042374353\\
9.69999999999999	0.291799344535093\\
9.80000000000001	0.292229261633736\\
9.90000000000001	0.292659769598373\\
10	0.293090845243483\\
10.1	0.293522466240177\\
10.2	0.293954611086775\\
10.3	0.294387259080708\\
10.4	0.294820390291022\\
10.5	0.295253985531815\\
10.6	0.295688026336336\\
10.7	0.296122494932263\\
10.8	0.296557374217201\\
10.9	0.296992647735522\\
11	0.297428299655394\\
11.1	0.297864314747017\\
11.2	0.298300678361244\\
11.3	0.298737376408951\\
11.4	0.299174395341197\\
11.5	0.299611722129839\\
11.6	0.300049344248919\\
11.7	0.300487249656641\\
11.8	0.300925426777866\\
11.9	0.3013638644872\\
12	0.30180255209288\\
12.1	0.302241479320713\\
12.2	0.302680636299044\\
12.3	0.303120013544032\\
12.4	0.30355960194521\\
12.5	0.303999392752019\\
12.6	0.304439377560357\\
12.7	0.304879548299766\\
12.8	0.305319897221153\\
12.9	0.305760416884738\\
13	0.306201100148542\\
13.1	0.306641940157306\\
13.2	0.307082930331632\\
13.3	0.307524064357779\\
13.4	0.30796533617746\\
13.5	0.308406739978352\\
13.6	0.308848270184711\\
13.7	0.309289921448396\\
13.8	0.309731688640255\\
13.9	0.310173566841712\\
14	0.310615551336753\\
14.1	0.311057637604222\\
14.2	0.311499821310207\\
14.3	0.31194209830096\\
14.4	0.312384464595908\\
14.5	0.312826916380942\\
14.6	0.313269450002025\\
14.7	0.313712061958881\\
14.8	0.31415474889917\\
14.9	0.314597507612547\\
15	0.315040335025259\\
15.1	0.315483228194722\\
15.2	0.315926184304487\\
15.3	0.316369200659068\\
15.4	0.316812274679478\\
15.5	0.317255403898344\\
15.6	0.317698585955753\\
15.7	0.318141818594796\\
15.8	0.318585099657639\\
15.9	0.31902842708152\\
16	0.319471798894909\\
16.1	0.319915213213989\\
16.2	0.320358668239152\\
16.3	0.32080216225151\\
16.4	0.321245693609768\\
16.5	0.321689260747121\\
16.6	0.322132862168132\\
16.7	0.322576496446089\\
16.8	0.32302016221999\\
16.9	0.323463858192099\\
17	0.323907583125219\\
17.1	0.324351335840362\\
17.2	0.324795115214329\\
17.3	0.325238920177554\\
17.4	0.325682749711717\\
17.5	0.326126602847864\\
17.6	0.32657047866428\\
17.7	0.327014376284666\\
17.8	0.327458294876124\\
17.9	0.327902233647563\\
18	0.328346191847828\\
18.1	0.328790168764243\\
18.2	0.329234163720798\\
18.3	0.329678176076925\\
18.4	0.330122205225791\\
18.5	0.330566250593023\\
18.6	0.331010311635424\\
18.7	0.331454387839585\\
18.8	0.331898478720717\\
18.9	0.332342583821372\\
19	0.332786702710564\\
19.1	0.333230834982317\\
19.2	0.333674980254955\\
19.3	0.334119138169854\\
19.4	0.334563308390727\\
19.5	0.335007490602379\\
19.6	0.33545168451019\\
19.7	0.335895889838952\\
19.8	0.336340106332273\\
19.9	0.336784333751694\\
20	0.337228571875926\\
20.1	0.337672820500217\\
20.2	0.338117079435619\\
20.3	0.338561348508279\\
20.4	0.339005627558919\\
20.5	0.339449916442106\\
20.6	0.339894215025737\\
20.7	0.340338523190525\\
20.8	0.340782840829348\\
20.9	0.341227167846853\\
21	0.341671504158882\\
21.1	0.342115849691993\\
21.2	0.342560204383147\\
21.3	0.343004568179055\\
21.4	0.343448941035973\\
21.5	0.343893322919115\\
21.6	0.344337713802446\\
21.7	0.344782113668145\\
21.8	0.345226522506465\\
21.9	0.345670940315102\\
22	0.346115367099145\\
22.1	0.346559802870672\\
22.2	0.347004247648329\\
22.3	0.347448701457267\\
22.4	0.347893164328639\\
22.5	0.348337636299533\\
22.6	0.348782117412583\\
22.7	0.349226607715764\\
22.8	0.349671107262196\\
22.9	0.350115616109889\\
23	0.350560134321483\\
23.1	0.351004661964112\\
23.2	0.351449199109197\\
23.3	0.3518937458322\\
23.4	0.352338302212502\\
23.5	0.352782868333122\\
23.6	0.353227444280719\\
23.7	0.353672030145276\\
23.8	0.354116626019987\\
23.9	0.354561232001146\\
24	0.355005848187886\\
24.1	0.355450474682243\\
24.2	0.355895111588751\\
24.3	0.35633975901456\\
24.4	0.35678441706915\\
24.5	0.357229085864276\\
24.6	0.357673765513795\\
24.7	0.358118456133667\\
24.8	0.358563157841672\\
24.9	0.359007870757466\\
25	0.359452595002381\\
25.1	0.35989733069934\\
25.2	0.360342077972803\\
25.3	0.360786836948591\\
25.4	0.361231607753922\\
25.5	0.361676390517175\\
25.6	0.362121185367897\\
25.7	0.362565992436714\\
25.8	0.36301081185519\\
25.9	0.363455643755856\\
26	0.363900488272009\\
26.1	0.364345345537686\\
26.2	0.364790215687691\\
26.3	0.36523509885734\\
26.4	0.365679995182489\\
26.5	0.366124904799534\\
26.6	0.366569827845183\\
26.7	0.36701476445657\\
26.8	0.36745971477103\\
26.9	0.367904678926124\\
27	0.368349657059554\\
27.1	0.368794649309166\\
27.2	0.369239655812777\\
27.3	0.369684676708204\\
27.4	0.370129712133178\\
27.5	0.37057476222526\\
27.6	0.371019827121842\\
27.7	0.371464906960057\\
27.8	0.371910001876756\\
27.9	0.372355112008421\\
28	0.372800237491106\\
28.1	0.373245378460439\\
28.2	0.37369053505148\\
28.3	0.374135707398807\\
28.4	0.374580895636313\\
28.5	0.375026099897298\\
28.6	0.37547132031429\\
28.7	0.375916557019139\\
28.8	0.376361810142754\\
28.9	0.376807079815336\\
29	0.377252366166118\\
29.1	0.377697669323368\\
29.2	0.378142989414414\\
29.3	0.378588326565449\\
29.4	0.379033680901699\\
29.5	0.37947905254714\\
29.6	0.379924441624667\\
29.7	0.380369848255867\\
29.8	0.380815272561108\\
29.9	0.38126071465939\\
30	0.381706174668409\\
30.1	0.382151652704408\\
30.2	0.382597148882184\\
30.3	0.383042663315052\\
30.4	0.383488196114769\\
30.5	0.383933747391467\\
30.6	0.384379317253718\\
30.7	0.384824905808358\\
30.8	0.385270513160521\\
30.9	0.385716139413546\\
31	0.386161784668957\\
31.1	0.386607449026428\\
31.2	0.387053132583731\\
31.3	0.387498835436702\\
31.4	0.387944557679106\\
31.5	0.388390299402772\\
31.6	0.388836060697344\\
31.7	0.389281841650359\\
31.8	0.389727642347225\\
31.9	0.390173462871019\\
32	0.390619303302685\\
32.1	0.391065163720725\\
32.2	0.391511044201337\\
32.3	0.391956944818276\\
32.4	0.392402865642907\\
32.5	0.392848806743984\\
32.6	0.393294768187815\\
32.7	0.393740750038035\\
32.8	0.394186752355722\\
32.9	0.394632775199142\\
33	0.395078818623944\\
33.1	0.395524882682906\\
33.2	0.395970967426052\\
33.3	0.396417072900448\\
33.4	0.396863199150289\\
33.5	0.397309346216758\\
33.6	0.397755514138055\\
33.7	0.398201702949279\\
33.8	0.398647912682463\\
33.9	0.399094143366369\\
34	0.399540395026662\\
34.1	0.399986667685653\\
34.2	0.400432961362441\\
34.3	0.400879276072658\\
34.4	0.401325611828582\\
34.5	0.401771968639054\\
34.6	0.402218346509386\\
34.7	0.402664745441314\\
34.8	0.403111165432989\\
34.9	0.403557606478955\\
35	0.404004068569975\\
35.1	0.404450551693088\\
35.2	0.404897055831555\\
35.3	0.405343580964797\\
35.4	0.405790127068286\\
35.5	0.406236694113545\\
35.6	0.406683282068173\\
35.7	0.407129890895646\\
35.8	0.407576520555352\\
35.9	0.408023171002526\\
36	0.408469842188282\\
36.1	0.408916534059358\\
36.2	0.409363246558314\\
36.3	0.409809979623248\\
36.4	0.410256733187964\\
36.5	0.410703507181751\\
36.6	0.411150301529403\\
36.7	0.411597116151228\\
36.8	0.41204395096284\\
36.9	0.412490805875251\\
37	0.41293768079484\\
37.1	0.413384575623098\\
37.2	0.413831490256825\\
37.3	0.414278424587906\\
37.4	0.41472537850342\\
37.5	0.415172351885417\\
37.6	0.415619344610946\\
37.7	0.416066356552051\\
37.8	0.416513387575662\\
37.9	0.416960437543565\\
38	0.417407506312372\\
38.1	0.417854593733409\\
38.2	0.418301699652716\\
38.3	0.418748823911045\\
38.4	0.419195966343665\\
38.5	0.419643126780528\\
38.6	0.42009030504596\\
38.7	0.420537500958886\\
38.8	0.420984714332548\\
38.9	0.421431944974614\\
39	0.421879192687044\\
39.1	0.422326457266081\\
39.2	0.422773738502229\\
39.3	0.423221036180138\\
39.4	0.423668350078572\\
39.5	0.424115679970441\\
39.6	0.424563025622689\\
39.7	0.425010386796203\\
39.8	0.425457763245873\\
39.9	0.425905154720539\\
40	0.426352560962783\\
40.1	0.426799981709138\\
40.2	0.427247416689823\\
40.3	0.427694865628865\\
40.4	0.428142328243894\\
40.5	0.428589804246258\\
40.6	0.429037293340883\\
40.7	0.429484795226301\\
40.8	0.429932309594534\\
40.9	0.430379836131067\\
41	0.430827374514877\\
41.1	0.431274924418346\\
41.2	0.43172248550718\\
41.3	0.432170057440459\\
41.4	0.432617639870557\\
41.5	0.433065232443028\\
41.6	0.433512834796744\\
41.7	0.433960446563674\\
41.8	0.434408067369048\\
41.9	0.43485569683105\\
42	0.435303334561127\\
42.1	0.43575098016359\\
42.2	0.436198633235932\\
42.3	0.436646293368483\\
42.4	0.437093960144637\\
42.5	0.437541633140654\\
42.6	0.437989311925691\\
42.7	0.438436996061796\\
42.8	0.438884685103801\\
42.9	0.439332378599431\\
43	0.439780076089107\\
43.1	0.440227777106088\\
43.2	0.440675481176328\\
43.3	0.441123187818476\\
43.4	0.441570896543908\\
43.5	0.442018606856664\\
43.6	0.442466318253395\\
43.7	0.442914030223449\\
43.8	0.443361742248754\\
43.9	0.443809453803794\\
44	0.444257164355662\\
44.1	0.444704873364032\\
44.2	0.445152580281132\\
44.3	0.445600284551688\\
44.4	0.44604798561295\\
44.5	0.446495682894749\\
44.6	0.44694337581933\\
44.7	0.44739106380149\\
44.8	0.447838746248522\\
44.9	0.448286422560159\\
45	0.448734092128632\\
45.1	0.449181754338696\\
45.2	0.449629408567517\\
45.3	0.450077054184732\\
45.4	0.450524690552498\\
45.5	0.450972317025446\\
45.6	0.451419932950614\\
45.7	0.451867537667596\\
45.8	0.452315130508453\\
45.9	0.452762710797742\\
46	0.453210277852548\\
46.1	0.453657830982394\\
46.2	0.45410536948944\\
46.3	0.454552892668318\\
46.4	0.45500039980621\\
46.5	0.45544789018291\\
46.6	0.455895363070766\\
46.7	0.456342817734765\\
46.8	0.456790253432501\\
46.9	0.457237669414241\\
47	0.457685064922856\\
47.1	0.458132439194031\\
47.2	0.458579791456117\\
47.3	0.459027120930187\\
47.4	0.459474426830155\\
47.5	0.459921708362742\\
47.6	0.460368964727536\\
47.7	0.460816195116962\\
47.8	0.461263398716426\\
47.9	0.461710574704256\\
48	0.462157722251817\\
48.1	0.462604840523483\\
48.2	0.46305192867672\\
48.3	0.463498985862202\\
48.4	0.463946011223697\\
48.5	0.464393003898238\\
48.6	0.464839963016146\\
48.7	0.465286887701041\\
48.8	0.46573377707\\
48.9	0.466180630233509\\
49	0.466627446295519\\
49.1	0.467074224353581\\
49.2	0.467520963498913\\
49.3	0.467967662816335\\
49.4	0.4684143213845\\
49.5	0.468860938275782\\
49.6	0.469307512556554\\
49.7	0.469754043287082\\
49.8	0.470200529521691\\
49.9	0.470646970308792\\
50	0.471093364691001\\
50.1	0.471539711705162\\
50.2	0.471986010382466\\
50.3	0.472432259748587\\
50.4	0.472878458823601\\
50.5	0.47332460662227\\
50.6	0.473770702153928\\
50.7	0.474216744422819\\
50.8	0.474662732427902\\
50.9	0.475108665163134\\
51	0.475554541617583\\
51.1	0.476000360775345\\
51.2	0.476446121615851\\
51.3	0.476891823113789\\
51.4	0.477337464239326\\
51.5	0.477783043958198\\
51.6	0.478228561231703\\
51.7	0.478674015016963\\
51.8	0.479119404266953\\
51.9	0.479564727930608\\
52	0.480009984952943\\
52.1	0.480455174275164\\
52.2	0.480900294834782\\
52.3	0.481345345565785\\
52.4	0.481790325398663\\
52.5	0.482235233260553\\
52.6	0.482680068075467\\
52.7	0.483124828764232\\
52.8	0.483569514244749\\
52.9	0.484014123432104\\
53	0.484458655238655\\
53.1	0.484903108574173\\
53.2	0.485347482345986\\
53.3	0.48579177545912\\
53.4	0.486235986816382\\
53.5	0.486680115318563\\
53.6	0.487124159864578\\
53.7	0.487568119351437\\
53.8	0.4880119926747\\
53.9	0.488455778728252\\
54	0.488899476404782\\
54.1	0.489343084595646\\
54.2	0.489786602191231\\
54.3	0.49023002808093\\
54.4	0.490673361153426\\
54.5	0.491116600296749\\
54.6	0.491559744398415\\
54.7	0.492002792345687\\
54.8	0.492445743025627\\
54.9	0.49288859532524\\
55	0.493331348131676\\
55.1	0.493774000332422\\
55.2	0.49421655081531\\
55.3	0.49465899846885\\
55.4	0.495101342182238\\
55.5	0.495543580845634\\
55.6	0.495985713350223\\
55.7	0.496427738588437\\
55.8	0.49686965545402\\
55.9	0.497311462842362\\
56	0.4977531596505\\
56.1	0.498194744777351\\
56.2	0.498636217123789\\
56.3	0.499077575592992\\
56.4	0.499518819090383\\
56.5	0.499959946523916\\
56.6	0.50040095680427\\
56.7	0.500841848844885\\
56.8	0.501282621562268\\
56.9	0.501723273876053\\
57	0.502163804709141\\
57.1	0.502604212988047\\
57.2	0.503044497642833\\
57.3	0.50348465760743\\
57.4	0.503924691819691\\
57.5	0.504364599221702\\
57.6	0.504804378759729\\
57.7	0.505244029384642\\
57.8	0.505683550051828\\
57.9	0.506122939721507\\
58	0.506562197358875\\
58.1	0.50700132193424\\
58.2	0.507440312423114\\
58.3	0.507879167806522\\
58.4	0.508317887071087\\
58.5	0.508756469209118\\
58.6	0.509194913218948\\
58.7	0.509633218104852\\
58.8	0.510071382877413\\
58.9	0.510509406553609\\
59	0.510947288156899\\
59.1	0.511385026717534\\
59.2	0.511822621272472\\
59.3	0.512260070865835\\
59.4	0.512697374548765\\
59.5	0.513134531379791\\
59.6	0.513571540424834\\
59.7	0.514008400757461\\
59.8	0.514445111458997\\
59.9	0.514881671618582\\
60	0.515318080333515\\
60.1	0.515754336709165\\
60.2	0.516190439859315\\
60.3	0.516626388906104\\
60.4	0.517062182980368\\
60.5	0.517497821221667\\
60.6	0.517933302778374\\
60.7	0.518368626807927\\
60.8	0.518803792476888\\
60.9	0.519238798961055\\
61	0.519673645445693\\
61.1	0.520108331125556\\
61.2	0.520542855205008\\
61.3	0.520977216898217\\
61.4	0.521411415429299\\
61.5	0.521845450032288\\
61.6	0.522279319951394\\
61.7	0.522713024441089\\
61.8	0.523146562766158\\
61.9	0.523579934201877\\
62	0.524013138034093\\
62.1	0.524446173559369\\
62.2	0.524879040084983\\
62.3	0.525311736929154\\
62.4	0.525744263421075\\
62.5	0.526176618901047\\
62.6	0.526608802720517\\
62.7	0.527040814242213\\
62.8	0.527472652840231\\
62.9	0.527904317900123\\
63	0.52833580881898\\
63.1	0.528767125005487\\
63.2	0.529198265880069\\
63.3	0.52962923087486\\
63.4	0.530060019433904\\
63.5	0.530490631013151\\
63.6	0.530921065080548\\
63.7	0.531351321116119\\
63.8	0.53178139861194\\
63.9	0.532211297072394\\
64	0.532641016014026\\
64.1	0.53307055496569\\
64.2	0.533499913468603\\
64.3	0.53392909107643\\
64.4	0.534358087355258\\
64.5	0.534786901883678\\
64.6	0.535215534252842\\
64.7	0.535643984066496\\
64.8	0.536072250940947\\
64.9	0.536500334505263\\
65	0.536928234401103\\
65.1	0.537355950282915\\
65.2	0.537783481817883\\
65.3	0.538210828685919\\
65.4	0.538637990579787\\
65.5	0.539064967205007\\
65.6	0.539491758279979\\
65.7	0.539918363535861\\
65.8	0.540344782716716\\
65.9	0.540771015579452\\
66	0.541197061893854\\
66.1	0.541622921442496\\
66.2	0.542048594020912\\
66.3	0.542474079437397\\
66.4	0.542899377513152\\
66.5	0.543324488082192\\
66.6	0.543749410991325\\
66.7	0.544174146100232\\
66.8	0.544598693281387\\
66.9	0.545023052419964\\
67	0.54544722341393\\
67.1	0.545871206173985\\
67.2	0.54629500062353\\
67.3	0.546718606698619\\
67.4	0.547142024347892\\
67.5	0.547565253532667\\
67.6	0.547988294226769\\
67.7	0.548411146416498\\
67.8	0.548833810100746\\
67.9	0.549256285290738\\
68	0.549678572010066\\
68.1	0.550100670294682\\
68.2	0.550522580192847\\
68.3	0.550944301764986\\
68.4	0.551365835083686\\
68.5	0.551787180233617\\
68.6	0.552208337311555\\
68.7	0.552629306426212\\
68.8	0.553050087698125\\
68.9	0.553470681259824\\
69	0.553891087255465\\
69.1	0.554311305840912\\
69.2	0.554731337183739\\
69.3	0.555151181462975\\
69.4	0.555570838869073\\
69.5	0.555990309603942\\
69.6	0.556409593880716\\
69.7	0.556828691923812\\
69.8	0.557247603968648\\
69.9	0.557666330261782\\
70	0.558084871060629\\
70.1	0.558503226633491\\
70.2	0.558921397259383\\
70.3	0.559339383228007\\
70.4	0.559757184839611\\
70.5	0.560174802404845\\
70.6	0.560592236244787\\
70.7	0.561009486690693\\
70.8	0.561426554084022\\
70.9	0.561843438776236\\
71	0.562260141128718\\
71.1	0.562676661512711\\
71.2	0.563093000309124\\
71.3	0.56350915790847\\
71.4	0.563925134710814\\
71.5	0.564340931125514\\
71.6	0.56475654757125\\
71.7	0.565171984475739\\
71.8	0.565587242275853\\
71.9	0.566002321417272\\
72	0.566417222354517\\
72.1	0.566831945550717\\
72.2	0.567246491477647\\
72.3	0.567660860615348\\
72.4	0.568075053452333\\
72.5	0.568489070485128\\
72.6	0.568902912218419\\
72.7	0.569316579164791\\
72.8	0.569730071844589\\
72.9	0.57014339078583\\
73	0.570556536524123\\
73.1	0.570969509602463\\
73.2	0.571382310571124\\
73.3	0.571794939987541\\
73.4	0.572207398416168\\
73.5	0.572619686428368\\
73.6	0.573031804602294\\
73.7	0.573443753522668\\
73.8	0.573855533780772\\
73.9	0.574267145974261\\
74	0.574678590707009\\
74.1	0.575089868588975\\
74.2	0.575500980236143\\
74.3	0.575911921720802\\
74.4	0.576322653721434\\
74.5	0.576733142685526\\
74.6	0.577143360014816\\
74.7	0.577553281364317\\
74.8	0.577962886034669\\
74.9	0.578372156450797\\
75	0.578781077714837\\
75.1	0.579189637218121\\
75.2	0.579597824312259\\
75.3	0.580005630026676\\
75.4	0.580413046825953\\
75.5	0.580820068399817\\
75.6	0.581226689486812\\
75.7	0.581632905720312\\
75.8	0.582038713500509\\
75.9	0.582444109881294\\
76	0.582849092475215\\
76.1	0.583253659372531\\
76.2	0.583657809070047\\
76.3	0.584061540411597\\
76.4	0.584464852540719\\
76.5	0.584867744851721\\
76.6	0.585270216955223\\
76.7	0.585672268646306\\
76.8	0.586073899878187\\
76.9	0.586475110737751\\
77	0.586875901424634\\
77.1	0.587276272235272\\
77.2	0.587676223549749\\
77.3	0.588075755816931\\
77.4	0.588474869543347\\
77.5	0.588873565287685\\
77.6	0.589271843651005\\
77.7	0.589669705269046\\
77.8	0.59006715080713\\
77.9	0.590464180956332\\
78	0.590860796427108\\
78.1	0.591256997948449\\
78.2	0.591652786264717\\
78.3	0.592048162130027\\
78.4	0.592443126309149\\
78.5	0.592837679575979\\
78.6	0.593231822706741\\
78.7	0.593625556484398\\
78.8	0.594018881693898\\
78.9	0.594411799123776\\
79	0.594804309561255\\
79.1	0.595196413798703\\
79.2	0.595588112624284\\
79.3	0.595979406827411\\
79.4	0.596370297194056\\
79.5	0.59676078451426\\
79.6	0.597150869570129\\
79.7	0.59754055314508\\
79.8	0.597929836018125\\
79.9	0.59831871896921\\
80	0.598707202773539\\
80.1	0.599095288201909\\
80.2	0.599482976025513\\
80.3	0.599870267007191\\
80.4	0.600257161910548\\
80.5	0.600643661496861\\
80.6	0.601029766521378\\
80.7	0.601415477736481\\
80.8	0.601800795891023\\
80.9	0.602185721730905\\
81	0.602570255999638\\
81.1	0.602954399434623\\
81.2	0.603338152772636\\
81.3	0.603721516743832\\
81.4	0.604104492075265\\
81.5	0.604487079491491\\
81.6	0.604869279712716\\
81.7	0.605251093455678\\
81.8	0.605632521430749\\
81.9	0.606013564346455\\
82	0.606394222908506\\
82.1	0.606774497819799\\
82.2	0.607154389780675\\
82.3	0.607533899483713\\
82.4	0.607913027620043\\
82.5	0.608291774877898\\
82.6	0.608670141940365\\
82.7	0.609048129487775\\
82.8	0.609425738197672\\
82.9	0.609802968742741\\
83	0.610179821792286\\
83.1	0.610556298010806\\
83.2	0.610932398065472\\
83.3	0.611308122610495\\
83.4	0.611683472301507\\
83.5	0.612058447790531\\
83.6	0.612433049723705\\
83.7	0.612807278747596\\
83.8	0.613181135502401\\
83.9	0.613554620624711\\
84	0.613927734750035\\
84.1	0.61430047850925\\
84.2	0.614672852532891\\
84.3	0.615044857441035\\
84.4	0.615416493856173\\
84.5	0.615787762392216\\
84.6	0.616158663659547\\
84.7	0.61652919826841\\
84.8	0.616899366830722\\
84.9	0.617269169946326\\
85	0.617638608212388\\
85.1	0.618007682229802\\
85.2	0.618376392591642\\
85.3	0.618744739887404\\
85.4	0.619112724696606\\
85.5	0.619480347604764\\
85.6	0.619847609190515\\
85.7	0.620214510036476\\
85.8	0.620581050711166\\
85.9	0.620947231783845\\
86	0.621313053825361\\
86.1	0.621678517397385\\
86.2	0.622043623056726\\
86.3	0.622408371363804\\
86.4	0.622772762868721\\
86.5	0.623136798121863\\
86.6	0.623500477669495\\
86.7	0.62386380206371\\
86.8	0.62422677183946\\
86.9	0.624589387535622\\
87	0.624951649689706\\
87.1	0.625313558828594\\
87.2	0.625675115483062\\
87.3	0.626036320176411\\
87.4	0.626397173437425\\
87.5	0.626757675777299\\
87.6	0.627117827712425\\
87.7	0.627477629758289\\
87.8	0.627837082427988\\
87.9	0.628196186224898\\
88	0.628554941659729\\
88.1	0.628913349228554\\
88.2	0.629271409427901\\
88.3	0.629629122760889\\
88.4	0.629986489714526\\
88.5	0.630343510785679\\
88.6	0.630700186453652\\
88.7	0.631056517202609\\
88.8	0.631412503511598\\
88.9	0.631768145859837\\
89	0.632123444723618\\
89.1	0.632478400576389\\
89.2	0.632833013891911\\
89.3	0.63318728512732\\
89.4	0.63354121475686\\
89.5	0.633894803234966\\
89.6	0.634248051025082\\
89.7	0.634600958580506\\
89.8	0.634953526354138\\
89.9	0.635305754797628\\
90	0.635657644351426\\
90.1	0.636009195462577\\
90.2	0.636360408578497\\
90.3	0.636711284128751\\
90.4	0.637061822554102\\
90.5	0.637412024294548\\
90.6	0.637761889780393\\
90.7	0.63811141944069\\
90.8	0.638460613694861\\
90.9	0.638809472968518\\
91	0.639157997687079\\
91.1	0.639506188265415\\
91.2	0.639854045119819\\
91.3	0.64020156866556\\
91.4	0.640548759312054\\
91.5	0.640895617468004\\
91.6	0.641242143539557\\
91.7	0.641588337931324\\
91.8	0.641934201044165\\
91.9	0.642279186863561\\
92	0.642622619438981\\
92.1	0.642963896025009\\
92.2	0.643302479912364\\
92.3	0.643637894089977\\
92.4	0.643969715619988\\
92.5	0.644297570627373\\
92.6	0.644621129821388\\
92.7	0.644940104478962\\
92.8	0.645254242830788\\
92.9	0.645563326800414\\
93	0.64586716905302\\
93.1	0.646165610317581\\
93.2	0.646458516951242\\
93.3	0.646745778718667\\
93.4	0.647027306763107\\
93.5	0.647303031749061\\
93.6	0.647572902159311\\
93.7	0.647836882730303\\
93.8	0.648094953013299\\
93.9	0.648347106049101\\
94	0.648593347146033\\
94.1	0.648833692752476\\
94.2	0.649068169415045\\
94.3	0.649296812816061\\
94.4	0.64951966688335\\
94.5	0.649736782966613\\
94.6	0.649948219075441\\
94.7	0.650154039174112\\
94.8	0.65035431252889\\
94.9	0.650549113104034\\
95	0.650738519003028\\
95.1	0.650922611951813\\
95.2	0.651101476820941\\
95.3	0.651275201184234\\
95.4	0.651443874911081\\
95.5	0.651607589790444\\
95.6	0.651766439184172\\
95.7	0.651920517707737\\
95.8	0.652069920936668\\
95.9	0.652214745136661\\
96	0.652355087016247\\
96.1	0.652491043499992\\
96.2	0.652622711521275\\
96.3	0.652750187833192\\
96.4	0.652873568836213\\
96.5	0.652992950421691\\
96.6	0.653108427830063\\
96.7	0.653220095522755\\
96.8	0.653328047066651\\
96.9	0.65343237503069\\
97	0.65353317089324\\
97.1	0.653630524959993\\
97.2	0.653724526291029\\
97.3	0.653815262637096\\
97.4	0.653902820383763\\
97.5	0.653987284503387\\
97.6	0.654068738513985\\
97.7	0.654147264444589\\
97.8	0.654222942806626\\
97.9	0.654295852570925\\
98	0.654366071149525\\
98.1	0.654433674382489\\
98.2	0.654498736528751\\
98.3	0.65456133026106\\
98.4	0.654621526664386\\
98.5	0.654679395237849\\
98.6	0.654735003899191\\
98.7	0.654788418992524\\
98.8	0.654839705298059\\
98.9	0.65488892604435\\
99	0.654936142922367\\
99.1	0.654981416101521\\
99.2	0.655024804247148\\
99.3	0.655066364539465\\
99.4	0.655106152693889\\
99.5	0.655144222982244\\
99.6	0.655180628255152\\
99.7	0.655215419965174\\
99.8	0.655248648190565\\
99.9	0.655280361659834\\
100	0.655310607776528\\
100.1	0.655339432644752\\
100.2	0.655366881094778\\
100.3	0.655392996708798\\
100.4	0.655417821847209\\
100.5	0.655441397674537\\
100.6	0.655463764185754\\
100.7	0.655484960232457\\
100.8	0.655505023548756\\
100.9	0.655523990777453\\
101	0.655541897495709\\
101.1	0.655558778240675\\
101.2	0.655574666534903\\
101.3	0.655589594911305\\
101.4	0.655603594938128\\
101.5	0.655616697243261\\
101.6	0.655628931538615\\
101.7	0.655640326643692\\
101.8	0.655650910509166\\
101.9	0.655660710239829\\
102	0.655669752117291\\
102.1	0.655678061622268\\
102.2	0.655685663456268\\
102.3	0.65569258156313\\
102.4	0.655698839149863\\
102.5	0.655704458707334\\
102.6	0.655709462030302\\
102.7	0.655713870237093\\
102.8	0.655717703788923\\
102.9	0.655720982508541\\
103	0.65572372559879\\
103.1	0.655725951660457\\
103.2	0.655727678709809\\
103.3	0.655728924195728\\
103.4	0.655729705016313\\
103.5	0.655730037535193\\
103.6	0.655729937597386\\
103.7	0.655729420544645\\
103.8	0.655728501230726\\
103.9	0.655727194035734\\
104	0.655725512880679\\
104.1	0.655723471241203\\
104.2	0.655721082161079\\
104.3	0.655718358265403\\
104.4	0.655715311773463\\
104.5	0.655711954510934\\
104.6	0.655708297922246\\
104.7	0.655704353082143\\
104.8	0.655700130707089\\
104.9	0.655695641166517\\
105	0.655690894493432\\
105.1	0.655685900394985\\
105.2	0.655680668262619\\
105.3	0.655675207181815\\
105.4	0.655669525941846\\
105.5	0.655663633045037\\
105.6	0.655657536715609\\
105.7	0.655651244908711\\
105.8	0.655644765318698\\
105.9	0.655638105387453\\
106	0.655631272312377\\
106.1	0.655624273054173\\
106.2	0.655617114344295\\
106.3	0.655609802692254\\
106.4	0.655602344392804\\
106.5	0.655594745532596\\
106.6	0.655587011996943\\
106.7	0.655579149476296\\
106.8	0.655571163472359\\
106.9	0.655563059304285\\
107	0.655554842114356\\
107.1	0.655546516873812\\
107.2	0.655538088388369\\
107.3	0.65552956130341\\
107.4	0.655520940109227\\
107.5	0.655512229146041\\
107.6	0.655503432608867\\
107.7	0.655494554552121\\
107.8	0.655485598894217\\
107.9	0.655476569421978\\
108	0.655467469794928\\
108.1	0.655458303549295\\
108.2	0.655449074102165\\
108.3	0.655439784755259\\
108.4	0.655430438698716\\
108.5	0.655421039014669\\
108.6	0.655411588680835\\
108.7	0.655402090573887\\
108.8	0.655392547472644\\
108.9	0.655382962061509\\
109	0.655373336933224\\
109.1	0.655363674592138\\
109.2	0.65535397745694\\
109.3	0.655344247863496\\
109.4	0.655334488067552\\
109.5	0.655324700247405\\
109.6	0.655314886506318\\
109.7	0.655305048875107\\
109.8	0.655295189314415\\
109.9	0.655285309717044\\
110	0.655275411910281\\
110.1	0.65526549765778\\
110.2	0.655255568661943\\
110.3	0.655245626565801\\
110.4	0.655235672954859\\
110.5	0.655225709359229\\
110.6	0.65521573725519\\
110.7	0.655205758067183\\
110.8	0.655195773169311\\
110.9	0.655185783887134\\
111	0.655175791499289\\
111.1	0.655165797238851\\
111.2	0.655155802295042\\
111.3	0.655145807814534\\
111.4	0.655135814902934\\
111.5	0.655125824626083\\
111.6	0.655115838011369\\
111.7	0.65510585604909\\
111.8	0.655095879693476\\
111.9	0.655085909864141\\
112	0.655075947446988\\
112.1	0.655065993295437\\
112.2	0.655056048231557\\
112.3	0.655046113046893\\
112.4	0.655036188503743\\
112.5	0.655026275335928\\
112.6	0.655016374249755\\
112.7	0.655006485925071\\
112.8	0.654996611015946\\
112.9	0.654986750151693\\
113	0.654976903937524\\
113.1	0.654967072955486\\
113.2	0.654957257765176\\
113.3	0.654947458904502\\
113.4	0.65493767689037\\
113.5	0.654927912219392\\
113.6	0.654918165368599\\
113.7	0.654908436795978\\
113.8	0.654898726941298\\
113.9	0.654889036226535\\
114	0.65487936505653\\
114.1	0.654869713819579\\
114.2	0.654860082887978\\
114.3	0.654850472618534\\
114.4	0.654840883353046\\
114.5	0.654831315418932\\
114.6	0.654821769129541\\
114.7	0.654812244784779\\
114.8	0.654802742671421\\
114.9	0.654793263063709\\
115	0.654783806223548\\
115.1	0.654774372401192\\
115.2	0.654764961835355\\
115.3	0.654755574753835\\
115.4	0.654746211373691\\
115.5	0.654736871901804\\
115.6	0.654727556534965\\
115.7	0.654718265460474\\
115.8	0.654708998856279\\
115.9	0.654699756891347\\
116	0.654690539726005\\
116.1	0.654681347512138\\
116.2	0.65467218039359\\
116.3	0.654663038506357\\
116.4	0.654653921978877\\
116.5	0.654644830932256\\
116.6	0.654635765480549\\
116.7	0.654626725731049\\
116.8	0.654617711784397\\
116.9	0.654608723734896\\
117	0.654599761670681\\
117.1	0.654590825673978\\
117.2	0.65458191582124\\
117.3	0.654573032183407\\
117.4	0.654564174826106\\
117.5	0.654555343809733\\
117.6	0.65454653918971\\
117.7	0.654537761016684\\
117.8	0.654529009336613\\
117.9	0.654520284190966\\
118	0.654511585616859\\
118.1	0.654502913647292\\
118.2	0.654494268311169\\
118.3	0.6544856496335\\
118.4	0.654477057635518\\
118.5	0.654468492334871\\
118.6	0.654459953745658\\
118.7	0.654451441878592\\
118.8	0.654442956741207\\
118.9	0.654434498337736\\
119	0.654426066669544\\
119.1	0.654417661734925\\
119.2	0.654409283529446\\
119.3	0.654400932045888\\
119.4	0.654392607274445\\
119.5	0.654384309202726\\
119.6	0.654376037815979\\
119.7	0.654367793097009\\
119.8	0.654359575026433\\
119.9	0.654351383582622\\
120	0.654343218741872\\
120.1	0.654335080478432\\
120.2	0.654326968764593\\
120.3	0.654318883570824\\
120.4	0.654310824865661\\
120.5	0.654302792616022\\
120.6	0.654294786787062\\
120.7	0.654286807342373\\
120.8	0.654278854243955\\
120.9	0.654270927452302\\
121	0.654263026926486\\
121.1	0.654255152624245\\
121.2	0.654247304501894\\
121.3	0.654239482514555\\
121.4	0.654231686616043\\
121.5	0.654223916759065\\
121.6	0.654216172895161\\
121.7	0.654208454974736\\
121.8	0.654200762947255\\
121.9	0.654193096761105\\
122	0.654185456363734\\
122.1	0.654177841701681\\
122.2	0.654170252720576\\
122.3	0.654162689365194\\
122.4	0.654155151579573\\
122.5	0.654147639306871\\
122.6	0.654140152489617\\
122.7	0.65413269106952\\
122.8	0.654125254987719\\
122.9	0.654117844184611\\
123	0.654110458600059\\
123.1	0.654103098173266\\
123.2	0.6540957628429\\
123.3	0.654088452547086\\
123.4	0.654081167223495\\
123.5	0.654073906809231\\
123.6	0.654066671240969\\
123.7	0.654059460455017\\
123.8	0.654052274387112\\
123.9	0.654045112972767\\
124	0.654037976147009\\
124.1	0.654030863844554\\
124.2	0.654023775999804\\
124.3	0.654016712546792\\
124.4	0.654009673419324\\
124.5	0.654002658550894\\
124.6	0.653995667874739\\
124.7	0.65398870132384\\
124.8	0.65398175883098\\
124.9	0.653974840328715\\
125	0.653967945749429\\
125.1	0.653961075025251\\
125.2	0.653954228088253\\
125.3	0.653947404870252\\
125.4	0.653940605302978\\
125.5	0.653933829318021\\
125.6	0.653927076846884\\
125.7	0.653920347820929\\
125.8	0.653913642171403\\
125.9	0.653906959829527\\
126	0.653900300726434\\
126.1	0.653893664793202\\
126.2	0.653887051960822\\
126.3	0.653880462160288\\
126.4	0.653873895322533\\
126.5	0.653867351378494\\
126.6	0.653860830259106\\
126.7	0.653854331895246\\
126.8	0.653847856217823\\
126.9	0.65384140315777\\
127	0.653834972646024\\
127.1	0.653828564613548\\
127.2	0.653822178991334\\
127.3	0.653815815710459\\
127.4	0.653809474701944\\
127.5	0.653803155897009\\
127.6	0.653796859226787\\
127.7	0.653790584622584\\
127.8	0.653784332015732\\
127.9	0.653778101337593\\
128	0.653771892519728\\
128.1	0.653765705493697\\
128.2	0.653759540191146\\
128.3	0.653753396543863\\
128.4	0.653747274483749\\
128.5	0.653741173942734\\
128.6	0.653735094852948\\
128.7	0.653729037146547\\
128.8	0.653723000755889\\
128.9	0.653716985613414\\
129	0.65371099165165\\
129.1	0.653705018803379\\
129.2	0.653699067001355\\
129.3	0.653693136178589\\
129.4	0.653687226268147\\
129.5	0.653681337203352\\
129.6	0.653675468917527\\
129.7	0.653669621344278\\
129.8	0.653663794417241\\
129.9	0.653657988070336\\
130	0.65365220223751\\
130.1	0.653646436852966\\
130.2	0.653640691850995\\
130.3	0.653634967166141\\
130.4	0.653629262733034\\
130.5	0.653623578486474\\
130.6	0.65361791436149\\
130.7	0.653612270293252\\
130.8	0.653606646217071\\
130.9	0.653601042068487\\
131	0.653595457783183\\
131.1	0.65358989329701\\
131.2	0.653584348546048\\
131.3	0.653578823466518\\
131.4	0.653573317994841\\
131.5	0.653567832067637\\
131.6	0.653562365621639\\
131.7	0.653556918593864\\
131.8	0.653551490921473\\
131.9	0.653546082541766\\
132	0.653540693392358\\
132.1	0.653535323410921\\
132.2	0.653529972535409\\
132.3	0.653524640703921\\
132.4	0.653519327854781\\
132.5	0.653514033926484\\
132.6	0.653508758857754\\
132.7	0.653503502587483\\
132.8	0.653498265054736\\
132.9	0.653493046198832\\
133	0.653487845959262\\
133.1	0.653482664275685\\
133.2	0.65347750108802\\
133.3	0.653472356336351\\
133.4	0.653467229960995\\
133.5	0.653462121902379\\
133.6	0.653457032101215\\
133.7	0.653451960498415\\
133.8	0.653446907035089\\
133.9	0.65344187165249\\
134	0.653436854292124\\
134.1	0.6534318548957\\
134.2	0.653426873405152\\
134.3	0.653421909762528\\
134.4	0.653416963910189\\
134.5	0.653412035790609\\
134.6	0.653407125346547\\
134.7	0.653402232520875\\
134.8	0.65339735725675\\
134.9	0.6533924994975\\
135	0.653387659186649\\
135.1	0.653382836267923\\
135.2	0.653378030685275\\
135.3	0.653373242382855\\
135.4	0.653368471304987\\
135.5	0.653363717396218\\
135.6	0.653358980601325\\
135.7	0.653354260865257\\
135.8	0.653349558133186\\
135.9	0.653344872350431\\
136	0.653340203462619\\
136.1	0.653335551415466\\
136.2	0.653330916154971\\
136.3	0.653326297627331\\
136.4	0.653321695778857\\
136.5	0.653317110556202\\
136.6	0.653312541906075\\
136.7	0.653307989775527\\
136.8	0.653303454111693\\
136.9	0.653298934861994\\
137	0.65329443197399\\
137.1	0.6532899453955\\
137.2	0.653285475074455\\
137.3	0.653281020959071\\
137.4	0.653276582997762\\
137.5	0.653272161139085\\
137.6	0.653267755331825\\
137.7	0.653263365524964\\
137.8	0.653258991667713\\
137.9	0.653254633709423\\
138	0.653250291599676\\
138.1	0.653245965288249\\
138.2	0.653241654725122\\
138.3	0.653237359860441\\
138.4	0.653233080644611\\
138.5	0.65322881702815\\
138.6	0.653224568961861\\
138.7	0.653220336396657\\
138.8	0.653216119283684\\
138.9	0.653211917574311\\
139	0.653207731220022\\
139.1	0.653203560172614\\
139.2	0.65319940438394\\
139.3	0.65319526380614\\
139.4	0.65319113839152\\
139.5	0.653187028092589\\
139.6	0.653182932861995\\
139.7	0.653178852652644\\
139.8	0.653174787417612\\
139.9	0.653170737110116\\
140	0.653166701683631\\
140.1	0.6531626810918\\
140.2	0.653158675288438\\
140.3	0.65315468422753\\
140.4	0.65315070786329\\
140.5	0.653146746150128\\
140.6	0.653142799042598\\
140.7	0.653138866495453\\
140.8	0.653134948463617\\
140.9	0.653131044902267\\
141	0.653127155766668\\
141.1	0.653123281012341\\
141.2	0.653119420594948\\
141.3	0.653115574470377\\
141.4	0.653111742594632\\
141.5	0.653107924923972\\
141.6	0.653104121414799\\
141.7	0.653100332023712\\
141.8	0.653096556707453\\
141.9	0.653092795422964\\
142	0.653089048127413\\
142.1	0.653085314778082\\
142.2	0.653081595332452\\
142.3	0.653077889748204\\
142.4	0.653074197983159\\
142.5	0.65307051999531\\
142.6	0.653066855742907\\
142.7	0.65306320518431\\
142.8	0.653059568278024\\
142.9	0.653055944982782\\
143	0.653052335257485\\
143.1	0.653048739061177\\
143.2	0.65304515635313\\
143.3	0.65304158709273\\
143.4	0.653038031239589\\
143.5	0.653034488753406\\
143.6	0.653030959594162\\
143.7	0.653027443721925\\
143.8	0.65302394109699\\
143.9	0.653020451679765\\
144	0.65301697543083\\
144.1	0.65301351231102\\
144.2	0.653010062281226\\
144.3	0.653006625302567\\
144.4	0.653003201336332\\
144.5	0.652999790343955\\
144.6	0.652996392287037\\
144.7	0.65299300712735\\
144.8	0.65298963482681\\
144.9	0.652986275347558\\
145	0.652982928651824\\
145.1	0.65297959470206\\
145.2	0.652976273460837\\
145.3	0.652972964890921\\
145.4	0.652969668955194\\
145.5	0.652966385616764\\
145.6	0.652963114838855\\
145.7	0.652959856584857\\
145.8	0.652956610818308\\
145.9	0.652953377502939\\
146	0.652950156602628\\
146.1	0.652946948081365\\
146.2	0.652943751903393\\
146.3	0.652940568033017\\
146.4	0.652937396434737\\
146.5	0.652934237073225\\
146.6	0.652931089913267\\
146.7	0.652927954919846\\
146.8	0.65292483205809\\
146.9	0.652921721293239\\
147	0.652918622590732\\
147.1	0.652915535916179\\
147.2	0.652912461235246\\
147.3	0.652909398513884\\
147.4	0.652906347718101\\
147.5	0.652903308814047\\
147.6	0.652900281768098\\
147.7	0.652897266546745\\
147.8	0.652894263116593\\
147.9	0.652891271444446\\
148	0.652888291497192\\
148.1	0.652885323241975\\
148.2	0.652882366645969\\
148.3	0.652879421676573\\
148.4	0.652876488301274\\
148.5	0.652873566487784\\
148.6	0.652870656203874\\
148.7	0.652867757417511\\
148.8	0.652864870096778\\
148.9	0.652861994209957\\
149	0.652859129725385\\
149.1	0.652856276611629\\
149.2	0.65285343483734\\
149.3	0.652850604371338\\
149.4	0.652847785182558\\
149.5	0.652844977240107\\
149.6	0.652842180513233\\
149.7	0.652839394971295\\
149.8	0.652836620583827\\
149.9	0.652833857320445\\
150	0.652831105150966\\
150.1	0.652828364045348\\
150.2	0.652825633973606\\
150.3	0.652822914905954\\
150.4	0.652820206812777\\
150.5	0.652817509664487\\
150.6	0.652814823431754\\
150.7	0.652812148085303\\
150.8	0.652809483596002\\
150.9	0.652806829934917\\
151	0.652804187073144\\
151.1	0.652801554981977\\
151.2	0.65279893363288\\
151.3	0.652796322997347\\
151.4	0.652793723047097\\
151.5	0.652791133753936\\
151.6	0.652788555089813\\
151.7	0.65278598702676\\
151.8	0.652783429537067\\
151.9	0.652780882592992\\
152	0.652778346167025\\
152.1	0.652775820231795\\
152.2	0.65277330475999\\
152.3	0.652770799724465\\
152.4	0.652768305098192\\
152.5	0.652765820854285\\
152.6	0.652763346965997\\
152.7	0.652760883406671\\
152.8	0.652758430149788\\
152.9	0.652755987168945\\
153	0.652753554437908\\
153.1	0.652751131930501\\
153.2	0.652748719620774\\
153.3	0.652746317482752\\
153.4	0.652743925490739\\
153.5	0.652741543619044\\
153.6	0.652739171842171\\
153.7	0.652736810134684\\
153.8	0.652734458471343\\
153.9	0.652732116826968\\
154	0.652729785176547\\
154.1	0.652727463495154\\
154.2	0.652725151757949\\
154.3	0.652722849940346\\
154.4	0.652720558017705\\
154.5	0.652718275965611\\
154.6	0.652716003759792\\
154.7	0.652713741375976\\
154.8	0.652711488790118\\
154.9	0.652709245978258\\
155	0.652707012916522\\
155.1	0.652704789581207\\
155.2	0.652702575948666\\
155.3	0.652700371995422\\
155.4	0.652698177698085\\
155.5	0.652695993033376\\
155.6	0.652693817978161\\
155.7	0.652691652509361\\
155.8	0.652689496604097\\
155.9	0.652687350239489\\
156	0.652685213392914\\
156.1	0.652683086041719\\
156.2	0.65268096816348\\
156.3	0.652678859735772\\
156.4	0.652676760736398\\
156.5	0.652674671143217\\
156.6	0.652672590934174\\
156.7	0.652670520087327\\
156.8	0.652668458580933\\
156.9	0.652666406393223\\
157	0.652664363502652\\
157.1	0.652662329887733\\
157.2	0.652660305527093\\
157.3	0.652658290399444\\
157.4	0.652656284483669\\
157.5	0.652654287758679\\
157.6	0.652652300203556\\
157.7	0.652650321797495\\
157.8	0.652648352519719\\
157.9	0.652646392349624\\
158	0.652644441266688\\
158.1	0.652642499250533\\
158.2	0.652640566280837\\
158.3	0.652638642337394\\
158.4	0.652636727400107\\
158.5	0.65263482144897\\
158.6	0.652632924464143\\
158.7	0.652631036425817\\
158.8	0.652629157314323\\
158.9	0.652627287110079\\
159	0.652625425793616\\
159.1	0.652623573345522\\
159.2	0.652621729746585\\
159.3	0.652619894977619\\
159.4	0.652618069019553\\
159.5	0.652616251853402\\
159.6	0.652614443460322\\
159.7	0.652612643821556\\
159.8	0.652610852918428\\
159.9	0.652609070732353\\
160	0.652607297244913\\
160.1	0.652605532437718\\
160.2	0.652603776292466\\
160.3	0.652602028791051\\
160.4	0.65260028991537\\
160.5	0.652598559647458\\
160.6	0.652596837969412\\
160.7	0.652595124863495\\
160.8	0.652593420312002\\
160.9	0.652591724297338\\
161	0.652590036802053\\
161.1	0.652588357808725\\
161.2	0.652586687300072\\
161.3	0.652585025258873\\
161.4	0.652583371668044\\
161.5	0.65258172651059\\
161.6	0.652580089769543\\
161.7	0.652578461428135\\
161.8	0.652576841469624\\
161.9	0.652575229877357\\
162	0.652573626634819\\
162.1	0.652572031725555\\
162.2	0.652570445133193\\
162.3	0.652568866841506\\
162.4	0.652567296834292\\
162.5	0.652565735095521\\
162.6	0.652564181609165\\
162.7	0.652562636359335\\
162.8	0.652561099330256\\
162.9	0.652559570506213\\
163	0.652558049871544\\
163.1	0.652556537410788\\
163.2	0.652555033108456\\
163.3	0.652553536949227\\
163.4	0.652552048917812\\
163.5	0.652550568999089\\
163.6	0.652549097177939\\
163.7	0.652547633439355\\
163.8	0.6525461777685\\
163.9	0.65254473015051\\
164	0.652543290570691\\
164.1	0.652541859014377\\
164.2	0.652540435467017\\
164.3	0.652539019914173\\
164.4	0.652537612341462\\
164.5	0.652536212734589\\
164.6	0.652534821079342\\
164.7	0.652533437361654\\
164.8	0.652532061567456\\
164.9	0.65253069368282\\
165	0.652529333693877\\
165.1	0.652527981586871\\
165.2	0.652526637348103\\
165.3	0.652525300963987\\
165.4	0.652523972420994\\
165.5	0.652522651705709\\
165.6	0.652521338804803\\
165.7	0.652520033704974\\
165.8	0.652518736393034\\
165.9	0.652517446855938\\
166	0.652516165080669\\
166.1	0.652514891054267\\
166.2	0.652513624763913\\
166.3	0.652512366196845\\
166.4	0.65251111534036\\
166.5	0.652509872181895\\
166.6	0.652508636708916\\
166.7	0.652507408909003\\
166.8	0.652506188769792\\
166.9	0.652504976279033\\
167	0.652503771424534\\
167.1	0.652502574194187\\
167.2	0.65250138457597\\
167.3	0.652500202557917\\
167.4	0.652499028128204\\
167.5	0.652497861275009\\
167.6	0.652496701986678\\
167.7	0.65249555025153\\
167.8	0.652494406058054\\
167.9	0.652493269394796\\
168	0.652492140250359\\
168.1	0.65249101861346\\
168.2	0.652489904472844\\
168.3	0.652488797817369\\
168.4	0.652487698635952\\
168.5	0.652486606917648\\
168.6	0.652485522651517\\
168.7	0.652484445826758\\
168.8	0.652483376432571\\
168.9	0.652482314458297\\
169	0.652481259893335\\
169.1	0.652480212727141\\
169.2	0.652479172949342\\
169.3	0.652478140549476\\
169.4	0.652477115517314\\
169.5	0.652476097842623\\
169.6	0.652475087515285\\
169.7	0.652474084525181\\
169.8	0.652473088862394\\
169.9	0.652472100516974\\
170	0.652471119479088\\
170.1	0.652470145738988\\
170.2	0.652469179286982\\
170.3	0.652468220113491\\
170.4	0.652467268208937\\
170.5	0.652466323563914\\
170.6	0.652465386168984\\
170.7	0.652464456014883\\
170.8	0.652463533092345\\
170.9	0.652462617392217\\
171	0.652461708905435\\
171.1	0.652460807622987\\
171.2	0.652459913535921\\
171.3	0.65245902663537\\
171.4	0.652458146912579\\
171.5	0.652457274358767\\
171.6	0.65245640896535\\
171.7	0.652455550723744\\
171.8	0.652454699625423\\
171.9	0.652453855662003\\
172	0.652453018825128\\
172.1	0.652452189106469\\
172.2	0.6524513664979\\
172.3	0.652450550991205\\
172.4	0.652449742578398\\
172.5	0.652448941251407\\
172.6	0.652448147002389\\
172.7	0.652447359823469\\
172.8	0.65244657970689\\
172.9	0.652445806644891\\
173	0.652445040629914\\
173.1	0.65244428165434\\
173.2	0.652443529710723\\
173.3	0.652442784791617\\
173.4	0.652442046889689\\
173.5	0.652441315997635\\
173.6	0.652440592108292\\
173.7	0.652439875214498\\
173.8	0.652439165309175\\
173.9	0.652438462385362\\
174	0.652437766436094\\
174.1	0.652437077454579\\
174.2	0.652436395433938\\
174.3	0.652435720367549\\
174.4	0.652435052248705\\
174.5	0.652434391070841\\
174.6	0.652433736827476\\
174.7	0.652433089512158\\
174.8	0.652432449118493\\
174.9	0.652431815640227\\
175	0.652431189071081\\
175.1	0.652430569404942\\
175.2	0.652429956635672\\
175.3	0.652429350757302\\
175.4	0.652428751763807\\
175.5	0.652428159649361\\
175.6	0.652427574408108\\
175.7	0.652426996034308\\
175.8	0.652426424522275\\
175.9	0.652425859866412\\
176	0.652425302061147\\
176.1	0.652424751101023\\
176.2	0.652424206980612\\
176.3	0.652423669694599\\
176.4	0.652423139237669\\
176.5	0.65242261560465\\
176.6	0.652422098790396\\
176.7	0.652421588789821\\
176.8	0.652421085597894\\
176.9	0.652420589209726\\
177	0.652420099620429\\
177.1	0.652419616825199\\
177.2	0.652419140819291\\
177.3	0.652418671598042\\
177.4	0.652418209156821\\
177.5	0.652417753491136\\
177.6	0.652417304596497\\
177.7	0.652416862468471\\
177.8	0.652416427102764\\
177.9	0.652415998495087\\
178	0.652415576641204\\
178.1	0.65241516153705\\
178.2	0.652414753178476\\
178.3	0.652414351561504\\
178.4	0.65241395668221\\
178.5	0.65241356853673\\
178.6	0.652413187121198\\
178.7	0.652412812431919\\
178.8	0.652412444465199\\
178.9	0.652412083217428\\
179	0.652411728685053\\
179.1	0.652411380864606\\
179.2	0.652411039752678\\
179.3	0.652410705345915\\
179.4	0.652410377641019\\
179.5	0.652410056634778\\
179.6	0.652409742324039\\
179.7	0.652409434705703\\
179.8	0.652409133776786\\
179.9	0.652408839534274\\
180	0.652408551975327\\
180.1	0.652408271097102\\
180.2	0.652407996896812\\
180.3	0.652404809292278\\
180.4	0.652398865846806\\
180.5	0.65238767971843\\
180.6	0.652371529349722\\
180.7	0.652348286042212\\
180.8	0.652318322471672\\
180.9	0.652279809852189\\
181	0.652233195221299\\
181.1	0.652176903691355\\
181.2	0.652111441410938\\
181.3	0.652035450361808\\
181.4	0.651949483740395\\
181.5	0.65185237008015\\
181.6	0.651744699791607\\
181.7	0.651625462733961\\
181.8	0.65149527828666\\
181.9	0.651353276338313\\
182	0.651200098152856\\
182.1	0.651034995439517\\
182.2	0.650858625140813\\
182.3	0.650670345050827\\
182.4	0.650470822278635\\
182.5	0.650259506988306\\
182.6	0.650037071518312\\
182.7	0.649803046372568\\
182.8	0.64955810468112\\
182.9	0.649301846688957\\
183	0.649034942331582\\
183.1	0.648757052233748\\
183.2	0.64846883957108\\
183.3	0.648170017072431\\
183.4	0.647861237988053\\
183.5	0.647542259838986\\
183.6	0.647213723167681\\
183.7	0.646875423838708\\
183.8	0.646527987272577\\
183.9	0.646171750420535\\
184	0.645807528655354\\
184.1	0.645436087065207\\
184.2	0.645058138397872\\
184.3	0.64467434198329\\
184.4	0.64428530358569\\
184.5	0.643891576097843\\
184.6	0.643493660984177\\
184.7	0.643092010328616\\
184.8	0.642687029400349\\
184.9	0.642279079551287\\
185	0.641868481384222\\
185.1	0.6414555180327\\
185.2	0.641040438487039\\
185.3	0.640623460846399\\
185.4	0.640204775489906\\
185.5	0.639784548054962\\
185.6	0.639362922233204\\
185.7	0.63894002232206\\
185.8	0.638515955606152\\
185.9	0.638090814458593\\
186	0.637664678258744\\
186.1	0.637237615084302\\
186.2	0.636809683200426\\
186.3	0.636380932399618\\
186.4	0.635951405141441\\
186.5	0.635521137587745\\
186.6	0.635090160472544\\
186.7	0.634658499852833\\
186.8	0.634226177798183\\
186.9	0.633793212944823\\
187	0.633359620991598\\
187.1	0.632925415121008\\
187.2	0.632490606366417\\
187.3	0.632055203901047\\
187.4	0.631619215341487\\
187.5	0.631182646973485\\
187.6	0.63074550394353\\
187.7	0.630307790399286\\
187.8	0.629869509657567\\
187.9	0.629430664342721\\
188	0.628991256446142\\
188.1	0.62855128745116\\
188.2	0.628110758408127\\
188.3	0.627669669997999\\
188.4	0.627228022540777\\
188.5	0.626785816128006\\
188.6	0.626343050579806\\
188.7	0.6258997255498\\
188.8	0.625455840500621\\
188.9	0.625011394744718\\
189	0.624566387469855\\
189.1	0.6241208177386\\
189.2	0.623674684524048\\
189.3	0.623227986754188\\
189.4	0.622780723245654\\
189.5	0.622332892779696\\
189.6	0.621884494076568\\
189.7	0.621435525785273\\
189.8	0.620985986559276\\
189.9	0.620535874998694\\
190	0.620085189644129\\
190.1	0.619633929021944\\
190.2	0.619182091643552\\
190.3	0.618729675993137\\
190.4	0.618276680547581\\
190.5	0.617823103720383\\
190.6	0.617368943941273\\
190.7	0.616914199612438\\
190.8	0.616458869144992\\
190.9	0.616002950921484\\
191	0.615546443268158\\
191.1	0.61508934455378\\
191.2	0.614631653093255\\
191.3	0.614173367210611\\
191.4	0.61371448521794\\
191.5	0.613255005399822\\
191.6	0.612794926067266\\
191.7	0.612334245473932\\
191.8	0.611872961892516\\
191.9	0.611411073576505\\
192	0.61094857874221\\
192.1	0.610485475607959\\
192.2	0.610021762402539\\
192.3	0.60955743730571\\
192.4	0.609092498518436\\
192.5	0.608626944234288\\
192.6	0.608160772634193\\
192.7	0.607693981880317\\
192.8	0.607226570108963\\
192.9	0.606758535431482\\
193	0.606289875991706\\
193.1	0.605820589900219\\
193.2	0.605350675268681\\
193.3	0.604880130236154\\
193.4	0.604408952875417\\
193.5	0.60393714125783\\
193.6	0.603464693413116\\
193.7	0.602991607413401\\
193.8	0.602517881276697\\
193.9	0.602043513070214\\
194	0.601568500768906\\
194.1	0.601092842377511\\
194.2	0.600616535923649\\
194.3	0.600139579400803\\
194.4	0.599661970739277\\
194.5	0.599183707939829\\
194.6	0.598704788943365\\
194.7	0.598225211708836\\
194.8	0.597744974184195\\
194.9	0.597264074258561\\
195	0.596782509844218\\
195.1	0.596300278821701\\
195.2	0.595817379101192\\
195.3	0.595333808562856\\
195.4	0.594849565041358\\
195.5	0.594364646397509\\
195.6	0.593879050480751\\
195.7	0.593392775128933\\
195.8	0.592905818187262\\
195.9	0.592418177436315\\
196	0.591929850672784\\
196.1	0.591440835695209\\
196.2	0.590951130300738\\
196.3	0.590460732267616\\
196.4	0.589969639346322\\
196.5	0.589477849240438\\
196.6	0.588985359727701\\
196.7	0.588492168485544\\
196.8	0.587998273281755\\
196.9	0.587503671790273\\
197	0.587008361707717\\
197.1	0.586512340709845\\
197.2	0.586015606483215\\
197.3	0.585518156677551\\
197.4	0.585019988934533\\
197.5	0.58452110083789\\
197.6	0.584021490010883\\
197.7	0.583521154125265\\
197.8	0.583020090764307\\
197.9	0.582518297518249\\
198	0.582015771991962\\
198.1	0.581512511736605\\
198.2	0.581008514335082\\
198.3	0.580503777326356\\
198.4	0.579998298212701\\
198.5	0.579492074537654\\
198.6	0.578985103876676\\
198.7	0.578477383678148\\
198.8	0.577968911500136\\
198.9	0.577459684760157\\
199	0.57694970097242\\
199.1	0.576438957645848\\
199.2	0.575927452195458\\
199.3	0.575415182094446\\
199.4	0.574902144772352\\
199.5	0.574388337604347\\
199.6	0.573873758054532\\
199.7	0.573358403487504\\
199.8	0.572842271317114\\
199.9	0.572325358898212\\
200	0.571807663668011\\
200.1	0.571289182951205\\
200.2	0.570769914108297\\
200.3	0.570249854502748\\
200.4	0.569729001472012\\
200.5	0.569207352381426\\
200.6	0.568684904509809\\
200.7	0.56816165519129\\
200.8	0.567637601694429\\
200.9	0.567112741360319\\
201	0.5665870713961\\
201.1	0.566060589103898\\
201.2	0.565533291749858\\
201.3	0.565005176615045\\
201.4	0.564476240956452\\
201.5	0.563946481973488\\
201.6	0.563415896861216\\
201.7	0.562884482855139\\
201.8	0.562352237186388\\
201.9	0.561819157043175\\
202	0.561285239620616\\
202.1	0.560750482079811\\
202.2	0.560214881679201\\
202.3	0.559678435552456\\
202.4	0.559141140853626\\
202.5	0.558602994713453\\
202.6	0.55806399428576\\
202.7	0.55752413670271\\
202.8	0.556983419121053\\
202.9	0.55644183867696\\
203	0.555899392447913\\
203.1	0.555356077589522\\
203.2	0.554811891197772\\
203.3	0.55426683036174\\
203.4	0.553720892124119\\
203.5	0.553174073617726\\
203.6	0.552626371926038\\
203.7	0.552077784050738\\
203.8	0.551528307055463\\
203.9	0.550977938016842\\
204	0.550426673983679\\
204.1	0.549874512028026\\
204.2	0.549321449203745\\
204.3	0.548767482511607\\
204.4	0.54821260895676\\
204.5	0.54765682559767\\
204.6	0.547100129502127\\
204.7	0.546542517625141\\
204.8	0.545983986964274\\
204.9	0.545424534520095\\
205	0.544864157349309\\
205.1	0.54430285243842\\
205.2	0.543740616770151\\
205.3	0.543177447294681\\
205.4	0.542613340992546\\
205.5	0.542048294928605\\
205.6	0.54148230604045\\
205.7	0.54091537130526\\
205.8	0.540347487709965\\
205.9	0.539778652227369\\
206	0.539208861797135\\
206.1	0.538638113397468\\
206.2	0.538066404020668\\
206.3	0.537493730568514\\
206.4	0.536920090022932\\
206.5	0.536345479334216\\
206.6	0.535769895499811\\
206.7	0.535193335460946\\
206.8	0.534615796188746\\
206.9	0.534037274587462\\
207	0.533457767671337\\
207.1	0.532877272373952\\
207.2	0.532295785645459\\
207.3	0.5317133044515\\
207.4	0.531129825774229\\
207.5	0.530545346615412\\
207.6	0.529959863916247\\
207.7	0.529373374662129\\
207.8	0.528785875803692\\
207.9	0.528197364277815\\
208	0.527607837027773\\
208.1	0.527017291106745\\
208.2	0.526425723431402\\
208.3	0.525833130997142\\
208.4	0.52523951081065\\
208.5	0.524644859919277\\
208.6	0.52404917527241\\
208.7	0.523452453857857\\
208.8	0.522854692736416\\
208.9	0.522255888908489\\
209	0.52165603937101\\
209.1	0.521055141168489\\
209.2	0.520453191275465\\
209.3	0.519850186747391\\
209.4	0.519246124687044\\
209.5	0.518641002138935\\
209.6	0.518034816167244\\
209.7	0.517427563844592\\
209.8	0.516819242246584\\
209.9	0.516209848451894\\
210	0.515599379546728\\
210.1	0.514987832633324\\
210.2	0.514375204841514\\
210.3	0.513761493343253\\
210.4	0.51314669529043\\
210.5	0.5125308077684\\
210.6	0.511913827998256\\
210.7	0.511295753119697\\
210.8	0.510676580327186\\
210.9	0.510056306834201\\
211	0.509434929926243\\
211.1	0.508812446780126\\
211.2	0.508188854703235\\
211.3	0.507564150957393\\
211.4	0.506938332770943\\
211.5	0.506311397431773\\
211.6	0.505683342296038\\
211.7	0.505054164652478\\
211.8	0.504423861841332\\
211.9	0.503792431286172\\
212	0.503159870380301\\
212.1	0.502526176474305\\
212.2	0.501891347020376\\
212.3	0.501255379482473\\
212.4	0.500618271342546\\
212.5	0.499980020043353\\
212.6	0.499340623093588\\
212.7	0.498700078022324\\
212.8	0.498058382421931\\
212.9	0.497415533853115\\
213	0.496771529916799\\
213.1	0.496126368255204\\
213.2	0.495480046494976\\
213.3	0.494832562280578\\
213.4	0.494183913381875\\
213.5	0.493534097524389\\
213.6	0.492883112463858\\
213.7	0.492230955927596\\
213.8	0.491577625778802\\
213.9	0.490923119836822\\
214	0.490267436004871\\
214.1	0.489610572195687\\
214.2	0.488952526286084\\
214.3	0.488293296287509\\
214.4	0.487632880185657\\
214.5	0.486971276014714\\
214.6	0.486308481873635\\
214.7	0.485644495834322\\
214.8	0.484979316008349\\
214.9	0.484312940621265\\
215	0.483645367852858\\
215.1	0.482976595966505\\
215.2	0.482306623200571\\
215.3	0.481635447878631\\
215.4	0.480963068406538\\
215.5	0.480289483179405\\
215.6	0.479614690645633\\
215.7	0.478938689272525\\
215.8	0.478261477602217\\
215.9	0.477583054159737\\
216	0.476903417572572\\
216.1	0.476222566482022\\
216.2	0.475540499610673\\
216.3	0.474857215691657\\
216.4	0.474172713499257\\
216.5	0.473486991909652\\
216.6	0.472800049783899\\
216.7	0.472111886064511\\
216.8	0.471422499695535\\
216.9	0.470731889749374\\
217	0.470040055281601\\
217.1	0.469346995454089\\
217.2	0.468652709445934\\
217.3	0.467957196480853\\
217.4	0.467260455857598\\
217.5	0.466562486939551\\
217.6	0.465863289116385\\
217.7	0.465162861836546\\
217.8	0.464461204611581\\
217.9	0.463758317045688\\
218	0.463054198762251\\
218.1	0.462348849422995\\
218.2	0.461642268782867\\
218.3	0.460934456657071\\
218.4	0.460225412944823\\
218.5	0.459515137548095\\
218.6	0.458803630485363\\
218.7	0.458090891822934\\
218.8	0.457376921696806\\
218.9	0.456661720268016\\
219	0.455945287814899\\
219.1	0.455227624659784\\
219.2	0.454508731187246\\
219.3	0.453788607877215\\
219.4	0.453067255262994\\
219.5	0.452344673945333\\
219.6	0.451620864569691\\
219.7	0.450895827886143\\
219.8	0.450169564708688\\
219.9	0.449442075938748\\
220	0.448713362545107\\
220.1	0.447983425565496\\
220.2	0.447252266125446\\
220.3	0.446519885395276\\
220.4	0.44578628466715\\
220.5	0.445051465280415\\
220.6	0.44431542865496\\
220.7	0.443578176308392\\
220.8	0.442839709825392\\
220.9	0.442100030858256\\
221	0.441359141156511\\
221.1	0.440617042552532\\
221.2	0.439873736971776\\
221.3	0.439129226413087\\
221.4	0.438383512943773\\
221.5	0.437636598742756\\
221.6	0.436888486054926\\
221.7	0.436139177225527\\
221.8	0.435388674695929\\
221.9	0.434636980978382\\
222	0.433884098682086\\
222.1	0.433130030493032\\
222.2	0.432374779200359\\
222.3	0.431618347686367\\
222.4	0.430860738921467\\
222.5	0.430101955961163\\
222.6	0.429342001963761\\
222.7	0.4285808801759\\
222.8	0.427818593933324\\
222.9	0.427055146675116\\
223	0.426290541930001\\
223.1	0.425524783327944\\
223.2	0.424757874590398\\
223.3	0.423989819533972\\
223.4	0.423220622075576\\
223.5	0.422450286229036\\
223.6	0.421679567490855\\
223.7	0.420909171101357\\
223.8	0.420139727959935\\
223.9	0.419371799866269\\
224	0.418605884537669\\
224.1	0.417842420394351\\
224.2	0.417081791108046\\
224.3	0.416324329912158\\
224.4	0.415570323674359\\
224.5	0.414820016734552\\
224.6	0.414073614512688\\
224.7	0.413331286892344\\
224.8	0.412593171387329\\
224.9	0.411859376098704\\
225	0.411129982471067\\
225.1	0.410405047856642\\
225.2	0.409684607896452\\
225.3	0.408968678727518\\
225.4	0.408257259025817\\
225.5	0.407550331893361\\
225.6	0.406847866599151\\
225.7	0.40614982018235\\
225.8	0.40545613892607\\
225.9	0.404766759710469\\
226	0.404081611252479\\
226.1	0.403400615240201\\
226.2	0.402723687368848\\
226.3	0.402050738285084\\
226.4	0.401381674446554\\
226.5	0.400716398902262\\
226.6	0.400054812000093\\
226.7	0.399396812026453\\
226.8	0.39874229578345\\
226.9	0.398091159108361\\
227	0.397443297339635\\
227.1	0.396798605734091\\
227.2	0.396156979838679\\
227.3	0.395518315820993\\
227.4	0.394882510761477\\
227.5	0.394249462910892\\
227.6	0.393619071915509\\
227.7	0.392991239013384\\
227.8	0.39236586720358\\
227.9	0.391742861391293\\
228	0.391122128510546\\
228.1	0.39050357762676\\
228.2	0.389887120021029\\
228.3	0.389272669257707\\
228.4	0.38866014123704\\
228.5	0.388049454234078\\
228.6	0.387440528925396\\
228.7	0.386833288405001\\
228.8	0.386227658190109\\
228.9	0.385623566218328\\
229	0.385020942836803\\
229.1	0.384419720784621\\
229.2	0.383819835168879\\
229.3	0.38322122343547\\
229.4	0.382623825335031\\
229.5	0.382027582884774\\
229.6	0.381432440327046\\
229.7	0.380838344084395\\
229.8	0.380245242712476\\
229.9	0.379653086850652\\
230	0.379061829170894\\
230.1	0.378471424325255\\
230.2	0.377881828892356\\
230.3	0.377293001322982\\
230.4	0.376704901885319\\
230.5	0.376117492609723\\
230.6	0.375530737233532\\
230.7	0.374944601145955\\
230.8	0.374359051333272\\
230.9	0.373774056324379\\
231	0.373189586136988\\
231.1	0.372605612224504\\
231.2	0.372022107423504\\
231.3	0.371439045902406\\
231.4	0.370856403110679\\
231.5	0.370274155729504\\
231.6	0.36969228162306\\
231.7	0.369110759791226\\
231.8	0.368529570323318\\
231.9	0.367948694353004\\
232	0.367368114014454\\
232.1	0.366787812399565\\
232.2	0.366207773516749\\
232.3	0.365627982250459\\
232.4	0.365048424322481\\
232.5	0.364469086254019\\
232.6	0.36388995532937\\
232.7	0.363311019560427\\
232.8	0.362732267652831\\
232.9	0.362153688972967\\
233	0.361575273516223\\
233.1	0.360997011876606\\
233.2	0.360418895217123\\
233.3	0.359840915241705\\
233.4	0.359263064167834\\
233.5	0.358685334700453\\
233.6	0.358107720006927\\
233.7	0.357530213692883\\
233.8	0.356952809779187\\
233.9	0.356375502679811\\
234	0.355798287180562\\
234.1	0.355221158418942\\
234.2	0.354644111864616\\
234.3	0.354067143300938\\
234.4	0.353490248807219\\
234.5	0.352913424741843\\
234.6	0.352336667725979\\
234.7	0.351759974628436\\
234.8	0.351183342550684\\
234.9	0.350606768813151\\
235	0.350030250941671\\
235.1	0.349453786654976\\
235.2	0.348877373852588\\
235.3	0.348301010603308\\
235.4	0.347724695134445\\
235.5	0.347148425821416\\
235.6	0.346572201177878\\
235.7	0.345996019846581\\
235.8	0.345419880590441\\
235.9	0.344843782284158\\
236	0.344267723906455\\
236.1	0.343691704532461\\
236.2	0.343115723326662\\
236.3	0.342539779536253\\
236.4	0.341963872484826\\
236.5	0.341388001566372\\
236.6	0.340812166239601\\
236.7	0.34023636602285\\
236.8	0.339660600488799\\
236.9	0.339084869259977\\
237	0.338509172004308\\
237.1	0.337933508430865\\
237.2	0.337357878286014\\
237.3	0.336782281349713\\
237.4	0.336206717432162\\
237.5	0.335631186370478\\
237.6	0.335055688025648\\
237.7	0.33448022227978\\
237.8	0.333904789033397\\
237.9	0.333329388203026\\
238	0.332754019718834\\
238.1	0.332178683522415\\
238.2	0.33160337956491\\
238.3	0.331028107805082\\
238.4	0.330452868207487\\
238.5	0.329877660741033\\
238.6	0.329302485377326\\
238.7	0.328727342089309\\
238.8	0.328152230850066\\
238.9	0.327577151631544\\
239	0.327002104403391\\
239.1	0.326427089132153\\
239.2	0.325852105780058\\
239.3	0.325277154304445\\
239.4	0.324702234656741\\
239.5	0.324127346781864\\
239.6	0.323552490617487\\
239.7	0.322977666093493\\
239.8	0.322402873131438\\
239.9	0.321828111643953\\
240	0.321253381534405\\
};
\addlegendentry{$\text{OGD} + \MAS_\mathrm{var}$}

\addplot [color=mycolor4, dashed,thick,mark=square,mark repeat = 150, mark phase = 75, dash phase = 75,mark options=solid, mark size = 1pt]
table[row sep=crcr]{%
0	0.263200000000012\\
0.0999999999999943	0.263199173058865\\
0.199999999999989	0.26319833541325\\
0.300000000000011	0.263209052923145\\
0.400000000000006	0.263231221110175\\
0.5	0.263264719475217\\
0.599999999999994	0.263309413235163\\
0.699999999999989	0.26336515493918\\
0.800000000000011	0.263431785970653\\
0.900000000000006	0.26350913794036\\
1	0.263597033976623\\
1.09999999999999	0.263695289918161\\
1.19999999999999	0.263803715414895\\
1.30000000000001	0.263922114942005\\
1.40000000000001	0.264050288732733\\
1.5	0.264188033634298\\
1.59999999999999	0.264335143892424\\
1.69999999999999	0.264491411868278\\
1.80000000000001	0.264656628692848\\
1.90000000000001	0.264830584862608\\
2	0.265013070780356\\
2.09999999999999	0.26520387724517\\
2.19999999999999	0.265402795895142\\
2.30000000000001	0.265609619605812\\
2.40000000000001	0.265824142847947\\
2.5	0.266046162007541\\
2.59999999999999	0.266275475670568\\
2.69999999999999	0.26651188487557\\
2.80000000000001	0.266755193336195\\
2.90000000000001	0.267005207636316\\
3	0.267261737399565\\
3.09999999999999	0.267524595435702\\
3.19999999999999	0.267793597865392\\
3.30000000000001	0.268068564225359\\
3.40000000000001	0.268349317555447\\
3.5	0.268635684469302\\
3.59999999999999	0.268927495209851\\
3.69999999999999	0.269224583691084\\
3.80000000000001	0.26952678752744\\
3.90000000000001	0.269833948051655\\
4	0.270145910322469\\
4.09999999999999	0.270462523122916\\
4.19999999999999	0.27078363895032\\
4.30000000000001	0.271109113998591\\
4.40000000000001	0.27143880813378\\
4.5	0.271772584863726\\
4.59999999999999	0.272110311302043\\
4.69999999999999	0.272451858127454\\
4.80000000000001	0.272797099538849\\
4.90000000000001	0.273145913206719\\
5	0.273498180221139\\
5.09999999999999	0.273853785037147\\
5.19999999999999	0.274212615417554\\
5.30000000000001	0.274574562373857\\
5.40000000000001	0.274939520105306\\
5.5	0.2753073859366\\
5.59999999999999	0.275678060254535\\
5.69999999999999	0.27605144644366\\
5.80000000000001	0.276427450821359\\
5.90000000000001	0.276805982572512\\
6	0.277186953683838\\
6.09999999999999	0.277570278878301\\
6.19999999999999	0.277955875549424\\
6.30000000000001	0.278343663695949\\
6.40000000000001	0.278733565856868\\
6.5	0.279125507046871\\
6.59999999999999	0.279519414692288\\
6.69999999999999	0.279915218567822\\
6.80000000000001	0.280312850733964\\
6.90000000000001	0.280712245475172\\
7	0.281113339238971\\
7.09999999999999	0.281516070575947\\
7.19999999999999	0.281920380080663\\
7.30000000000001	0.282326210333707\\
7.40000000000001	0.282733505844675\\
7.5	0.283142212996182\\
7.59999999999999	0.283552279989181\\
7.69999999999999	0.283963656789041\\
7.80000000000001	0.284376295073059\\
7.90000000000001	0.284790148179042\\
8	0.285205171054798\\
8.09999999999999	0.285621320209145\\
8.19999999999999	0.28603855366373\\
8.30000000000001	0.286456830906161\\
8.40000000000001	0.286876112844283\\
8.5	0.28729636176152\\
8.59999999999999	0.287717541273281\\
8.69999999999999	0.288139616284695\\
8.80000000000001	0.28856255294923\\
8.90000000000001	0.288986318628474\\
9	0.289410881853058\\
9.09999999999999	0.289836212284513\\
9.19999999999999	0.290262280678263\\
9.30000000000001	0.290689058847704\\
9.40000000000001	0.291116519629071\\
9.5	0.291544636847476\\
9.59999999999999	0.291973385283967\\
9.69999999999999	0.292402740643354\\
9.80000000000001	0.292832679523087\\
9.90000000000001	0.293263179383104\\
10	0.293694218516436\\
10.1	0.294125776020792\\
10.2	0.294557831771016\\
10.3	0.294990366392199\\
10.4	0.295423361233958\\
10.5	0.295856798345113\\
10.6	0.296290660449529\\
10.7	0.296724930922323\\
10.8	0.297159593767191\\
10.9	0.297594633594201\\
11	0.29803003559843\\
11.1	0.298465785539236\\
11.2	0.298901869720027\\
11.3	0.299338274969188\\
11.4	0.299774988620925\\
11.5	0.300211998497389\\
11.6	0.300649292890938\\
11.7	0.301086860547258\\
11.8	0.301524690648847\\
11.9	0.301962772799158\\
12	0.302401097007362\\
12.1	0.302839653673345\\
12.2	0.303278433573553\\
12.3	0.303717427847033\\
12.4	0.304156627982138\\
12.5	0.304596025803562\\
12.6	0.305035613459921\\
12.7	0.305475383411675\\
12.8	0.305915328419559\\
12.9	0.306355441533327\\
13	0.306795716080956\\
13.1	0.30723614565818\\
13.2	0.307676724118465\\
13.3	0.30811744556317\\
13.4	0.308558304332337\\
13.5	0.308999294995488\\
13.6	0.309440412343008\\
13.7	0.309881651377708\\
13.8	0.310323007306749\\
13.9	0.310764475533688\\
14	0.311206051651141\\
14.1	0.311647731433368\\
14.2	0.312089510829452\\
14.3	0.312531385956277\\
14.4	0.31297335309236\\
14.5	0.313415408671318\\
14.6	0.313857549276037\\
14.7	0.314299771632761\\
14.8	0.314742072605526\\
14.9	0.315184449190809\\
15	0.315626898512335\\
15.1	0.316069417816038\\
15.2	0.316512004465295\\
15.3	0.316954655936371\\
15.4	0.317397369813875\\
15.5	0.317840143786469\\
15.6	0.318282975642887\\
15.7	0.318725863267815\\
15.8	0.319168804638196\\
15.9	0.319611797819448\\
16	0.320054840962058\\
16.1	0.320497932298167\\
16.2	0.320941070138218\\
16.3	0.321384252867915\\
16.4	0.321827478945181\\
16.5	0.32227074689726\\
16.6	0.322714055317903\\
16.7	0.32315740286478\\
16.8	0.323600788256783\\
16.9	0.324044210271637\\
17	0.324487667743483\\
17.1	0.324931159560691\\
17.2	0.325374684663473\\
17.3	0.325818242041976\\
17.4	0.326261830734182\\
17.5	0.326705449823919\\
17.6	0.327149098439008\\
17.7	0.327592775749565\\
17.8	0.328036480966176\\
17.9	0.328480213338281\\
18	0.328923972152552\\
18.1	0.329367756731472\\
18.2	0.329811566431687\\
18.3	0.330255400642841\\
18.4	0.330699258786012\\
18.5	0.331143140312577\\
18.6	0.331587044702815\\
18.7	0.33203097146486\\
18.8	0.332474920133478\\
18.9	0.332918890269042\\
19	0.333362881456338\\
19.1	0.333806893303716\\
19.2	0.334250925442007\\
19.3	0.334694977523668\\
19.4	0.335139049221851\\
19.5	0.335583140229488\\
19.6	0.336027250258638\\
19.7	0.336471379039551\\
19.8	0.336915526319899\\
19.9	0.337359691864236\\
20	0.337803875453034\\
20.1	0.33824807688228\\
20.2	0.33869229596263\\
20.3	0.339136532518921\\
20.4	0.339580786389575\\
20.5	0.340025057425919\\
20.6	0.340469345491812\\
20.7	0.340913650462937\\
20.8	0.341357972226547\\
20.9	0.34180231068072\\
21	0.342246665734081\\
21.1	0.342691037305343\\
21.2	0.343135425322743\\
21.3	0.343579829723893\\
21.4	0.344024250455107\\
21.5	0.34446868747122\\
21.6	0.34491314073523\\
21.7	0.345357610217803\\
21.8	0.345802095897113\\
21.9	0.34624659775838\\
22	0.34669111579376\\
22.1	0.347135650001803\\
22.2	0.347580200387398\\
22.3	0.348024766961345\\
22.4	0.348469349740185\\
22.5	0.348913948745974\\
22.6	0.349358564005911\\
22.7	0.349803195552283\\
22.8	0.350247843422096\\
22.9	0.350692507656959\\
23	0.351137188302857\\
23.1	0.3515818854099\\
23.2	0.3520265990322\\
23.3	0.352471329227711\\
23.4	0.352916076057937\\
23.5	0.353360839587907\\
23.6	0.353805619885946\\
23.7	0.354250417023422\\
23.8	0.3546952310748\\
23.9	0.355140062117357\\
24	0.355584910231045\\
24.1	0.356029775498399\\
24.2	0.356474658004402\\
24.3	0.356919557836306\\
24.4	0.357364475083642\\
24.5	0.357809409837927\\
24.6	0.358254362192667\\
24.7	0.358699332243191\\
24.8	0.359144320086614\\
24.9	0.359589325821617\\
25	0.360034349548499\\
25.1	0.360479391368898\\
25.2	0.360924451385898\\
25.3	0.361369529703779\\
25.4	0.361814626427957\\
25.5	0.362259741664985\\
25.6	0.362704875522383\\
25.7	0.363150028108521\\
25.8	0.363595199532682\\
25.9	0.364040389904829\\
26	0.364485599335666\\
26.1	0.364930827936462\\
26.2	0.365376075818972\\
26.3	0.365821343095433\\
26.4	0.36626662987851\\
26.5	0.366711936281149\\
26.6	0.367157262416498\\
26.7	0.367602608397988\\
26.8	0.368047974339078\\
26.9	0.368493360353341\\
27	0.368938766554322\\
27.1	0.369384193055481\\
27.2	0.369829639970192\\
27.3	0.370275107411601\\
27.4	0.370720595492628\\
27.5	0.371166104325908\\
27.6	0.371611634023708\\
27.7	0.372057184697866\\
27.8	0.372502756459738\\
27.9	0.37294834942017\\
28	0.373393963689466\\
28.1	0.373839599377249\\
28.2	0.374285256592458\\
28.3	0.374730935443296\\
28.4	0.375176636037196\\
28.5	0.37562235848074\\
28.6	0.376068102879628\\
28.7	0.376513869338538\\
28.8	0.376959657961265\\
28.9	0.377405468850498\\
29	0.377851302107814\\
29.1	0.378297157833686\\
29.2	0.378743036127332\\
29.3	0.379188937086781\\
29.4	0.379634860808778\\
29.5	0.380080807388623\\
29.6	0.380526776920334\\
29.7	0.380972769496424\\
29.8	0.381418785207956\\
29.9	0.381864824144373\\
30	0.38231088639364\\
30.1	0.382756972041989\\
30.2	0.383203081174003\\
30.3	0.383649213872559\\
30.4	0.38409537021866\\
30.5	0.384541550291601\\
30.6	0.384987754168691\\
30.7	0.385433981925331\\
30.8	0.385880233635021\\
30.9	0.386326509369098\\
31	0.386772809196941\\
31.1	0.387219133185766\\
31.2	0.387665481400603\\
31.3	0.388111853904235\\
31.4	0.388558250757228\\
31.5	0.389004672017791\\
31.6	0.3894511177418\\
31.7	0.389897587982659\\
31.8	0.390344082791358\\
31.9	0.390790602216299\\
32	0.391237146303411\\
32.1	0.391683715095922\\
32.2	0.392130308634421\\
32.3	0.392576926956821\\
32.4	0.393023570098222\\
32.5	0.393470238090885\\
32.6	0.393916930964281\\
32.7	0.394363648744928\\
32.8	0.394810391456303\\
32.9	0.395257159119012\\
33	0.395703951750477\\
33.1	0.39615076936505\\
33.2	0.396597611973874\\
33.3	0.397044479584906\\
33.4	0.397491372202865\\
33.5	0.397938289829057\\
33.6	0.398385232461465\\
33.7	0.39883220009466\\
33.8	0.399279192719717\\
33.9	0.399726210324189\\
34	0.400173252892017\\
34.1	0.400620320403561\\
34.2	0.401067412835431\\
34.3	0.401514530160597\\
34.4	0.401961672348108\\
34.5	0.402408839363318\\
34.6	0.402856031167573\\
34.7	0.403303247718327\\
34.8	0.403750488969052\\
34.9	0.404197754869074\\
35	0.404645045363765\\
35.1	0.405092360394207\\
35.2	0.405539699897361\\
35.3	0.405987063805895\\
35.4	0.406434452048131\\
35.5	0.406881864548069\\
35.6	0.407329301225275\\
35.7	0.407776761994882\\
35.8	0.408224246767418\\
35.9	0.408671755448893\\
36	0.409119287940655\\
36.1	0.409566844139391\\
36.2	0.410014423937071\\
36.3	0.410462027220802\\
36.4	0.410909653872949\\
36.5	0.41135730377087\\
36.6	0.411804976787067\\
36.7	0.412252672789037\\
36.8	0.412700391639163\\
36.9	0.413148133194738\\
37	0.413595897307971\\
37.1	0.414043683825781\\
37.2	0.41449149258986\\
37.3	0.414939323436556\\
37.4	0.415387176196901\\
37.5	0.415835050696472\\
37.6	0.416282946755388\\
37.7	0.416730864188253\\
37.8	0.417178802804074\\
37.9	0.417626762406286\\
38	0.418074742792612\\
38.1	0.418522743755034\\
38.2	0.418970765079791\\
38.3	0.419418806547327\\
38.4	0.419866867932114\\
38.5	0.420314949002801\\
38.6	0.420763049522009\\
38.7	0.421211169246334\\
38.8	0.421659307926319\\
38.9	0.422107465306397\\
39	0.422555641124774\\
39.1	0.423003835113519\\
39.2	0.423452046998364\\
39.3	0.423900276498784\\
39.4	0.424348523327893\\
39.5	0.424796787192321\\
39.6	0.425245067792332\\
39.7	0.425693364821711\\
39.8	0.426141677967593\\
39.9	0.426590006910629\\
40	0.427038351324825\\
40.1	0.427486710877446\\
40.2	0.42793508522908\\
40.3	0.428383474033609\\
40.4	0.428831876938062\\
40.5	0.429280293582593\\
40.6	0.429728723600533\\
40.7	0.43017716661825\\
40.8	0.430625622255207\\
40.9	0.431074090123758\\
41	0.431522569829326\\
41.1	0.431971060970199\\
41.2	0.432419563137529\\
41.3	0.432868075915394\\
41.4	0.433316598880594\\
41.5	0.433765131602769\\
41.6	0.43421367364428\\
41.7	0.434662224560185\\
41.8	0.435110783898267\\
41.9	0.43555935119889\\
42	0.436007925995057\\
42.1	0.436456507812409\\
42.2	0.436905096169028\\
42.3	0.437353690575662\\
42.4	0.437802290535473\\
42.5	0.438250895544058\\
42.6	0.438699505089602\\
42.7	0.439148118652554\\
42.8	0.439596735705891\\
42.9	0.440045355714886\\
43	0.440493978137198\\
43.1	0.440942602422865\\
43.2	0.44139122801414\\
43.3	0.441839854345687\\
43.4	0.442288480844354\\
43.5	0.442737106929343\\
43.6	0.443185732012012\\
43.7	0.443634355496044\\
43.8	0.44408297677731\\
43.9	0.444531595243859\\
44	0.444980210276043\\
44.1	0.445428821246281\\
44.2	0.445877427519264\\
44.3	0.446326028451836\\
44.4	0.446774623393026\\
44.5	0.447223211684047\\
44.6	0.447671792658269\\
44.7	0.448120365641216\\
44.8	0.448568929950596\\
44.9	0.449017484896274\\
45	0.449466029780325\\
45.1	0.449914563896982\\
45.2	0.450363086532661\\
45.3	0.450811596965991\\
45.4	0.451260094467756\\
45.5	0.451708578301009\\
45.6	0.452157047720988\\
45.7	0.452605501975228\\
45.8	0.453053940303448\\
45.9	0.453502361937666\\
46	0.453950766102224\\
46.1	0.454399152013735\\
46.2	0.454847518881166\\
46.3	0.455295865905811\\
46.4	0.455744192281401\\
46.5	0.456192497193996\\
46.6	0.45664077982218\\
46.7	0.45708903933695\\
46.8	0.457537274901796\\
46.9	0.457985485672793\\
47	0.458433670798513\\
47.1	0.458881829420193\\
47.2	0.45932996067171\\
47.3	0.459778063679551\\
47.4	0.460226137563012\\
47.5	0.460674181434172\\
47.6	0.461122194397831\\
47.7	0.46157017555177\\
47.8	0.462018123986581\\
47.9	0.462466038785919\\
48	0.46291391902642\\
48.1	0.463361763777726\\
48.2	0.463809572102775\\
48.3	0.46425734305754\\
48.4	0.464705075691313\\
48.5	0.465152769046739\\
48.6	0.465600422159781\\
48.7	0.466048034059867\\
48.8	0.466495603769999\\
48.9	0.466943130306703\\
49	0.467390612680163\\
49.1	0.46783804989434\\
49.2	0.468285440947\\
49.3	0.468732784829768\\
49.4	0.469180080528275\\
49.5	0.469627327022209\\
49.6	0.470074523285348\\
49.7	0.470521668285727\\
49.8	0.470968760985699\\
49.9	0.471415800341987\\
50	0.471862785305859\\
50.1	0.472309714823098\\
50.2	0.472756587834255\\
50.3	0.473203403274567\\
50.4	0.473650160074243\\
50.5	0.474096857158401\\
50.6	0.474543493447271\\
50.7	0.474990067856282\\
50.8	0.475436579296144\\
50.9	0.475883026672989\\
51	0.476329408888432\\
51.1	0.476775724839769\\
51.2	0.477221973419972\\
51.3	0.477668153517925\\
51.4	0.478114264018473\\
51.5	0.478560303802539\\
51.6	0.479006271747267\\
51.7	0.47945216672619\\
51.8	0.479897987609263\\
51.9	0.480343733263027\\
52	0.480789402550755\\
52.1	0.481234994332596\\
52.2	0.481680507465626\\
52.3	0.48212594080411\\
52.4	0.482571293199499\\
52.5	0.483016563500655\\
52.6	0.483461750553971\\
52.7	0.483906853203507\\
52.8	0.484351870291135\\
52.9	0.484796800656625\\
53	0.485241643137897\\
53.1	0.485686396571083\\
53.2	0.486131059790722\\
53.3	0.486575631629819\\
53.4	0.487020110920184\\
53.5	0.487464496492322\\
53.6	0.487908787175826\\
53.7	0.48835298179938\\
53.8	0.488797079190988\\
53.9	0.489241078178026\\
54	0.489684977587586\\
54.1	0.490128776246451\\
54.2	0.49057247298137\\
54.3	0.491016066619125\\
54.4	0.491459555986751\\
54.5	0.491902939911768\\
54.6	0.492346217222149\\
54.7	0.492789386746693\\
54.8	0.493232447314995\\
54.9	0.493675397757841\\
55	0.494118236907127\\
55.1	0.494560963596228\\
55.2	0.495003576660025\\
55.3	0.495446074935131\\
55.4	0.495888457260122\\
55.5	0.496330722475591\\
55.6	0.496772869424376\\
55.7	0.497214896951704\\
55.8	0.497656803905414\\
55.9	0.498098589136077\\
56	0.498540251497218\\
56.1	0.498981789845431\\
56.2	0.499423203040521\\
56.3	0.499864489945821\\
56.4	0.500305649428213\\
56.5	0.50074668035839\\
56.6	0.501187581610964\\
56.7	0.501628352064699\\
56.8	0.502068990602623\\
56.9	0.50250949611231\\
57	0.502949867485853\\
57.1	0.503390103620234\\
57.2	0.503830203417408\\
57.3	0.504270165784476\\
57.4	0.504709989633852\\
57.5	0.505149673883437\\
57.6	0.505589217456787\\
57.7	0.506028619283342\\
57.8	0.50646787829848\\
57.9	0.506906993443778\\
58	0.507345963667092\\
58.1	0.507784787922816\\
58.2	0.508223465172051\\
58.3	0.508661994382635\\
58.4	0.509100374529453\\
58.5	0.509538604594553\\
58.6	0.509976683567231\\
58.7	0.510414610444315\\
58.8	0.510852384230247\\
58.9	0.51129000393729\\
59	0.511727468585605\\
59.1	0.512164777203509\\
59.2	0.512601928827536\\
59.3	0.513038922502631\\
59.4	0.51347575728235\\
59.5	0.513912432228921\\
59.6	0.514348946413463\\
59.7	0.514785298916053\\
59.8	0.515221488825972\\
59.9	0.515657515241799\\
60	0.516093377271488\\
60.1	0.516529074032661\\
60.2	0.5169646046526\\
60.3	0.51739996826845\\
60.4	0.517835164027389\\
60.5	0.518270191086657\\
60.6	0.518705048613782\\
60.7	0.519139735786695\\
60.8	0.519574251793756\\
60.9	0.520008595834042\\
61	0.520442767117345\\
61.1	0.520876764864369\\
61.2	0.52131058830679\\
61.3	0.521744236687397\\
61.4	0.522177709260177\\
61.5	0.522611005290486\\
61.6	0.523044124055161\\
61.7	0.523477064842552\\
61.8	0.523909826952604\\
61.9	0.524342409697141\\
62	0.524774812399784\\
62.1	0.525207034396118\\
62.2	0.525639075033752\\
62.3	0.526070933672457\\
62.4	0.526502609684286\\
62.5	0.526934102453509\\
62.6	0.527365411376877\\
62.7	0.527796535863587\\
62.8	0.528227475335427\\
62.9	0.528658229226778\\
63	0.52908879698478\\
63.1	0.529519178069336\\
63.2	0.529949371953165\\
63.3	0.53037937812195\\
63.4	0.530809196074301\\
63.5	0.531238825321935\\
63.6	0.531668265389612\\
63.7	0.532097515815195\\
63.8	0.53252657614982\\
63.9	0.532955445957839\\
64	0.533384124816905\\
64.1	0.533812612317945\\
64.2	0.534240908065328\\
64.3	0.534669011676812\\
64.4	0.535096922783538\\
64.5	0.535524641030207\\
64.6	0.535952166074964\\
64.7	0.536379497589479\\
64.8	0.536806635258984\\
64.9	0.537233578782235\\
65	0.537660327871663\\
65.1	0.53808688225314\\
65.2	0.538513241666294\\
65.3	0.538939405864284\\
65.4	0.539365374613851\\
65.5	0.539791147695439\\
65.6	0.540216724903047\\
65.7	0.540642106044288\\
65.8	0.541067290940362\\
65.9	0.541492279426137\\
66	0.541917071349985\\
66.1	0.542341666573861\\
66.2	0.54276606497325\\
66.3	0.543190266437222\\
66.4	0.543614270868261\\
66.5	0.544038078182382\\
66.6	0.544461688309042\\
66.7	0.544885101191085\\
66.8	0.545308316784713\\
66.9	0.545731335059514\\
67	0.546154155998352\\
67.1	0.546576779597331\\
67.2	0.546999205865774\\
67.3	0.547421434826191\\
67.4	0.547843466514109\\
67.5	0.548265300978244\\
67.6	0.548686938280184\\
67.7	0.549108378494566\\
67.8	0.549529621708842\\
67.9	0.549950668023286\\
68	0.550371517550929\\
68.1	0.550792170417537\\
68.2	0.551212626761384\\
68.3	0.551632886733387\\
68.4	0.552052950496829\\
68.5	0.5524728182275\\
68.6	0.552892490113408\\
68.7	0.553311966354784\\
68.8	0.553731247164052\\
68.9	0.554150332765659\\
69	0.554569223396044\\
69.1	0.5549879193035\\
69.2	0.555406420748142\\
69.3	0.555824728001738\\
69.4	0.556242841347682\\
69.5	0.556660761080877\\
69.6	0.557078487507539\\
69.7	0.557496020945337\\
69.8	0.557913361722996\\
69.9	0.558330510180383\\
70	0.558747466668365\\
70.1	0.559164231548692\\
70.2	0.559580805193832\\
70.3	0.559997187986937\\
70.4	0.560413380321734\\
70.5	0.560829382602321\\
70.6	0.561245195243117\\
70.7	0.56166081866877\\
70.8	0.562076253314018\\
70.9	0.562491499623519\\
71	0.562906558051736\\
71.1	0.563321429062938\\
71.2	0.563736113130915\\
71.3	0.564150610738949\\
71.4	0.564564922379645\\
71.5	0.564979048554875\\
71.6	0.565392989775518\\
71.7	0.565806746561492\\
71.8	0.56622031944147\\
71.9	0.566633708952907\\
72	0.567046915641754\\
72.1	0.567459940062434\\
72.2	0.567872782777641\\
72.3	0.56828544435831\\
72.4	0.568697925383304\\
72.5	0.569110226439506\\
72.6	0.569522348121495\\
72.7	0.569934291031473\\
72.8	0.570346055779169\\
72.9	0.570757642981647\\
73	0.571169053263191\\
73.1	0.571580287255216\\
73.2	0.571991345596018\\
73.3	0.572402228930741\\
73.4	0.572812937911152\\
73.5	0.573223473195611\\
73.6	0.573633835448817\\
73.7	0.574044025341749\\
73.8	0.574454043551469\\
73.9	0.574863890761065\\
74	0.575273567659423\\
74.1	0.575683074941082\\
74.2	0.576092413306242\\
74.3	0.576501583460441\\
74.4	0.576910586114508\\
74.5	0.577319421984441\\
74.6	0.577728091791187\\
74.7	0.578136596260634\\
74.8	0.578544898427992\\
74.9	0.578952964587785\\
75	0.579360765990828\\
75.1	0.579768278143746\\
75.2	0.58017548020257\\
75.3	0.580582354455373\\
75.4	0.580988885871989\\
75.5	0.581395061720428\\
75.6	0.58180087123651\\
75.7	0.58220630534035\\
75.8	0.582611356393727\\
75.9	0.58301601799127\\
76	0.583420284783813\\
76.1	0.583824152323189\\
76.2	0.584227616932822\\
76.3	0.584630675595889\\
76.4	0.58503332585741\\
76.5	0.585435565745627\\
76.6	0.585837393700075\\
76.7	0.586238808513031\\
76.8	0.586639809275425\\
76.9	0.587040395336118\\
77	0.587440566260966\\
77.1	0.58784032180219\\
77.2	0.588239661873985\\
77.3	0.588638586523103\\
77.4	0.589037095913369\\
77.5	0.589435190308166\\
77.6	0.589832870054124\\
77.7	0.590230135566912\\
77.8	0.590626987324612\\
77.9	0.591023425855553\\
78	0.591419451731923\\
78.1	0.591815065561178\\
78.2	0.592210267983376\\
78.3	0.592605059663271\\
78.4	0.592999441286963\\
78.5	0.59339341355772\\
78.6	0.593786977193162\\
78.7	0.5941801329258\\
78.8	0.594572881493605\\
78.9	0.594965223646227\\
79	0.595357160137809\\
79.1	0.595748691727692\\
79.2	0.596139819176955\\
79.3	0.59653054325355\\
79.4	0.59692086472387\\
79.5	0.59731078435388\\
79.6	0.59770030291233\\
79.7	0.598089421165156\\
79.8	0.598478139880001\\
79.9	0.598866459819902\\
80	0.599254381749802\\
80.1	0.599641906429923\\
80.2	0.600029034617791\\
80.3	0.600415767071524\\
80.4	0.600802104542765\\
80.5	0.60118804778395\\
80.6	0.601573597542625\\
80.7	0.601958754564947\\
80.8	0.602343519590079\\
80.9	0.602727893360566\\
81	0.603111876608352\\
81.1	0.603495470066918\\
81.2	0.603878674464937\\
81.3	0.604261490526881\\
81.4	0.604643918974119\\
81.5	0.605025960525609\\
81.6	0.605407615893824\\
81.7	0.605788885789735\\
81.8	0.606169770920872\\
81.9	0.606550271992575\\
82	0.606930389702313\\
82.1	0.607310124746931\\
82.2	0.607689477820315\\
82.3	0.608068449613171\\
82.4	0.608447040808727\\
82.5	0.608825252090497\\
82.6	0.609203084138301\\
82.7	0.609580537625135\\
82.8	0.609957613224964\\
82.9	0.610334311602315\\
83	0.610710633424389\\
83.1	0.611086579353042\\
83.2	0.611462150042343\\
83.3	0.611837346145649\\
83.4	0.612212168313533\\
83.5	0.612586617194722\\
83.6	0.612960693428533\\
83.7	0.613334397658889\\
83.8	0.613707730517859\\
83.9	0.614080692639305\\
84	0.614453284652683\\
84.1	0.614825507180257\\
84.2	0.615197360848498\\
84.3	0.615568846273192\\
84.4	0.615939964067763\\
84.5	0.616310714844019\\
84.6	0.616681099213537\\
84.7	0.617051117782239\\
84.8	0.617420771152922\\
84.9	0.617790059920537\\
85	0.618158984681571\\
85.1	0.618527546027536\\
85.2	0.618895744545711\\
85.3	0.619263580819023\\
85.4	0.61963105543208\\
85.5	0.619998168959967\\
85.6	0.620364921980041\\
85.7	0.620731315064688\\
85.8	0.621097348781319\\
85.9	0.621463023697657\\
86	0.621828340376368\\
86.1	0.622193299375795\\
86.2	0.622557901248115\\
86.3	0.622922146542919\\
86.4	0.623286035815255\\
86.5	0.623649569604709\\
86.6	0.624012748455812\\
86.7	0.624375572915056\\
86.8	0.624738043515919\\
86.9	0.625100160788463\\
87	0.62546192526321\\
87.1	0.62582333746991\\
87.2	0.626184397932491\\
87.3	0.626545107169022\\
87.4	0.626905465704908\\
87.5	0.627265474051825\\
87.6	0.627625132721903\\
87.7	0.6279844422248\\
87.8	0.628343403060285\\
87.9	0.62870201573449\\
88	0.629060280748973\\
88.1	0.629418198604895\\
88.2	0.629775769790911\\
88.3	0.630132994796014\\
88.4	0.630489874114318\\
88.5	0.630846408232514\\
88.6	0.63120259763275\\
88.7	0.631558442788645\\
88.8	0.631913944185328\\
88.9	0.632269102288291\\
89	0.632623917572374\\
89.1	0.632978390507333\\
89.2	0.633332521559311\\
89.3	0.633686311184761\\
89.4	0.634039759849429\\
89.5	0.634392868004369\\
89.6	0.634745636112143\\
89.7	0.63509806461667\\
89.8	0.635450153976223\\
89.9	0.635801904626845\\
90	0.63615331702195\\
90.1	0.636504391600084\\
90.2	0.636855128794792\\
90.3	0.637205529039448\\
90.4	0.637555592769871\\
90.5	0.637905320422163\\
90.6	0.638254712423503\\
90.7	0.638603769197658\\
90.8	0.638952491165469\\
90.9	0.639300878747775\\
91	0.639648932364565\\
91.1	0.63999665242747\\
91.2	0.640344039352328\\
91.3	0.640691093548838\\
91.4	0.641037815424085\\
91.5	0.641384205381172\\
91.6	0.641730263823518\\
91.7	0.642075907867707\\
91.8	0.642420411864066\\
91.9	0.642763128314499\\
92	0.643103480116508\\
92.1	0.643440953722859\\
92.2	0.643775093085225\\
92.3	0.644105494271884\\
92.4	0.644431800666808\\
92.5	0.644753698673043\\
92.6	0.645070913854369\\
92.7	0.645383207460242\\
92.8	0.645690373286158\\
92.9	0.645992234829777\\
93	0.646288642707958\\
93.1	0.646579472305035\\
93.2	0.646864621627259\\
93.3	0.647144009340821\\
93.4	0.647417572974661\\
93.5	0.647685267271413\\
93.6	0.647947062671847\\
93.7	0.64820294392004\\
93.8	0.648452908778296\\
93.9	0.648696966841896\\
94	0.648935138444699\\
94.1	0.649167453648261\\
94.2	0.649393951307019\\
94.3	0.649614678204216\\
94.4	0.649829688251799\\
94.5	0.650039041750546\\
94.6	0.65024280470513\\
94.7	0.650441048190146\\
94.8	0.650633847763572\\
94.9	0.65082128292434\\
95	0.651003436610296\\
95.1	0.651180394734695\\
95.2	0.651352245757607\\
95.3	0.651519080290541\\
95.4	0.651680990731649\\
95.5	0.651838070929585\\
95.6	0.651990415874167\\
95.7	0.652138121411895\\
95.8	0.652281283984678\\
95.9	0.652420000390379\\
96	0.65255436756371\\
96.1	0.652684482375633\\
96.2	0.652810441451038\\
96.3	0.652932341002185\\
96.4	0.653050276678101\\
96.5	0.653164343427875\\
96.6	0.653274635377301\\
96.7	0.653381245718293\\
96.8	0.653484266609269\\
96.9	0.653583789086838\\
97	0.653679902986909\\
97.1	0.653772696875592\\
97.2	0.653862257988266\\
97.3	0.653948672176853\\
97.4	0.654032023864289\\
97.5	0.654112396006013\\
97.6	0.654189870057593\\
97.7	0.654264525948207\\
97.8	0.654336442059474\\
97.9	0.654405695209221\\
98	0.654472360639829\\
98.1	0.654536512010708\\
98.2	0.654598221394394\\
98.3	0.654657559276444\\
98.4	0.6547145945583\\
98.5	0.654769394562948\\
98.6	0.654822025043529\\
98.7	0.654872550193943\\
98.8	0.654921032661804\\
98.9	0.65496753356328\\
99	0.655012112499662\\
99.1	0.655054827575441\\
99.2	0.65509573541766\\
99.3	0.655134891196752\\
99.4	0.655172348648023\\
99.5	0.655208160094475\\
99.6	0.655242376470028\\
99.7	0.655275047343736\\
99.8	0.655306220944283\\
99.9	0.655335944185282\\
100	0.655364262690426\\
100.1	0.655391220819553\\
100.2	0.65541686169442\\
100.3	0.655441227224799\\
100.4	0.65546435813468\\
100.5	0.655486293988417\\
100.6	0.655507073216853\\
100.7	0.655526733143347\\
100.8	0.655545310009671\\
100.9	0.65556283900176\\
101	0.655579354275176\\
101.1	0.655594888980346\\
101.2	0.655609475287605\\
101.3	0.655623144411862\\
101.4	0.655635926636933\\
101.5	0.655647851339609\\
101.6	0.655658947013194\\
101.7	0.655669241290951\\
101.8	0.655678760968897\\
101.9	0.655687532028281\\
102	0.655695579657703\\
102.1	0.655702928274735\\
102.2	0.655709601547187\\
102.3	0.655715622413965\\
102.4	0.655721013105364\\
102.5	0.65572579516305\\
102.6	0.655729989459587\\
102.7	0.655733616217503\\
102.8	0.65573669502794\\
102.9	0.655739244868869\\
103	0.655741284122882\\
103.1	0.655742830594448\\
103.2	0.655743901527075\\
103.3	0.655744513619624\\
103.4	0.655744683042457\\
103.5	0.655744425453207\\
103.6	0.655743756011958\\
103.7	0.655742689396305\\
103.8	0.655741239815654\\
103.9	0.655739421025487\\
104	0.65573724634109\\
104.1	0.655734728650827\\
104.2	0.6557318804293\\
104.3	0.65572871374988\\
104.4	0.655725240297016\\
104.5	0.655721471378286\\
104.6	0.655717417935847\\
104.7	0.655713090557924\\
104.8	0.655708499489663\\
104.9	0.655703654643759\\
105	0.655698565610891\\
105.1	0.655693241669752\\
105.2	0.655687691796771\\
105.3	0.655681924675548\\
105.4	0.655675948706204\\
105.5	0.655669772014079\\
105.6	0.655663402458629\\
105.7	0.65565684764158\\
105.8	0.655650114915289\\
105.9	0.655643211390498\\
106	0.655636143944065\\
106.1	0.655628919226388\\
106.2	0.655621543668587\\
106.3	0.655614023489562\\
106.4	0.655606364702606\\
106.5	0.655598573122234\\
106.6	0.655590654370229\\
106.7	0.655582613882103\\
106.8	0.655574456912859\\
106.9	0.655566188542878\\
107	0.655557813683544\\
107.1	0.655549337082675\\
107.2	0.655540763329725\\
107.3	0.655532096860952\\
107.4	0.655523341964368\\
107.5	0.655514502784428\\
107.6	0.655505583326857\\
107.7	0.65549658746292\\
107.8	0.655487518933938\\
107.9	0.655478381355437\\
108	0.65546917822121\\
108.1	0.655459912907304\\
108.2	0.655450588675762\\
108.3	0.655441208678525\\
108.4	0.655431775960722\\
108.5	0.655422293464397\\
108.6	0.65541276403178\\
108.7	0.655403190408464\\
108.8	0.65539357524662\\
108.9	0.655383921108125\\
109	0.655374230467316\\
109.1	0.655364505714005\\
109.2	0.655354749156203\\
109.3	0.65534496302277\\
109.4	0.655335149465998\\
109.5	0.655325310564137\\
109.6	0.655315448323847\\
109.7	0.655305564682408\\
109.8	0.655295661510223\\
109.9	0.655285740612783\\
110	0.655275803732934\\
110.1	0.655265852552816\\
110.2	0.655255888696047\\
110.3	0.655245913729374\\
110.4	0.655235929164803\\
110.5	0.65522593646125\\
110.6	0.65521593702627\\
110.7	0.655205932217825\\
110.8	0.655195923345872\\
110.9	0.655185911673982\\
111	0.655175898420794\\
111.1	0.655165884761516\\
111.2	0.655155871829436\\
111.3	0.65514586071717\\
111.4	0.655135852478139\\
111.5	0.655125848127739\\
111.6	0.655115848644641\\
111.7	0.655105854972049\\
111.8	0.655095868018805\\
111.9	0.655085888660523\\
112	0.655075917740788\\
112.1	0.655065956072008\\
112.2	0.655056004436716\\
112.3	0.655046063588287\\
112.4	0.655036134252072\\
112.5	0.655026217126306\\
112.6	0.655016312882964\\
112.7	0.655006422168583\\
112.8	0.654996545605229\\
112.9	0.654986683791236\\
113	0.654976837301973\\
113.1	0.65496700669064\\
113.2	0.654957192488979\\
113.3	0.654947395208012\\
113.4	0.654937615338696\\
113.5	0.654927853352604\\
113.6	0.654918109702635\\
113.7	0.6549083848235\\
113.8	0.654898679132401\\
113.9	0.65488899302963\\
114	0.654879326899106\\
114.1	0.65486968110892\\
114.2	0.654860056011842\\
114.3	0.654850451945919\\
114.4	0.654840869234818\\
114.5	0.654831308188449\\
114.6	0.654821769103336\\
114.7	0.654812252263099\\
114.8	0.654802757938825\\
114.9	0.654793286389662\\
115	0.654783837862936\\
115.1	0.654774412594833\\
115.2	0.654765010810564\\
115.3	0.654755632724829\\
115.4	0.654746278542206\\
115.5	0.654736948457355\\
115.6	0.654727642655502\\
115.7	0.654718361312604\\
115.8	0.65470910459581\\
115.9	0.654699872663713\\
116	0.654690665666521\\
116.1	0.654681483746486\\
116.2	0.654672327038156\\
116.3	0.654663195668576\\
116.4	0.654654089757514\\
116.5	0.654645009417806\\
116.6	0.654635954755548\\
116.7	0.654626925870303\\
116.8	0.654617922855351\\
116.9	0.654608945797889\\
117	0.654599994779204\\
117.1	0.654591069875011\\
117.2	0.654582171155425\\
117.3	0.654573298685335\\
117.4	0.654564452524511\\
117.5	0.654555632727806\\
117.6	0.654546839345244\\
117.7	0.654538072422298\\
117.8	0.65452933200001\\
117.9	0.654520618115072\\
118	0.654511930800112\\
118.1	0.654503270083666\\
118.2	0.654494635990517\\
118.3	0.654486028541641\\
118.4	0.654477447754431\\
118.5	0.654468893642871\\
118.6	0.654460366217478\\
118.7	0.654451865485669\\
118.8	0.654443391451679\\
118.9	0.65443494411673\\
119	0.654426523479117\\
119.1	0.654418129534434\\
119.2	0.654409762275492\\
119.3	0.65440142169254\\
119.4	0.654393107773245\\
119.5	0.654384820502997\\
119.6	0.654376559864687\\
119.7	0.65436832583913\\
119.8	0.654360118404782\\
119.9	0.654351937538195\\
120	0.654343783213818\\
120.1	0.65433565540414\\
120.2	0.654327554079856\\
120.3	0.654319479209789\\
120.4	0.654311430761112\\
120.5	0.654303408699235\\
120.6	0.654295412988091\\
120.7	0.654287443589936\\
120.8	0.654279500465634\\
120.9	0.654271583574598\\
121	0.654263692874849\\
121.1	0.654255828323102\\
121.2	0.65424798987479\\
121.3	0.654240177484184\\
121.4	0.654232391104301\\
121.5	0.654224630687054\\
121.6	0.654216896183328\\
121.7	0.654209187542932\\
121.8	0.654201504714678\\
121.9	0.654193847646411\\
122	0.654186216285098\\
122.1	0.654178610576793\\
122.2	0.654171030466756\\
122.3	0.654163475899367\\
122.4	0.654155946818321\\
122.5	0.65414844316652\\
122.6	0.654140964886182\\
122.7	0.654133511918815\\
122.8	0.65412608420533\\
122.9	0.654118681686015\\
123	0.654111304300585\\
123.1	0.654103951988105\\
123.2	0.654096624687242\\
123.3	0.654089322336034\\
123.4	0.654082044872126\\
123.5	0.654074792232649\\
123.6	0.654067564354307\\
123.7	0.654060361173407\\
123.8	0.654053182625887\\
123.9	0.65404602864723\\
124	0.654038899172662\\
124.1	0.654031794137012\\
124.2	0.654024713474826\\
124.3	0.654017657120306\\
124.4	0.654010625007487\\
124.5	0.654003617070032\\
124.6	0.653996633241405\\
124.7	0.653989673454845\\
124.8	0.653982737643389\\
124.9	0.653975825739849\\
125	0.653968937676837\\
125.1	0.653962073386879\\
125.2	0.653955232802275\\
125.3	0.653948415855155\\
125.4	0.653941622477618\\
125.5	0.653934852601566\\
125.6	0.653928106158844\\
125.7	0.653921383081155\\
125.8	0.653914683300144\\
125.9	0.653908006747372\\
126	0.653901353354371\\
126.1	0.653894723052588\\
126.2	0.653888115773441\\
126.3	0.653881531448292\\
126.4	0.653874970008502\\
126.5	0.653868431385433\\
126.6	0.65386191551039\\
126.7	0.653855422314706\\
126.8	0.653848951729714\\
126.9	0.653842503686803\\
127	0.653836078117308\\
127.1	0.653829674952675\\
127.2	0.653823294124322\\
127.3	0.653816935563754\\
127.4	0.653810599202529\\
127.5	0.65380428497221\\
127.6	0.653797992804442\\
127.7	0.653791722630984\\
127.8	0.653785474383653\\
127.9	0.653779247994265\\
128	0.653773043394807\\
128.1	0.653766860517351\\
128.2	0.653760699294025\\
128.3	0.653754559657045\\
128.4	0.653748441538795\\
128.5	0.653742344871716\\
128.6	0.653736269588336\\
128.7	0.65373021562138\\
128.8	0.653724182903602\\
128.9	0.653718171367956\\
129	0.653712180947451\\
129.1	0.653706211575297\\
129.2	0.653700263184788\\
129.3	0.653694335709389\\
129.4	0.653688429082621\\
129.5	0.65368254323829\\
129.6	0.653676678110202\\
129.7	0.653670833632418\\
129.8	0.653665009739115\\
129.9	0.653659206364551\\
130	0.653653423443274\\
130.1	0.653647660909883\\
130.2	0.653641918699179\\
130.3	0.653636196746135\\
130.4	0.653630494985833\\
130.5	0.653624813353616\\
130.6	0.653619151784937\\
130.7	0.653613510215365\\
130.8	0.653607888580751\\
130.9	0.653602286817062\\
131	0.653596704860433\\
131.1	0.653591142647201\\
131.2	0.653585600113871\\
131.3	0.65358007719712\\
131.4	0.653574573833794\\
131.5	0.653569089960996\\
131.6	0.653563625515886\\
131.7	0.653558180435937\\
131.8	0.653552754658733\\
131.9	0.653547348122089\\
132	0.653541960763931\\
132.1	0.653536592522443\\
132.2	0.653531243336005\\
132.3	0.653525913143142\\
132.4	0.653520601882605\\
132.5	0.653515309493315\\
132.6	0.653510035914422\\
132.7	0.653504781085218\\
132.8	0.65349954494522\\
132.9	0.653494327434146\\
133	0.653489128491884\\
133.1	0.65348394805855\\
133.2	0.65347878607443\\
133.3	0.653473642480037\\
133.4	0.653468517216027\\
133.5	0.653463410223338\\
133.6	0.653458321443054\\
133.7	0.653453250816426\\
133.8	0.653448198284963\\
133.9	0.653443163790371\\
134	0.653438147274528\\
134.1	0.653433148679483\\
134.2	0.653428167947595\\
134.3	0.653423205021312\\
134.4	0.653418259843335\\
134.5	0.653413332356507\\
134.6	0.653408422504015\\
134.7	0.653403530229042\\
134.8	0.653398655475172\\
134.9	0.653393798186045\\
135	0.653388958305584\\
135.1	0.653384135777856\\
135.2	0.65337933054721\\
135.3	0.653374542558083\\
135.4	0.653369771755195\\
135.5	0.653365018083463\\
135.6	0.653360281488006\\
135.7	0.653355561914083\\
135.8	0.65335085930721\\
135.9	0.653346173613102\\
136	0.653341504777671\\
136.1	0.653336852747032\\
136.2	0.653332217467465\\
136.3	0.653327598885483\\
136.4	0.653322996947793\\
136.5	0.653318411601305\\
136.6	0.653313842793125\\
136.7	0.653309290470531\\
136.8	0.653304754581058\\
136.9	0.653300235072408\\
137	0.653295731892456\\
137.1	0.653291244989333\\
137.2	0.653286774311283\\
137.3	0.653282319806863\\
137.4	0.653277881424714\\
137.5	0.653273459113763\\
137.6	0.653269052823049\\
137.7	0.653264662501925\\
137.8	0.653260288099801\\
137.9	0.65325592956637\\
138	0.653251586851496\\
138.1	0.653247259905271\\
138.2	0.653242948677928\\
138.3	0.653238653119956\\
138.4	0.653234373181931\\
138.5	0.653230108814739\\
138.6	0.653225859969439\\
138.7	0.653221626597173\\
138.8	0.653217408649454\\
138.9	0.653213206077822\\
139	0.653209018834104\\
139.1	0.653204846870295\\
139.2	0.653200690138561\\
139.3	0.653196548591296\\
139.4	0.653192422181064\\
139.5	0.653188310860628\\
139.6	0.653184214582893\\
139.7	0.653180133301021\\
139.8	0.653176066968314\\
139.9	0.653172015538274\\
140	0.653167978964603\\
140.1	0.653163957201201\\
140.2	0.653159950202081\\
140.3	0.653155957921541\\
140.4	0.653151980313993\\
140.5	0.653148017334075\\
140.6	0.65314406893657\\
140.7	0.653140135076484\\
140.8	0.653136215708997\\
140.9	0.653132310789459\\
141	0.653128420273418\\
141.1	0.653124544116565\\
141.2	0.653120682274846\\
141.3	0.653116834704292\\
141.4	0.653113001361191\\
141.5	0.653109182202002\\
141.6	0.653105377183351\\
141.7	0.653101586261982\\
141.8	0.65309780939495\\
141.9	0.653094046539337\\
142	0.65309029765254\\
142.1	0.653086562692067\\
142.2	0.653082841615571\\
142.3	0.65307913438096\\
142.4	0.653075440946253\\
142.5	0.653071761269644\\
142.6	0.653068095309578\\
142.7	0.653064443024562\\
142.8	0.653060804373382\\
142.9	0.653057179314885\\
143	0.6530535678082\\
143.1	0.653049969812599\\
143.2	0.653046385287468\\
143.3	0.653042814192418\\
143.4	0.653039256487205\\
143.5	0.653035712131782\\
143.6	0.653032181086246\\
143.7	0.653028663310891\\
143.8	0.653025158766155\\
143.9	0.653021667412645\\
144	0.65301818921111\\
144.1	0.653014724122528\\
144.2	0.653011272108017\\
144.3	0.653007833128811\\
144.4	0.653004407146398\\
144.5	0.65300099412238\\
144.6	0.652997594018501\\
144.7	0.652994206796734\\
144.8	0.652990832419135\\
144.9	0.652987470847989\\
145	0.652984122045751\\
145.1	0.652980785974933\\
145.2	0.652977462598329\\
145.3	0.652974151878823\\
145.4	0.652970853779493\\
145.5	0.652967568263563\\
145.6	0.652964295294424\\
145.7	0.652961034835613\\
145.8	0.652957786850834\\
145.9	0.652954551303964\\
146	0.652951328158991\\
146.1	0.652948117380078\\
146.2	0.652944918931581\\
146.3	0.652941732777975\\
146.4	0.652938558883932\\
146.5	0.652935397214179\\
146.6	0.652932247733702\\
146.7	0.652929110407598\\
146.8	0.652925985201136\\
146.9	0.652922872079699\\
147	0.652919771008868\\
147.1	0.652916681954338\\
147.2	0.652913604881945\\
147.3	0.652910539757755\\
147.4	0.652907486547889\\
147.5	0.652904445218695\\
147.6	0.652901415736579\\
147.7	0.652898398068203\\
147.8	0.652895392180312\\
147.9	0.652892398039768\\
148	0.652889415613686\\
148.1	0.65288644486921\\
148.2	0.652883485773714\\
148.3	0.652880538294681\\
148.4	0.652877602399769\\
148.5	0.652874678056719\\
148.6	0.652871765233471\\
148.7	0.652868863898078\\
148.8	0.652865974018766\\
148.9	0.652863095563902\\
149	0.652860228501964\\
149.1	0.652857372801577\\
149.2	0.652854528431533\\
149.3	0.652851695360738\\
149.4	0.652848873558298\\
149.5	0.652846062993348\\
149.6	0.652843263635276\\
149.7	0.652840475453559\\
149.8	0.652837698417756\\
149.9	0.652834932497683\\
150	0.652832177663214\\
150.1	0.652829433884364\\
150.2	0.652826701131318\\
150.3	0.652823979374375\\
150.4	0.652821268583949\\
150.5	0.652818568730652\\
150.6	0.652815879785152\\
150.7	0.652813201718288\\
150.8	0.6528105345011\\
150.9	0.652807878104625\\
151	0.652805232500157\\
151.1	0.652802597659019\\
151.2	0.65279997355276\\
151.3	0.652797360153016\\
151.4	0.652794757431536\\
151.5	0.652792165360239\\
151.6	0.65278958391113\\
151.7	0.652787013056411\\
151.8	0.652784452768344\\
151.9	0.652781903019331\\
152	0.652779363781946\\
152.1	0.652776835028874\\
152.2	0.652774316732916\\
152.3	0.652771808866959\\
152.4	0.652769311404114\\
152.5	0.652766824317553\\
152.6	0.652764347580558\\
152.7	0.652761881166583\\
152.8	0.652759425049226\\
152.9	0.65275697920211\\
153	0.652754543599087\\
153.1	0.652752118214067\\
153.2	0.652749703021101\\
153.3	0.652747297994409\\
153.4	0.652744903108271\\
153.5	0.652742518337107\\
153.6	0.652740143655507\\
153.7	0.652737779038063\\
153.8	0.652735424459621\\
153.9	0.652733079895086\\
154	0.652730745319445\\
154.1	0.652728420707916\\
154.2	0.652726106035743\\
154.3	0.652723801278313\\
154.4	0.652721506411098\\
154.5	0.652719221409768\\
154.6	0.652716946250081\\
154.7	0.652714680907849\\
154.8	0.652712425359084\\
154.9	0.652710179579884\\
155	0.652707943546432\\
155.1	0.652705717235079\\
155.2	0.652703500622266\\
155.3	0.652701293684544\\
155.4	0.652699096398578\\
155.5	0.652696908741177\\
155.6	0.652694730689234\\
155.7	0.652692562219755\\
155.8	0.652690403309862\\
155.9	0.652688253936816\\
156	0.652686114077994\\
156.1	0.652683983710801\\
156.2	0.652681862812841\\
156.3	0.652679751361831\\
156.4	0.652677649335544\\
156.5	0.652675556711898\\
156.6	0.652673473468894\\
156.7	0.652671399584676\\
156.8	0.65266933503753\\
156.9	0.652667279805712\\
157	0.652665233867765\\
157.1	0.65266319720223\\
157.2	0.652661169787763\\
157.3	0.652659151603189\\
157.4	0.652657142627334\\
157.5	0.652655142839251\\
157.6	0.652653152218051\\
157.7	0.652651170742899\\
157.8	0.652649198393163\\
157.9	0.652647235148237\\
158	0.652645280987628\\
158.1	0.652643335891042\\
158.2	0.652641399838132\\
158.3	0.652639472808801\\
158.4	0.652637554782984\\
158.5	0.65263564574073\\
158.6	0.652633745662172\\
158.7	0.652631854527613\\
158.8	0.652629972317357\\
158.9	0.652628099011935\\
159	0.65262623459185\\
159.1	0.652624379037803\\
159.2	0.652622532330554\\
159.3	0.652620694450974\\
159.4	0.65261886538002\\
159.5	0.652617045098793\\
159.6	0.652615233588449\\
159.7	0.652613430830257\\
159.8	0.652611636805574\\
159.9	0.652609851495896\\
160	0.652608074882778\\
160.1	0.652606306947916\\
160.2	0.652604547673036\\
160.3	0.652602797040032\\
160.4	0.652601055030857\\
160.5	0.652599321627548\\
160.6	0.652597596812313\\
160.7	0.652595880567361\\
160.8	0.652594172875069\\
160.9	0.652592473717874\\
161	0.652590783078324\\
161.1	0.652589100939053\\
161.2	0.652587427282782\\
161.3	0.652585762092372\\
161.4	0.652584105350712\\
161.5	0.652582457040864\\
161.6	0.652580817145889\\
161.7	0.652579185649046\\
161.8	0.652577562533622\\
161.9	0.652575947782992\\
162	0.652574341380642\\
162.1	0.652572743310174\\
162.2	0.652571153555243\\
162.3	0.652569572099651\\
162.4	0.652567998927196\\
162.5	0.652566434021878\\
162.6	0.652564877367723\\
162.7	0.652563328948872\\
162.8	0.652561788749523\\
162.9	0.652560256754015\\
163	0.652558732946716\\
163.1	0.652557217312193\\
163.2	0.652555709834957\\
163.3	0.652554210499716\\
163.4	0.652552719291236\\
163.5	0.65255123619437\\
163.6	0.652549761194081\\
163.7	0.652548294275334\\
163.8	0.652546835423323\\
163.9	0.65254538462321\\
164	0.652543941860301\\
164.1	0.652542507119989\\
164.2	0.652541080387749\\
164.3	0.652539661649115\\
164.4	0.652538250889734\\
164.5	0.652536848095394\\
164.6	0.652535453251829\\
164.7	0.652534066345027\\
164.8	0.652532687360889\\
164.9	0.652531316285575\\
165	0.652529953105216\\
165.1	0.652528597806054\\
165.2	0.652527250374419\\
165.3	0.652525910796726\\
165.4	0.652524579059474\\
165.5	0.652523255149305\\
165.6	0.652521939052804\\
165.7	0.652520630756783\\
165.8	0.652519330248083\\
165.9	0.652518037513602\\
166	0.65251675254035\\
166.1	0.652515475315397\\
166.2	0.652514205825952\\
166.3	0.652512944059282\\
166.4	0.652511690002655\\
166.5	0.652510443643536\\
166.6	0.652509204969448\\
166.7	0.652507973967914\\
166.8	0.652506750626657\\
166.9	0.652505534933368\\
167	0.652504326875942\\
167.1	0.652503126442213\\
167.2	0.652501933620215\\
167.3	0.652500748398012\\
167.4	0.652499570763752\\
167.5	0.652498400705639\\
167.6	0.652497238212021\\
167.7	0.652496083271274\\
167.8	0.652494935871857\\
167.9	0.652493796002318\\
168	0.652492663651316\\
168.1	0.65249153880751\\
168.2	0.652490421459731\\
168.3	0.652489311596838\\
168.4	0.652488209207718\\
168.5	0.652487114281456\\
168.6	0.652486026807139\\
168.7	0.652484946773939\\
168.8	0.652483874171082\\
168.9	0.652482808987941\\
169	0.652481751213912\\
169.1	0.652480700838481\\
169.2	0.652479657851188\\
169.3	0.652478622241716\\
169.4	0.652477593999748\\
169.5	0.652476573115109\\
169.6	0.652475559577653\\
169.7	0.652474553377346\\
169.8	0.652473554504155\\
169.9	0.652472562948248\\
170	0.652471578699732\\
170.1	0.652470601748917\\
170.2	0.652469632086081\\
170.3	0.652468669701676\\
170.4	0.652467714586123\\
170.5	0.652466766729987\\
170.6	0.652465826123915\\
170.7	0.652464892758587\\
170.8	0.652463966624765\\
170.9	0.652463047713326\\
171	0.652462136015174\\
171.1	0.652461231521301\\
171.2	0.652460334222781\\
171.3	0.652459444110747\\
171.4	0.652458561176445\\
171.5	0.65245768541115\\
171.6	0.652456816806193\\
171.7	0.652455955353076\\
171.8	0.652455101043245\\
171.9	0.652454253868285\\
172	0.652453413819899\\
172.1	0.652452580889758\\
172.2	0.652451755069706\\
172.3	0.652450936351585\\
172.4	0.652450124727352\\
172.5	0.652449320189021\\
172.6	0.652448522728662\\
172.7	0.652447732338459\\
172.8	0.652446949010596\\
172.9	0.652446172737427\\
173	0.65244540351128\\
173.1	0.652444641324649\\
173.2	0.652443886170005\\
173.3	0.652443138039956\\
173.4	0.652442396927114\\
173.5	0.652441662824288\\
173.6	0.652440935724201\\
173.7	0.652440215619748\\
173.8	0.652439502503853\\
173.9	0.652438796369552\\
174	0.652438097209881\\
174.1	0.652437405018048\\
174.2	0.652436719787204\\
174.3	0.652436041510668\\
174.4	0.65243537018182\\
174.5	0.652434705794036\\
174.6	0.652434048340837\\
174.7	0.652433397815798\\
174.8	0.652432754212526\\
174.9	0.652432117524739\\
175	0.652431487746213\\
175.1	0.65243086487078\\
175.2	0.65243024889233\\
175.3	0.652429639804893\\
175.4	0.652429037602474\\
175.5	0.652428442279188\\
175.6	0.652427853829209\\
175.7	0.652427272246825\\
175.8	0.652426697526323\\
175.9	0.652426129662103\\
176	0.652425568648624\\
176.1	0.6524250144804\\
176.2	0.652424467152002\\
176.3	0.652423926658116\\
176.4	0.652423392993484\\
176.5	0.652422866152847\\
176.6	0.65242234613109\\
176.7	0.652421832923153\\
176.8	0.652421326524035\\
176.9	0.652420826928761\\
177	0.652420334132472\\
177.1	0.652419848130393\\
177.2	0.652419368917748\\
177.3	0.652418896489877\\
177.4	0.652418430842204\\
177.5	0.652417971970152\\
177.6	0.65241751986926\\
177.7	0.652417074535151\\
177.8	0.652416635963476\\
177.9	0.652416204149944\\
178	0.652415779090347\\
178.1	0.652415360780566\\
178.2	0.652414949216535\\
178.3	0.652414544394219\\
178.4	0.652414146309695\\
178.5	0.652413754959099\\
178.6	0.652413370338564\\
178.7	0.652412992444425\\
178.8	0.652412621272958\\
178.9	0.652412256820554\\
179	0.65241189908366\\
179.1	0.652411548058808\\
179.2	0.652411203742588\\
179.3	0.652410866131646\\
179.4	0.652410535222685\\
179.5	0.652410211012494\\
179.6	0.652409893497918\\
179.7	0.652409582675858\\
179.8	0.652409278543303\\
179.9	0.652408981097295\\
180	0.652408690334909\\
180.1	0.652408406253357\\
180.2	0.652408128849856\\
180.3	0.652406359085376\\
180.4	0.652401756710532\\
180.5	0.652393123890704\\
180.6	0.652379391045002\\
180.7	0.652359604532563\\
180.8	0.652332915887257\\
180.9	0.652298572354226\\
181	0.65225590852549\\
181.1	0.652204338907097\\
181.2	0.652143351277999\\
181.3	0.652072500725268\\
181.4	0.651991404258894\\
181.5	0.651899735925383\\
181.6	0.651797222352684\\
181.7	0.651683638669994\\
181.8	0.651558804754615\\
181.9	0.651422581766326\\
182	0.65127486893536\\
182.1	0.65111560057602\\
182.2	0.650944743301778\\
182.3	0.650762293422247\\
182.4	0.650568274504423\\
182.5	0.650362735084201\\
182.6	0.650145746515875\\
182.7	0.649917400949022\\
182.8	0.649677809423935\\
182.9	0.6494271000781\\
183	0.649165416456469\\
183.1	0.648892915920584\\
183.2	0.64860976815055\\
183.3	0.648316153735806\\
183.4	0.648012262850472\\
183.5	0.647698294009331\\
183.6	0.647374452901346\\
183.7	0.647040951297072\\
183.8	0.646698006027208\\
183.9	0.646345855852189\\
184	0.645985339029352\\
184.1	0.64561724486822\\
184.2	0.645242311195119\\
184.3	0.644861222810789\\
184.4	0.644474610916234\\
184.5	0.6440830534155\\
184.6	0.643687076007041\\
184.7	0.643287153974882\\
184.8	0.642883714510162\\
184.9	0.642477139473613\\
185	0.642067768447532\\
185.1	0.641655901972683\\
185.2	0.641241804870901\\
185.3	0.640825709548409\\
185.4	0.640407819188255\\
185.5	0.639988310835832\\
185.6	0.639567338289595\\
185.7	0.639145034764084\\
185.8	0.63872151537322\\
185.9	0.638296879333637\\
186	0.637871211979103\\
186.1	0.637444586563532\\
186.2	0.63701706584385\\
186.3	0.636588703491697\\
186.4	0.636159545327729\\
186.5	0.635729630390557\\
186.6	0.635298991893251\\
186.7	0.634867658033443\\
186.8	0.634435652710948\\
186.9	0.634002996118994\\
187	0.633569705310322\\
187.1	0.633135794604328\\
187.2	0.632701276019162\\
187.3	0.632266159575664\\
187.4	0.63183045361302\\
187.5	0.631394165018719\\
187.6	0.630957299441121\\
187.7	0.630519861499693\\
187.8	0.630081854883599\\
187.9	0.629643282533124\\
188	0.629204146728256\\
188.1	0.628764449205647\\
188.2	0.62832419120349\\
188.3	0.62788337355633\\
188.4	0.62744199675879\\
188.5	0.627000061007578\\
188.6	0.626557566257958\\
188.7	0.626114512211416\\
188.8	0.625670898423152\\
188.9	0.625226724281106\\
189	0.624781989026815\\
189.1	0.624336691786283\\
189.2	0.623890831581861\\
189.3	0.623444407361973\\
189.4	0.622997417985118\\
189.5	0.622549862264947\\
189.6	0.622101738937801\\
189.7	0.621653046700544\\
189.8	0.621203784174185\\
189.9	0.620753949980184\\
190	0.620303542703653\\
190.1	0.619852560867486\\
190.2	0.61940100299168\\
190.3	0.618948867579803\\
190.4	0.618496153118997\\
190.5	0.618042858054565\\
190.6	0.617588980821608\\
190.7	0.617134519809895\\
190.8	0.616679473431134\\
190.9	0.616223840075065\\
191	0.615767618091837\\
191.1	0.615310805840039\\
191.2	0.614853401667631\\
191.3	0.614395403877296\\
191.4	0.613936810807672\\
191.5	0.613477620756925\\
191.6	0.613017831987975\\
191.7	0.61255744280686\\
191.8	0.612096451480397\\
191.9	0.611634856241409\\
192	0.611172655325703\\
192.1	0.610709846990233\\
192.2	0.610246429469242\\
192.3	0.609782400923564\\
192.4	0.60931775957684\\
192.5	0.608852503627674\\
192.6	0.608386631260458\\
192.7	0.607920140594246\\
192.8	0.607453029828008\\
192.9	0.606985297103819\\
193	0.606516940531463\\
193.1	0.606047958251622\\
193.2	0.605578348377634\\
193.3	0.605108108988475\\
193.4	0.604637238166987\\
193.5	0.604165733971314\\
193.6	0.603693594509565\\
193.7	0.603220817833773\\
193.8	0.602747402004752\\
193.9	0.602273345030369\\
194	0.60179864491684\\
194.1	0.601323299705456\\
194.2	0.600847307384981\\
194.3	0.600370665980051\\
194.4	0.599893373449163\\
194.5	0.599415427764058\\
194.6	0.598936826855663\\
194.7	0.598457568679265\\
194.8	0.597977651205838\\
194.9	0.597497072349142\\
195	0.597015830018307\\
195.1	0.596533922097194\\
195.2	0.596051346482739\\
195.3	0.59556810105164\\
195.4	0.595084183688755\\
195.5	0.594599592244748\\
195.6	0.594114324620506\\
195.7	0.593628378646002\\
195.8	0.593141752099115\\
195.9	0.592654442845799\\
196	0.592166448634515\\
196.1	0.591677767304532\\
196.2	0.59118839663509\\
196.3	0.590698334408899\\
196.4	0.590207578331388\\
196.5	0.589716126156958\\
196.6	0.589223975660474\\
196.7	0.588731124542306\\
196.8	0.588237570546255\\
196.9	0.587743311353961\\
197	0.587248344696292\\
197.1	0.586752668239626\\
197.2	0.58625627969306\\
197.3	0.585759176688924\\
197.4	0.585261356887514\\
197.5	0.584762817923433\\
197.6	0.584263557428216\\
197.7	0.583763573046667\\
197.8	0.58326286237741\\
197.9	0.582761422991496\\
198	0.582259252445937\\
198.1	0.581756348365559\\
198.2	0.581252708292652\\
198.3	0.58074832977556\\
198.4	0.580243210368906\\
198.5	0.579737347631948\\
198.6	0.579230739051269\\
198.7	0.578723382195818\\
198.8	0.578215274549052\\
198.9	0.577706413588714\\
199	0.577196796778225\\
199.1	0.576686421633241\\
199.2	0.576175285624942\\
199.3	0.575663386172238\\
199.4	0.575150720710383\\
199.5	0.574637286671333\\
199.6	0.574123081465444\\
199.7	0.573608102542039\\
199.8	0.573092347284472\\
199.9	0.572575813075105\\
200	0.572058497271826\\
200.1	0.571540397265125\\
200.2	0.571021510446826\\
200.3	0.570501834182323\\
200.4	0.569981365786191\\
200.5	0.569460102579768\\
200.6	0.568938041939816\\
200.7	0.568415181098231\\
200.8	0.567891517373056\\
200.9	0.567367048122009\\
201	0.566841770621551\\
201.1	0.566315682125435\\
201.2	0.565788779913817\\
201.3	0.56526106125304\\
201.4	0.564732523360846\\
201.5	0.564203163458217\\
201.6	0.563672978812917\\
201.7	0.563141966611454\\
201.8	0.562610124097176\\
201.9	0.562077448439425\\
202	0.561543936870464\\
202.1	0.561009586552302\\
202.2	0.560474394713168\\
202.3	0.55993835851271\\
202.4	0.559401475094575\\
202.5	0.558863741631257\\
202.6	0.558325155277629\\
202.7	0.557785713215765\\
202.8	0.557245412524338\\
202.9	0.556704250321218\\
203	0.556162223715404\\
203.1	0.555619329850856\\
203.2	0.555075565858772\\
203.3	0.554530928817513\\
203.4	0.553985415803766\\
203.5	0.553439023936193\\
203.6	0.552891750242281\\
203.7	0.552343591801758\\
203.8	0.551794545697618\\
203.9	0.551244608974912\\
204	0.550693778691965\\
204.1	0.550142051963917\\
204.2	0.549589425828628\\
204.3	0.549035897305401\\
204.4	0.548481463359678\\
204.5	0.54792612104572\\
204.6	0.547369867369781\\
204.7	0.546812699347214\\
204.8	0.546254614051151\\
204.9	0.54569560848239\\
205	0.545135679632409\\
205.1	0.544574824451672\\
205.2	0.544013039996202\\
205.3	0.543450323206997\\
205.4	0.542886671070221\\
205.5	0.54232208058076\\
205.6	0.541756548712385\\
205.7	0.541190072480219\\
205.8	0.540622648821795\\
205.9	0.540054274756955\\
206	0.539484947178948\\
206.1	0.538914663110916\\
206.2	0.538343419492293\\
206.3	0.53777121325885\\
206.4	0.537198041411585\\
206.5	0.536623900904118\\
206.6	0.536048788721189\\
206.7	0.535472701775006\\
206.8	0.534895637076858\\
206.9	0.534317591540514\\
207	0.533738562161204\\
207.1	0.533158545911164\\
207.2	0.532577539739293\\
207.3	0.53199554057295\\
207.4	0.531412545406909\\
207.5	0.530828551209623\\
207.6	0.530243554931843\\
207.7	0.529657553516074\\
207.8	0.529070543907068\\
207.9	0.528482523147687\\
208	0.527893488207582\\
208.1	0.527303436011124\\
208.2	0.526712363548\\
208.3	0.526120267800337\\
208.4	0.525527145768137\\
208.5	0.524932994409596\\
208.6	0.524337810761494\\
208.7	0.52374159179243\\
208.8	0.523144334533015\\
208.9	0.52254603602168\\
209	0.521946693262493\\
209.1	0.521346303276175\\
209.2	0.520744863063726\\
209.3	0.520142369661954\\
209.4	0.519538820111507\\
209.5	0.518934211515358\\
209.6	0.518328540928479\\
209.7	0.517721805432188\\
209.8	0.517114002038227\\
209.9	0.516505127855993\\
210	0.515895179994089\\
210.1	0.515284155562938\\
210.2	0.51467205168143\\
210.3	0.5140588654873\\
210.4	0.513444594070876\\
210.5	0.512829234583847\\
210.6	0.512212784176654\\
210.7	0.511595240030374\\
210.8	0.510976599388385\\
210.9	0.510356859431823\\
211	0.509736017337417\\
211.1	0.509114070331862\\
211.2	0.508491015665584\\
211.3	0.507866850597196\\
211.4	0.507241572462931\\
211.5	0.50661517851259\\
211.6	0.505987666083314\\
211.7	0.505359032448894\\
211.8	0.504729274927513\\
211.9	0.504098390903692\\
212	0.503466377779262\\
212.1	0.502833232940247\\
212.2	0.502198953811359\\
212.3	0.501563537835949\\
212.4	0.500926982467973\\
212.5	0.500289285173892\\
212.6	0.499650443443585\\
212.7	0.499010454808371\\
212.8	0.498369316794225\\
212.9	0.497727026963759\\
213	0.497083582890582\\
213.1	0.496438982218791\\
213.2	0.495793222583075\\
213.3	0.49514630162335\\
213.4	0.49449821707708\\
213.5	0.493848966661915\\
213.6	0.493198548127083\\
213.7	0.492546959240684\\
213.8	0.491894197792618\\
213.9	0.491240261610272\\
214	0.490585148519216\\
214.1	0.48992885645643\\
214.2	0.4892713833176\\
214.3	0.488612727040703\\
214.4	0.487952885626441\\
214.5	0.487291857107749\\
214.6	0.486629639541235\\
214.7	0.485966231017898\\
214.8	0.485301629628026\\
214.9	0.48463583351284\\
215	0.483968840865117\\
215.1	0.483300649949513\\
215.2	0.482631259019911\\
215.3	0.481960666392411\\
215.4	0.481288870409486\\
215.5	0.48061586943399\\
215.6	0.479941661868679\\
215.7	0.479266246196772\\
215.8	0.478589620927522\\
215.9	0.477911784578879\\
216	0.477232735747009\\
216.1	0.476552473081995\\
216.2	0.475870995243611\\
216.3	0.475188300951118\\
216.4	0.474504388950038\\
216.5	0.473819258071899\\
216.6	0.47313290721371\\
216.7	0.472445335255628\\
216.8	0.471756541185783\\
216.9	0.471066523990174\\
217	0.470375282705533\\
217.1	0.469682816456924\\
217.2	0.4689891243886\\
217.3	0.468294205751903\\
217.4	0.467598059790589\\
217.5	0.466900685840926\\
217.6	0.466202083283775\\
217.7	0.465502251518899\\
217.8	0.464801190049997\\
217.9	0.46409889844\\
218	0.463395376255988\\
218.1	0.462690623181345\\
218.2	0.461984638926594\\
218.3	0.461277423278233\\
218.4	0.460568976097221\\
218.5	0.459859297284453\\
218.6	0.459148386805822\\
218.7	0.458436244692962\\
218.8	0.457722871031734\\
218.9	0.457008265987128\\
219	0.456292429754455\\
219.1	0.455575362643032\\
219.2	0.454857065023191\\
219.3	0.454137537319042\\
219.4	0.453416780013839\\
219.5	0.452694793677665\\
219.6	0.451971578959984\\
219.7	0.451247136570856\\
219.8	0.450521467301712\\
219.9	0.449794572002475\\
220	0.449066451605233\\
220.1	0.448337107117368\\
220.2	0.447606539615805\\
220.3	0.446874750241648\\
220.4	0.446141740224647\\
220.5	0.445407510882745\\
220.6	0.444672063614433\\
220.7	0.443935399878114\\
220.8	0.443197521208305\\
220.9	0.442458429239167\\
221	0.44171812567734\\
221.1	0.440976612328001\\
221.2	0.440233891062945\\
221.3	0.439489963835484\\
221.4	0.43874483268732\\
221.5	0.437998499749341\\
221.6	0.437250967223406\\
221.7	0.436502237418864\\
221.8	0.435752312716801\\
221.9	0.43500119559036\\
222	0.434248888605339\\
222.1	0.433495394419595\\
222.2	0.432740715774116\\
222.3	0.431984855507039\\
222.4	0.431227816537103\\
222.5	0.430469601878997\\
222.6	0.429710214639471\\
222.7	0.428949658020969\\
222.8	0.428187935322711\\
222.9	0.427425049937085\\
223	0.426661005342851\\
223.1	0.425895805124441\\
223.2	0.425129452953314\\
223.3	0.424361952602055\\
223.4	0.423593307939939\\
223.5	0.422823522936\\
223.6	0.422052601653263\\
223.7	0.421280771723076\\
223.8	0.420508788124863\\
223.9	0.41973732835902\\
224	0.418966997781212\\
224.1	0.4181983347234\\
224.2	0.417431815391268\\
224.3	0.416667858531071\\
224.4	0.41590682986191\\
224.5	0.415149046272859\\
224.6	0.414394779786107\\
224.7	0.413644261289932\\
224.8	0.412897684045703\\
224.9	0.41215520697574\\
225	0.411416957738936\\
225.1	0.410683035601608\\
225.2	0.409953514112914\\
225.3	0.409228443592554\\
225.4	0.408507853440511\\
225.5	0.407791754277639\\
225.6	0.407080139925995\\
225.7	0.406372989238179\\
225.8	0.40567026778416\\
225.9	0.404971929404553\\
226	0.404277917638069\\
226.1	0.40358816703187\\
226.2	0.402902604341733\\
226.3	0.402221149630151\\
226.4	0.401543717268567\\
226.5	0.400870216851217\\
226.6	0.400200554026213\\
226.7	0.399534631250134\\
226.8	0.398872348471741\\
226.9	0.398213603750094\\
227	0.397558293811869\\
227.1	0.39690631455278\\
227.2	0.396257561487204\\
227.3	0.395611930150437\\
227.4	0.394969316456866\\
227.5	0.394329617018201\\
227.6	0.393692729424487\\
227.7	0.393058552491539\\
227.8	0.392426986477062\\
227.9	0.39179793326872\\
228	0.391171296545934\\
228.1	0.390546981918419\\
228.2	0.389924897042903\\
228.3	0.389304951720504\\
228.4	0.388687057976171\\
228.5	0.388071130122086\\
228.6	0.387457084806584\\
228.7	0.386844841049708\\
228.8	0.386234320267249\\
228.9	0.385625446283797\\
229	0.385018145336545\\
229.1	0.384412346070377\\
229.2	0.383807979525557\\
229.3	0.383204979118545\\
229.4	0.382603280616991\\
229.5	0.382002822109399\\
229.6	0.38140354397035\\
229.7	0.380805388821784\\
229.8	0.380208301490683\\
229.9	0.379612228964163\\
230	0.379017120341814\\
230.1	0.378422926786271\\
230.2	0.377829601471888\\
230.3	0.377237099532408\\
230.4	0.376645378007339\\
230.5	0.376054395787747\\
230.6	0.375464113561605\\
230.7	0.374874493758938\\
230.8	0.37428550049674\\
230.9	0.373697099524264\\
231	0.373109258168455\\
231.1	0.372521945279999\\
231.2	0.371935131179754\\
231.3	0.371348787606024\\
231.4	0.370762887662664\\
231.5	0.370177405767805\\
231.6	0.369592317603832\\
231.7	0.369007600068187\\
231.8	0.368423231225336\\
231.9	0.36783919025973\\
232	0.367255457430019\\
232.1	0.366672014024459\\
232.2	0.366088842317339\\
232.3	0.365505925526861\\
232.4	0.364923247774044\\
232.5	0.364340794042931\\
232.6	0.363758550142137\\
232.7	0.363176502667358\\
232.8	0.362594638965334\\
232.9	0.362012947098975\\
233	0.361431415813598\\
233.1	0.360850034504381\\
233.2	0.360268793185128\\
233.3	0.35968768245786\\
233.4	0.359106693483938\\
233.5	0.358525817955922\\
233.6	0.357945048070718\\
233.7	0.357364376503824\\
233.8	0.356783796384349\\
233.9	0.356203301271336\\
234	0.355622885130856\\
234.1	0.355042542314209\\
234.2	0.354462267536888\\
234.3	0.353882055858634\\
234.4	0.353301902664128\\
234.5	0.352721803644783\\
234.6	0.352141754781115\\
234.7	0.351561752326091\\
234.8	0.350981792789213\\
234.9	0.350401872921111\\
235	0.349821989699251\\
235.1	0.349242140313947\\
235.2	0.348662322155263\\
235.3	0.348082532800476\\
235.4	0.347502770002194\\
235.5	0.346923031676965\\
235.6	0.346343315894529\\
235.7	0.345763620867643\\
235.8	0.345183944942335\\
235.9	0.344604286588691\\
236	0.344024644392221\\
236.1	0.343445017045525\\
236.2	0.342865403340483\\
236.3	0.342285802160774\\
236.4	0.341706212475088\\
236.5	0.341126633330219\\
236.6	0.340547063845094\\
236.7	0.339967503204662\\
236.8	0.339387950654327\\
236.9	0.338808405494888\\
237	0.338228867077362\\
237.1	0.337649334798442\\
237.2	0.337069808096061\\
237.3	0.336490286445269\\
237.4	0.335910769354399\\
237.5	0.335331256361258\\
237.6	0.334751747029969\\
237.7	0.334172240947453\\
237.8	0.333592737720664\\
237.9	0.33301323697367\\
238	0.332433738344918\\
238.1	0.331854241484905\\
238.2	0.33127474605385\\
238.3	0.330695251719419\\
238.4	0.330115758154818\\
238.5	0.329536265036921\\
238.6	0.328956772044364\\
238.7	0.328377278856124\\
238.8	0.327797785149926\\
238.9	0.327218290600683\\
239	0.326638794879443\\
239.1	0.326059297651938\\
239.2	0.325479798577675\\
239.3	0.324900297308687\\
239.4	0.32432079348871\\
239.5	0.323741286752181\\
239.6	0.323161776723538\\
239.7	0.322582263016386\\
239.8	0.322002745232794\\
239.9	0.321423222962636\\
240	0.320843695783054\\
};
\addlegendentry{$\text{prev. opt.} + \MAS_\mathrm{var}$}

\addplot [color=mycolor5,thick]
table[row sep=crcr]{%
0	0.268628937878816\\
10	0.311924044548846\\
17.5	0.344583594274724\\
23.8	0.372205615996791\\
29.6	0.397827428481634\\
35.2	0.42275753695688\\
41.6	0.451450712831303\\
53	0.50260268112072\\
57	0.520319870035394\\
60.5	0.535627867780732\\
63.8	0.549866556526695\\
67.1	0.56391031550163\\
70.6	0.578606095265599\\
74.4	0.594365805633998\\
79	0.6132438761922\\
85.7	0.640527061834803\\
89.9	0.657588011793791\\
96.8	0.656455169953148\\
103.6	0.655532933973205\\
110.8	0.654751933260997\\
118.8	0.654081008451641\\
127.9	0.653514155871335\\
138.6	0.653045349903863\\
151.3	0.6526869319041\\
166.3	0.652460860183652\\
179.9	0.652399027381335\\
195.9	0.558823046774705\\
209	0.48202595999561\\
218.8	0.424391039019724\\
226.5	0.378919657250975\\
232.7	0.342120473026597\\
237.9	0.311070772604864\\
239.9	0.299069526361194\\
};
\addlegendentry{optimal steady state}

\end{axis}
\end{tikzpicture}


==> figures/cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0.4,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={temperature $\vartheta$},
ymin=0,
ymax=1,
ytick = {0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={normalized cost},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend columns = 3,at={(\breite,\hohe)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.4	1\\
0.41	0.972812427597844\\
0.42	0.943692072764151\\
0.43	0.909216225399235\\
0.44	0.868449142909439\\
0.45	0.821096583617572\\
0.46	0.767284386912088\\
0.47	0.707548672777373\\
0.48	0.64284129052025\\
0.49	0.574503239629553\\
0.5	0.504191808162663\\
0.51	0.433762833105191\\
0.52	0.365121412572174\\
0.53	0.300062807905015\\
0.54	0.240128287840749\\
0.55	0.186497430723956\\
0.56	0.139930057315524\\
0.57	0.100760303673935\\
0.58	0.0689356046647936\\
0.59	0.0440869679828826\\
0.6	0.02561476935612\\
0.61	0.0127758223203062\\
0.62	0.00476124790353088\\
0.63	0.000759138357119107\\
0.64	0\\
0.65	0.00178586001737824\\
0.66	0.00550561034897894\\
0.67	0.0106398277296565\\
0.68	0.0167582661882119\\
0.69	0.0235127760608496\\
0.7	0.030627802289705\\
0.71	0.0378900106337231\\
0.72	0.0451380667036895\\
0.73	0.052253180860733\\
0.74	0.059150732053461\\
0.75	0.0657730800729551\\
0.76	0.0720835476145759\\
0.77	0.0780614805413839\\
0.78	0.0836982595440156\\
0.79	0.0889941255626359\\
0.8	0.0939556851211845\\
};
\addlegendentry{$q=50, \overbar{c}=0.3$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.4	1\\
0.41	0.976821866395932\\
0.42	0.948919746449798\\
0.43	0.915128316898656\\
0.44	0.874901639908318\\
0.45	0.828015409487841\\
0.46	0.774586155932224\\
0.47	0.715118446871843\\
0.48	0.65052961611122\\
0.49	0.582132629281107\\
0.5	0.511569102339003\\
0.51	0.440695082301539\\
0.52	0.371432897456984\\
0.53	0.305610734041425\\
0.54	0.244814957937996\\
0.55	0.190277372784119\\
0.56	0.142811526931482\\
0.57	0.102801541816025\\
0.58	0.0702369892837625\\
0.59	0.0447806111715361\\
0.6	0.0258531632336684\\
0.61	0.0127209040688254\\
0.62	0.00457486207423462\\
0.63	0.000595445056962466\\
0.64	0\\
0.65	0.00207392851135127\\
0.66	0.00618775961858473\\
0.67	0.0118033412222112\\
0.68	0.0184723377454699\\
0.69	0.0258298224358024\\
0.7	0.0335851730705196\\
0.71	0.0415118817885629\\
0.72	0.0494373625736973\\
0.73	0.0572334196270364\\
0.74	0.0648077297734129\\
0.75	0.0720964785603252\\
0.76	0.0790581529730522\\
0.77	0.0856684136715591\\
0.78	0.0919159290562808\\
0.79	0.0977990386823444\\
0.8	0.103323114550858\\
};
\addlegendentry{$q=250, \overbar{c}=0.3$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.4	1\\
0.41	0.965209503877347\\
0.42	0.925275917972843\\
0.43	0.877629545716771\\
0.44	0.821549521034388\\
0.45	0.757011072882678\\
0.46	0.684603992675956\\
0.47	0.605568316696776\\
0.48	0.521801566525112\\
0.49	0.435794536139856\\
0.5	0.350482453252501\\
0.51	0.269019865658205\\
0.52	0.194507046408862\\
0.53	0.1297095165615\\
0.54	0.0768161162309985\\
0.55	0.0372733354764863\\
0.56	0.0117167620202983\\
0.57	0\\
0.58	0.00130344427294454\\
0.59	0.0142942880422501\\
0.6	0.037306487110054\\
0.61	0.0685136872192605\\
0.62	0.106076380594779\\
0.63	0.148253714727768\\
0.64	0.19347819662078\\
0.65	0.240396940812041\\
0.66	0.287885996189653\\
0.67	0.335045135681216\\
0.68	0.381179993567883\\
0.69	0.4257772324004\\
0.7	0.468476997904084\\
0.71	0.509045575592748\\
0.72	0.547350045063424\\
0.73	0.583335880905513\\
0.74	0.617007856413635\\
0.75	0.648414223843766\\
0.76	0.677633921808012\\
0.77	0.704766449613752\\
0.78	0.729924011606131\\
0.79	0.753225543048923\\
0.8	0.774792262447996\\
};
\addlegendentry{$q=150, \overbar{c}=0.5$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.4	0.320683088299799\\
0.41	0.299214016079886\\
0.42	0.279296877220974\\
0.43	0.256827598295541\\
0.44	0.231129860851693\\
0.45	0.202345526428317\\
0.46	0.171077671045365\\
0.47	0.138327263690164\\
0.48	0.105456448394849\\
0.49	0.0741193597814322\\
0.5	0.046146813283775\\
0.51	0.023391062153195\\
0.52	0.00755023652632046\\
0.53	0\\
0.54	0.00166067833696702\\
0.55	0.0129213375623158\\
0.56	0.0336301567684181\\
0.57	0.063146849311543\\
0.58	0.100441862232026\\
0.59	0.144221235803455\\
0.6	0.193055822504691\\
0.61	0.245497736200074\\
0.62	0.300173249589468\\
0.63	0.35584779880054\\
0.64	0.411463894800581\\
0.65	0.466156014294838\\
0.66	0.519248026835132\\
0.67	0.570238841833595\\
0.68	0.618781254294682\\
0.69	0.664657887805255\\
0.7	0.707756999082362\\
0.71	0.748049905281096\\
0.72	0.785571002191338\\
0.73	0.82040076845622\\
0.74	0.852651771313807\\
0.75	0.88245746212223\\
0.76	0.909963433249428\\
0.77	0.935320765696701\\
0.78	0.958681100945936\\
0.79	0.980193100635167\\
0.8	1\\
};
\addlegendentry{$q=50, \overbar{c}=0.65$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.4	0.328237074671675\\
0.41	0.311870050625493\\
0.42	0.293077147845134\\
0.43	0.270868902893579\\
0.44	0.245099334600608\\
0.45	0.216002258134384\\
0.46	0.184169268305505\\
0.47	0.150566646095921\\
0.48	0.116525993289748\\
0.49	0.0836879078789819\\
0.5	0.0538935949690514\\
0.51	0.0290323225175296\\
0.52	0.0108645577767631\\
0.53	0.00084862531205978\\
0.54	0\\
0.55	0.00880608975885477\\
0.56	0.0272074452342996\\
0.57	0.0546425690018764\\
0.58	0.0901419922111565\\
0.59	0.132450827115119\\
0.6	0.180158265169119\\
0.61	0.231816286835995\\
0.62	0.286036041652714\\
0.63	0.341556830389612\\
0.64	0.3972879120246\\
0.65	0.452326826404161\\
0.66	0.505959593250002\\
0.67	0.557648421351875\\
0.68	0.607011954449972\\
0.69	0.653802053258635\\
0.7	0.697879998315002\\
0.71	0.739193992613949\\
0.72	0.777759035132434\\
0.73	0.813639643632069\\
0.74	0.846935505431679\\
0.75	0.877769889678286\\
0.76	0.906280523229301\\
0.77	0.932612578649842\\
0.78	0.956913418575575\\
0.79	0.979328764940915\\
0.8	1\\
};
\addlegendentry{$q=250, \overbar{c}=0.65$}

\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=.9,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}


==> figures/flow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=240,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=0.3,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={coolant flow rate $u$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left%,
%legend style = {legend columns = 3, at={(\breite,\hohe)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,, nodes={scale=0.75, transform shape}}
]
\addplot [color=mycolor1,dashed,thick,mark=x,mark repeat = 150,mark options=solid,mark size = 1.5pt,forget plot]
table[row sep=crcr]{%
0	0.758327282732012\\
0.0999999999999943	0.78978239208908\\
0.199999999999989	0.809471836601432\\
0.300000000000011	0.821322813254341\\
0.400000000000006	0.828107151151869\\
0.5	0.831663391284081\\
0.599999999999994	0.833177527406264\\
0.699999999999989	0.833402157068718\\
0.800000000000011	0.832810596561927\\
0.900000000000006	0.831699420114859\\
1	0.830254557383256\\
1.09999999999999	0.828593104932452\\
1.19999999999999	0.826789472297492\\
1.30000000000001	0.824891615384928\\
1.40000000000001	0.8229310704601\\
1.5	0.820929139486992\\
1.59999999999999	0.818900697620876\\
1.69999999999999	0.816856536293955\\
1.80000000000001	0.814804806441202\\
1.90000000000001	0.812751909626485\\
2	0.810703050776198\\
2.09999999999999	0.808662583610669\\
2.19999999999999	0.806634229068635\\
2.30000000000001	0.804621215848783\\
2.40000000000001	0.802626373092181\\
2.5	0.800652193541822\\
2.59999999999999	0.79870087837179\\
2.69999999999999	0.79677437051771\\
2.80000000000001	0.79487438067892\\
2.90000000000001	0.793002408543316\\
3	0.791159760798223\\
3.09999999999999	0.789347566890598\\
3.19999999999999	0.787566793134829\\
3.30000000000001	0.78581825554437\\
3.40000000000001	0.784102631629139\\
3.5	0.782420471317096\\
3.59999999999999	0.780772207109834\\
3.69999999999999	0.779158163550051\\
3.80000000000001	0.777578566060214\\
3.90000000000001	0.774252461185654\\
4	0.770694175010732\\
4.09999999999999	0.767420709520678\\
4.19999999999999	0.764412860542052\\
4.30000000000001	0.7616521933532\\
4.40000000000001	0.759121086622457\\
4.5	0.756802752956645\\
4.59999999999999	0.754681305438055\\
4.69999999999999	0.752741769097497\\
4.80000000000001	0.750969991104228\\
4.90000000000001	0.749352725776959\\
5	0.747877624807415\\
5.09999999999999	0.746533109063023\\
5.19999999999999	0.745308434691879\\
5.30000000000001	0.744193584017381\\
5.40000000000001	0.743179328127326\\
5.5	0.742257124006017\\
5.59999999999999	0.741419071680014\\
5.69999999999999	0.740657822078362\\
5.80000000000001	0.739966733589739\\
5.90000000000001	0.739339572077199\\
6	0.738770706282935\\
6.09999999999999	0.738254969186301\\
6.19999999999999	0.737787555355794\\
6.30000000000001	0.7373640832094\\
6.40000000000001	0.736980650700104\\
6.5	0.73663350631324\\
6.59999999999999	0.736319370395023\\
6.69999999999999	0.736035203636931\\
6.80000000000001	0.735778186390604\\
6.90000000000001	0.735545894237475\\
7	0.735335933703226\\
7.09999999999999	0.73514617460782\\
7.19999999999999	0.734974785871515\\
7.30000000000001	0.734820019159315\\
7.40000000000001	0.734680216471133\\
7.5	0.734554027878488\\
7.59999999999999	0.734440062725355\\
7.69999999999999	0.734337141592192\\
7.80000000000001	0.734244315522574\\
7.90000000000001	0.734160369285746\\
8	0.734084652986269\\
8.09999999999999	0.734016153166721\\
8.19999999999999	0.733954214948341\\
8.30000000000001	0.733898245796155\\
8.40000000000001	0.733847527406425\\
8.5	0.733801544342924\\
8.59999999999999	0.733759778623181\\
8.69999999999999	0.733721781946429\\
8.80000000000001	0.733687155480879\\
8.90000000000001	0.733655622235688\\
9	0.733626639175071\\
9.09999999999999	0.733600061051447\\
9.19999999999999	0.733575620470646\\
9.30000000000001	0.733552930449036\\
9.40000000000001	0.733531779300847\\
9.5	0.733512105388172\\
9.59999999999999	0.733493572774847\\
9.69999999999999	0.733476101125689\\
9.80000000000001	0.733459523008605\\
9.90000000000001	0.733443691198119\\
10	0.733428470636426\\
10.1	0.733413731509614\\
10.2	0.733399343301045\\
10.3	0.733385281401439\\
10.4	0.733371385445849\\
10.5	0.733357712499526\\
10.6	0.733344045649915\\
10.7	0.733330388779336\\
10.8	0.733316701821508\\
10.9	0.733302901221805\\
11	0.733288983553706\\
11.1	0.733274889733082\\
11.2	0.733260507102131\\
11.3	0.733245799414021\\
11.4	0.733230926116164\\
11.5	0.73321556445481\\
11.6	0.733200016307649\\
11.7	0.733183934516632\\
11.8	0.733167608786829\\
11.9	0.733150798958064\\
12	0.733133621014758\\
12.1	0.733115945717969\\
12.2	0.733097848851287\\
12.3	0.733079155655616\\
12.4	0.733060194561432\\
12.5	0.733040562824499\\
12.6	0.733020542418501\\
12.7	0.732999972653971\\
12.8	0.732978903503096\\
12.9	0.732957264127464\\
13	0.73293518609691\\
13.1	0.732912507541641\\
13.2	0.732889280013808\\
13.3	0.73286558491472\\
13.4	0.732841365716467\\
13.5	0.732816605171337\\
13.6	0.732791153354128\\
13.7	0.732765245600461\\
13.8	0.732738782213403\\
13.9	0.732711876305046\\
14	0.732684310108453\\
14.1	0.732656093310965\\
14.2	0.732627440341474\\
14.3	0.732598211366309\\
14.4	0.73256848892089\\
14.5	0.732538189704997\\
14.6	0.732507264444791\\
14.7	0.732475693881071\\
14.8	0.732443673516684\\
14.9	0.732411211573577\\
15	0.732377954043045\\
15.1	0.732344188444955\\
15.2	0.732309998591802\\
15.3	0.732275283180854\\
15.4	0.732239772968086\\
15.5	0.732203851545677\\
15.6	0.732167476262759\\
15.7	0.732130423321962\\
15.8	0.732092718514394\\
15.9	0.732054612753075\\
16	0.73201592785631\\
16.1	0.731976522205429\\
16.2	0.731936715646043\\
16.3	0.731896379370397\\
16.4	0.731855414778124\\
16.5	0.731813970320616\\
16.6	0.731771973241479\\
16.7	0.731729374259146\\
16.8	0.731686370743574\\
16.9	0.731642699181691\\
17	0.731598368286228\\
17.1	0.731553632514391\\
17.2	0.731508267054721\\
17.3	0.731462555657231\\
17.4	0.731416053829037\\
17.5	0.731369095484354\\
17.6	0.731321751869388\\
17.7	0.731273612882291\\
17.8	0.731225060321577\\
17.9	0.731175954300767\\
18	0.731126431121908\\
18.1	0.731076122289522\\
18.2	0.731025469937578\\
18.3	0.730974115889921\\
18.4	0.730922265618659\\
18.5	0.730870114672456\\
18.6	0.730817326129113\\
18.7	0.730763872500006\\
18.8	0.730709740337318\\
18.9	0.730655463669251\\
19	0.730600452457168\\
19.1	0.730545003223483\\
19.2	0.730488844348315\\
19.3	0.73043229422467\\
19.4	0.73037536991518\\
19.5	0.730317535948586\\
19.6	0.730259450818693\\
19.7	0.730200861188536\\
19.8	0.730141548890202\\
19.9	0.730081904582136\\
20	0.730021705954584\\
20.1	0.729961055023949\\
20.2	0.729899756907429\\
20.3	0.729837942540883\\
20.4	0.729775737673066\\
20.5	0.729712660492112\\
20.6	0.729649501452087\\
20.7	0.729585753993319\\
20.8	0.729521279516973\\
20.9	0.729456271987971\\
21	0.72939091303067\\
21.1	0.729325058229534\\
21.2	0.729258585374538\\
21.3	0.729191711148303\\
21.4	0.72912431578942\\
21.5	0.729056622098341\\
21.6	0.728988185445274\\
21.7	0.728919269887996\\
21.8	0.728849789066487\\
21.9	0.728779672395206\\
22	0.728709197932602\\
22.1	0.728638284404298\\
22.2	0.728566865101726\\
22.3	0.728494886518405\\
22.4	0.728422650550328\\
22.5	0.728349395927296\\
22.6	0.728276188180985\\
22.7	0.728202234945371\\
22.8	0.728127890585512\\
22.9	0.728052768224444\\
23	0.72797724241093\\
23.1	0.727901654305242\\
23.2	0.727825227715073\\
23.3	0.727748002280066\\
23.4	0.727670753591497\\
23.5	0.727593073262113\\
23.6	0.727514600287435\\
23.7	0.727435765175699\\
23.8	0.727356205930448\\
23.9	0.727276361438442\\
24	0.727196248311003\\
24.1	0.727115502103771\\
24.2	0.72703418757763\\
24.3	0.726952367924497\\
24.4	0.726870104655376\\
24.5	0.726787457505054\\
24.6	0.726704484351899\\
24.7	0.726620842895727\\
24.8	0.72653663234118\\
24.9	0.72645194641828\\
25	0.72636687357317\\
25.1	0.726281088941761\\
25.2	0.726195128068383\\
25.3	0.726108647579935\\
25.4	0.726021760009559\\
25.5	0.725934151849231\\
25.6	0.725846388953983\\
25.7	0.72575771105565\\
25.8	0.725669146550217\\
25.9	0.725579475997534\\
26	0.725489768813929\\
26.1	0.725399684250732\\
26.2	0.725308920661092\\
26.3	0.725217651353518\\
26.4	0.725126035495521\\
26.5	0.725033774853557\\
26.6	0.724941053455638\\
26.7	0.724848039780966\\
26.8	0.724754887741369\\
26.9	0.724660828206453\\
27	0.724566092349477\\
27.1	0.724471351502189\\
27.2	0.724376283175417\\
27.3	0.724280136200804\\
27.4	0.7241841161634\\
27.5	0.724087420354181\\
27.6	0.723990281396738\\
27.7	0.723892434522753\\
27.8	0.723794604938348\\
27.9	0.723695998054268\\
28	0.723596876068143\\
28.1	0.723497477059169\\
28.2	0.723398016624515\\
28.3	0.723297703745004\\
28.4	0.723196826328149\\
28.5	0.723095645481095\\
28.6	0.722993896105351\\
28.7	0.722891848494953\\
28.8	0.722789240024071\\
28.9	0.722686348811976\\
29	0.722582913411259\\
29.1	0.722479218614808\\
29.2	0.722375003055333\\
29.3	0.722270036038822\\
29.4	0.722165163300559\\
29.5	0.722059561180998\\
29.6	0.721953556572686\\
29.7	0.72184691160993\\
29.8	0.721739952731014\\
29.9	0.721632974074566\\
30	0.721525156546164\\
30.1	0.721416860968759\\
30.2	0.721308412714166\\
30.3	0.721199003194926\\
30.4	0.721089574499786\\
30.5	0.720979856852551\\
30.6	0.720869611060749\\
30.7	0.72075862614156\\
30.8	0.720647282652124\\
30.9	0.720535922910813\\
31	0.720423710484084\\
31.1	0.720311625882715\\
31.2	0.720198234618323\\
31.3	0.720085164619832\\
31.4	0.719971534395484\\
31.5	0.719857146154396\\
31.6	0.719743006975534\\
31.7	0.719627643344353\\
31.8	0.719512726030075\\
31.9	0.719396748922463\\
32	0.719280179281867\\
32.1	0.719164043148766\\
32.2	0.719046819892014\\
32.3	0.718928992641622\\
32.4	0.718811611086608\\
32.5	0.718693137136995\\
32.6	0.718574689190973\\
32.7	0.718455391206277\\
32.8	0.71833572123478\\
32.9	0.718216107978662\\
33	0.718095664882355\\
33.1	0.717974880181856\\
33.2	0.717853550113858\\
33.3	0.717732139905024\\
33.4	0.717610417600383\\
33.5	0.71748817776168\\
33.6	0.717365239388045\\
33.7	0.717242101858176\\
33.8	0.717118550671671\\
33.9	0.716994396352732\\
34	0.716870140426664\\
34.1	0.716745559715463\\
34.2	0.71662045666119\\
34.3	0.716494657309141\\
34.4	0.716368690962895\\
34.5	0.716242345684151\\
34.6	0.716116122551199\\
34.7	0.715988392690861\\
34.8	0.715861185996488\\
34.9	0.71573351571945\\
35	0.715605206242799\\
35.1	0.71547610362407\\
35.2	0.715347492336633\\
35.3	0.715217664737935\\
35.4	0.715087968551728\\
35.5	0.714957445290025\\
35.6	0.714827414082606\\
35.7	0.714696141121237\\
35.8	0.714565008156768\\
35.9	0.714433043827341\\
36	0.714300861248375\\
36.1	0.714168266365789\\
36.2	0.714035832878807\\
36.3	0.71390182570974\\
36.4	0.713768466255772\\
36.5	0.713634707501626\\
36.6	0.713500377937635\\
36.7	0.713365327043334\\
36.8	0.713230190465111\\
36.9	0.713094764053778\\
37	0.712958867152423\\
37.1	0.712822340724955\\
37.2	0.712685827371388\\
37.3	0.71254832812221\\
37.4	0.7124113252803\\
37.5	0.712273757274119\\
37.6	0.712135478161542\\
37.7	0.711996360763806\\
37.8	0.711857903995053\\
37.9	0.71171901437782\\
38	0.711578720466576\\
38.1	0.711439427036368\\
38.2	0.711298350932452\\
38.3	0.711157964936689\\
38.4	0.711017155878437\\
38.5	0.710875766522975\\
38.6	0.710733659164475\\
38.7	0.710591553298769\\
38.8	0.710449245486927\\
38.9	0.710306555468065\\
39	0.710163324302414\\
39.1	0.710019412641344\\
39.2	0.709875558177799\\
39.3	0.709731553322399\\
39.4	0.709586346894838\\
39.5	0.709441622287244\\
39.6	0.709296248383964\\
39.7	0.709150101395466\\
39.8	0.709004840595099\\
39.9	0.70885838769513\\
40	0.708711574525694\\
40.1	0.708564245953113\\
40.2	0.708416265981612\\
40.3	0.708268419844956\\
40.4	0.708120496539806\\
40.5	0.707972308718439\\
40.6	0.707823690787734\\
40.7	0.707674497139777\\
40.8	0.707524600505934\\
40.9	0.707374819072015\\
41	0.707224012913173\\
41.1	0.707073984987403\\
41.2	0.706922567366547\\
41.3	0.706771622999042\\
41.4	0.706619953968186\\
41.5	0.706468407781358\\
41.6	0.706315819129657\\
41.7	0.706163083040877\\
41.8	0.706010994050246\\
41.9	0.705857340437433\\
42	0.705704068262349\\
42.1	0.70554996232616\\
42.2	0.705394931969749\\
42.3	0.705240877549642\\
42.4	0.705085508135255\\
42.5	0.704930786713959\\
42.6	0.704774443714058\\
42.7	0.704619504225377\\
42.8	0.704462580233582\\
42.9	0.70430575137712\\
43	0.704148821388543\\
43.1	0.703991616358081\\
43.2	0.703835011482738\\
43.3	0.70367668044662\\
43.4	0.703518718506928\\
43.5	0.703359854277949\\
43.6	0.70320105775636\\
43.7	0.703042136581615\\
43.8	0.702881864709752\\
43.9	0.702722342096052\\
44	0.702562230804347\\
44.1	0.702401417273677\\
44.2	0.702240877537747\\
44.3	0.702080395752347\\
44.4	0.701918696760856\\
44.5	0.701756832088051\\
44.6	0.701594640357342\\
44.7	0.701431979652739\\
44.8	0.701269827937693\\
44.9	0.701106834896905\\
45	0.700942919860978\\
45.1	0.700779131019829\\
45.2	0.700615274154387\\
45.3	0.70045117728526\\
45.4	0.700286688821166\\
45.5	0.700121675842325\\
45.6	0.699957162520121\\
45.7	0.69979176274208\\
45.8	0.699625403303344\\
45.9	0.699459177455054\\
46	0.699292891810273\\
46.1	0.699126375191355\\
46.2	0.698959476769829\\
46.3	0.69879206434274\\
46.4	0.698625201501557\\
46.5	0.698457458434234\\
46.6	0.698288763060702\\
46.7	0.698120248698217\\
46.8	0.697951717352339\\
46.9	0.697781790304532\\
47	0.697612879700813\\
47.1	0.697442258873252\\
47.2	0.69727239878938\\
47.3	0.6971030321304\\
47.4	0.696931463613737\\
47.5	0.696761488073122\\
47.6	0.696590258069534\\
47.7	0.696418994073895\\
47.8	0.696246276525926\\
47.9	0.696074618348206\\
48	0.695902457373535\\
48.1	0.695729679907942\\
48.2	0.695556187731114\\
48.3	0.695383170690832\\
48.4	0.695210397404452\\
48.5	0.695036377950601\\
48.6	0.694862381167241\\
48.7	0.694688231514476\\
48.8	0.694512474563737\\
48.9	0.694337748386886\\
49	0.694163755046958\\
49.1	0.693987597470624\\
49.2	0.693812011548061\\
49.3	0.69363542972053\\
49.4	0.693459135617019\\
49.5	0.693282923085803\\
49.6	0.693105267963006\\
49.7	0.692928872935681\\
49.8	0.692750705894952\\
49.9	0.692573531324143\\
50	0.692395692608386\\
50.1	0.69221710032528\\
50.2	0.692039051940014\\
50.3	0.691859930227622\\
50.4	0.691679698668253\\
50.5	0.691501108600221\\
50.6	0.691320996323526\\
50.7	0.691140782382433\\
50.8	0.690961717933419\\
50.9	0.690780665827049\\
51	0.690600538159998\\
51.1	0.690419628411149\\
51.2	0.690237864543889\\
51.3	0.690056619385416\\
51.4	0.689874221786937\\
51.5	0.689692093268633\\
51.6	0.689510033911262\\
51.7	0.689326412065014\\
51.8	0.689144179739827\\
51.9	0.688961529911694\\
52	0.688778345659017\\
52.1	0.688594525980761\\
52.2	0.688409984340893\\
52.3	0.688226135599308\\
52.4	0.68804123304875\\
52.5	0.687856743600634\\
52.6	0.687670944905307\\
52.7	0.687486859787327\\
52.8	0.687301072949623\\
52.9	0.687115154625076\\
53	0.686928957721989\\
53.1	0.686742353763435\\
53.2	0.686556770100196\\
53.3	0.686370367147902\\
53.4	0.686183081772157\\
53.5	0.6859948619215\\
53.6	0.685807227204123\\
53.7	0.685619942333204\\
53.8	0.685431225617663\\
53.9	0.685244254436071\\
54	0.685055473113408\\
54.1	0.684866537519213\\
54.2	0.684677305909304\\
54.3	0.684487654745567\\
54.4	0.684299084680703\\
54.5	0.684108067701146\\
54.6	0.683917994147038\\
54.7	0.683728585278658\\
54.8	0.683537962300591\\
54.9	0.683347754742499\\
55	0.683156105254113\\
55.1	0.68296468686637\\
55.2	0.682773311821649\\
55.3	0.68258181486317\\
55.4	0.682390051201963\\
55.5	0.682197894648567\\
55.6	0.682005235897691\\
55.7	0.681811980953256\\
55.8	0.681619739250436\\
55.9	0.681426526204632\\
56	0.681232307180522\\
56.1	0.681038763267424\\
56.2	0.680845651512698\\
56.3	0.680651037473297\\
56.4	0.680456682419162\\
56.5	0.680262397231957\\
56.6	0.680066278409896\\
56.7	0.679871895271418\\
56.8	0.679677119682168\\
56.9	0.679481843791336\\
57	0.679285975004404\\
57.1	0.679089434526844\\
57.2	0.678892156030088\\
57.3	0.678697642837449\\
57.4	0.678500023951813\\
57.5	0.67830312859806\\
57.6	0.678106711203327\\
57.7	0.677908750941839\\
57.8	0.677711104336026\\
57.9	0.677513579190787\\
58	0.677316006462434\\
58.1	0.677116410391335\\
58.2	0.67691857226481\\
58.3	0.676720272841095\\
58.4	0.67652141823919\\
58.5	0.676321928517865\\
58.6	0.676121736316048\\
58.7	0.67592265004609\\
58.8	0.675722505071548\\
58.9	0.675523166193983\\
59	0.675322494537738\\
59.1	0.675122403614836\\
59.2	0.674922668437233\\
59.3	0.674721189043481\\
59.4	0.674519952339608\\
59.5	0.674318780064397\\
59.6	0.674117515878379\\
59.7	0.673916023307356\\
59.8	0.673712251500689\\
59.9	0.673510234104469\\
60	0.67330959793145\\
60.1	0.673106108407012\\
60.2	0.672903907700658\\
60.3	0.672700717727139\\
60.4	0.67249652257982\\
60.5	0.672293288686603\\
60.6	0.672090746641231\\
60.7	0.671886669315967\\
60.8	0.671681113450205\\
60.9	0.671478137174205\\
61	0.671273242340163\\
61.1	0.671068551385076\\
61.2	0.670863896013515\\
61.3	0.67065912896777\\
61.4	0.670452089531068\\
61.5	0.67024701854325\\
61.6	0.670041472337203\\
61.7	0.66983537202222\\
61.8	0.669630708841879\\
61.9	0.669423021072902\\
62	0.669216711626945\\
62.1	0.669009384515562\\
62.2	0.668803120519613\\
62.3	0.668595550549782\\
62.4	0.668388805870478\\
62.5	0.668182638937054\\
62.6	0.667974722561809\\
62.7	0.667765150325124\\
62.8	0.667558253707199\\
62.9	0.667349285926917\\
63	0.667140520508781\\
63.1	0.666931797680405\\
63.2	0.666722977855898\\
63.3	0.666513939681721\\
63.4	0.66630457825508\\
63.5	0.666096969463382\\
63.6	0.665886396730599\\
63.7	0.665675300530864\\
63.8	0.665465809227669\\
63.9	0.665255386172134\\
64	0.665046222037034\\
64.1	0.664835810001819\\
64.2	0.664624183285923\\
64.3	0.664413593588904\\
64.4	0.664201549257911\\
64.5	0.663990347729111\\
64.6	0.663779748663643\\
64.7	0.663567296809333\\
64.8	0.663355362277514\\
64.9	0.663143749691358\\
65	0.662930024909485\\
65.1	0.66271888582159\\
65.2	0.662505307303149\\
65.3	0.6622917731043\\
65.4	0.662080444226405\\
65.5	0.661866306178979\\
65.6	0.661654214220732\\
65.7	0.661439151584744\\
65.8	0.66122602482551\\
65.9	0.661012130622964\\
66	0.66079744831984\\
66.1	0.660584297279911\\
66.2	0.660370006889423\\
66.3	0.660154606616487\\
66.4	0.659940480418783\\
66.5	0.659724975591189\\
66.6	0.659510524640353\\
66.7	0.659294491736802\\
66.8	0.659079351382417\\
66.9	0.658862478645261\\
67	0.658648777039986\\
67.1	0.658430499091679\\
67.2	0.65821536524615\\
67.3	0.658000422428302\\
67.4	0.657783103372225\\
67.5	0.657566038299365\\
67.6	0.657349079736946\\
67.7	0.657132098995248\\
67.8	0.656914984294303\\
67.9	0.656697639063054\\
68	0.656479980395119\\
68.1	0.656261937647599\\
68.2	0.656043451170149\\
68.3	0.655826948668249\\
68.4	0.655607077036336\\
68.5	0.655389165605982\\
68.6	0.655170341456625\\
68.7	0.654953121695002\\
68.8	0.65473466360433\\
68.9	0.654515021633614\\
69	0.654296771967466\\
69.1	0.654077084330055\\
69.2	0.653856045094045\\
69.3	0.653636278713464\\
69.4	0.653417507368118\\
69.5	0.653196928803169\\
69.6	0.652977245355345\\
69.7	0.652755658724857\\
69.8	0.652537478019042\\
69.9	0.652316962989801\\
70	0.652094322439609\\
70.1	0.651874939361761\\
70.2	0.651653058367771\\
70.3	0.651431525565357\\
70.4	0.651210192452339\\
70.5	0.650988929223558\\
70.6	0.650767622884104\\
70.7	0.650546175539461\\
70.8	0.650324502846331\\
70.9	0.650099883714688\\
71	0.649877938503721\\
71.1	0.649655542298859\\
71.2	0.649435324885332\\
71.3	0.649211530176416\\
71.4	0.648987229805698\\
71.5	0.648765089248883\\
71.6	0.64854201881036\\
71.7	0.648318046042505\\
71.8	0.648095907477142\\
71.9	0.647872536361632\\
72	0.647648001800434\\
72.1	0.647425097451844\\
72.2	0.647200766876125\\
72.3	0.646975109312763\\
72.4	0.646750965237061\\
72.5	0.646525279177808\\
72.6	0.646300933731567\\
72.7	0.64607765221777\\
72.8	0.64585241489516\\
72.9	0.645628177414324\\
73	0.645401919400769\\
73.1	0.645176623118857\\
73.2	0.644952066199437\\
73.3	0.644725244253578\\
73.4	0.644499194782782\\
73.5	0.644273723864274\\
73.6	0.64404866075796\\
73.7	0.64382102070465\\
73.8	0.643596754881202\\
73.9	0.643369609220287\\
74	0.643142744957601\\
74.1	0.642916036983905\\
74.2	0.64268937614861\\
74.3	0.642459792749463\\
74.4	0.642233373246029\\
74.5	0.642006708748255\\
74.6	0.641779743424195\\
74.7	0.641552430202069\\
74.8	0.641324729821889\\
74.9	0.641096609979968\\
75	0.640868044557521\\
75.1	0.640641941208514\\
75.2	0.640412000756299\\
75.3	0.640184554265687\\
75.4	0.639956225711359\\
75.5	0.639727051657673\\
75.6	0.639497067561422\\
75.7	0.639269276185615\\
75.8	0.639040316215329\\
75.9	0.638810265370751\\
76	0.638582184329238\\
76.1	0.63835272253786\\
76.2	0.638124990189652\\
76.3	0.637892645175356\\
76.4	0.63766529637752\\
76.5	0.637433104392727\\
76.6	0.637205748638792\\
76.7	0.636973370644881\\
76.8	0.636742672931234\\
76.9	0.636513349873439\\
77	0.636282075133181\\
77.1	0.636052103753826\\
77.2	0.635823177138718\\
77.3	0.635591991012348\\
77.4	0.635358779042832\\
77.5	0.635129930592797\\
77.6	0.634898570524797\\
77.7	0.634664967094324\\
77.8	0.634435580816699\\
77.9	0.634203517911601\\
78	0.633972194446699\\
78.1	0.633741432766726\\
78.2	0.633507940494383\\
78.3	0.633275167382976\\
78.4	0.633042944746762\\
78.5	0.63281112405204\\
78.6	0.63257957484916\\
78.7	0.632348182906611\\
78.8	0.632113672244373\\
78.9	0.631882772479258\\
79	0.631648528708212\\
79.1	0.631414530020436\\
79.2	0.631183879423418\\
79.3	0.630949615539379\\
79.4	0.63071538383025\\
79.5	0.630484336886127\\
79.6	0.630249496319152\\
79.7	0.630014554467635\\
79.8	0.629782704963475\\
79.9	0.629546944705623\\
80	0.629314262976692\\
80.1	0.629080898813783\\
80.2	0.628846873143544\\
80.3	0.628612206904336\\
80.4	0.628376920972471\\
80.5	0.628144326767881\\
80.6	0.627907383304716\\
80.7	0.627673237982776\\
80.8	0.627438126105091\\
80.9	0.627205431633939\\
81	0.626968096621482\\
81.1	0.626733363041552\\
81.2	0.626500805706797\\
81.3	0.626263357754425\\
81.4	0.626028335508153\\
81.5	0.625791980284475\\
81.6	0.625557777373473\\
81.7	0.625321987590837\\
81.8	0.625088141176832\\
81.9	0.624849126715816\\
82	0.624615776938015\\
82.1	0.624377042197636\\
82.2	0.624140418223504\\
82.3	0.623905552994074\\
82.4	0.623668715280871\\
82.5	0.623433538373177\\
82.6	0.62319629185194\\
82.7	0.622960637122219\\
82.8	0.622722841420796\\
82.9	0.622486591430118\\
83	0.622248149493373\\
83.1	0.622011225277447\\
83.2	0.621775546927495\\
83.3	0.621537394100045\\
83.4	0.621300533112787\\
83.5	0.621061228877608\\
83.6	0.620826761587949\\
83.7	0.620585872395424\\
83.8	0.620349933324661\\
83.9	0.620111156073477\\
84	0.61987339842662\\
84.1	0.619636458251648\\
84.2	0.619396616646725\\
84.3	0.619161311441189\\
84.4	0.618922739274467\\
84.5	0.618684847761784\\
84.6	0.618443913022759\\
84.7	0.618207450140062\\
84.8	0.617967615111127\\
84.9	0.617728401644285\\
85	0.617489666467634\\
85.1	0.617251283406631\\
85.2	0.617013141608794\\
85.3	0.616775143945375\\
85.4	0.616533584212618\\
85.5	0.616296156823068\\
85.6	0.616054958936985\\
85.7	0.615817738137252\\
85.8	0.615576584401765\\
85.9	0.615335638475841\\
86	0.615098480970261\\
86.1	0.614857186244649\\
86.2	0.614619618289652\\
86.3	0.614377834331663\\
86.4	0.614139737687509\\
86.5	0.61389736600097\\
86.6	0.613658659701002\\
86.7	0.613419344092904\\
86.8	0.613175723595305\\
86.9	0.612935787971566\\
87	0.612698974299747\\
87.1	0.612457309212772\\
87.2	0.612215144310795\\
87.3	0.611976246632821\\
87.4	0.611736348048623\\
87.5	0.611491759769166\\
87.6	0.611254390475096\\
87.7	0.611011852182742\\
87.8	0.610772365611979\\
87.9	0.610527869664736\\
88	0.610286598586328\\
88.1	0.610048056301054\\
88.2	0.609807990926072\\
88.3	0.60956272918682\\
88.4	0.609324410801293\\
88.5	0.609080526985679\\
88.6	0.608839463461408\\
88.7	0.608596932772912\\
88.8	0.608356932390251\\
88.9	0.60811519556097\\
89	0.607871900948169\\
89.1	0.607631081135679\\
89.2	0.607388459851393\\
89.3	0.607148112608428\\
89.4	0.606905774356335\\
89.5	0.606661659480892\\
89.6	0.606419866201179\\
89.7	0.606176108837047\\
89.8	0.605934522357416\\
89.9	0.605690826781455\\
90	0.605449189354061\\
90.1	0.605206625717926\\
90.2	0.604964904149938\\
90.3	0.604720645121517\\
90.4	0.604479032839834\\
90.5	0.604238329128066\\
90.6	0.603993803485764\\
90.7	0.603749384756725\\
90.8	0.603508511168172\\
90.9	0.603262654542277\\
91	0.603019822743079\\
91.1	0.602779233732093\\
91.2	0.602532640655966\\
91.3	0.602291889428017\\
91.4	0.602048265017487\\
91.5	0.601801834227359\\
91.6	0.601560122449769\\
91.7	0.60131465710063\\
91.8	0.601073034307007\\
91.9	0.600826957063674\\
92	0.60058406585469\\
92.1	0.600339873891386\\
92.2	0.600097849849931\\
92.3	0.599853670600652\\
92.4	0.59960727791966\\
92.5	0.599365838388053\\
92.6	0.599121066867554\\
92.7	0.598876645182486\\
92.8	0.598632143157744\\
92.9	0.598387190269847\\
93	0.598141469260582\\
93.1	0.597898230155806\\
93.2	0.597653209955638\\
93.3	0.597409766783642\\
93.4	0.59716379107698\\
93.5	0.596918721132397\\
93.6	0.59667402599473\\
93.7	0.596429245941636\\
93.8	0.596183984918866\\
93.9	0.595941312119635\\
94	0.595697031612474\\
94.1	0.595450954095128\\
94.2	0.595206291621395\\
94.3	0.594959061446133\\
94.4	0.594715897772573\\
94.5	0.594469122519513\\
94.6	0.594225454920661\\
94.7	0.593977407374439\\
94.8	0.593735037230658\\
94.9	0.593487258348091\\
95	0.593244183589974\\
95.1	0.592998188877544\\
95.2	0.592752472314203\\
95.3	0.592506538356673\\
95.4	0.592259960576769\\
95.5	0.592015558541419\\
95.6	0.591769373030985\\
95.7	0.5915211936682\\
95.8	0.591277132982242\\
95.9	0.59102985154496\\
96	0.590785569258657\\
96.1	0.590540257682591\\
96.2	0.590293571966953\\
96.3	0.590048292974529\\
96.4	0.589800657855591\\
96.5	0.589556601955934\\
96.6	0.589309031370163\\
96.7	0.58906398318814\\
96.8	0.588814569738986\\
96.9	0.588569884216639\\
97	0.588322765836239\\
97.1	0.588076003119994\\
97.2	0.587831961061624\\
97.3	0.58758383535411\\
97.4	0.587337519196581\\
97.5	0.587092205741584\\
97.6	0.58684430513938\\
97.7	0.586599393848758\\
97.8	0.586350750802978\\
97.9	0.586104055854349\\
98	0.585858459562644\\
98.1	0.585610405310916\\
98.2	0.58536528522427\\
98.3	0.585116502760656\\
98.4	0.5848695613698\\
98.5	0.584623602087987\\
98.6	0.584377878315507\\
98.7	0.584129011002204\\
98.8	0.583882294114858\\
98.9	0.583636800039216\\
99	0.583389030827476\\
99.1	0.583141369406263\\
99.2	0.582893171326134\\
99.3	0.582646531054962\\
99.4	0.582397941947562\\
99.5	0.582152284679381\\
99.6	0.581905863650576\\
99.7	0.581658121495394\\
99.8	0.581408583185976\\
99.9	0.581161974856116\\
100	0.580914637451713\\
100.1	0.58066852373895\\
100.2	0.580420232493992\\
100.3	0.580171889765921\\
100.4	0.579925293679878\\
100.5	0.579676991613098\\
100.6	0.579428978028034\\
100.7	0.579182935930902\\
100.8	0.578932959657408\\
100.9	0.578686158027836\\
101	0.57843890628223\\
101.1	0.578190507679267\\
101.2	0.577942746512235\\
101.3	0.577694756120167\\
101.4	0.577448141276506\\
101.5	0.577199565936638\\
101.6	0.576950844215474\\
101.7	0.576703506280239\\
101.8	0.576456532642112\\
101.9	0.576206757378117\\
102	0.575960570545533\\
102.1	0.575712089779017\\
102.2	0.575463039641221\\
102.3	0.575214875461199\\
102.4	0.574966599958344\\
102.5	0.574719550009746\\
102.6	0.574470467483195\\
102.7	0.574223095714331\\
102.8	0.573974115968355\\
102.9	0.573724990224832\\
103	0.5734769452053\\
103.1	0.573228883106282\\
103.2	0.572981955508112\\
103.3	0.572732940051594\\
103.4	0.57248531778589\\
103.5	0.572235838265556\\
103.6	0.571987873503957\\
103.7	0.571738161814807\\
103.8	0.571489981420712\\
103.9	0.571242076803685\\
104	0.570993360250441\\
104.1	0.570744870737116\\
104.2	0.570497467930068\\
104.3	0.570247955181912\\
104.4	0.569999418767537\\
104.5	0.569750606773425\\
104.6	0.569502344150322\\
104.7	0.569255304007271\\
104.8	0.569006265831149\\
104.9	0.568756221471233\\
105	0.568507848337987\\
105.1	0.568259703395427\\
105.2	0.568010536385799\\
105.3	0.567762891413935\\
105.4	0.567513496602146\\
105.5	0.567264915738406\\
105.6	0.567015749555566\\
105.7	0.566766545386571\\
105.8	0.566517739500114\\
105.9	0.566269669845553\\
106	0.566020872759339\\
106.1	0.565771785679942\\
106.2	0.565522751122359\\
106.3	0.565274027735654\\
106.4	0.565025800263811\\
106.5	0.564776541872391\\
106.6	0.564526568604975\\
106.7	0.56427935918768\\
106.8	0.564029770061467\\
106.9	0.563781395510745\\
107	0.563530914507027\\
107.1	0.563283325357531\\
107.2	0.563033482072967\\
107.3	0.562784705154399\\
107.4	0.562535178745151\\
107.5	0.562286356425517\\
107.6	0.562037921175715\\
107.7	0.561789559064977\\
107.8	0.561539489504696\\
107.9	0.561290551351647\\
108	0.561042198108595\\
108.1	0.56079248542278\\
108.2	0.560543987850394\\
108.3	0.56029460616702\\
108.4	0.560046698091895\\
108.5	0.559796678237745\\
108.6	0.559548308009852\\
108.7	0.559299286932173\\
108.8	0.559048962630612\\
108.9	0.55880071176199\\
109	0.558552058125571\\
109.1	0.558302155945626\\
109.2	0.558052810553988\\
109.3	0.557804201496936\\
109.4	0.557555148932607\\
109.5	0.557305840739104\\
109.6	0.557056367419023\\
109.7	0.556807952967318\\
109.8	0.556559131732939\\
109.9	0.556309791265107\\
110	0.556059763488662\\
110.1	0.555811164641312\\
110.2	0.555562215972998\\
110.3	0.555312481295118\\
110.4	0.555063766824645\\
110.5	0.55481525860796\\
110.6	0.5545650768386\\
110.7	0.554317002883067\\
110.8	0.55406763532261\\
110.9	0.553818280656515\\
111	0.553568876319105\\
111.1	0.553320294806639\\
111.2	0.553071096533273\\
111.3	0.552820975086263\\
111.4	0.552572551850631\\
111.5	0.552322950131412\\
111.6	0.55207450453608\\
111.7	0.551825179851079\\
111.8	0.551575982583756\\
111.9	0.551326670061485\\
112	0.551077808128724\\
112.1	0.550828796483273\\
112.2	0.550579866253685\\
112.3	0.550330155186657\\
112.4	0.550081383928813\\
112.5	0.549832215867156\\
112.6	0.549583039608933\\
112.7	0.549333975870752\\
112.8	0.54908491299679\\
112.9	0.548836344613818\\
113	0.548586858006331\\
113.1	0.548337398491554\\
113.2	0.548088497247022\\
113.3	0.547839568992856\\
113.4	0.54759060029383\\
113.5	0.547342024247058\\
113.6	0.547092456465407\\
113.7	0.546843277608502\\
113.8	0.546594593996645\\
113.9	0.546345458270764\\
114	0.546096738268147\\
114.1	0.545847443787153\\
114.2	0.545598297501357\\
114.3	0.545349461365618\\
114.4	0.54510061245918\\
114.5	0.544851617826595\\
114.6	0.544602462100272\\
114.7	0.544353765631712\\
114.8	0.544104890770456\\
114.9	0.543855838064189\\
115	0.543607063797936\\
115.1	0.54335825460106\\
115.2	0.543108957083859\\
115.3	0.542860078015934\\
115.4	0.542611516419356\\
115.5	0.5423623054225\\
115.6	0.542113571183137\\
115.7	0.541864732295011\\
115.8	0.541616029311996\\
115.9	0.541367349058646\\
116	0.541118182626661\\
116.1	0.54086964971296\\
116.2	0.540620735649355\\
116.3	0.540372139250223\\
116.4	0.540123395803846\\
116.5	0.539874774099331\\
116.6	0.539625788269063\\
116.7	0.539377165418102\\
116.8	0.539128558702288\\
116.9	0.538879741603324\\
117	0.538631089289794\\
117.1	0.538382346363164\\
117.2	0.538133946159036\\
117.3	0.53788535807999\\
117.4	0.537636698366128\\
117.5	0.537388154459506\\
117.6	0.537139381735187\\
117.7	0.53689088451452\\
117.8	0.536642433550384\\
117.9	0.536393873492671\\
118	0.536145487640482\\
118.1	0.535896967915789\\
118.2	0.535648394763172\\
118.3	0.53540001801727\\
118.4	0.535151540646297\\
118.5	0.53490317851211\\
118.6	0.534654761034091\\
118.7	0.534406443083981\\
118.8	0.534158078738329\\
118.9	0.53390978976293\\
119	0.533661407071094\\
119.1	0.533413166719299\\
119.2	0.533164900609876\\
119.3	0.532916617064132\\
119.4	0.532668386225168\\
119.5	0.532420184623703\\
119.6	0.524616397152272\\
119.7	0.513437661737186\\
119.8	0.503563108932667\\
119.9	0.494877549636016\\
120	0.487275676477338\\
120.1	0.48066114967088\\
120.2	0.474945780273316\\
120.3	0.470048798661054\\
120.4	0.465896197785355\\
120.5	0.462420142233583\\
120.6	0.459558435366091\\
120.7	0.457254037849083\\
120.8	0.45545463179522\\
120.9	0.454112225481026\\
121	0.453182794259561\\
121.1	0.452625953837071\\
121.2	0.452404662558337\\
121.3	0.452484949752574\\
121.4	0.452835667542274\\
121.5	0.453428263820683\\
121.6	0.454236574366462\\
121.7	0.455236632291701\\
121.8	0.456406493216946\\
121.9	0.457726074741373\\
122	0.45917700892582\\
122.1	0.460742506640202\\
122.2	0.462407232742805\\
122.3	0.464157191161775\\
122.4	0.46597961904024\\
122.5	0.467862889186165\\
122.6	0.469796420140398\\
122.7	0.471770593238688\\
122.8	0.473776676101664\\
122.9	0.475806752035794\\
123	0.477853654875446\\
123.1	0.47991090883545\\
123.2	0.481972672981613\\
123.3	0.484033689959233\\
123.4	0.486089238649413\\
123.5	0.488135090450839\\
123.6	0.490167468908453\\
123.7	0.492183012434225\\
123.8	0.494178739883466\\
123.9	0.496152018771539\\
124	0.498100535930348\\
124.1	0.500022270420516\\
124.2	0.501915468530257\\
124.3	0.503778620703173\\
124.4	0.505610440250763\\
124.5	0.507409843715891\\
124.6	0.509175932762901\\
124.7	0.510907977481168\\
124.8	0.512605400994858\\
124.9	0.514267765282653\\
125	0.515894758115508\\
125.1	0.51748618102954\\
125.2	0.519041938256009\\
125.3	0.520562026536737\\
125.4	0.522046525758554\\
125.5	0.523495590344766\\
125.6	0.524909441347035\\
125.7	0.526288359184719\\
125.8	0.527632676982478\\
125.9	0.528942774461029\\
126	0.530219072339264\\
126.1	0.531462027207994\\
126.2	0.532672126840595\\
126.3	0.533849885905823\\
126.4	0.534995842052837\\
126.5	0.536110552339267\\
126.6	0.537194589975996\\
126.7	0.538248541364425\\
126.8	0.539273003402371\\
126.9	0.540268581039271\\
127	0.541235885059365\\
127.1	0.54217553007615\\
127.2	0.543088132720811\\
127.3	0.543974310009304\\
127.4	0.544834677873439\\
127.5	0.545669849843705\\
127.6	0.546480435870137\\
127.7	0.547267041271368\\
127.8	0.548030265800151\\
127.9	0.548770702816739\\
128	0.54948893856033\\
128.1	0.550185551510594\\
128.2	0.55086111183212\\
128.3	0.551516180893742\\
128.4	0.552151310857084\\
128.5	0.55276704432805\\
128.6	0.553363914065528\\
128.7	0.553942442742169\\
128.8	0.554503142752878\\
128.9	0.55504651606654\\
129	0.555573054116451\\
129.1	0.556083237726483\\
129.2	0.556577537069074\\
129.3	0.557056411652383\\
129.4	0.557520310332961\\
129.5	0.55796967135214\\
129.6	0.558404922393095\\
129.7	0.558826480656592\\
129.8	0.559234752953557\\
129.9	0.559630135811744\\
130	0.56001301559607\\
130.1	0.560383768639895\\
130.2	0.560742761386336\\
130.3	0.561090350538223\\
130.4	0.561426883215319\\
130.5	0.561752697117981\\
130.6	0.562068120695955\\
130.7	0.562373473321685\\
130.8	0.562669065466679\\
130.9	0.562955198881411\\
131	0.563232166776402\\
131.1	0.563500254005334\\
131.2	0.56375973724883\\
131.3	0.564010885198513\\
131.4	0.564253958741006\\
131.5	0.56448921114162\\
131.6	0.564716888226599\\
131.7	0.564937228564872\\
131.8	0.565150463647711\\
131.9	0.565356818066817\\
132	0.56555650969031\\
132.1	0.565749749836954\\
132.2	0.565936743446969\\
132.3	0.566117689251655\\
132.4	0.566292779938891\\
132.5	0.566462202317354\\
132.6	0.566626137476248\\
132.7	0.566784760943619\\
132.8	0.566938242840337\\
132.9	0.567086748031898\\
133	0.567230436276617\\
133.1	0.567369462370863\\
133.2	0.567503976291107\\
133.3	0.567634123332596\\
133.4	0.567760044245404\\
133.5	0.567881875366453\\
133.6	0.567999748749259\\
133.7	0.568113792289921\\
133.8	0.568224129850364\\
133.9	0.568330881378188\\
134	0.568434163023909\\
134.1	0.568534087254534\\
134.2	0.568630762965\\
134.3	0.568724295585866\\
134.4	0.568814787188671\\
134.5	0.568902336588337\\
134.6	0.56898703944259\\
134.7	0.569068988348818\\
134.8	0.569148272938349\\
134.9	0.5692249799678\\
135	0.569299193408142\\
135.1	0.569370994531084\\
135.2	0.569440461992968\\
135.3	0.569507671916369\\
135.4	0.569572697969392\\
135.5	0.569635611442294\\
135.6	0.569696481322296\\
135.7	0.569755374366054\\
135.8	0.56981235516983\\
135.9	0.56986748623774\\
136	0.569920828048055\\
136.1	0.569972439117151\\
136.2	0.570022376062099\\
136.3	0.570070693660682\\
136.4	0.57011744491021\\
136.5	0.57016268108427\\
136.6	0.570206451787612\\
136.7	0.570248805009612\\
136.8	0.570289787176108\\
136.9	0.570329443199057\\
137	0.570367816525817\\
137.1	0.570404949185559\\
137.2	0.570440881835253\\
137.3	0.570475653803669\\
137.4	0.570509303134315\\
137.5	0.570541866626854\\
137.6	0.570573379877118\\
137.7	0.570603877316358\\
137.8	0.570633392248425\\
137.9	0.57066195688688\\
138	0.570689602389649\\
138.1	0.57071635889389\\
138.2	0.570742255548595\\
138.3	0.570767320547048\\
138.4	0.570791581157607\\
138.5	0.570815063753997\\
138.6	0.570837793844277\\
138.7	0.570859796099114\\
138.8	0.570881094378848\\
138.9	0.570901711760371\\
139	0.570921670561972\\
139.1	0.57094099236889\\
139.2	0.570959698056527\\
139.3	0.570977807814131\\
139.4	0.570995341166878\\
139.5	0.571012316997894\\
139.6	0.571028753568925\\
139.7	0.571044668540907\\
139.8	0.571060078993554\\
139.9	0.571075001444342\\
140	0.571089451866925\\
140.1	0.571103445709099\\
140.2	0.571116997909854\\
140.3	0.571130122916145\\
140.4	0.571142834698946\\
140.5	0.571155146769115\\
140.6	0.571167072192083\\
140.7	0.571178623602833\\
140.8	0.571189813219888\\
140.9	0.571200652858977\\
141	0.571211153946336\\
141.1	0.571221327531333\\
141.2	0.571231184299165\\
141.3	0.571240734582489\\
141.4	0.571249988373324\\
141.5	0.571258955333917\\
141.6	0.571267644807932\\
141.7	0.571276065830631\\
141.8	0.571284227139358\\
141.9	0.571292137182894\\
142	0.571299804131456\\
142.1	0.571307235885428\\
142.2	0.571314440084592\\
142.3	0.571321424116377\\
142.4	0.571328195124579\\
142.5	0.571334760016953\\
142.6	0.57134112547331\\
142.7	0.571347297952883\\
142.8	0.571353283701626\\
142.9	0.571359088759181\\
143	0.571364718965896\\
143.1	0.571370179969023\\
143.2	0.571375477229481\\
143.3	0.571380616027739\\
143.4	0.571385601469814\\
143.5	0.571390438493154\\
143.6	0.571395131871952\\
143.7	0.571399686222861\\
143.8	0.571404106009794\\
143.9	0.571408395549355\\
144	0.571412559015442\\
144.1	0.571416600443996\\
144.2	0.571420523737658\\
144.3	0.571424332670063\\
144.4	0.571428030890104\\
144.5	0.571431621926166\\
144.6	0.571435109189878\\
144.7	0.57143849598026\\
144.8	0.57144178548711\\
144.9	0.571444980794951\\
145	0.571448084886185\\
145.1	0.571451100644708\\
145.2	0.571454030859115\\
145.3	0.571456878225547\\
145.4	0.57145964535141\\
145.5	0.571462334757427\\
145.6	0.571464948881442\\
145.7	0.571467490080124\\
145.8	0.571469960632868\\
145.9	0.571472362742952\\
146	0.571474698541437\\
146.1	0.57147697008844\\
146.2	0.571479179376183\\
146.3	0.571481328330776\\
146.4	0.571483418814864\\
146.5	0.57148545262919\\
146.6	0.571487431515152\\
146.7	0.57148935715631\\
146.8	0.571491231180715\\
146.9	0.571493055162392\\
147	0.571494830623351\\
147.1	0.571496559035126\\
147.2	0.571498241820706\\
147.3	0.571499880355788\\
147.4	0.571501475970649\\
147.5	0.571503029951486\\
147.6	0.571504543541863\\
147.7	0.571506017944245\\
147.8	0.571507454321164\\
147.9	0.571508853796814\\
148	0.571510217457899\\
148.1	0.571511546355453\\
148.2	0.571512841505296\\
148.3	0.571514103889996\\
148.4	0.571515334459122\\
148.5	0.571516534131263\\
148.6	0.571517703794029\\
148.7	0.571518844306127\\
148.8	0.571519956497326\\
148.9	0.571521041170229\\
149	0.57152209910069\\
149.1	0.571523131038674\\
149.2	0.571524137709559\\
149.3	0.571525119814453\\
149.4	0.571526078031212\\
149.5	0.571527013015242\\
149.6	0.571527925400204\\
149.7	0.571528815798672\\
149.8	0.571529684802925\\
149.9	0.571530532985463\\
150	0.571531360899826\\
150.1	0.571532169081308\\
150.2	0.571532958047129\\
150.3	0.571533728297482\\
150.4	0.571534480315961\\
150.5	0.571535214569906\\
150.6	0.571535931511306\\
150.7	0.57153663157689\\
150.8	0.57153731518909\\
150.9	0.571537982756098\\
151	0.571538634672521\\
151.1	0.571539271319864\\
151.2	0.571539893066983\\
151.3	0.571540500270174\\
151.4	0.571541093274249\\
151.5	0.571541672412025\\
151.6	0.571542238005719\\
151.7	0.571542790366379\\
151.8	0.571543329794906\\
151.9	0.57154385658194\\
152	0.571544371008656\\
152.1	0.571544873346568\\
152.2	0.57154536385832\\
152.3	0.571545842797519\\
152.4	0.571546310409559\\
152.5	0.571546766931306\\
152.6	0.571547212591923\\
152.7	0.571547647612732\\
152.8	0.571548072207662\\
152.9	0.571548486583595\\
153	0.571548890940079\\
153.1	0.571549285470411\\
153.2	0.571549670361037\\
153.3	0.571550045792293\\
153.4	0.571550411938205\\
153.5	0.571550768967398\\
153.6	0.571551117042134\\
153.7	0.57155145631981\\
153.8	0.571551786952057\\
153.9	0.571552109085644\\
154	0.571552422862226\\
154.1	0.571552728418624\\
154.2	0.571553025887113\\
154.3	0.57155331539542\\
154.4	0.571553597066782\\
154.5	0.571553871020569\\
154.6	0.571554137371635\\
154.7	0.571554396231392\\
154.8	0.571554647706904\\
154.9	0.571554891902053\\
155	0.571555128916827\\
155.1	0.571555358847888\\
155.2	0.57155558178863\\
155.3	0.571555797829063\\
155.4	0.571556007056273\\
155.5	0.571556209554188\\
155.6	0.571556405403783\\
155.7	0.5715565946835\\
155.8	0.571556777468658\\
155.9	0.571556953832243\\
156	0.571557123844542\\
156.1	0.571557287573484\\
156.2	0.571557445084437\\
156.3	0.571557596440641\\
156.4	0.571557741702975\\
156.5	0.571557880930385\\
156.6	0.57155801417926\\
156.7	0.571558141504539\\
156.8	0.571558262958774\\
156.9	0.571558378592897\\
157	0.571558488455793\\
157.1	0.571558592594812\\
157.2	0.571558691055316\\
157.3	0.571558783881358\\
157.4	0.571558871115002\\
157.5	0.571558952797091\\
157.6	0.571559028966732\\
157.7	0.57155909966184\\
157.8	0.571559164918568\\
157.9	0.571559224772102\\
158	0.571559279256007\\
158.1	0.571559328402799\\
158.2	0.57155937224357\\
158.3	0.571559410808419\\
158.4	0.571559444126109\\
158.5	0.571559472224493\\
158.6	0.571559495130089\\
158.7	0.571559512868646\\
158.8	0.571559525464693\\
158.9	0.571559532941905\\
159	0.571559535322933\\
159.1	0.571559532629635\\
159.2	0.571559524882787\\
159.3	0.571559512102567\\
159.4	0.571559494308076\\
159.5	0.571559471517759\\
159.6	0.571559443749209\\
159.7	0.571559411019422\\
159.8	0.5715593733444\\
159.9	0.571559330739746\\
160	0.571559283220068\\
160.1	0.571559230799664\\
160.2	0.571559173491806\\
160.3	0.57155911130954\\
160.4	0.571559044264916\\
160.5	0.571558972369843\\
160.6	0.571558895635206\\
160.7	0.571558814071864\\
160.8	0.57155872768945\\
160.9	0.571558636498025\\
161	0.571558540506089\\
161.1	0.571558439722736\\
161.2	0.571558334155526\\
161.3	0.571558223812701\\
161.4	0.571558108700913\\
161.5	0.571557988827465\\
161.6	0.571557864198354\\
161.7	0.571557734819862\\
161.8	0.571557600697389\\
161.9	0.571557461836392\\
162	0.57155731824156\\
162.1	0.571557169917611\\
162.2	0.571557016868553\\
162.3	0.571556859098507\\
162.4	0.571556696610799\\
162.5	0.571556529408838\\
162.6	0.571556357495439\\
162.7	0.571556180873472\\
162.8	0.571555999545069\\
162.9	0.57155581351256\\
163	0.571555622777652\\
163.1	0.57155542734202\\
163.2	0.571555227206915\\
163.3	0.571555022373616\\
163.4	0.571554812842777\\
163.5	0.571554598615279\\
163.6	0.571554379691236\\
163.7	0.571554156071215\\
163.8	0.571553927754934\\
163.9	0.571553694742391\\
164	0.571553457032991\\
164.1	0.57155321462642\\
164.2	0.571552967521598\\
164.3	0.5715527157179\\
164.4	0.571552459213933\\
164.5	0.571552198008561\\
164.6	0.571551932100249\\
164.7	0.57155166148749\\
164.8	0.57155138616838\\
164.9	0.571551106141101\\
165	0.57155082140352\\
165.1	0.571550531953449\\
165.2	0.5715502377885\\
165.3	0.571549938906315\\
165.4	0.571549635304081\\
165.5	0.571549326979266\\
165.6	0.571549013928774\\
165.7	0.571548696149819\\
165.8	0.571548373639075\\
165.9	0.571548046393559\\
166	0.571547714409661\\
166.1	0.571547377684169\\
166.2	0.571547036213332\\
166.3	0.571546689993653\\
166.4	0.571546339021182\\
166.5	0.571545983292282\\
166.6	0.571545622802716\\
166.7	0.571545257548678\\
166.8	0.571544887525818\\
166.9	0.5715445127301\\
167	0.571544133156948\\
167.1	0.571543748802156\\
167.2	0.571543359661092\\
167.3	0.571542965729208\\
167.4	0.571542567001899\\
167.5	0.571542163474277\\
167.6	0.571541755141681\\
167.7	0.571541341999023\\
167.8	0.571540924041528\\
167.9	0.571540501263968\\
168	0.571540073661367\\
168.1	0.571539641228469\\
168.2	0.571539203959958\\
168.3	0.571538761850633\\
168.4	0.571538314894951\\
168.5	0.571537863087627\\
168.6	0.571537406422948\\
168.7	0.571536944895428\\
168.8	0.571536478499439\\
168.9	0.571536007229241\\
169	0.571535531079007\\
169.1	0.571535050043082\\
169.2	0.571534564115268\\
169.3	0.571534073289996\\
169.4	0.571533577560899\\
169.5	0.571533076922236\\
169.6	0.571532571367641\\
169.7	0.571532060891172\\
169.8	0.571531545486408\\
169.9	0.571531025147237\\
170	0.57153049986718\\
170.1	0.571529969640039\\
170.2	0.571529434459194\\
170.3	0.571528894318362\\
170.4	0.571528349210837\\
170.5	0.571527799130195\\
170.6	0.571527244069671\\
170.7	0.571526684022729\\
170.8	0.571526118982518\\
170.9	0.571525548942418\\
171	0.571524973895436\\
171.1	0.571524393834949\\
171.2	0.571523808753795\\
171.3	0.571523218645183\\
171.4	0.571522623502091\\
171.5	0.571522023317414\\
171.6	0.571521418084188\\
171.7	0.571520807795167\\
171.8	0.571520192443245\\
171.9	0.571519572021174\\
172	0.571518946521678\\
172.1	0.57151831593751\\
172.2	0.57151768026128\\
172.3	0.571517039485627\\
172.4	0.571516393603105\\
172.5	0.571515742606209\\
172.6	0.571515086487494\\
172.7	0.5715144252394\\
172.8	0.571513758854223\\
172.9	0.571513087324462\\
173	0.571512410642356\\
173.1	0.571511728800203\\
173.2	0.571511041790245\\
173.3	0.571510349604665\\
173.4	0.571509652235648\\
173.5	0.571508949675263\\
173.6	0.571508241915666\\
173.7	0.571507528948786\\
173.8	0.571506810766692\\
173.9	0.571506087361314\\
174	0.571505358724608\\
174.1	0.571504624848359\\
174.2	0.571503885724553\\
174.3	0.571503141344778\\
174.4	0.57150239170096\\
174.5	0.571501636784717\\
174.6	0.571500876587749\\
174.7	0.571500111101756\\
174.8	0.57149934031824\\
174.9	0.571498564228733\\
175	0.571497782824963\\
175.1	0.571496996098062\\
175.2	0.571496204039818\\
175.3	0.571495406641304\\
175.4	0.571494603894195\\
175.5	0.571493795789479\\
175.6	0.571492982318745\\
175.7	0.571492163472925\\
175.8	0.571491339243551\\
175.9	0.571490509621412\\
176	0.571489674597984\\
176.1	0.571488834164001\\
176.2	0.571487988310793\\
176.3	0.571487137029095\\
176.4	0.571486280310125\\
176.5	0.571485418144533\\
176.6	0.571484550523422\\
176.7	0.571483677437413\\
176.8	0.571482798877497\\
176.9	0.571481914834266\\
177	0.571481025298567\\
177.1	0.571480130260966\\
177.2	0.571479229712082\\
177.3	0.571478323642623\\
177.4	0.571477412042924\\
177.5	0.571476494903777\\
177.6	0.57147557221532\\
177.7	0.571474643968344\\
177.8	0.571473710152816\\
177.9	0.57147277075947\\
178	0.571471825778247\\
178.1	0.571470875199708\\
178.2	0.57146991901385\\
178.3	0.571468957210982\\
178.4	0.571467989781098\\
178.5	0.571467016714422\\
178.6	0.571466038000892\\
178.7	0.57146505363059\\
178.8	0.571464063593368\\
178.9	0.571463067879307\\
179	0.571462066478034\\
179.1	0.571461059379686\\
179.2	0.571460046573719\\
179.3	0.571459028050157\\
179.4	0.571458003798512\\
179.5	0.571456973808523\\
179.6	0.571455938069789\\
179.7	0.571454896571851\\
179.8	0.571453849304277\\
179.9	0.571452796256494\\
180	0.571451737417988\\
180.1	0.518046924550163\\
180.2	0.521606824200148\\
180.3	0.476997692798619\\
180.4	0.483435139285547\\
180.5	0.446302376328305\\
180.6	0.455048249116203\\
180.7	0.424273233883298\\
180.8	0.434849592751277\\
180.9	0.40947960725228\\
181	0.421482595725422\\
181.1	0.400703367165164\\
181.2	0.413790344834666\\
181.3	0.396904113683433\\
181.4	0.410783786317751\\
181.5	0.39719157993909\\
181.6	0.411616273515108\\
181.7	0.400803412975023\\
181.8	0.415562896673578\\
181.9	0.415725023686264\\
182	0.431023009503605\\
182.1	0.445902990735846\\
182.2	0.460302635124464\\
182.3	0.474166957084634\\
182.4	0.487448557760786\\
182.5	0.500107986994664\\
182.6	0.512113830426813\\
182.7	0.523442535934691\\
182.8	0.534079064304677\\
182.9	0.544015844437638\\
183	0.553253635356441\\
183.1	0.561799973838106\\
183.2	0.56966959608161\\
183.3	0.576883237683575\\
183.4	0.583466888618261\\
183.5	0.58945081148201\\
183.6	0.594869498507364\\
183.7	0.599759142249809\\
183.8	0.604157651025332\\
183.9	0.608104353989063\\
184	0.611637524330092\\
184.1	0.614795030029541\\
184.2	0.617613470796158\\
184.3	0.620127355656791\\
184.4	0.622368823085679\\
184.5	0.624368887919104\\
184.6	0.626154376469884\\
184.7	0.627751009341324\\
184.8	0.629181962073886\\
184.9	0.630466882503441\\
185	0.631624897944988\\
185.1	0.63267200905193\\
185.2	0.633622721712925\\
185.3	0.634489472174693\\
185.4	0.635283570310207\\
185.5	0.636015072276081\\
185.6	0.63669170768398\\
185.7	0.637321605631939\\
185.8	0.637910691155469\\
185.9	0.638464769749106\\
186	0.638989076764602\\
186.1	0.639486821285743\\
186.2	0.639962635541934\\
186.3	0.640419473356019\\
186.4	0.640859653414395\\
186.5	0.641285689961137\\
186.6	0.641699280742898\\
186.7	0.642102571688241\\
186.8	0.642497064343559\\
186.9	0.642883499488363\\
187	0.643263264889015\\
187.1	0.643637982398729\\
187.2	0.644006817151507\\
187.3	0.644371939262328\\
187.4	0.644733495792423\\
187.5	0.645092093115295\\
187.6	0.645447892748678\\
187.7	0.645801517775567\\
187.8	0.64615262680627\\
187.9	0.646501902583907\\
188	0.646850437613921\\
188.1	0.647197134674855\\
188.2	0.647542836464538\\
188.3	0.647887811485361\\
188.4	0.64823236306367\\
188.5	0.648575612899151\\
188.6	0.648918203723383\\
188.7	0.649260548280324\\
188.8	0.649602086798211\\
188.9	0.649943113889265\\
189	0.650283535876554\\
189.1	0.650624099396367\\
189.2	0.650964529957491\\
189.3	0.651303527724252\\
189.4	0.651643492126709\\
189.5	0.651982747409789\\
189.6	0.65232218697335\\
189.7	0.65266080622996\\
189.8	0.652999499626702\\
189.9	0.653338770645604\\
190	0.653677313311874\\
190.1	0.654014723519992\\
190.2	0.654352810656519\\
190.3	0.654690939292237\\
190.4	0.655029193259963\\
190.5	0.655366763822059\\
190.6	0.655703637409573\\
190.7	0.656041213472406\\
190.8	0.656379301866849\\
190.9	0.656716063540188\\
191	0.65705303483648\\
191.1	0.657390322785375\\
191.2	0.657726965043054\\
191.3	0.658063714519898\\
191.4	0.658400094610386\\
191.5	0.658735919233038\\
191.6	0.6590727796588\\
191.7	0.659407887154686\\
191.8	0.659743748056542\\
191.9	0.660080711562387\\
192	0.660416050190122\\
192.1	0.660752125551028\\
192.2	0.661087150016982\\
192.3	0.661422173397511\\
192.4	0.661757998249669\\
192.5	0.662094097571185\\
192.6	0.662427805855458\\
192.7	0.662763723489263\\
192.8	0.663098533977944\\
192.9	0.663432145233969\\
193	0.663767624897247\\
193.1	0.664101367143928\\
193.2	0.664436287154444\\
193.3	0.664770460551495\\
193.4	0.665103219056732\\
193.5	0.665437898292851\\
193.6	0.665771598518631\\
193.7	0.666104302610364\\
193.8	0.666438323347791\\
193.9	0.666771625502406\\
194	0.6671046407304\\
194.1	0.667438943372048\\
194.2	0.667771076312192\\
194.3	0.668104608445418\\
194.4	0.668435887538806\\
194.5	0.668768508417372\\
194.6	0.669102246104245\\
194.7	0.669433013830286\\
194.8	0.669766520829995\\
194.9	0.670096523143201\\
195	0.670428787364045\\
195.1	0.670760723651483\\
195.2	0.671092030410989\\
195.3	0.671424198288406\\
195.4	0.671754776771337\\
195.5	0.672087271016892\\
195.6	0.672417049185071\\
195.7	0.672747763938986\\
195.8	0.673078704620195\\
195.9	0.673409177004487\\
196	0.673738585457926\\
196.1	0.674070349265577\\
196.2	0.674399395192779\\
196.3	0.674729359040754\\
196.4	0.675059322799797\\
196.5	0.675388443175223\\
196.6	0.675718042213532\\
196.7	0.676047153665394\\
196.8	0.676377015019881\\
196.9	0.676704457481236\\
197	0.677035189620653\\
197.1	0.677363477494168\\
197.2	0.677690759215693\\
197.3	0.678018263519391\\
197.4	0.678347039629102\\
197.5	0.67867578461599\\
197.6	0.679003346594499\\
197.7	0.679330917899733\\
197.8	0.679659515957695\\
197.9	0.679985522344424\\
198	0.68031253991029\\
198.1	0.680639144494251\\
198.2	0.680966360236198\\
198.3	0.681295054304144\\
198.4	0.681621346250694\\
198.5	0.681946494105773\\
198.6	0.682271577622231\\
198.7	0.682597516394281\\
198.8	0.682925087369767\\
198.9	0.683250199746169\\
199	0.683576448723699\\
199.1	0.683899742176663\\
199.2	0.684226166005232\\
199.3	0.684551277339665\\
199.4	0.684876085429835\\
199.5	0.685199002634221\\
199.6	0.685523569525714\\
199.7	0.68584788270951\\
199.8	0.686172766760933\\
199.9	0.686496418365266\\
200	0.686819780314352\\
200.1	0.687143656441577\\
200.2	0.687468726462953\\
200.3	0.687790455305247\\
200.4	0.688112614249093\\
200.5	0.688435874649883\\
200.6	0.688758208481687\\
200.7	0.689080455792009\\
200.8	0.689403331137953\\
200.9	0.689724808026256\\
201	0.690048411618505\\
201.1	0.690369204431505\\
201.2	0.690690920327086\\
201.3	0.691011411435483\\
201.4	0.691334200605695\\
201.5	0.691654193976802\\
201.6	0.69197514544021\\
201.7	0.692294821821065\\
201.8	0.692614032048766\\
201.9	0.692936222411362\\
202	0.693256038808329\\
202.1	0.693574419823022\\
202.2	0.693894966504018\\
202.3	0.694212348891483\\
202.4	0.694533245110165\\
202.5	0.694852068346506\\
202.6	0.695169683395079\\
202.7	0.695489689106381\\
202.8	0.695806564129896\\
202.9	0.696124192781724\\
203	0.69644302012955\\
203.1	0.696760508946454\\
203.2	0.697077386008715\\
203.3	0.697394272244424\\
203.4	0.697711694104612\\
203.5	0.698030093828606\\
203.6	0.698346871616963\\
203.7	0.69866276494264\\
203.8	0.698978405580931\\
203.9	0.699294330931593\\
204	0.699610994240658\\
204.1	0.699925745771651\\
204.2	0.700242384331318\\
204.3	0.700555008098519\\
204.4	0.700870803009792\\
204.5	0.701186705467506\\
204.6	0.701500067933864\\
204.7	0.701814816736174\\
204.8	0.702128093212451\\
204.9	0.702443684742491\\
205	0.702755423251006\\
205.1	0.703070604596803\\
205.2	0.70338284291114\\
205.3	0.703696165866461\\
205.4	0.704007659197032\\
205.5	0.704321208940428\\
205.6	0.704633725880797\\
205.7	0.704945769561647\\
205.8	0.70525781695585\\
205.9	0.705570271422516\\
206	0.705880216266479\\
206.1	0.70619168189765\\
206.2	0.706501564141007\\
206.3	0.706813774259473\\
206.4	0.70712175305033\\
206.5	0.707433127737033\\
206.6	0.707744458468341\\
206.7	0.708052781478386\\
206.8	0.708362253629929\\
206.9	0.708669718037868\\
207	0.70897920652763\\
207.1	0.709290785268365\\
207.2	0.709597707069179\\
207.3	0.709907811185928\\
207.4	0.71021414677034\\
207.5	0.710521037841602\\
207.6	0.710828751974873\\
207.7	0.711137508491504\\
207.8	0.71144402304472\\
207.9	0.711748953334563\\
208	0.712056350783087\\
208.1	0.712362686285218\\
208.2	0.712668434966162\\
208.3	0.712977519203491\\
208.4	0.71328269885467\\
208.5	0.713584851662972\\
208.6	0.713891842809858\\
208.7	0.71419614782684\\
208.8	0.714502032854369\\
208.9	0.71480597968602\\
209	0.715108567912267\\
209.1	0.715410297439576\\
209.2	0.715715212530824\\
209.3	0.716019507610469\\
209.4	0.716323552391515\\
209.5	0.716624012278658\\
209.6	0.716925358983673\\
209.7	0.717231418943186\\
209.8	0.717530722076987\\
209.9	0.717831916259428\\
210	0.718135001125631\\
210.1	0.718436248320018\\
210.2	0.718736188072711\\
210.3	0.719039010924718\\
210.4	0.71933705809974\\
210.5	0.719638800935343\\
210.6	0.719936419175554\\
210.7	0.72023832627255\\
210.8	0.720536564790592\\
210.9	0.720835715856907\\
211	0.721132084817015\\
211.1	0.721430148659664\\
211.2	0.721729904200345\\
211.3	0.72202749701691\\
211.4	0.722327325426306\\
211.5	0.722621569417981\\
211.6	0.722919024693169\\
211.7	0.723215573559486\\
211.8	0.723511575413369\\
211.9	0.723811234851212\\
212	0.724106405140731\\
212.1	0.724401880480258\\
212.2	0.724693907056206\\
212.3	0.7249910979248\\
212.4	0.725285007185022\\
212.5	0.725580286042231\\
212.6	0.7258729720632\\
212.7	0.72616763606328\\
212.8	0.72646419081704\\
212.9	0.726754551964433\\
213	0.727047852816497\\
213.1	0.72733984677771\\
213.2	0.727634951583553\\
213.3	0.727924821597583\\
213.4	0.728218516063862\\
213.5	0.728507548332885\\
213.6	0.728800930445658\\
213.7	0.729090055531657\\
213.8	0.729379823255897\\
213.9	0.729670329277013\\
214	0.729961646934129\\
214.1	0.730249718324046\\
214.2	0.730543446455329\\
214.3	0.730829766087425\\
214.4	0.731118226781689\\
214.5	0.731408691760635\\
214.6	0.731696869614183\\
214.7	0.731983262398558\\
214.8	0.732268306792974\\
214.9	0.732556566465377\\
215	0.732843536526843\\
215.1	0.733129567047939\\
215.2	0.733419172101549\\
215.3	0.733703525969645\\
215.4	0.73398779163503\\
215.5	0.73427638624986\\
215.6	0.734560316064062\\
215.7	0.734844677063734\\
215.8	0.735129559561358\\
215.9	0.735410758855437\\
216	0.735697544728481\\
216.1	0.735980645743183\\
216.2	0.736260745071235\\
216.3	0.736547061593654\\
216.4	0.73682585389389\\
216.5	0.737111361873218\\
216.6	0.73738971808055\\
216.7	0.737675155000062\\
216.8	0.737953694253122\\
216.9	0.738235212672151\\
217	0.738515035177841\\
217.1	0.738793543992188\\
217.2	0.739075456810639\\
217.3	0.739355998519869\\
217.4	0.73963548860138\\
217.5	0.73991420311819\\
217.6	0.740187960078771\\
217.7	0.740470916211677\\
217.8	0.740744080740996\\
217.9	0.741022359194659\\
218	0.741300669107943\\
218.1	0.74157911543702\\
218.2	0.741853315389534\\
218.3	0.742128491242369\\
218.4	0.742404620135744\\
218.5	0.742681672900517\\
218.6	0.742955115389947\\
218.7	0.7432300995481\\
218.8	0.74350650736821\\
218.9	0.743779702103353\\
219	0.744054791992824\\
219.1	0.744327057649855\\
219.2	0.744597018725131\\
219.3	0.744874238592644\\
219.4	0.745144048587861\\
219.5	0.745416777692697\\
219.6	0.745687517526505\\
219.7	0.745956658486534\\
219.8	0.746229132774118\\
219.9	0.746499940852317\\
220	0.746769415133656\\
220.1	0.747037844848279\\
220.2	0.747305480553479\\
220.3	0.747577166648938\\
220.4	0.747843115115643\\
220.5	0.748113548635786\\
220.6	0.748383238702786\\
220.7	0.748647708924153\\
220.8	0.748917148366957\\
220.9	0.749181561470692\\
221	0.749446452071709\\
221.1	0.749716527044313\\
221.2	0.749981703283254\\
221.3	0.750247471095378\\
221.4	0.750509112103259\\
221.5	0.75077203438525\\
221.6	0.751040858392287\\
221.7	0.7513005924163\\
221.8	0.751566852437861\\
221.9	0.751829266391468\\
222	0.752093212483175\\
222.1	0.752353776164142\\
222.2	0.752616286619798\\
222.3	0.752875758513568\\
222.4	0.753137484484057\\
222.5	0.753396419971921\\
222.6	0.75365783121751\\
222.7	0.753916623891485\\
222.8	0.754178046074486\\
222.9	0.75443696138538\\
223	0.754693793656543\\
223.1	0.754953734678452\\
223.2	0.755211559235903\\
223.3	0.755467631124702\\
223.4	0.755727107487303\\
223.5	0.755979850298104\\
223.6	0.756236611440528\\
223.7	0.756496863900338\\
223.8	0.756750405072466\\
223.9	0.757003134860156\\
224	0.757260111856397\\
224.1	0.757515880329919\\
224.2	0.757765767497176\\
224.3	0.758020479191316\\
224.4	0.758274463527044\\
224.5	0.758527866282861\\
224.6	0.758780812392104\\
224.7	0.75902849201276\\
224.8	0.759281576544339\\
224.9	0.759534395645858\\
225	0.759782085074875\\
225.1	0.760035319484814\\
225.2	0.760283435683561\\
225.3	0.760532168466938\\
225.4	0.760781472864352\\
225.5	0.761031303141152\\
225.6	0.761276646121786\\
225.7	0.761523171286882\\
225.8	0.761770753107413\\
225.9	0.762019273732648\\
226	0.762268622477677\\
226.1	0.762513701292534\\
226.2	0.7627551587114\\
226.3	0.763003579823476\\
226.4	0.763247960183776\\
226.5	0.763488908918674\\
226.6	0.763737007453955\\
226.7	0.763976160594467\\
226.8	0.764222791278343\\
226.9	0.764465765733547\\
227	0.764705628370223\\
227.1	0.764947908238327\\
227.2	0.76518723122058\\
227.3	0.765429110405165\\
227.4	0.765668137791977\\
227.5	0.765909815814041\\
227.6	0.766148707654281\\
227.7	0.766390309399867\\
227.8	0.766624079460854\\
227.9	0.766866435285834\\
228	0.767100880910277\\
228.1	0.767338766468896\\
228.2	0.767574518395548\\
228.3	0.767813566413793\\
228.4	0.768050333705958\\
228.5	0.768285152844243\\
228.6	0.76851831805979\\
228.7	0.768750088965817\\
228.8	0.768985820405106\\
228.9	0.769219823395787\\
229	0.769452351745315\\
229.1	0.769688768919082\\
229.2	0.769918223862646\\
229.3	0.770152024080573\\
229.4	0.770379246771711\\
229.5	0.770611168694074\\
229.6	0.770841967014491\\
229.7	0.771071804689484\\
229.8	0.771300824139189\\
229.9	0.771529149290956\\
230	0.771756887436027\\
230.1	0.771989313079644\\
230.2	0.772215370490812\\
230.3	0.772441157881445\\
230.4	0.77266672423292\\
230.5	0.772897307806915\\
230.6	0.77312177290915\\
230.7	0.773346192365608\\
230.8	0.773570577558701\\
230.9	0.773794934881664\\
231	0.774019266346102\\
231.1	0.774238348521834\\
231.2	0.77446339142972\\
231.3	0.774683085904883\\
231.4	0.774908658941001\\
231.5	0.775128788057003\\
231.6	0.775349476999111\\
231.7	0.775570643482439\\
231.8	0.775792209983507\\
231.9	0.776008852351765\\
232	0.776226522104849\\
232.1	0.776445076472157\\
232.2	0.776664383390255\\
232.3	0.77688432068382\\
232.4	0.777099506685147\\
232.5	0.777315875155296\\
232.6	0.777533251669212\\
232.7	0.777746197132529\\
232.8	0.777960613039852\\
232.9	0.778176286625097\\
233	0.778387734276635\\
233.1	0.77860083644822\\
233.2	0.778815352528511\\
233.3	0.779031062630594\\
233.4	0.779242464224183\\
233.5	0.779450140945784\\
233.6	0.779665231276141\\
233.7	0.779870734891091\\
233.8	0.780083931928715\\
233.9	0.780293087934126\\
234	0.780498743651464\\
234.1	0.780712029823746\\
234.2	0.780915866401614\\
234.3	0.781122218568868\\
234.4	0.781330726303253\\
234.5	0.781535727033628\\
234.6	0.781743027917031\\
234.7	0.781952281840972\\
234.8	0.782152486196594\\
234.9	0.782360927670396\\
235	0.78256037927477\\
235.1	0.782762780004617\\
235.2	0.782967706581587\\
235.3	0.783169416998788\\
235.4	0.783373688806677\\
235.5	0.783574766508877\\
235.6	0.783773060254163\\
235.7	0.783974305490631\\
235.8	0.784172693793181\\
235.9	0.784368594100187\\
236	0.784567712313162\\
236.1	0.784769577130362\\
236.2	0.784962999367934\\
236.3	0.785159889427888\\
236.4	0.785359745198861\\
236.5	0.785551334788408\\
236.6	0.785746557113356\\
236.7	0.785944887511988\\
236.8	0.786135059323811\\
236.9	0.786328966372224\\
237	0.78652606773224\\
237.1	0.786715068094139\\
237.2	0.786907860938243\\
237.3	0.787098487212376\\
237.4	0.787292619083473\\
237.5	0.787478905349332\\
237.6	0.787669221530962\\
237.7	0.787862984504216\\
237.8	0.788048829631663\\
237.9	0.788238644105917\\
238	0.788426423418912\\
238.1	0.788612402269251\\
238.2	0.788796790854121\\
238.3	0.788985205088323\\
238.4	0.789166189244241\\
238.5	0.78935159263284\\
238.6	0.789535344546522\\
238.7	0.789723065341263\\
238.8	0.789903281429503\\
238.9	0.790087854448927\\
239	0.790270705241426\\
239.1	0.790446572908678\\
239.2	0.790632719487576\\
239.3	0.790811354021457\\
239.4	0.790988895541545\\
239.5	0.791170910703329\\
239.6	0.791345835484151\\
239.7	0.791525502081441\\
239.8	0.791703767672885\\
239.9	0.791880768416519\\
};

\addplot [color=mycolor2, dashed,thick,mark=triangle,mark repeat = 150, mark phase = 75, dash phase = 150,mark options=solid,mark size = 1pt, forget plot]
table[row sep=crcr]{%
0	0.758327282732012\\
0.0999999999999943	0.842782266658503\\
0.199999999999989	0.841412826115715\\
0.300000000000011	0.839934055160882\\
0.400000000000006	0.838358126453926\\
0.5	0.836696397450538\\
0.599999999999994	0.834959451960941\\
0.699999999999989	0.833157140364733\\
0.800000000000011	0.831298618447221\\
0.900000000000006	0.829392384840844\\
1	0.827446317062879\\
1.09999999999999	0.825467706148345\\
1.19999999999999	0.823463289883449\\
1.30000000000001	0.821439284650836\\
1.40000000000001	0.819401415903315\\
1.5	0.817354947287413\\
1.59999999999999	0.815304708432137\\
1.69999999999999	0.813255121490187\\
1.80000000000001	0.811210226313705\\
1.90000000000001	0.80917370450203\\
2	0.80714890220105\\
2.09999999999999	0.80513885175543\\
2.19999999999999	0.803146292241507\\
2.30000000000001	0.80117368891959\\
2.40000000000001	0.799223251645969\\
2.5	0.797296952284427\\
2.59999999999999	0.795396541157203\\
2.69999999999999	0.793523562575302\\
2.80000000000001	0.791679369487383\\
2.90000000000001	0.789865137286256\\
3	0.788081876810963\\
3.09999999999999	0.786330446581786\\
3.19999999999999	0.784611564294153\\
3.30000000000001	0.782925817670815\\
3.40000000000001	0.781273674543911\\
3.5	0.779655492421369\\
3.59999999999999	0.778071527401067\\
3.69999999999999	0.776324729218715\\
3.80000000000001	0.772602459998495\\
3.90000000000001	0.76917580260573\\
4	0.766025163796741\\
4.09999999999999	0.763131682166147\\
4.19999999999999	0.7604772844156\\
4.30000000000001	0.758044707860563\\
4.40000000000001	0.755817628744637\\
4.5	0.753780496740859\\
4.59999999999999	0.751918756830804\\
4.69999999999999	0.750218676193185\\
4.80000000000001	0.748667391020746\\
4.90000000000001	0.747252899836582\\
5	0.74596402319321\\
5.09999999999999	0.74479037404376\\
5.19999999999999	0.743722271492686\\
5.30000000000001	0.742750784819151\\
5.40000000000001	0.741867670946732\\
5.5	0.741065335984331\\
5.59999999999999	0.740336683225479\\
5.69999999999999	0.739675320641737\\
5.80000000000001	0.739075295585593\\
5.90000000000001	0.738531135567428\\
6	0.738037880896201\\
6.09999999999999	0.737590897829449\\
6.19999999999999	0.737186056495801\\
6.30000000000001	0.736819483342856\\
6.40000000000001	0.736487682804096\\
6.5	0.736187518545506\\
6.59999999999999	0.735915999188563\\
6.69999999999999	0.735670442780588\\
6.80000000000001	0.735448529435388\\
6.90000000000001	0.735247944327881\\
7	0.735066800024072\\
7.09999999999999	0.734903089318152\\
7.19999999999999	0.734755289176633\\
7.30000000000001	0.734621800107391\\
7.40000000000001	0.734501316873946\\
7.5	0.734392483161514\\
7.59999999999999	0.734294215517679\\
7.69999999999999	0.734205500134237\\
7.80000000000001	0.734125431444937\\
7.90000000000001	0.734053024835987\\
8	0.733987585137925\\
8.09999999999999	0.73392842134362\\
8.19999999999999	0.733874826622952\\
8.30000000000001	0.733826306183346\\
8.40000000000001	0.733782290856226\\
8.5	0.733742298194812\\
8.59999999999999	0.733705823655527\\
8.69999999999999	0.733672592458589\\
8.80000000000001	0.733642257537753\\
8.90000000000001	0.733614395378396\\
9	0.733588779644094\\
9.09999999999999	0.733565070623143\\
9.19999999999999	0.733543103198372\\
9.30000000000001	0.733522667381465\\
9.40000000000001	0.733503504644176\\
9.5	0.733485505155215\\
9.59999999999999	0.733468381281625\\
9.69999999999999	0.733452090951886\\
9.80000000000001	0.733436493125566\\
9.90000000000001	0.733421457818764\\
10	0.733406967344592\\
10.1	0.733392661897426\\
10.2	0.733378645571548\\
10.3	0.733364872963307\\
10.4	0.733351159108935\\
10.5	0.733337536497714\\
10.6	0.733323877260602\\
10.7	0.733310023919927\\
10.8	0.7332961509195\\
10.9	0.733282116937488\\
11	0.73326786411215\\
11.1	0.733253281090555\\
11.2	0.73323845975537\\
11.3	0.733223414766968\\
11.4	0.73320795755771\\
11.5	0.733192110016347\\
11.6	0.733175947756138\\
11.7	0.733159321296824\\
11.8	0.73314228709495\\
11.9	0.733124946566306\\
12	0.733107017794509\\
12.1	0.733088581674195\\
12.2	0.733069757183301\\
12.3	0.73305055008359\\
12.4	0.733030714592985\\
12.5	0.733010371972796\\
12.6	0.732989521408939\\
12.7	0.732968202471284\\
12.8	0.732946335490084\\
12.9	0.732923887373545\\
13	0.732901023290736\\
13.1	0.732877608212476\\
13.2	0.732853556470786\\
13.3	0.732828988593894\\
13.4	0.732803881162027\\
13.5	0.73277824562453\\
13.6	0.732752123772627\\
13.7	0.732725413883458\\
13.8	0.732698054996064\\
13.9	0.732670195329263\\
14	0.732641820932542\\
14.1	0.732612947043492\\
14.2	0.732583435696938\\
14.3	0.732553370460806\\
14.4	0.732522669842638\\
14.5	0.732491470315267\\
14.6	0.732459732827664\\
14.7	0.732427446431899\\
14.8	0.732394624829766\\
14.9	0.732361303231244\\
15	0.732327149351306\\
15.1	0.732292667800778\\
15.2	0.732257544628396\\
15.3	0.732221916898254\\
15.4	0.732185727410723\\
15.5	0.732148945014615\\
15.6	0.732111561559464\\
15.7	0.73207379512138\\
15.8	0.732035443758889\\
15.9	0.731996344982321\\
16	0.731956795017538\\
16.1	0.73191664975846\\
16.2	0.731876012871993\\
16.3	0.731834776772047\\
16.4	0.73179308098338\\
16.5	0.731750845492996\\
16.6	0.731708014495297\\
16.7	0.731664553740842\\
16.8	0.731620675001011\\
16.9	0.731576125166185\\
17	0.731531153937055\\
17.1	0.73148553389359\\
17.2	0.731439310273885\\
17.3	0.731392537755198\\
17.4	0.731345517646702\\
17.5	0.731297570435203\\
17.6	0.731249313747611\\
17.7	0.731200580153711\\
17.8	0.731151231987354\\
17.9	0.731101158473678\\
18	0.731050774089908\\
18.1	0.730999956869454\\
18.2	0.730948354375471\\
18.3	0.730896175977449\\
18.4	0.730843620993028\\
18.5	0.730790618297533\\
18.6	0.730736852188016\\
18.7	0.73068284512857\\
18.8	0.730628008479471\\
18.9	0.730572632078804\\
19	0.730516986220294\\
19.1	0.730460776749908\\
19.2	0.730403749880452\\
19.3	0.730346520011977\\
19.4	0.730288530033192\\
19.5	0.730230134353718\\
19.6	0.730171376402581\\
19.7	0.730111732747446\\
19.8	0.730051894632453\\
19.9	0.729991330853238\\
20	0.729930450035425\\
20.1	0.729868744541108\\
20.2	0.729806953244264\\
20.3	0.729744254132271\\
20.4	0.729681121386591\\
20.5	0.729617685480889\\
20.6	0.729553461038051\\
20.7	0.729488942528548\\
20.8	0.729423652835749\\
20.9	0.729358106723282\\
21	0.729292145332863\\
21.1	0.72922531744959\\
21.2	0.729158180974281\\
21.3	0.72909060227181\\
21.4	0.729022468357158\\
21.5	0.728953685044075\\
21.6	0.728884502206796\\
21.7	0.728814821139821\\
21.8	0.728744559997295\\
21.9	0.728673652238484\\
22	0.728602717268359\\
22.1	0.728530962072398\\
22.2	0.728458704774567\\
22.3	0.72838589398458\\
22.4	0.728312835189996\\
22.5	0.728239112483124\\
22.6	0.728165059207754\\
22.7	0.728090275241641\\
22.8	0.728015117507084\\
22.9	0.72793955451283\\
23	0.727863204190783\\
23.1	0.727786815353511\\
23.2	0.727709607547666\\
23.3	0.727631986641796\\
23.4	0.727553952929696\\
23.5	0.727475140643975\\
23.6	0.727395975154081\\
23.7	0.727316466611029\\
23.8	0.727236628758163\\
23.9	0.727155716945305\\
24	0.727074986644197\\
24.1	0.726993252104279\\
24.2	0.726911397560798\\
24.3	0.726829047538786\\
24.4	0.726745870329921\\
24.5	0.726662365490512\\
24.6	0.726578586913575\\
24.7	0.726494186349413\\
24.8	0.726409259693924\\
24.9	0.726323897546507\\
25	0.726238185393385\\
25.1	0.726152203788075\\
25.2	0.726065202503236\\
25.3	0.725978177733623\\
25.4	0.725890352310444\\
25.5	0.725802297249146\\
25.6	0.725713257753569\\
25.7	0.725624266716267\\
25.8	0.725534966544075\\
25.9	0.725444609362455\\
26	0.72535426557468\\
26.1	0.725263151482835\\
26.2	0.72517188647285\\
26.3	0.725080145179646\\
26.4	0.724987640016309\\
26.5	0.724894564937756\\
26.6	0.724801547108569\\
26.7	0.724707793923614\\
26.8	0.724613509597987\\
26.9	0.72451888084592\\
27	0.724423617930256\\
27.1	0.724328391108457\\
27.2	0.724232405780441\\
27.3	0.724135891425988\\
27.4	0.724039057164333\\
27.5	0.723941619435095\\
27.6	0.723843328257658\\
27.7	0.723745402083665\\
27.8	0.723646522309963\\
27.9	0.723547452481654\\
28	0.723447903322125\\
28.1	0.723347619193135\\
28.2	0.723247361624459\\
28.3	0.723146325875746\\
28.4	0.723044793462577\\
28.5	0.722943019531954\\
28.6	0.722840730295104\\
28.7	0.722737684008223\\
28.8	0.722634688643495\\
28.9	0.722530929361511\\
29	0.722427228734347\\
29.1	0.722322767526236\\
29.2	0.722217860116615\\
29.3	0.722112266032696\\
29.4	0.722006301316725\\
29.5	0.721900251174958\\
29.6	0.7217933055191\\
29.7	0.72168635301901\\
29.8	0.721579111103267\\
29.9	0.721470787010219\\
30	0.721362312341938\\
30.1	0.721253973546169\\
30.2	0.721144373783488\\
30.3	0.721034486408371\\
30.4	0.720924626482116\\
30.5	0.720813956086488\\
30.6	0.720703419808359\\
30.7	0.720591597219965\\
30.8	0.720480071066163\\
30.9	0.720367393641055\\
31	0.720255153670905\\
31.1	0.720141877224705\\
31.2	0.720028578529337\\
31.3	0.719914410334979\\
31.4	0.719800383348939\\
31.5	0.71968562767043\\
31.6	0.719569963698149\\
31.7	0.719454429781564\\
31.8	0.719338752704829\\
31.9	0.719222085889072\\
32	0.719105498113578\\
32.1	0.718988114109237\\
32.2	0.71887038228445\\
32.3	0.71875208850696\\
32.4	0.718633663971417\\
32.5	0.718514871819224\\
32.6	0.718395502468127\\
32.7	0.718276000969809\\
32.8	0.718156132939356\\
32.9	0.718035054933978\\
33	0.71791457638227\\
33.1	0.717793097534638\\
33.2	0.717671132494104\\
33.3	0.717549142426378\\
33.4	0.717426886836108\\
33.5	0.717303496507299\\
33.6	0.71718017844276\\
33.7	0.717056684436329\\
33.8	0.716932127939913\\
33.9	0.716807730785064\\
34	0.71668323705731\\
34.1	0.716557742809556\\
34.2	0.716431805231736\\
34.3	0.716305923363933\\
34.4	0.716179169148802\\
34.5	0.716052098624715\\
34.6	0.715925209198531\\
34.7	0.715797549908018\\
34.8	0.715668976446466\\
34.9	0.715540772008893\\
35	0.715411956808509\\
35.1	0.71528237093338\\
35.2	0.715152589635636\\
35.3	0.71502312669773\\
35.4	0.714892273694375\\
35.5	0.714761414765974\\
35.6	0.714630325878886\\
35.7	0.714498808396144\\
35.8	0.714367423259176\\
35.9	0.714234450530682\\
36	0.714102081054676\\
36.1	0.713969276335689\\
36.2	0.713835112878542\\
36.3	0.713701790987358\\
36.4	0.71356747705093\\
36.5	0.713432827051093\\
36.6	0.713297661121629\\
36.7	0.713162590357229\\
36.8	0.71302661272216\\
36.9	0.712890392847839\\
37	0.712753743065491\\
37.1	0.712617282211482\\
37.2	0.712479984486549\\
37.3	0.712342523515133\\
37.4	0.712204703976028\\
37.5	0.712066353372762\\
37.6	0.711927320201056\\
37.7	0.711788279363049\\
37.8	0.711649020537095\\
37.9	0.711509357354714\\
38	0.711369125489853\\
38.1	0.711228180878237\\
38.2	0.71108722457501\\
38.3	0.710946049839464\\
38.4	0.710804473526565\\
38.5	0.710663172499636\\
38.6	0.71052022087332\\
38.7	0.710378143172079\\
38.8	0.710234930081725\\
38.9	0.710091361622631\\
39	0.709947274492578\\
39.1	0.709803387606826\\
39.2	0.709658606772308\\
39.3	0.709514573397399\\
39.4	0.709369246256927\\
39.5	0.70922345098802\\
39.6	0.709077923129115\\
39.7	0.70893154207954\\
39.8	0.70878420580118\\
39.9	0.70863761675821\\
40	0.708490587898183\\
40.1	0.708342969097231\\
40.2	0.708194629110011\\
40.3	0.708046365350327\\
40.4	0.707897970131626\\
40.5	0.707748339566052\\
40.6	0.707599269665195\\
40.7	0.707449568617733\\
40.8	0.707300045060833\\
40.9	0.707149542879051\\
41	0.706998920921563\\
41.1	0.706847051686367\\
41.2	0.706695787155866\\
41.3	0.706543907597052\\
41.4	0.706392248537043\\
41.5	0.706239625782899\\
41.6	0.706086925239617\\
41.7	0.70593396213485\\
41.8	0.705780573285097\\
41.9	0.705626615323382\\
42	0.705472947134467\\
42.1	0.705318352268165\\
42.2	0.705163740828738\\
42.3	0.705007925255586\\
42.4	0.704852861995107\\
42.5	0.704697264312586\\
42.6	0.704541003608597\\
42.7	0.704383968209214\\
42.8	0.704228101069845\\
42.9	0.704071023469197\\
43	0.703912688354421\\
43.1	0.703755124967472\\
43.2	0.703597015654083\\
43.3	0.703439278805348\\
43.4	0.703280633015481\\
43.5	0.703120997393654\\
43.6	0.70296241569838\\
43.7	0.702802452204565\\
43.8	0.702642149515356\\
43.9	0.702482432271552\\
44	0.702320893779017\\
44.1	0.702160804337325\\
44.2	0.701998552201189\\
44.3	0.701837477203242\\
44.4	0.701676159655193\\
44.5	0.701513343135133\\
44.6	0.701351228195563\\
44.7	0.701188438368547\\
44.8	0.701024869423264\\
44.9	0.700861548513956\\
45	0.700697140646042\\
45.1	0.700533846822964\\
45.2	0.700369086168365\\
45.3	0.700203987756311\\
45.4	0.700039551569461\\
45.5	0.699874368515736\\
45.6	0.699708344922186\\
45.7	0.699542556012887\\
45.8	0.699376791572632\\
45.9	0.69920970044592\\
46	0.699042432096036\\
46.1	0.69887600328795\\
46.2	0.698708950303768\\
46.3	0.69854116557957\\
46.4	0.698372556640379\\
46.5	0.698204238982271\\
46.6	0.698035997789987\\
46.7	0.697866438339076\\
46.8	0.697696751397189\\
46.9	0.697527989327881\\
47	0.697357420346606\\
47.1	0.697187534601113\\
47.2	0.697016841183711\\
47.3	0.696846494490728\\
47.4	0.696675033775961\\
47.5	0.6965049061493\\
47.6	0.696332019663174\\
47.7	0.696160299052707\\
47.8	0.695988166062307\\
47.9	0.695816758008107\\
48	0.695643265944\\
48.1	0.695470318509479\\
48.2	0.695296392841868\\
48.3	0.695122719154369\\
48.4	0.69494909120553\\
48.5	0.694775326394421\\
48.6	0.694601263748552\\
48.7	0.694425456018564\\
48.8	0.694250567159429\\
48.9	0.694074993366655\\
49	0.693899965956803\\
49.1	0.693723914212029\\
49.2	0.693548121331844\\
49.3	0.693371042287026\\
49.4	0.693194005421958\\
49.5	0.693016833195628\\
49.6	0.692839369262714\\
49.7	0.69266283538451\\
49.8	0.692484211842981\\
49.9	0.692306323344411\\
50	0.692127531364946\\
50.1	0.691949155767446\\
50.2	0.691769586280969\\
50.3	0.691590190687776\\
50.4	0.691410776510224\\
50.5	0.691231173874371\\
50.6	0.691051233544982\\
50.7	0.690870825112313\\
50.8	0.690691253341839\\
50.9	0.690509392760845\\
51	0.690328216518367\\
51.1	0.69014747010084\\
51.2	0.689965487302942\\
51.3	0.689783697097567\\
51.4	0.689600454217697\\
51.5	0.689418685757346\\
51.6	0.689236575096743\\
51.7	0.689052524745478\\
51.8	0.688869556153975\\
51.9	0.688685886778757\\
52	0.688502919434086\\
52.1	0.688317415438547\\
52.2	0.688134013372348\\
52.3	0.687949278709056\\
52.4	0.6877647160766\\
52.5	0.687578623082601\\
52.6	0.687394062508531\\
52.7	0.687207626355502\\
52.8	0.687022442719552\\
52.9	0.68683665124334\\
53	0.686650159431224\\
53.1	0.686462888642382\\
53.2	0.686276324561305\\
53.3	0.686088654299141\\
53.4	0.685901415799123\\
53.5	0.685714389094244\\
53.6	0.685525805030352\\
53.7	0.685337276714506\\
53.8	0.685150220386305\\
53.9	0.684961097493584\\
54	0.684771602102046\\
54.1	0.684583223029051\\
54.2	0.684392434728323\\
54.3	0.684204227017545\\
54.4	0.684013244021571\\
54.5	0.683822929128411\\
54.6	0.683633036569063\\
54.7	0.683443348465886\\
54.8	0.683252028312864\\
54.9	0.683060771222898\\
55	0.68286940812078\\
55.1	0.682677790816115\\
55.2	0.682485790100543\\
55.3	0.682293294000317\\
55.4	0.682100206171668\\
55.5	0.681908129556405\\
55.6	0.681715082996476\\
55.7	0.681522727153975\\
55.8	0.681329108963581\\
55.9	0.681135939002843\\
56	0.6809412850657\\
56.1	0.680748621737251\\
56.2	0.680554078815163\\
56.3	0.680359470202262\\
56.4	0.680164646898788\\
56.5	0.679969479009202\\
56.6	0.679773853966509\\
56.7	0.679579431382535\\
56.8	0.679384134513072\\
56.9	0.679187916322803\\
57	0.678990739415013\\
57.1	0.678796136058679\\
57.2	0.678598255086882\\
57.3	0.678402742749739\\
57.4	0.678205538784482\\
57.5	0.678006705082169\\
57.6	0.677809924253069\\
57.7	0.677612960090954\\
57.8	0.677413855895907\\
57.9	0.677216395235462\\
58	0.677018376552354\\
58.1	0.676819716735565\\
58.2	0.676620345671722\\
58.3	0.676422058240604\\
58.4	0.676222700743892\\
58.5	0.676022259320689\\
58.6	0.675822598099586\\
58.7	0.675623465952441\\
58.8	0.675422756771695\\
58.9	0.675222415790898\\
59	0.675022245800477\\
59.1	0.674822073386821\\
59.2	0.674619838240403\\
59.3	0.674419492353081\\
59.4	0.674218718877057\\
59.5	0.674015494594443\\
59.6	0.673813861718429\\
59.7	0.673611527099439\\
59.8	0.673410381115019\\
59.9	0.67320816630712\\
60	0.673004873042345\\
60.1	0.6728024617355\\
60.2	0.67259869984133\\
60.3	0.6723955965426\\
60.4	0.672190937725446\\
60.5	0.671988763917994\\
60.6	0.671784610679936\\
60.7	0.671578591817109\\
60.8	0.671374830558506\\
60.9	0.671170873936774\\
61	0.670966601710944\\
61.1	0.670759883600141\\
61.2	0.670554969771644\\
61.3	0.670351482846485\\
61.4	0.670144996077852\\
61.5	0.66993986690693\\
61.6	0.6697337170136\\
61.7	0.669526540199143\\
61.8	0.669320406120107\\
61.9	0.669112961572068\\
62	0.668906326147408\\
62.1	0.668700255187332\\
62.2	0.668492436832111\\
62.3	0.668285067069974\\
62.4	0.668077950107374\\
62.5	0.667868799208804\\
62.6	0.66766199310328\\
62.7	0.667452828520169\\
62.8	0.667245751287112\\
62.9	0.667036066457683\\
63	0.666828279651185\\
63.1	0.666619850289578\\
63.2	0.666408567267666\\
63.3	0.666201178853612\\
63.4	0.665990515642989\\
63.5	0.665781237487153\\
63.6	0.665570843600449\\
63.7	0.665361542508123\\
63.8	0.665150858072849\\
63.9	0.664938843629272\\
64	0.66472997186159\\
64.1	0.664519257209207\\
64.2	0.664306812507448\\
64.3	0.664094973133786\\
64.4	0.663883533841442\\
64.5	0.66367231403072\\
64.6	0.663461155373795\\
64.7	0.663249919651065\\
64.8	0.663036225476674\\
64.9	0.662824814653817\\
65	0.662612980799452\\
65.1	0.662398370639067\\
65.2	0.66218581014931\\
65.3	0.661972608593061\\
65.4	0.661761027526921\\
65.5	0.661546108001289\\
65.6	0.661332802363347\\
65.7	0.661120772556416\\
65.8	0.660905067359892\\
65.9	0.660690725598073\\
66	0.660477446043473\\
66.1	0.660262616823616\\
66.2	0.660048676625536\\
66.3	0.659833025976923\\
66.4	0.659618141241026\\
66.5	0.659401430177752\\
66.6	0.659187779377163\\
66.7	0.658971887570345\\
66.8	0.6587563276222\\
66.9	0.658538540858416\\
67	0.658323523127393\\
67.1	0.658105964824443\\
67.2	0.657890927938212\\
67.3	0.657673109063239\\
67.4	0.657457629122007\\
67.5	0.657241619825271\\
67.6	0.657022591670483\\
67.7	0.656805741373233\\
67.8	0.656588208031081\\
67.9	0.656372432700977\\
68	0.656153123421234\\
68.1	0.65593559830279\\
68.2	0.655717024608151\\
68.3	0.655499922151165\\
68.4	0.655281484143615\\
68.5	0.655061780077887\\
68.6	0.654843383090025\\
68.7	0.654623494045211\\
68.8	0.654404729808846\\
68.9	0.654186830244896\\
69	0.653967032412879\\
69.1	0.653745486410401\\
69.2	0.653527422739046\\
69.3	0.653307154282771\\
69.4	0.653087433071448\\
69.5	0.652868079022937\\
69.6	0.652646361919409\\
69.7	0.652425081088097\\
69.8	0.652206663294891\\
69.9	0.651985425333152\\
70	0.651764244623052\\
70.1	0.651543012174045\\
70.2	0.651321633627333\\
70.3	0.651100027755717\\
70.4	0.650878125103986\\
70.5	0.650655866758228\\
70.6	0.650433203231842\\
70.7	0.65021273753149\\
70.8	0.649988764791573\\
70.9	0.649766983000319\\
71	0.649544331490034\\
71.1	0.64932350101023\\
71.2	0.649098785431306\\
71.3	0.648875989209785\\
71.4	0.648654755573176\\
71.5	0.648429374886888\\
71.6	0.64820843224237\\
71.7	0.647983090859015\\
71.8	0.647759292561346\\
71.9	0.647536734593103\\
72	0.647312419404329\\
72.1	0.647086493120327\\
72.2	0.646864574701851\\
72.3	0.646637769630559\\
72.4	0.646414926630626\\
72.5	0.646189883839583\\
72.6	0.6459656185678\\
72.7	0.645739156116974\\
72.8	0.6455134931538\\
72.9	0.645288433630384\\
73	0.645063804844114\\
73.1	0.64483945508897\\
73.2	0.644612443343163\\
73.3	0.644385863895394\\
73.4	0.644162394874229\\
73.5	0.643935857535752\\
73.6	0.643709418147893\\
73.7	0.643482977260788\\
73.8	0.643256448675942\\
73.9	0.643026903782186\\
74	0.64280040308779\\
74.1	0.642576445532569\\
74.2	0.642348837179924\\
74.3	0.642120873609031\\
74.4	0.641892522590325\\
74.5	0.641666651813182\\
74.6	0.641437031145159\\
74.7	0.641209912295011\\
74.8	0.640981954928321\\
74.9	0.640756111609761\\
75	0.640526147801751\\
75.1	0.640298419414819\\
75.2	0.640069597606555\\
75.3	0.639842699270417\\
75.4	0.639611466873873\\
75.5	0.639385303664142\\
75.6	0.639154525747017\\
75.7	0.638925638606537\\
75.8	0.638695324506472\\
75.9	0.638466691332013\\
76	0.638239427868058\\
76.1	0.638007259227123\\
76.2	0.637779808722428\\
76.3	0.637550317964212\\
76.4	0.637318986901732\\
76.5	0.637089022939904\\
76.6	0.63686016231361\\
76.7	0.636629132333866\\
76.8	0.636399203004061\\
76.9	0.636167093365884\\
77	0.635936092975356\\
77.1	0.635705976897299\\
77.2	0.635476546341152\\
77.3	0.635244547027582\\
77.4	0.635013346582951\\
77.5	0.634782762254417\\
77.6	0.634549534121049\\
77.7	0.634320170740068\\
77.8	0.63408783579402\\
77.9	0.633855985574229\\
78	0.633624482010731\\
78.1	0.633390071936162\\
78.2	0.633159370701918\\
78.3	0.632928647230699\\
78.4	0.632694674328121\\
78.5	0.63246415118553\\
78.6	0.632230195188185\\
78.7	0.631996384753705\\
78.8	0.63176581399847\\
78.9	0.631531588571619\\
79	0.631297337758014\\
79.1	0.631066200306606\\
79.2	0.630834466213656\\
79.3	0.630598929552832\\
79.4	0.630366490051358\\
79.5	0.630133425331906\\
79.6	0.629899750671683\\
79.7	0.629665481904397\\
79.8	0.629430635293772\\
79.9	0.629198478979504\\
80	0.628962052011815\\
80.1	0.628728413778646\\
80.2	0.628493841364104\\
80.3	0.628261675925359\\
80.4	0.628024941018595\\
80.5	0.627790790569264\\
80.6	0.627555504328882\\
80.7	0.627322479994234\\
80.8	0.627088022198933\\
80.9	0.626852260024208\\
81	0.626615310837991\\
81.1	0.626380612790456\\
81.2	0.626147790355589\\
81.3	0.625909820707903\\
81.4	0.625674060101687\\
81.5	0.62544014300704\\
81.6	0.625204380163865\\
81.7	0.624966961142661\\
81.8	0.624731435206087\\
81.9	0.624497477865447\\
82	0.624261409933268\\
82.1	0.624023457515221\\
82.2	0.62378722912311\\
82.3	0.623549014302853\\
82.4	0.623315867603935\\
82.5	0.623076742460427\\
82.6	0.622839270758107\\
82.7	0.622603167912729\\
82.8	0.622368181552105\\
82.9	0.622130636906093\\
83	0.621894283802931\\
83.1	0.621655429744379\\
83.2	0.621417835655649\\
83.3	0.621181269736923\\
83.4	0.620945526780162\\
83.5	0.620706934102458\\
83.6	0.620469324546036\\
83.7	0.620228998434982\\
83.8	0.619993302729881\\
83.9	0.619754497475697\\
84	0.619516477591816\\
84.1	0.619279076069461\\
84.2	0.619042145553266\\
84.3	0.618802011587462\\
84.4	0.618562613565814\\
84.5	0.618327354722567\\
84.6	0.618088465222456\\
84.7	0.617846384622737\\
84.8	0.617608663285409\\
84.9	0.61737105698478\\
85	0.617133486006907\\
85.1	0.616892282900238\\
85.2	0.616655106252409\\
85.3	0.616414115655914\\
85.4	0.616173401427773\\
85.5	0.615936499836494\\
85.6	0.615695557786069\\
85.7	0.615458353550878\\
85.8	0.61521701850242\\
85.9	0.614979371059775\\
86	0.614737524374448\\
86.1	0.614499334583513\\
86.2	0.614256894449909\\
86.3	0.614018095870563\\
86.4	0.613778694424752\\
86.5	0.613538712651916\\
86.6	0.613298172396924\\
86.7	0.613057094827582\\
86.8	0.612819212125288\\
86.9	0.612576583768515\\
87	0.61233726094909\\
87.1	0.612096999325956\\
87.2	0.611855869168721\\
87.3	0.611613934880921\\
87.4	0.611371255540803\\
87.5	0.611131643827434\\
87.6	0.610890854901186\\
87.7	0.6106489925792\\
87.8	0.610409929664769\\
87.9	0.610169434670865\\
88	0.609927643788922\\
88.1	0.609684680300489\\
88.2	0.609444461026612\\
88.3	0.609202739811991\\
88.4	0.608959666786632\\
88.5	0.608719202809624\\
88.6	0.608477100664203\\
88.7	0.608233529854459\\
88.8	0.607992488557045\\
88.9	0.607753574428841\\
89	0.607508712570052\\
89.1	0.607266399897128\\
89.2	0.607026236609926\\
89.3	0.606783988545317\\
89.4	0.606539884301554\\
89.5	0.606298021609689\\
89.6	0.606058039656375\\
89.7	0.605815712434691\\
89.8	0.605571302887398\\
89.9	0.60532896614879\\
90	0.605084440248305\\
90.1	0.604841450022377\\
90.2	0.604599451511433\\
90.3	0.604357970912474\\
90.4	0.604112726014222\\
90.5	0.603871659221937\\
90.6	0.603629979650066\\
90.7	0.603383602784334\\
90.8	0.603140523208083\\
90.9	0.602899925657283\\
91	0.602657305666071\\
91.1	0.60241260790977\\
91.2	0.602169556888953\\
91.3	0.60192381654781\\
91.4	0.601682907966875\\
91.5	0.601438323641588\\
91.6	0.601193952668751\\
91.7	0.600949411495975\\
91.8	0.600704370322148\\
91.9	0.600462213134421\\
92	0.600218497256122\\
92.1	0.599973080075699\\
92.2	0.599729471444817\\
92.3	0.59948703623354\\
92.4	0.599241624204808\\
92.5	0.598996879171438\\
92.6	0.59875589800626\\
92.7	0.598510625010306\\
92.8	0.598264842425266\\
92.9	0.598021772557644\\
93	0.597777111876866\\
93.1	0.597530698412783\\
93.2	0.597285886962197\\
93.3	0.597042049350989\\
93.4	0.596798639052821\\
93.5	0.596551738546736\\
93.6	0.596308318199505\\
93.7	0.596064041155103\\
93.8	0.595818614805296\\
93.9	0.595571792428387\\
94	0.595326742432576\\
94.1	0.595082787397928\\
94.2	0.59483599132281\\
94.3	0.59459301135513\\
94.4	0.594346215349447\\
94.5	0.594102338197558\\
94.6	0.593857222003379\\
94.7	0.593610603461855\\
94.8	0.593365525121072\\
94.9	0.593121314920751\\
95	0.592874154567966\\
95.1	0.592630465939237\\
95.2	0.592382866031215\\
95.3	0.592137854406616\\
95.4	0.591891410329367\\
95.5	0.591646440505912\\
95.6	0.591399105094297\\
95.7	0.591155550820332\\
95.8	0.590908494429925\\
95.9	0.590661072869295\\
96	0.590415954311567\\
96.1	0.590169230283863\\
96.2	0.589923707287625\\
96.3	0.589678709518608\\
96.4	0.589433651130463\\
96.5	0.589185003580894\\
96.6	0.588938806871596\\
96.7	0.58869419134092\\
96.8	0.588447417696671\\
96.9	0.588201242871179\\
97	0.587955050651772\\
97.1	0.58770830921884\\
97.2	0.587460562213153\\
97.3	0.587214331026729\\
97.4	0.586968848502181\\
97.5	0.586720566546717\\
97.6	0.586475079888743\\
97.7	0.586228563237484\\
97.8	0.585980598775336\\
97.9	0.585733658559263\\
98	0.585487020562539\\
98.1	0.585240059881869\\
98.2	0.584995021811409\\
98.3	0.584748257467794\\
98.4	0.584499419229417\\
98.5	0.584253699032786\\
98.6	0.584004578467244\\
98.7	0.583760087875163\\
98.8	0.58351082919782\\
98.9	0.583264934893805\\
99	0.583018612104468\\
99.1	0.582771282721609\\
99.2	0.582522452321626\\
99.3	0.582274329312185\\
99.4	0.582028778468441\\
99.5	0.581779559010442\\
99.6	0.581534305290802\\
99.7	0.581286616733479\\
99.8	0.581038726951476\\
99.9	0.580789983922671\\
100	0.580544887289733\\
100.1	0.580297167199006\\
100.2	0.580049001057887\\
100.3	0.579799746212075\\
100.4	0.579553798848337\\
100.5	0.579305027447219\\
100.6	0.579058005012797\\
100.7	0.578809304270209\\
100.8	0.578563260893048\\
100.9	0.578313919998379\\
101	0.578065783684451\\
101.1	0.577820284810514\\
101.2	0.577571528115243\\
101.3	0.577323897757339\\
101.4	0.577074102662181\\
101.5	0.576826302864589\\
101.6	0.576579398295252\\
101.7	0.576332433441138\\
101.8	0.576082305970459\\
101.9	0.575835437759082\\
102	0.575588255298015\\
102.1	0.575339943343607\\
102.2	0.575092022952816\\
102.3	0.574843562328539\\
102.4	0.574593758351853\\
102.5	0.574346280274142\\
102.6	0.574097718958541\\
102.7	0.573849471148492\\
102.8	0.573602704784918\\
102.9	0.573354138639957\\
103	0.573105199569142\\
103.1	0.572857085186712\\
103.2	0.572608707959375\\
103.3	0.572359128399683\\
103.4	0.572111646114337\\
103.5	0.571862910684246\\
103.6	0.571614118819866\\
103.7	0.571366267876613\\
103.8	0.571118180146385\\
103.9	0.57086883775213\\
104	0.570621306097422\\
104.1	0.570372283920761\\
104.2	0.570124786936873\\
104.3	0.569875555523424\\
104.4	0.569627559497349\\
104.5	0.569377584106491\\
104.6	0.569130443300224\\
104.7	0.568880808831437\\
104.8	0.568631595462222\\
104.9	0.568383402270939\\
105	0.568134872750704\\
105.1	0.567886652586367\\
105.2	0.567637456685702\\
105.3	0.567387968244077\\
105.4	0.567140519407303\\
105.5	0.566891753095916\\
105.6	0.566642306654558\\
105.7	0.56639443351412\\
105.8	0.566144834227032\\
105.9	0.565895824480606\\
106	0.565647635917486\\
106.1	0.565398745857408\\
106.2	0.565149507077763\\
106.3	0.564900189180122\\
106.4	0.564652629012443\\
106.5	0.564403452187832\\
106.6	0.564154622386724\\
106.7	0.563904563670405\\
106.8	0.563656676357795\\
106.9	0.563407490851517\\
107	0.56315872387313\\
107.1	0.562908693842587\\
107.2	0.562660547416698\\
107.3	0.56241081339661\\
107.4	0.562162551624908\\
107.5	0.561913817583729\\
107.6	0.561664407631497\\
107.7	0.561415576465095\\
107.8	0.561165430483527\\
107.9	0.560916650410576\\
108	0.560668590504378\\
108.1	0.56041923910513\\
108.2	0.5601696560378\\
108.3	0.559920686426807\\
108.4	0.559672985086735\\
108.5	0.559422964697177\\
108.6	0.559174289616777\\
108.7	0.558924654081068\\
108.8	0.55867601965474\\
108.9	0.558427360080827\\
109	0.558177749390524\\
109.1	0.557928910026419\\
109.2	0.557679689426465\\
109.3	0.55743030605521\\
109.4	0.557180876406051\\
109.5	0.556932653596505\\
109.6	0.556682969516032\\
109.7	0.556434317136819\\
109.8	0.556185145707218\\
109.9	0.555935250732148\\
110	0.555686705349814\\
110.1	0.555437711515253\\
110.2	0.555187811004998\\
110.3	0.554938779925862\\
110.4	0.554689790807402\\
110.5	0.554441148152648\\
110.6	0.554191922727682\\
110.7	0.553942308418812\\
110.8	0.553693421656419\\
110.9	0.553443994474065\\
111	0.553194918332366\\
111.1	0.552945801171575\\
111.2	0.552697198607376\\
111.3	0.552448452699309\\
111.4	0.552198885575677\\
111.5	0.551949736725845\\
111.6	0.551700943594085\\
111.7	0.551451365571779\\
111.8	0.55120269166494\\
111.9	0.550953420023234\\
112	0.550703948178324\\
112.1	0.550455329667813\\
112.2	0.550205627736489\\
112.3	0.549956516795703\\
112.4	0.549707489854654\\
112.5	0.549458765651423\\
112.6	0.549209490990904\\
112.7	0.548960376320309\\
112.8	0.548710984437463\\
112.9	0.54846229824804\\
113	0.548213327914738\\
113.1	0.547964528509596\\
113.2	0.547715256946333\\
113.3	0.547466184009693\\
113.4	0.547216842689778\\
113.5	0.546967969675222\\
113.6	0.546719142892044\\
113.7	0.546469676866167\\
113.8	0.54622068713698\\
113.9	0.545972045583255\\
114	0.545722598820504\\
114.1	0.545474188403801\\
114.2	0.545224740235795\\
114.3	0.544975793047513\\
114.4	0.544726904219914\\
114.5	0.544478372556171\\
114.6	0.544229312117068\\
114.7	0.543980123677471\\
114.8	0.543731070000717\\
114.9	0.543482246041151\\
115	0.543233554535561\\
115.1	0.542984686545736\\
115.2	0.542735609039994\\
115.3	0.542486923297417\\
115.4	0.542238196079779\\
115.5	0.541989040758466\\
115.6	0.541740382675641\\
115.7	0.541491380853955\\
115.8	0.54124274150854\\
115.9	0.540994122953606\\
116	0.540745053262896\\
116.1	0.540496389363739\\
116.2	0.540247883279534\\
116.3	0.539998990797272\\
116.4	0.539750166477546\\
116.5	0.539501650894493\\
116.6	0.539252887227178\\
116.7	0.539004025009604\\
116.8	0.53875535221556\\
116.9	0.538506809609942\\
117	0.53825815569104\\
117.1	0.538009544559088\\
117.2	0.537760990707682\\
117.3	0.537512362872292\\
117.4	0.537263688643975\\
117.5	0.53701512256248\\
117.6	0.536766630024971\\
117.7	0.536518052317291\\
117.8	0.536269672215639\\
117.9	0.536021027764491\\
118	0.535772709376545\\
118.1	0.535524233654826\\
118.2	0.535275762575822\\
118.3	0.535027333310524\\
118.4	0.534778883086545\\
118.5	0.534530505194255\\
118.6	0.534282209498826\\
118.7	0.534033877462264\\
118.8	0.533785510829603\\
118.9	0.533537223250221\\
119	0.533288953270926\\
119.1	0.53304066367977\\
119.2	0.532792457826361\\
119.3	0.532544224738047\\
119.4	0.5311900751108\\
119.5	0.519255998437984\\
119.6	0.508692728147594\\
119.7	0.499379329591079\\
119.8	0.491205287534058\\
119.9	0.484069533797594\\
120	0.47787957970715\\
120.1	0.472550740086433\\
120.2	0.468005437452263\\
120.3	0.464172576678408\\
120.4	0.4609869818064\\
120.5	0.458388887473092\\
120.6	0.456323479471877\\
120.7	0.454740477998683\\
120.8	0.45359375963551\\
120.9	0.452841013644701\\
121	0.452443429023816\\
121.1	0.452365409160677\\
121.2	0.452574311309235\\
121.3	0.453040208433833\\
121.4	0.45373567125381\\
121.5	0.454635568566147\\
121.6	0.455716884136052\\
121.7	0.456958548634191\\
121.8	0.458341285258513\\
121.9	0.459847467824062\\
122	0.461460990177443\\
122.1	0.463167146245837\\
122.2	0.464952519101956\\
122.3	0.466804879223048\\
122.4	0.468713090483419\\
122.5	0.470667023518587\\
122.6	0.472657475815794\\
122.7	0.474676097987896\\
122.8	0.476715325736109\\
122.9	0.478768317049997\\
123	0.480828894233156\\
123.1	0.482891490376346\\
123.2	0.484951099933028\\
123.3	0.487003233079861\\
123.4	0.48904387357166\\
123.5	0.491069439822837\\
123.6	0.493076749018229\\
123.7	0.495062983733106\\
123.8	0.497025661592147\\
123.9	0.498962606785284\\
124	0.500871924009743\\
124.1	0.502751974373723\\
124.2	0.504601353161831\\
124.3	0.506418869321749\\
124.4	0.508203526543696\\
124.5	0.509954505813425\\
124.6	0.511671149328038\\
124.7	0.513352945672949\\
124.8	0.514999516165574\\
124.9	0.516610602278234\\
125	0.518186054059498\\
125.1	0.51972581943096\\
125.2	0.521229934579509\\
125.3	0.522698514654223\\
125.4	0.524131745682496\\
125.5	0.525529876915442\\
125.6	0.526893213847131\\
125.7	0.528222111811658\\
125.8	0.529516970112724\\
125.9	0.530778226646987\\
126	0.532006352982194\\
126.1	0.533201849855914\\
126.2	0.534365243062638\\
126.3	0.535497079699553\\
126.4	0.536597924742523\\
126.5	0.537668357928055\\
126.6	0.538708970966127\\
126.7	0.539720364760825\\
126.8	0.540703147378082\\
126.9	0.541657931721829\\
127	0.542585333671127\\
127.1	0.543485970352322\\
127.2	0.544360458583014\\
127.3	0.545209413473884\\
127.4	0.546033447176455\\
127.5	0.546833167763708\\
127.6	0.547609178233841\\
127.7	0.548362075626216\\
127.8	0.549092450240664\\
127.9	0.54980088490413\\
128	0.550487954560907\\
128.1	0.551154225464558\\
128.2	0.55180025492362\\
128.3	0.552426590870425\\
128.4	0.55303377153956\\
128.5	0.55362232520099\\
128.6	0.554192769943228\\
128.7	0.554745613502178\\
128.8	0.55528135313088\\
128.9	0.555800475507056\\
129	0.556303456673902\\
129.1	0.556790762012071\\
129.2	0.55726284628571\\
129.3	0.55772015347668\\
129.4	0.558163117117999\\
129.5	0.558592160166285\\
129.6	0.559007695134113\\
129.7	0.559410124189554\\
129.8	0.559799839269289\\
129.9	0.560177222204032\\
130	0.560542644854706\\
130.1	0.560896469257841\\
130.2	0.561239047779054\\
130.3	0.561570723273377\\
130.4	0.56189182925138\\
130.5	0.562202690000447\\
130.6	0.562503620960371\\
130.7	0.562794928597214\\
130.8	0.56307691078905\\
130.9	0.563349856956052\\
131	0.563614048244148\\
131.1	0.563869757708744\\
131.2	0.564117250499294\\
131.3	0.564356784042616\\
131.4	0.564588608226643\\
131.5	0.564812965582121\\
131.6	0.56503009151055\\
131.7	0.565240214273274\\
131.8	0.565443555456682\\
131.9	0.565640329953027\\
132	0.565830746182627\\
132.1	0.566015006263882\\
132.2	0.566193306181191\\
132.3	0.566365835949966\\
132.4	0.566532779778669\\
132.5	0.566694316228165\\
132.6	0.56685061836771\\
132.7	0.567001853881692\\
132.8	0.567148185408286\\
132.9	0.56728977040018\\
133	0.567426761461462\\
133.1	0.567559306439165\\
133.2	0.567687548561054\\
133.3	0.567811626569465\\
133.4	0.567931674852559\\
133.5	0.568047823572272\\
133.6	0.568160198789144\\
133.7	0.568268922583911\\
133.8	0.568374113225104\\
133.9	0.568475885087622\\
134	0.568574349063709\\
134.1	0.568669612471581\\
134.2	0.568761779213133\\
134.3	0.568850949877543\\
134.4	0.568937221842646\\
134.5	0.569020689373161\\
134.6	0.56910144371642\\
134.7	0.569179573195044\\
134.8	0.569255163248783\\
134.9	0.569328296719277\\
135	0.569399053636602\\
135.1	0.569467511503575\\
135.2	0.569533745325373\\
135.3	0.569597827687488\\
135.4	0.569659828831675\\
135.5	0.569719816729588\\
135.6	0.569777857154264\\
135.7	0.569834013796395\\
135.8	0.569888348141944\\
135.9	0.569940919825001\\
136	0.56999178649707\\
136.1	0.570041003937774\\
136.2	0.570088626114227\\
136.3	0.570134705238814\\
136.4	0.570179291825212\\
136.5	0.570222434742618\\
136.6	0.570264181221575\\
136.7	0.570304577094106\\
136.8	0.570343666556283\\
136.9	0.570381492409695\\
137	0.570418096058745\\
137.1	0.570453517555563\\
137.2	0.570487795643714\\
137.3	0.57052096780032\\
137.4	0.570553070276873\\
137.5	0.570584138187371\\
137.6	0.570614205351035\\
137.7	0.570643304625946\\
137.8	0.570671467744887\\
137.9	0.570698725401144\\
138	0.570725107281788\\
138.1	0.570750642100762\\
138.2	0.570775357630112\\
138.3	0.570799280683417\\
138.4	0.570822437337142\\
138.5	0.57084485266833\\
138.6	0.57086655097882\\
138.7	0.570887555772288\\
138.8	0.570907889780244\\
138.9	0.570927574987337\\
139	0.570946632655591\\
139.1	0.570965083396231\\
139.2	0.570982946998157\\
139.3	0.57100024274456\\
139.4	0.571016989235744\\
139.5	0.571033204460036\\
139.6	0.571048905813626\\
139.7	0.571064110120545\\
139.8	0.571078833604474\\
139.9	0.571093092093918\\
140	0.571106900756746\\
140.1	0.571120274308186\\
140.2	0.571133226978588\\
140.3	0.571145772529519\\
140.4	0.571157924269215\\
140.5	0.571169695067312\\
140.6	0.571181097418588\\
140.7	0.571192143257917\\
140.8	0.571202844275291\\
140.9	0.57121321172562\\
141	0.571223256492544\\
141.1	0.571232989100935\\
141.2	0.571242419728549\\
141.3	0.571251558167603\\
141.4	0.571260414036914\\
141.5	0.57126899648793\\
141.6	0.571277314420513\\
141.7	0.571285376440727\\
141.8	0.571293190870904\\
141.9	0.571300765805717\\
142	0.571308108930992\\
142.1	0.571315227821032\\
142.2	0.571322129752673\\
142.3	0.571328821762393\\
142.4	0.571335310654405\\
142.5	0.571341603008278\\
142.6	0.57134770513656\\
142.7	0.571353623292964\\
142.8	0.571359363374654\\
142.9	0.571364931134212\\
143	0.571370332134421\\
143.1	0.571375571754231\\
143.2	0.571380655244326\\
143.3	0.571385587533712\\
143.4	0.57139037353727\\
143.5	0.571395017957656\\
143.6	0.571399525342287\\
143.7	0.5714039000882\\
143.8	0.571408146397516\\
143.9	0.571412268482902\\
144	0.571416270267974\\
144.1	0.571420155596854\\
144.2	0.571423928186732\\
144.3	0.571427591678884\\
144.4	0.571431149453048\\
144.5	0.571434604918977\\
144.6	0.571437961326126\\
144.7	0.571441221816656\\
144.8	0.571444389428819\\
144.9	0.571447467051371\\
145	0.571450457624991\\
145.1	0.571453363845279\\
145.2	0.571456188368217\\
145.3	0.571458933762102\\
145.4	0.571461602558117\\
145.5	0.571464197059811\\
145.6	0.571466719638977\\
145.7	0.571469172540503\\
145.8	0.571471557935183\\
145.9	0.571473877874354\\
146	0.571476134484328\\
146.1	0.571478329677888\\
146.2	0.57148046535255\\
146.3	0.571482543343109\\
146.4	0.571484565471224\\
146.5	0.571486533355255\\
146.6	0.571488448703377\\
146.7	0.571490313119256\\
146.8	0.571492128153551\\
146.9	0.571493895256879\\
147	0.571495615977938\\
147.1	0.571497291667697\\
147.2	0.571498923681474\\
147.3	0.571500513329852\\
147.4	0.571502061930005\\
147.5	0.57150357060496\\
147.6	0.57150504059166\\
147.7	0.571506473035242\\
147.8	0.571507868995042\\
147.9	0.571509229639531\\
148	0.571510555954006\\
148.1	0.571511848939309\\
148.2	0.571513109610152\\
148.3	0.571514338807134\\
148.4	0.571515537483748\\
148.5	0.571516706514558\\
148.6	0.571517846745394\\
148.7	0.571518958943926\\
148.8	0.571520044002284\\
148.9	0.571521102632857\\
149	0.571522135574781\\
149.1	0.571523143592003\\
149.2	0.571524127274984\\
149.3	0.57152508734282\\
149.4	0.571526024441368\\
149.5	0.571526939145315\\
149.6	0.571527832158836\\
149.7	0.571528704014014\\
149.8	0.571529555275021\\
149.9	0.571530386537347\\
150	0.571531198226722\\
150.1	0.571531990904759\\
150.2	0.571532765017622\\
150.3	0.571533521136587\\
150.4	0.571534259673712\\
150.5	0.571534981074308\\
150.6	0.571535685816912\\
150.7	0.571536374220187\\
150.8	0.571537046736182\\
150.9	0.571537703753819\\
151	0.571538345599066\\
151.1	0.571538972736505\\
151.2	0.571539585465871\\
151.3	0.571540184174381\\
151.4	0.571540769093389\\
151.5	0.571541340589761\\
151.6	0.571541898970139\\
151.7	0.571542444480684\\
151.8	0.571542977509949\\
151.9	0.57154349828275\\
152	0.57154400711579\\
152.1	0.5715445041686\\
152.2	0.571544989741994\\
152.3	0.571545464029754\\
152.4	0.571545927362422\\
152.5	0.571546379916413\\
152.6	0.571546821956872\\
152.7	0.571547253599277\\
152.8	0.571547675096127\\
152.9	0.571548086597744\\
153	0.57154848838897\\
153.1	0.571548880605405\\
153.2	0.571549263471383\\
153.3	0.571549637064294\\
153.4	0.571550001598155\\
153.5	0.57155035718651\\
153.6	0.571550704079044\\
153.7	0.571551042377024\\
153.8	0.571551372272211\\
153.9	0.571551693808829\\
154	0.57155200717051\\
154.1	0.571552312439678\\
154.2	0.571552609839273\\
154.3	0.571552899441514\\
154.4	0.571553181412781\\
154.5	0.571553455767571\\
154.6	0.571553722665925\\
154.7	0.571553982163408\\
154.8	0.571554234464145\\
154.9	0.571554479662041\\
155	0.57155471775684\\
155.1	0.5715549488894\\
155.2	0.571555173099512\\
155.3	0.571555390572257\\
155.4	0.571555601386279\\
155.5	0.571555805527453\\
155.6	0.571556003121032\\
155.7	0.571556194192681\\
155.8	0.571556378912902\\
155.9	0.571556557347492\\
156	0.57155672946908\\
156.1	0.571556895390216\\
156.2	0.571557055124032\\
156.3	0.57155720883037\\
156.4	0.571557356564\\
156.5	0.571557498284562\\
156.6	0.571557634095058\\
156.7	0.57155776399685\\
156.8	0.57155788814265\\
156.9	0.57155800657776\\
157	0.571558119249261\\
157.1	0.571558226204473\\
157.2	0.571558327584285\\
157.3	0.571558423428002\\
157.4	0.571558513680287\\
157.5	0.571558598381955\\
157.6	0.571558677664314\\
157.7	0.571558751515425\\
157.8	0.5715588200203\\
157.9	0.571558883110129\\
158	0.571558940819045\\
158.1	0.571558993278671\\
158.2	0.571559040517059\\
158.3	0.571559082462215\\
158.4	0.571559119143217\\
158.5	0.571559150686369\\
158.6	0.571559177115518\\
158.7	0.571559198355118\\
158.8	0.571559214429669\\
158.9	0.571559225461868\\
159	0.571559231472122\\
159.1	0.571559232380366\\
159.2	0.571559228207292\\
159.3	0.571559219073606\\
159.4	0.571559204996532\\
159.5	0.571559185844023\\
159.6	0.571559161779504\\
159.7	0.57155913281855\\
159.8	0.571559098880243\\
159.9	0.571559059979876\\
160	0.571559016228946\\
160.1	0.571558967640584\\
160.2	0.571558914127593\\
160.3	0.571558855702335\\
160.4	0.571558792525678\\
160.5	0.571558724461624\\
160.6	0.571558651520405\\
160.7	0.571558573809853\\
160.8	0.571558491339516\\
160.9	0.571558403970926\\
161	0.571558311858212\\
161.1	0.571558215009588\\
161.2	0.571558113335271\\
161.3	0.571558006841627\\
161.4	0.571557895684265\\
161.5	0.571557779722355\\
161.6	0.571557658961325\\
161.7	0.571557533552493\\
161.8	0.571557403356678\\
161.9	0.571557268377916\\
162	0.571557128718865\\
162.1	0.5715569843845\\
162.2	0.571556835227824\\
162.3	0.571556681402171\\
162.4	0.571556522911862\\
162.5	0.571556359608962\\
162.6	0.571556191646039\\
162.7	0.571556019026588\\
162.8	0.571555841601253\\
162.9	0.571555659569214\\
163	0.57155547278785\\
163.1	0.571555281256934\\
163.2	0.571555085124857\\
163.3	0.571554884246069\\
163.4	0.571554678619407\\
163.5	0.57155446839559\\
163.6	0.571554253378338\\
163.7	0.571554033712061\\
163.8	0.571553809398353\\
163.9	0.571553580287997\\
164	0.571553346575485\\
164.1	0.571553108116689\\
164.2	0.571552864908483\\
164.3	0.571552617098916\\
164.4	0.571552364490856\\
164.5	0.571552107227518\\
164.6	0.57155184530933\\
164.7	0.571551578583836\\
164.8	0.571551307247773\\
164.9	0.571551031105571\\
165	0.571550750298201\\
165.1	0.571550464825975\\
165.2	0.571550174535673\\
165.3	0.571549879623603\\
165.4	0.571549579892576\\
165.5	0.571549275484188\\
165.6	0.571548966397756\\
165.7	0.571548652477986\\
165.8	0.571548333923431\\
165.9	0.571548010532695\\
166	0.57154768249697\\
166.1	0.571547349621511\\
166.2	0.57154701204513\\
166.3	0.57154666976669\\
166.4	0.571546322630923\\
166.5	0.571545970835103\\
166.6	0.571545614176756\\
166.7	0.571545252847756\\
166.8	0.571544886650287\\
166.9	0.571544515771592\\
167	0.571544140064077\\
167.1	0.571543759520694\\
167.2	0.571543374289917\\
167.3	0.571542984163273\\
167.4	0.571542589338151\\
167.5	0.571542189609346\\
167.6	0.57154178517078\\
167.7	0.571541375820459\\
167.8	0.571540961749065\\
167.9	0.571540542757162\\
168	0.571540119032846\\
168.1	0.571539690378671\\
168.2	0.571539256980714\\
168.3	0.571538818643262\\
168.4	0.571538375550432\\
168.5	0.571537927508075\\
168.6	0.571537474652587\\
168.7	0.571537016980869\\
168.8	0.571536554334585\\
168.9	0.571536086912715\\
169	0.571535614505393\\
169.1	0.57153513731032\\
169.2	0.571534655118597\\
169.3	0.571534168126902\\
169.4	0.571533676127018\\
169.5	0.571533179314713\\
169.6	0.57153267748248\\
169.7	0.571532170825321\\
169.8	0.571531659136042\\
169.9	0.571531142609217\\
170	0.571530621037994\\
170.1	0.571530094616293\\
170.2	0.571529563137659\\
170.3	0.571529026795446\\
170.4	0.571528485383396\\
170.5	0.571527939094835\\
170.6	0.571527387723251\\
170.7	0.571526831461796\\
170.8	0.571526270104187\\
170.9	0.571525703843008\\
171	0.571525132472345\\
171.1	0.571524556184386\\
171.2	0.571523974773413\\
171.3	0.571523388431018\\
171.4	0.57152279695211\\
171.5	0.571522200527397\\
171.6	0.571521598952415\\
171.7	0.57152099241722\\
171.8	0.571520380717828\\
171.9	0.571519764043558\\
172	0.571519142191107\\
172.1	0.571518515348714\\
172.2	0.571517883314073\\
172.3	0.571517246274226\\
172.4	0.571516604028147\\
172.5	0.571515956761175\\
172.6	0.571515304273902\\
172.7	0.571514646703633\\
172.8	0.571513984042838\\
172.9	0.571513316133803\\
173	0.571512643170138\\
173.1	0.571511964944335\\
173.2	0.571511281647105\\
173.3	0.571510593073725\\
173.4	0.571509899411637\\
173.5	0.571509200459587\\
173.6	0.571508496355307\\
173.7	0.571507787089843\\
173.8	0.571507072507075\\
173.9	0.571506352797172\\
174	0.571505627756778\\
174.1	0.571504897524477\\
174.2	0.571504162090378\\
174.3	0.571503421299127\\
174.4	0.57150267533919\\
174.5	0.571501924054786\\
174.6	0.571501167439976\\
174.7	0.571500405632321\\
174.8	0.571499638474648\\
174.9	0.571498865961473\\
175	0.571498088230385\\
175.1	0.571497305123785\\
175.2	0.571496516636614\\
175.3	0.571495722858998\\
175.4	0.571494923778175\\
175.5	0.571494119286086\\
175.6	0.571493309378667\\
175.7	0.571492494146781\\
175.8	0.571491673576787\\
175.9	0.571490847560312\\
176	0.57149001609406\\
176.1	0.571489179267388\\
176.2	0.571488337019787\\
176.3	0.571487489389227\\
176.4	0.571486636267423\\
176.5	0.571485777697973\\
176.6	0.571484913625142\\
176.7	0.571484044137947\\
176.8	0.571483169175167\\
176.9	0.571482288727424\\
177	0.571481402785793\\
177.1	0.571480511340866\\
177.2	0.571479614383236\\
177.3	0.571478711903666\\
177.4	0.571477803892662\\
177.5	0.571476890340676\\
177.6	0.571475971238357\\
177.7	0.571475046576182\\
177.8	0.571474116390135\\
177.9	0.571473180572951\\
178	0.571472239167264\\
178.1	0.571471292118218\\
178.2	0.571470339513525\\
178.3	0.571469381335504\\
178.4	0.571468417431447\\
178.5	0.57146744794349\\
178.6	0.571466472851796\\
178.7	0.571465492005899\\
178.8	0.571464505589262\\
178.9	0.571463513444769\\
179	0.571462515564633\\
179.1	0.571461512085307\\
179.2	0.57146050284652\\
179.3	0.571459487889229\\
179.4	0.571458467157498\\
179.5	0.571457440786077\\
179.6	0.571456408565155\\
179.7	0.571455370637722\\
179.8	0.571454326939289\\
179.9	0.571453277506009\\
180	0.571452222184121\\
180.1	0.544027349426869\\
180.2	0.519874059143007\\
180.3	0.498716251830217\\
180.4	0.480301073476767\\
180.5	0.464396542307924\\
180.6	0.450789482898898\\
180.7	0.439283721466779\\
180.8	0.429698503656965\\
180.9	0.42186710239622\\
181	0.415635588192515\\
181.1	0.410861739574472\\
181.2	0.407414073196207\\
181.3	0.405170977841493\\
181.4	0.404019938324382\\
181.5	0.40385683671991\\
181.6	0.404585321827255\\
181.7	0.40611623752568\\
181.8	0.408367102696218\\
181.9	0.411261637109789\\
182	0.423829405410885\\
182.1	0.438915425751787\\
182.2	0.453549668239447\\
182.3	0.467673677459914\\
182.4	0.481236468081846\\
182.5	0.494194734348412\\
182.6	0.506513358004497\\
182.7	0.518164912076486\\
182.8	0.529130343701667\\
182.9	0.539398824247598\\
183	0.548966851582804\\
183.1	0.557839101265102\\
183.2	0.566026769044385\\
183.3	0.573548036735588\\
183.4	0.580426087934683\\
183.5	0.586689994191858\\
183.6	0.5923716384616\\
183.7	0.597507159808259\\
183.8	0.602133353588329\\
183.9	0.606289241546051\\
184	0.610013059728004\\
184.1	0.613343960848766\\
184.2	0.616318193566741\\
184.3	0.618971924277417\\
184.4	0.621338724922367\\
184.5	0.623449320006841\\
184.6	0.625333055609019\\
184.7	0.62701636289313\\
184.8	0.628523151354813\\
184.9	0.629874644559521\\
185	0.631090909787162\\
185.1	0.632188122607175\\
185.2	0.633182949254774\\
185.3	0.634087956041924\\
185.4	0.634915142047248\\
185.5	0.635675192762477\\
185.6	0.636376713889433\\
185.7	0.63702764765199\\
185.8	0.637635492724314\\
185.9	0.638205185582649\\
186	0.638742945710248\\
186.1	0.639253299339572\\
186.2	0.639739305095873\\
186.3	0.640204654311447\\
186.4	0.640652427310414\\
186.5	0.641084559972541\\
186.6	0.641504028102844\\
186.7	0.641912084851811\\
186.8	0.642310562640318\\
186.9	0.642700453128782\\
187	0.643083488422548\\
187.1	0.643459896289812\\
187.2	0.643831602968959\\
187.3	0.644199044498748\\
187.4	0.644562114676489\\
187.5	0.644921849013485\\
187.6	0.645278731397553\\
187.7	0.645632771860733\\
187.8	0.645985263529894\\
187.9	0.646336125338593\\
188	0.646684919126074\\
188.1	0.647031790653926\\
188.2	0.647378339465291\\
188.3	0.647723853170305\\
188.4	0.648068320321642\\
188.5	0.648412384609685\\
188.6	0.648754433870351\\
188.7	0.649097615665369\\
188.8	0.649439566464366\\
188.9	0.649779932475269\\
189	0.650121204337296\\
189.1	0.650462300844595\\
189.2	0.650802045527882\\
189.3	0.651142349816865\\
189.4	0.651481514163208\\
189.5	0.651821085040183\\
189.6	0.65216115954027\\
189.7	0.652499428869817\\
189.8	0.652838172206827\\
189.9	0.653176975606812\\
190	0.653515315616602\\
190.1	0.653853744205094\\
190.2	0.654192605948111\\
190.3	0.654530872225138\\
190.4	0.654868705576945\\
190.5	0.655206121068488\\
190.6	0.655543007547436\\
190.7	0.655880395843582\\
190.8	0.656217816369718\\
190.9	0.656556017275278\\
191	0.656892966403177\\
191.1	0.657229374664723\\
191.2	0.657565769028224\\
191.3	0.657902515516042\\
191.4	0.658239839921492\\
191.5	0.658576486058649\\
191.6	0.658912631406963\\
191.7	0.659248346313518\\
191.8	0.65958501108426\\
191.9	0.659920925078694\\
192	0.660255941727826\\
192.1	0.660591300618734\\
192.2	0.660928016738495\\
192.3	0.661262491922685\\
192.4	0.6615989212182\\
192.5	0.66193342493014\\
192.6	0.662268580820722\\
192.7	0.662603534629937\\
192.8	0.662939012781351\\
192.9	0.663274035630678\\
193	0.663607683700405\\
193.1	0.663942259042557\\
193.2	0.664276531427134\\
193.3	0.664610975606337\\
193.4	0.664944330203838\\
193.5	0.665278713289524\\
193.6	0.665612626204222\\
193.7	0.665946370542628\\
193.8	0.666280162317179\\
193.9	0.666612451041004\\
194	0.666946953677893\\
194.1	0.667279995657594\\
194.2	0.667611785645732\\
194.3	0.667945961044694\\
194.4	0.668278613351561\\
194.5	0.668609834307432\\
194.6	0.668943244665911\\
194.7	0.669274758642786\\
194.8	0.669608031524916\\
194.9	0.669938900511255\\
195	0.670271068027319\\
195.1	0.670604017178107\\
195.2	0.670935388504034\\
195.3	0.671266858677882\\
195.4	0.671597961435509\\
195.5	0.671928258137655\\
195.6	0.672259260623036\\
195.7	0.672590316763603\\
195.8	0.672920826319967\\
195.9	0.673252201958832\\
196	0.673581686917998\\
196.1	0.673912830004923\\
196.2	0.674242675539972\\
196.3	0.674572661162244\\
196.4	0.674901980176742\\
196.5	0.675231951009522\\
196.6	0.675561634578287\\
196.7	0.675890188333369\\
196.8	0.676218943774956\\
196.9	0.676549034777963\\
197	0.676877193485325\\
197.1	0.677204811725204\\
197.2	0.677535219117431\\
197.3	0.677862667237122\\
197.4	0.678190809507782\\
197.5	0.678518440011118\\
197.6	0.678846683265306\\
197.7	0.679174287100238\\
197.8	0.679502364158282\\
197.9	0.679829626368672\\
198	0.680157183654899\\
198.1	0.680483720230853\\
198.2	0.680812622836896\\
198.3	0.681137661103918\\
198.4	0.681464916875342\\
198.5	0.681790394669548\\
198.6	0.682117591214933\\
198.7	0.68244483937724\\
198.8	0.68276832289942\\
198.9	0.683094189024644\\
199	0.683420609926941\\
199.1	0.683745980687149\\
199.2	0.6840713017491\\
199.3	0.68439742479714\\
199.4	0.684720208311887\\
199.5	0.685045834768715\\
199.6	0.685369809474651\\
199.7	0.685695637391603\\
199.8	0.686018885208995\\
199.9	0.686343195154365\\
200	0.68666668651565\\
200.1	0.686990241134396\\
200.2	0.687312074284762\\
200.3	0.687635729163929\\
200.4	0.687959131183931\\
200.5	0.688283045043192\\
200.6	0.688605531173181\\
200.7	0.688927503480357\\
200.8	0.689249742493558\\
200.9	0.689572909584911\\
201	0.689894922802836\\
201.1	0.690213974678812\\
201.2	0.690536492351583\\
201.3	0.69085730324548\\
201.4	0.691179995844038\\
201.5	0.69150224988104\\
201.6	0.691822050334963\\
201.7	0.692143108863803\\
201.8	0.692463137974642\\
201.9	0.692782906683306\\
202	0.693103069856789\\
202.1	0.693421403846685\\
202.2	0.693741565126345\\
202.3	0.694061088330841\\
202.4	0.694380651729574\\
202.5	0.69469800371553\\
202.6	0.695019719691487\\
202.7	0.695337184327229\\
202.8	0.695654430521358\\
202.9	0.695974930296273\\
203	0.696290096815062\\
203.1	0.696609948411378\\
203.2	0.696925611168098\\
203.3	0.697244073962821\\
203.4	0.697562525499251\\
203.5	0.697878532128641\\
203.6	0.698195925466166\\
203.7	0.698512042296699\\
203.8	0.698827572199292\\
203.9	0.699143104146202\\
204	0.699459137332667\\
204.1	0.69977609095119\\
204.2	0.700091276469635\\
204.3	0.70040542690532\\
204.4	0.700722232031609\\
204.5	0.701035629814299\\
204.6	0.701352748167693\\
204.7	0.701664213872874\\
204.8	0.701980630756481\\
204.9	0.702292370128816\\
205	0.702606823325937\\
205.1	0.70292089733644\\
205.2	0.703235080684863\\
205.3	0.703546616973682\\
205.4	0.703859502040103\\
205.5	0.704170775322609\\
205.6	0.704484299418965\\
205.7	0.704796946319334\\
205.8	0.705109250192095\\
205.9	0.705421665459653\\
206	0.705731323849108\\
206.1	0.706042292883552\\
206.2	0.706354782358716\\
206.3	0.706665670851038\\
206.4	0.70697557428096\\
206.5	0.707285021117713\\
206.6	0.707594461782378\\
206.7	0.707904277127682\\
206.8	0.708214786083715\\
206.9	0.708526252546505\\
207	0.708832156042348\\
207.1	0.709143812877983\\
207.2	0.709450566630892\\
207.3	0.709760290865944\\
207.4	0.710066074829655\\
207.5	0.710375695868635\\
207.6	0.710682063865988\\
207.7	0.710989442316986\\
207.8	0.71129802347653\\
207.9	0.711604489657731\\
208	0.711912959861706\\
208.1	0.712216476958389\\
208.2	0.712523103256501\\
208.3	0.71282919445548\\
208.4	0.713135144537063\\
208.5	0.713441286938945\\
208.6	0.713747901220046\\
208.7	0.714051659746531\\
208.8	0.714356857183276\\
208.9	0.714660003867834\\
209	0.714965295266126\\
209.1	0.715269108277568\\
209.2	0.715571950517358\\
209.3	0.715874257887663\\
209.4	0.716176402310822\\
209.5	0.716482345457422\\
209.6	0.716784486866771\\
209.7	0.71708365847465\\
209.8	0.717387944320649\\
209.9	0.717689486025051\\
210	0.717988953795583\\
210.1	0.718290640728867\\
210.2	0.718594489735523\\
210.3	0.718892969382921\\
210.4	0.719194618129706\\
210.5	0.719495475009808\\
210.6	0.719795906769349\\
210.7	0.720092450905611\\
210.8	0.720393511163735\\
210.9	0.720691080677284\\
211	0.72099353301536\\
211.1	0.721288933164772\\
211.2	0.721590044401552\\
211.3	0.721884749483991\\
211.4	0.722185776365649\\
211.5	0.722480849720881\\
211.6	0.722778815556012\\
211.7	0.723075601283767\\
211.8	0.723371606481692\\
211.9	0.723667173656281\\
212	0.723962594426297\\
212.1	0.724262033361754\\
212.2	0.724557246092019\\
212.3	0.724849064587033\\
212.4	0.725146114140244\\
212.5	0.725439917221024\\
212.6	0.72573512909284\\
212.7	0.726027769578479\\
212.8	0.726322415212195\\
212.9	0.72661497523012\\
213	0.726909968045646\\
213.1	0.727199193829819\\
213.2	0.727495793240678\\
213.3	0.727786754539636\\
213.4	0.728077146372442\\
213.5	0.728371309794824\\
213.6	0.728660739445701\\
213.7	0.728950399770099\\
213.8	0.729244537492605\\
213.9	0.729534475974532\\
214	0.729821012191877\\
214.1	0.73011307157546\\
214.2	0.730401770432138\\
214.3	0.730691912611888\\
214.4	0.730979316572501\\
214.5	0.731268715082422\\
214.6	0.731559985034579\\
214.7	0.731844666979072\\
214.8	0.732132266372133\\
214.9	0.732422525996924\\
215	0.73270681171735\\
215.1	0.732994586124846\\
215.2	0.733281281525905\\
215.3	0.733567213380553\\
215.4	0.733852652404636\\
215.5	0.734137829402385\\
215.6	0.734422939621737\\
215.7	0.734708146676951\\
215.8	0.734993586080265\\
215.9	0.735279368420578\\
216	0.735561295598927\\
216.1	0.735844383778584\\
216.2	0.736128612451893\\
216.3	0.73640964024284\\
216.4	0.736692409277765\\
216.5	0.736976805882961\\
216.6	0.737258379868706\\
216.7	0.737537682188702\\
216.8	0.737819550762993\\
216.9	0.738103743213344\\
217	0.738381287480024\\
217.1	0.738662065977962\\
217.2	0.738941345224731\\
217.3	0.739223875241038\\
217.4	0.739500478076707\\
217.5	0.73978098985998\\
217.6	0.740060532939879\\
217.7	0.740334933671335\\
217.8	0.740613966962883\\
217.9	0.740892624248488\\
218	0.741171072557819\\
218.1	0.741444987781819\\
218.2	0.741724110109971\\
218.3	0.741998819554652\\
218.4	0.742274369979583\\
218.5	0.742550753656417\\
218.6	0.74282345038614\\
218.7	0.743102147291893\\
218.8	0.743372494279328\\
218.9	0.743649424032725\\
219	0.743922995458149\\
219.1	0.744193802561313\\
219.2	0.744471470961514\\
219.3	0.744741397853232\\
219.4	0.745013961035141\\
219.5	0.745284301147649\\
219.6	0.745557432860011\\
219.7	0.745828448504341\\
219.8	0.746102350821502\\
219.9	0.746369585907729\\
220	0.746640461924471\\
220.1	0.746909918511079\\
220.2	0.747178255430896\\
220.3	0.747450367701873\\
220.4	0.747716492594066\\
220.5	0.747986902519557\\
220.6	0.748251735731827\\
220.7	0.74852123532213\\
220.8	0.748790125942321\\
220.9	0.74905388993929\\
221	0.749322744233041\\
221.1	0.749586631552006\\
221.2	0.749855766059198\\
221.3	0.750120030823439\\
221.4	0.750384930041861\\
221.5	0.750650449295847\\
221.6	0.750911840637514\\
221.7	0.751174529527134\\
221.8	0.751438409704321\\
221.9	0.75170337914895\\
222	0.751964584392965\\
222.1	0.752227412431637\\
222.2	0.752491695153765\\
222.3	0.752752499888885\\
222.4	0.753015183928625\\
222.5	0.753274743183511\\
222.6	0.75353649793729\\
222.7	0.753795384307637\\
222.8	0.754051886849879\\
222.9	0.754311247684825\\
223	0.754573115233654\\
223.1	0.754832340423349\\
223.2	0.75508935853378\\
223.3	0.755344552762409\\
223.4	0.755603107025536\\
223.5	0.755859731571206\\
223.6	0.756114761561491\\
223.7	0.756373357123096\\
223.8	0.756630169661861\\
223.9	0.756885501012107\\
224	0.757139615479929\\
224.1	0.75739274366191\\
224.2	0.75764508590197\\
224.3	0.757901718683456\\
224.4	0.758152235608719\\
224.5	0.758407410874213\\
224.6	0.758656764065194\\
224.7	0.758911050936064\\
224.8	0.759159727060336\\
224.9	0.759413538229239\\
225	0.759666828983256\\
225.1	0.759914748937291\\
225.2	0.760163081144754\\
225.3	0.760411817210752\\
225.4	0.760665911678473\\
225.5	0.760909683045554\\
225.6	0.761159616016272\\
225.7	0.761409870153102\\
225.8	0.76165542962454\\
225.9	0.761902008813848\\
226	0.762149498944154\\
226.1	0.762392790630912\\
226.2	0.762642559394578\\
226.3	0.76288785058216\\
226.4	0.763129334450952\\
226.5	0.763372634848054\\
226.6	0.763617529557877\\
226.7	0.763863814318739\\
226.8	0.764106257173125\\
226.9	0.764350486624352\\
227	0.764591209865557\\
227.1	0.764834021384871\\
227.2	0.765073577321004\\
227.3	0.765315446750094\\
227.4	0.765554242823526\\
227.5	0.76579551624198\\
227.6	0.766033843808458\\
227.7	0.766274763590559\\
227.8	0.766512821500925\\
227.9	0.76674844777628\\
228	0.766987128397034\\
228.1	0.767228442943775\\
228.2	0.767461781157607\\
228.3	0.767698552016896\\
228.4	0.767938283367045\\
228.5	0.768170289902997\\
228.6	0.768405969604345\\
228.7	0.768639674925879\\
228.8	0.768876847348423\\
228.9	0.769111842763039\\
229	0.76934497248439\\
229.1	0.769576511981796\\
229.2	0.769806704350515\\
229.3	0.770040928896549\\
229.4	0.770268271083609\\
229.5	0.770500085066601\\
229.6	0.770730564358132\\
229.7	0.770965087690399\\
229.8	0.771192688346105\\
229.9	0.771419551046051\\
230	0.771650995268288\\
230.1	0.771881162886501\\
230.2	0.772105019746277\\
230.3	0.772333897816111\\
230.4	0.772561870896595\\
230.5	0.772789060048382\\
230.6	0.773010349361584\\
230.7	0.773237046280144\\
230.8	0.773463154737186\\
230.9	0.773688748557845\\
231	0.773908653344336\\
231.1	0.774134171724256\\
231.2	0.774359257132033\\
231.3	0.774578704057177\\
231.4	0.774803822183486\\
231.5	0.775023280794159\\
231.6	0.77524313886866\\
231.7	0.775463342382352\\
231.8	0.775683839078482\\
231.9	0.775904578455055\\
232	0.776125511746983\\
232.1	0.776341312382641\\
232.2	0.776563270308458\\
232.3	0.776779920961076\\
232.4	0.776997288886236\\
232.5	0.777209967891707\\
232.6	0.777429218582682\\
232.7	0.777643494395107\\
232.8	0.777858786778495\\
232.9	0.778074940772854\\
233	0.778286502062514\\
233.1	0.77850473953481\\
233.2	0.778712729008561\\
233.3	0.7789278721568\\
233.4	0.779138496967477\\
233.5	0.779350550051305\\
233.6	0.779563814419703\\
233.7	0.779772756430248\\
233.8	0.779983303735833\\
233.9	0.7801952133822\\
234	0.780402918617369\\
234.1	0.780612335875276\\
234.2	0.780817852194957\\
234.3	0.781025354232526\\
234.4	0.781234547694424\\
234.5	0.781439803739289\\
234.6	0.781647012730275\\
234.7	0.781850508885583\\
234.8	0.782056160712301\\
234.9	0.782258271200391\\
235	0.782462692008579\\
235.1	0.782669078475948\\
235.2	0.782871735353666\\
235.3	0.783076533041054\\
235.4	0.783277748898143\\
235.5	0.783475849030964\\
235.6	0.783676644658328\\
235.7	0.783879739297646\\
235.8	0.784073974728273\\
235.9	0.784276769577701\\
236	0.784476095849726\\
236.1	0.784672391691771\\
236.2	0.784871460285444\\
236.3	0.785067471197351\\
236.4	0.785266230326755\\
236.5	0.785461899909507\\
236.6	0.785654868677057\\
236.7	0.785850908570808\\
236.8	0.786044136349062\\
236.9	0.786240334582288\\
237	0.786433620370758\\
237.1	0.78662435280998\\
237.2	0.786818290150677\\
237.3	0.787009513438448\\
237.4	0.787198355473407\\
237.5	0.787390558236154\\
237.6	0.787580174461368\\
237.7	0.787767517525623\\
237.8	0.787958319246172\\
237.9	0.788146609992168\\
238	0.788332688946412\\
238.1	0.78852228236957\\
238.2	0.788709402819279\\
238.3	0.788894339245815\\
238.4	0.789077351114145\\
238.5	0.789264137926352\\
238.6	0.78944867127629\\
238.7	0.789631210391462\\
238.8	0.789817461612273\\
238.9	0.790001390853007\\
239	0.790183257768462\\
239.1	0.790363295722557\\
239.2	0.790541714060396\\
239.3	0.790724184726656\\
239.4	0.790904622849268\\
239.5	0.791083250504443\\
239.6	0.791265757955017\\
239.7	0.791440573055837\\
239.8	0.79161968297754\\
239.9	0.791796962778761\\
};

\addplot [color=mycolor3,dashed,thick,mark=o,mark repeat = 150,mark options=solid,mark size = 1pt, forget plot]
table[row sep=crcr]{%
0	0.758327282732012\\
0.0999999999999943	0.78978239208908\\
0.199999999999989	0.809471836601432\\
0.300000000000011	0.821322813254341\\
0.400000000000006	0.828107151151869\\
0.5	0.831663391284081\\
0.599999999999994	0.833177527406264\\
0.699999999999989	0.833402157068718\\
0.800000000000011	0.832810596561927\\
0.900000000000006	0.831699420114859\\
1	0.830254557383256\\
1.09999999999999	0.828593104932452\\
1.19999999999999	0.826789472297492\\
1.30000000000001	0.824891615384928\\
1.40000000000001	0.8229310704601\\
1.5	0.820929139486992\\
1.59999999999999	0.818900697620876\\
1.69999999999999	0.816856536293955\\
1.80000000000001	0.814804806441202\\
1.90000000000001	0.812751909626485\\
2	0.810703050776198\\
2.09999999999999	0.808662583610669\\
2.19999999999999	0.806634229068635\\
2.30000000000001	0.804621215848783\\
2.40000000000001	0.802626373092181\\
2.5	0.800652193541822\\
2.59999999999999	0.79870087837179\\
2.69999999999999	0.79677437051771\\
2.80000000000001	0.79487438067892\\
2.90000000000001	0.793002408543316\\
3	0.791159760798223\\
3.09999999999999	0.789347566890598\\
3.19999999999999	0.787566793134829\\
3.30000000000001	0.78581825554437\\
3.40000000000001	0.784102631629139\\
3.5	0.782420471317096\\
3.59999999999999	0.780772207109834\\
3.69999999999999	0.779158163550051\\
3.80000000000001	0.777578566060214\\
3.90000000000001	0.776033549199411\\
4	0.774523164378309\\
4.09999999999999	0.773047387066299\\
4.19999999999999	0.77160612352165\\
4.30000000000001	0.770199217073383\\
4.40000000000001	0.768826453980751\\
4.5	0.767487568895007\\
4.59999999999999	0.766182249946951\\
4.69999999999999	0.764910143482211\\
4.80000000000001	0.763670858464707\\
4.90000000000001	0.762463970568518\\
5	0.76128902597668\\
5.09999999999999	0.76014554490456\\
5.19999999999999	0.759033024864891\\
5.30000000000001	0.75795094369002\\
5.40000000000001	0.756898762326898\\
5.5	0.7558759274186\\
5.59999999999999	0.754881873686344\\
5.69999999999999	0.75391602612433\\
5.80000000000001	0.752977802019416\\
5.90000000000001	0.752066612807653\\
6	0.751181865777255\\
6.09999999999999	0.75032296562901\\
6.19999999999999	0.749489315903418\\
6.30000000000001	0.748680320282944\\
6.40000000000001	0.74789538377874\\
6.5	0.747133913808824\\
6.59999999999999	0.746395321175754\\
6.69999999999999	0.745679020950604\\
6.80000000000001	0.744984433269735\\
6.90000000000001	0.744310984050401\\
7	0.743658105631511\\
7.09999999999999	0.743025237344227\\
7.19999999999999	0.742411826017957\\
7.30000000000001	0.741817326426428\\
7.40000000000001	0.741241201678122\\
7.5	0.740682923555511\\
7.59999999999999	0.74014197280664\\
7.69999999999999	0.739617839393134\\
7.80000000000001	0.739110022697702\\
7.90000000000001	0.738618031694358\\
8	0.738141385084674\\
8.09999999999999	0.73767961140237\\
8.19999999999999	0.737232249089146\\
8.30000000000001	0.736798846544133\\
8.40000000000001	0.736378962149075\\
8.5	0.735972164271658\\
8.59999999999999	0.735578031248451\\
8.69999999999999	0.73519615134984\\
8.80000000000001	0.734826122728208\\
8.90000000000001	0.734467553351209\\
9	0.734120060921526\\
9.09999999999999	0.733783272784336\\
9.19999999999999	0.733456825823936\\
9.30000000000001	0.733140366350739\\
9.40000000000001	0.732833549979489\\
9.5	0.732536041499827\\
9.59999999999999	0.732247514740266\\
9.69999999999999	0.731967652426221\\
9.80000000000001	0.731696146033016\\
9.90000000000001	0.731432695634624\\
10	0.731177009748706\\
10.1	0.73092880517865\\
10.2	0.730687806853183\\
10.3	0.730453747664171\\
10.4	0.730226368302795\\
10.5	0.730005417094844\\
10.6	0.72979064983565\\
10.7	0.729581829624323\\
10.8	0.729378726698712\\
10.9	0.729181118270361\\
11	0.728988788360454\\
11.1	0.728801527636563\\
11.2	0.728619133250845\\
11.3	0.728441408679373\\
11.4	0.728268163563342\\
11.5	0.728099213551872\\
11.6	0.727934380146792\\
11.7	0.727773490549453\\
11.8	0.727616377509833\\
11.9	0.72746287917775\\
12	0.727312838956436\\
12.1	0.727166105358833\\
12.2	0.727022531865913\\
12.3	0.726881976788036\\
12.4	0.726744303128555\\
12.5	0.726609378450263\\
12.6	0.726477074744395\\
12.7	0.726347268302447\\
12.8	0.726219839590442\\
12.9	0.726094673126255\\
13	0.725971657359281\\
13.1	0.725850684553166\\
13.2	0.725731650670809\\
13.3	0.725614455262559\\
13.4	0.725499001356525\\
13.5	0.725385195352061\\
13.6	0.725272946915368\\
13.7	0.7251621688782\\
13.8	0.725052777138643\\
13.9	0.724944690564769\\
14	0.724837830900725\\
14.1	0.724732122675135\\
14.2	0.724627493112052\\
14.3	0.72452387204433\\
14.4	0.724421191829322\\
14.5	0.724319387266746\\
14.6	0.724218395519074\\
14.7	0.724118156033882\\
14.8	0.724018610468619\\
14.9	0.723919702617309\\
15	0.723821378339579\\
15.1	0.723723585491456\\
15.2	0.723626273858457\\
15.3	0.72352939509048\\
15.4	0.723432902638592\\
15.5	0.723336751693864\\
15.6	0.723240899127859\\
15.7	0.723145303435018\\
15.8	0.723049924676815\\
15.9	0.722954724427467\\
16	0.722859665721558\\
16.1	0.722764713003045\\
16.2	0.722669832075979\\
16.3	0.722574990056785\\
16.4	0.722480155327901\\
16.5	0.722385297493133\\
16.6	0.722290387334112\\
16.7	0.722195396768512\\
16.8	0.722100298809181\\
16.9	0.722005067525089\\
17	0.721909678003016\\
17.1	0.721814106311001\\
17.2	0.721718329462561\\
17.3	0.721622325382413\\
17.4	0.721526072873019\\
17.5	0.721429551582617\\
17.6	0.721332741974038\\
17.7	0.721235625294554\\
17.8	0.721138183547026\\
17.9	0.721040399461685\\
18	0.720942256469101\\
18.1	0.720843738673949\\
18.2	0.720744830829858\\
18.3	0.720645518314825\\
18.4	0.720545787107767\\
18.5	0.720445623765755\\
18.6	0.720345015401989\\
18.7	0.720243949664678\\
18.8	0.720142414716548\\
18.9	0.720040399215151\\
19	0.719937892293842\\
19.1	0.719834883543314\\
19.2	0.719731362994082\\
19.3	0.719627321099267\\
19.4	0.719522748718163\\
19.5	0.71941763710052\\
19.6	0.71931197787103\\
19.7	0.719205763014713\\
19.8	0.719098984862768\\
19.9	0.718991636078755\\
20	0.718883709645553\\
20.1	0.718775198852569\\
20.2	0.718666097283602\\
20.3	0.718556398804964\\
20.4	0.718446097554221\\
20.5	0.718335187929227\\
20.6	0.718223664577721\\
20.7	0.71811152238709\\
20.8	0.717998756474714\\
20.9	0.717885362178549\\
21	0.717771335048212\\
21.1	0.717656670836192\\
21.2	0.717541365489637\\
21.3	0.71742541514223\\
21.4	0.717308816106538\\
21.5	0.717191564866624\\
21.6	0.717073658070888\\
21.7	0.716955092525154\\
21.8	0.716835865186198\\
21.9	0.716715973155402\\
22	0.716595413672565\\
22.1	0.716474184110211\\
22.2	0.716352281967886\\
22.3	0.716229704866805\\
22.4	0.716106450544657\\
22.5	0.715982516850602\\
22.6	0.715857901740577\\
22.7	0.715732603272698\\
22.8	0.715606619602795\\
22.9	0.715479948980231\\
23	0.715352589743901\\
23.1	0.715224540318275\\
23.2	0.715095799209649\\
23.3	0.714966365002709\\
23.4	0.714836236356888\\
23.5	0.714705412003298\\
23.6	0.714573890741377\\
23.7	0.714441671436077\\
23.8	0.714308753014677\\
23.9	0.714175134464341\\
24	0.714040814829161\\
24.1	0.713905793207772\\
24.2	0.713770068750847\\
24.3	0.713633640658827\\
24.4	0.713496508179531\\
24.5	0.713358670606198\\
24.6	0.713220127275207\\
24.7	0.713080877564352\\
24.8	0.712940920890759\\
24.9	0.712800256709215\\
25	0.712658884510319\\
25.1	0.712516803818971\\
25.2	0.712374014192648\\
25.3	0.71223051522\\
25.4	0.71208630651941\\
25.5	0.711941387737454\\
25.6	0.711795758547822\\
25.7	0.71164941864987\\
25.8	0.711502367767508\\
25.9	0.711354605647983\\
26	0.711206132060852\\
26.1	0.711056946796873\\
26.2	0.710907049666986\\
26.3	0.710756440501513\\
26.4	0.710605119148966\\
26.5	0.710453085475478\\
26.6	0.710300339363727\\
26.7	0.710146880712301\\
26.8	0.709992709434886\\
26.9	0.709837825459516\\
27	0.709682228727956\\
27.1	0.709525919194988\\
27.2	0.709368896827868\\
27.3	0.709211161605594\\
27.4	0.709052713518474\\
27.5	0.708893552567588\\
27.6	0.708733678764219\\
27.7	0.70857309212937\\
27.8	0.708411792693312\\
27.9	0.708249780495208\\
28	0.708087055582666\\
28.1	0.707923618011307\\
28.2	0.707759467844369\\
28.3	0.707594605152565\\
28.4	0.707429030013429\\
28.5	0.707262742511318\\
28.6	0.707095742736868\\
28.7	0.706928030786798\\
28.8	0.706759606763796\\
28.9	0.706590470776007\\
29	0.706420622936946\\
29.1	0.706250063365331\\
29.2	0.706078792184712\\
29.3	0.705906809523498\\
29.4	0.705734115514474\\
29.5	0.705560710294975\\
29.6	0.705386594006484\\
29.7	0.70521176679452\\
29.8	0.705036228808609\\
29.9	0.704859980202116\\
30	0.704683021131984\\
30.1	0.704505351758911\\
30.2	0.704326972246946\\
30.3	0.704147882763635\\
30.4	0.703968083479793\\
30.5	0.70378757456956\\
30.6	0.703606356210145\\
30.7	0.703424428582025\\
30.8	0.703241791868606\\
30.9	0.703058446256478\\
31	0.702874391935126\\
31.1	0.702689629097023\\
31.2	0.702504157937597\\
31.3	0.70231797865523\\
31.4	0.702131091451122\\
31.5	0.701943496529452\\
31.6	0.701755194097302\\
31.7	0.701566184364623\\
31.8	0.701376467544293\\
31.9	0.70118604385209\\
32	0.700994913506776\\
32.1	0.700803076730068\\
32.2	0.700610533746641\\
32.3	0.700417284784237\\
32.4	0.700223330073584\\
32.5	0.700028669848621\\
32.6	0.699833304346328\\
32.7	0.699637233806925\\
32.8	0.699440458473788\\
32.9	0.699242978593702\\
33	0.699044794416722\\
33.1	0.69884590619634\\
33.2	0.698646314189517\\
33.3	0.698446018656739\\
33.4	0.6982450198621\\
33.5	0.698043318073445\\
33.6	0.697840913562317\\
33.7	0.697637806604121\\
33.8	0.697433997478186\\
33.9	0.697229486467904\\
34	0.697024273860677\\
34.1	0.696818359948196\\
34.2	0.696611745026388\\
34.3	0.696404429395585\\
34.4	0.696196413360582\\
34.5	0.695987697230777\\
34.6	0.695778281320287\\
34.7	0.695568165947975\\
34.8	0.695357351437707\\
34.9	0.695145838118236\\
35	0.694933626323632\\
35.1	0.69472071639305\\
35.2	0.694507108671132\\
35.3	0.694292803507977\\
35.4	0.694077801259311\\
35.5	0.693862102286658\\
35.6	0.693645706957369\\
35.7	0.693428615644791\\
35.8	0.693210828728468\\
35.9	0.692992346594224\\
36	0.692773169634251\\
36.1	0.692553298247361\\
36.2	0.692332732839049\\
36.3	0.692111473821654\\
36.4	0.691889521614513\\
36.5	0.691666876644064\\
36.6	0.691443539344135\\
36.7	0.691219510155946\\
36.8	0.690994789528276\\
36.9	0.690769377917775\\
37	0.690543275788912\\
37.1	0.690316483614282\\
37.2	0.690089001874725\\
37.3	0.689860831059462\\
37.4	0.689631971666358\\
37.5	0.689402424201973\\
37.6	0.689172189181733\\
37.7	0.688941267130275\\
37.8	0.688709658581416\\
37.9	0.688477364078409\\
38	0.688244384174197\\
38.1	0.688010719431475\\
38.2	0.687776370422881\\
38.3	0.68754133773129\\
38.4	0.687305621949889\\
38.5	0.687069223682442\\
38.6	0.686832143543342\\
38.7	0.686594382158063\\
38.8	0.686355940162997\\
38.9	0.686116818206017\\
39	0.685877016946336\\
39.1	0.68563653705499\\
39.2	0.68539537921481\\
39.3	0.685153544120794\\
39.4	0.684911032480215\\
39.5	0.684667845012797\\
39.6	0.684423982450994\\
39.7	0.684179445540195\\
39.8	0.683934235038862\\
39.9	0.683688351718786\\
40	0.683441796365258\\
40.1	0.683194569777385\\
40.2	0.682946672768139\\
40.3	0.682698106164679\\
40.4	0.682448870808543\\
40.5	0.682198967555877\\
40.6	0.681948397277608\\
40.7	0.68169716085967\\
40.8	0.681445259203258\\
40.9	0.681192693225\\
41	0.680939463857214\\
41.1	0.680685572048048\\
41.2	0.680431018761823\\
41.3	0.6801758049792\\
41.4	0.679919931697327\\
41.5	0.679663399930121\\
41.6	0.679406210708549\\
41.7	0.679148365080749\\
41.8	0.67888986411225\\
41.9	0.678630708886345\\
42	0.678370900504063\\
42.1	0.678110440084623\\
42.2	0.677849328765518\\
42.3	0.677587567702773\\
42.4	0.677325158071199\\
42.5	0.677062101064564\\
42.6	0.676798397895794\\
42.7	0.676534049797311\\
42.8	0.676269058021091\\
42.9	0.676003423838949\\
43	0.675737148542879\\
43.1	0.675470233444997\\
43.2	0.675202679878055\\
43.3	0.674934489195437\\
43.4	0.674665662771446\\
43.5	0.674396202001532\\
43.6	0.674126108302488\\
43.7	0.673855383112652\\
43.8	0.673584027892076\\
43.9	0.673312044122838\\
44	0.673039433309128\\
44.1	0.672766196977506\\
44.2	0.672492336677038\\
44.3	0.672217853979646\\
44.4	0.671942750480071\\
44.5	0.671667027796303\\
44.6	0.671390687569613\\
44.7	0.671113731464715\\
44.8	0.670836161170143\\
44.9	0.67055797839808\\
45	0.670279184885061\\
45.1	0.669999782391557\\
45.2	0.669719772702564\\
45.3	0.669439157627636\\
45.4	0.669157939000968\\
45.5	0.668876118681652\\
45.6	0.668593698553849\\
45.7	0.668310680526815\\
45.8	0.668027066535217\\
45.9	0.6677428585391\\
46	0.667458058524119\\
46.1	0.667172668501706\\
46.2	0.666886690509102\\
46.3	0.666600126609552\\
46.4	0.666312978892336\\
46.5	0.666025249473023\\
46.6	0.665736940493389\\
46.7	0.665448054121725\\
46.8	0.665158592552757\\
46.9	0.664868558007782\\
47	0.664577952734874\\
47.1	0.664286779008705\\
47.2	0.663995039130867\\
47.3	0.663702735429837\\
47.4	0.663409870261034\\
47.5	0.66311644600674\\
47.6	0.662822465076374\\
47.7	0.662527929906446\\
47.8	0.662232842960464\\
47.9	0.661937206729107\\
48	0.661641023730141\\
48.1	0.661344296508474\\
48.2	0.661047027636158\\
48.3	0.660749219712329\\
48.4	0.660450875363182\\
48.5	0.660151997242053\\
48.6	0.659852588029281\\
48.7	0.659552650432175\\
48.8	0.659252187184933\\
48.9	0.658951201048666\\
49	0.65864969481126\\
49.1	0.658347671287373\\
49.2	0.658045133318154\\
49.3	0.657742083771382\\
49.4	0.65743852554121\\
49.5	0.657134461548054\\
49.6	0.656829894738536\\
49.7	0.656524828085224\\
49.8	0.656219264586667\\
49.9	0.65591320726702\\
50	0.655606659176016\\
50.1	0.655299623388771\\
50.2	0.654992103005497\\
50.3	0.654684101151418\\
50.4	0.654375620976509\\
50.5	0.654066665655279\\
50.6	0.653757238386476\\
50.7	0.653447342392894\\
50.8	0.653136980921175\\
50.9	0.652826157241464\\
51	0.652514874647068\\
51.1	0.652203136454318\\
51.2	0.651890946002169\\
51.3	0.651578306651857\\
51.4	0.65126522178673\\
51.5	0.650951694811653\\
51.6	0.650637729152919\\
51.7	0.65032332825777\\
51.8	0.650008495593937\\
51.9	0.649693234649448\\
52	0.649377548932108\\
52.1	0.64906144196911\\
52.2	0.648744917306544\\
52.3	0.648427978509233\\
52.4	0.648110629159902\\
52.5	0.647792872859014\\
52.6	0.647474713224227\\
52.7	0.647156153889853\\
52.8	0.646837198506432\\
52.9	0.646517850740224\\
53	0.646198114272664\\
53.1	0.64587799279991\\
53.2	0.645557490032161\\
53.3	0.645236609693313\\
53.4	0.644915355520197\\
53.5	0.644593731262177\\
53.6	0.644271740680466\\
53.7	0.643949387547508\\
53.8	0.643626675646544\\
53.9	0.643303608770822\\
54	0.642980190723023\\
54.1	0.642656425314669\\
54.2	0.642332316365412\\
54.3	0.642007867702461\\
54.4	0.641683083159847\\
54.5	0.641357966577743\\
54.6	0.641032521801861\\
54.7	0.640706752682661\\
54.8	0.640380663074723\\
54.9	0.640054256835953\\
55	0.6397275378269\\
55.1	0.639400509910132\\
55.2	0.639073176949324\\
55.3	0.63874554280855\\
55.4	0.638417611351656\\
55.5	0.638089386441266\\
55.6	0.637760871938269\\
55.7	0.637432071700914\\
55.8	0.637102989583923\\
55.9	0.636773629437897\\
56	0.63644399510838\\
56.1	0.636114090435143\\
56.2	0.635783919251281\\
56.3	0.635453485382499\\
56.4	0.635122792646172\\
56.5	0.634791844850611\\
56.6	0.634460645794235\\
56.7	0.634129199264635\\
56.8	0.633797509037919\\
56.9	0.633465578877633\\
57	0.633133412534107\\
57.1	0.632801013743489\\
57.2	0.632468386227032\\
57.3	0.632135533690018\\
57.4	0.631802459821131\\
57.5	0.631469168291488\\
57.6	0.631135662753763\\
57.7	0.630801946841359\\
57.8	0.630468024167612\\
57.9	0.630133898324829\\
58	0.629799572883428\\
58.1	0.629465051391207\\
58.2	0.629130337372374\\
58.3	0.62879543432669\\
58.4	0.628460345728683\\
58.5	0.628125075026787\\
58.6	0.627789625642436\\
58.7	0.627454000969266\\
58.8	0.627118204372294\\
58.9	0.626782239187008\\
59	0.626446108718653\\
59.1	0.626109816241296\\
59.2	0.625773364997031\\
59.3	0.625436758195235\\
59.4	0.625099999011638\\
59.5	0.624763090587663\\
59.6	0.62442603602949\\
59.7	0.624088838407374\\
59.8	0.62375150075485\\
59.9	0.623414026067934\\
60	0.623076417304304\\
60.1	0.622738677382642\\
60.2	0.622400809181926\\
60.3	0.622062815540602\\
60.4	0.621724699255878\\
60.5	0.621386463082985\\
60.6	0.621048109734602\\
60.7	0.620709641880012\\
60.8	0.620371062144557\\
60.9	0.62003237310887\\
61	0.619693577308226\\
61.1	0.619354677232081\\
61.2	0.619015675323169\\
61.3	0.618676573977069\\
61.4	0.618337375541614\\
61.5	0.617998082316205\\
61.6	0.617658696551302\\
61.7	0.617319220447911\\
61.8	0.6169796561569\\
61.9	0.616640005778663\\
62	0.616300271362547\\
62.1	0.615960454906286\\
62.2	0.615620558355573\\
62.3	0.615280583603635\\
62.4	0.614940532490806\\
62.5	0.614600406804072\\
62.6	0.614260208276562\\
62.7	0.613919938587372\\
62.8	0.61357959936106\\
62.9	0.613239192167299\\
63	0.612898718520597\\
63.1	0.612558179879954\\
63.2	0.612217577648551\\
63.3	0.611876913173575\\
63.4	0.611536187745713\\
63.5	0.611195402599293\\
63.6	0.610854558911683\\
63.7	0.610513657803352\\
63.8	0.610172700337614\\
63.9	0.609831687520455\\
64	0.60949062030042\\
64.1	0.609149499568417\\
64.2	0.608808326157771\\
64.3	0.608467100843939\\
64.4	0.608125824344739\\
64.5	0.60778449732004\\
64.6	0.60744312037184\\
64.7	0.607101694044275\\
64.8	0.606760218823723\\
64.9	0.606418695138728\\
65	0.60607712336008\\
65.1	0.605735503800929\\
65.2	0.605393836716985\\
65.3	0.605052122306375\\
65.4	0.604710360710129\\
65.5	0.604368552012062\\
65.6	0.604026696239117\\
65.7	0.603684793361452\\
65.8	0.603342843292836\\
65.9	0.603000845890733\\
66	0.602658800956618\\
66.1	0.602316708236202\\
66.2	0.601974567419887\\
66.3	0.601632378142938\\
66.4	0.601290139985878\\
66.5	0.60094785247486\\
66.6	0.600605515081952\\
66.7	0.600263127225645\\
66.8	0.599920688271169\\
66.9	0.599578197531002\\
67	0.5992356542653\\
67.1	0.598893057682261\\
67.2	0.598550406938728\\
67.3	0.598207701140637\\
67.4	0.597864939343452\\
67.5	0.597522120552895\\
67.6	0.597179243725265\\
67.7	0.596836307768115\\
67.8	0.596493311540797\\
67.9	0.596150253855058\\
68	0.595807133475631\\
68.1	0.595463949120898\\
68.2	0.595120699463365\\
68.3	0.594777383130605\\
68.4	0.594433998705597\\
68.5	0.59409054472755\\
68.6	0.593747019692586\\
68.7	0.593403422054394\\
68.8	0.593059750224967\\
68.9	0.592716002575287\\
69	0.59237217743609\\
69.1	0.592028273098549\\
69.2	0.59168428781507\\
69.3	0.591340219800031\\
69.4	0.59099606723052\\
69.5	0.590651828247246\\
69.6	0.590307500955049\\
69.7	0.589963083423982\\
69.8	0.589618573689933\\
69.9	0.58927396975551\\
70	0.58892926959075\\
70.1	0.588584471134141\\
70.2	0.588239572293219\\
70.3	0.587894570945565\\
70.4	0.587549464939542\\
70.5	0.587204252095148\\
70.6	0.586858930204954\\
70.7	0.586513497034844\\
70.8	0.586167950324892\\
70.9	0.585822287790279\\
71	0.585476507122081\\
71.1	0.585130605988127\\
71.2	0.584784582033961\\
71.3	0.584438432883616\\
71.4	0.584092156140457\\
71.5	0.583745749388157\\
71.6	0.58339921019143\\
71.7	0.583052536097057\\
71.8	0.582705724634565\\
71.9	0.582358773317338\\
72	0.582011679643188\\
72.1	0.581664441095455\\
72.2	0.581317055143728\\
72.3	0.58096951924486\\
72.4	0.580621830843654\\
72.5	0.580273987373801\\
72.6	0.579925986258701\\
72.7	0.579577824912434\\
72.8	0.579229500740382\\
72.9	0.578881011140254\\
73	0.578532353502879\\
73.1	0.57818352521295\\
73.2	0.577834523650012\\
73.3	0.577485346189121\\
73.4	0.577135990201725\\
73.5	0.57678645305657\\
73.6	0.576436732120328\\
73.7	0.576086824758448\\
73.8	0.575736728336096\\
73.9	0.575386440218693\\
74	0.575035957772911\\
74.1	0.574602190946024\\
74.2	0.573521344498033\\
74.3	0.572550228540138\\
74.4	0.571673483902885\\
74.5	0.570877870756448\\
74.6	0.57015188933272\\
74.7	0.569485657694514\\
74.8	0.568870684872735\\
74.9	0.56829959098917\\
75	0.567766113655125\\
75.1	0.567264861278886\\
75.2	0.566791198076174\\
75.3	0.566341109565798\\
75.4	0.565911216128484\\
75.5	0.565498564942459\\
75.6	0.56510069768072\\
75.7	0.564715439784806\\
75.8	0.564340960028574\\
75.9	0.563975699708465\\
76	0.563618286290961\\
76.1	0.563267568432536\\
76.2	0.562922631430098\\
76.3	0.562582527824134\\
76.4	0.562246590130627\\
76.5	0.561914201712085\\
76.6	0.561584846541535\\
76.7	0.56125805460394\\
76.8	0.560933414742323\\
76.9	0.56061062014885\\
77	0.560289409952077\\
77.1	0.55996949859923\\
77.2	0.559650666298893\\
77.3	0.559332806100059\\
77.4	0.559015727731321\\
77.5	0.558699278355533\\
77.6	0.558383361334307\\
77.7	0.5580679001894\\
77.8	0.557752770032693\\
77.9	0.557437955796075\\
78	0.557123392484243\\
78.1	0.556808974101131\\
78.2	0.556494716295504\\
78.3	0.556180587373035\\
78.4	0.555866459721585\\
78.5	0.555552414555706\\
78.6	0.555238363718445\\
78.7	0.554924334215599\\
78.8	0.55461023465341\\
78.9	0.554296188969857\\
79	0.553982014688728\\
79.1	0.553667822135424\\
79.2	0.553353515740838\\
79.3	0.553039244763056\\
79.4	0.552724776408155\\
79.5	0.552410288699832\\
79.6	0.552095672344905\\
79.7	0.551781033888943\\
79.8	0.551466258059406\\
79.9	0.551151357436822\\
80	0.550836422338904\\
80.1	0.550521284368017\\
80.2	0.550206121362834\\
80.3	0.549890875873558\\
80.4	0.54957547254844\\
80.5	0.549259975155735\\
80.6	0.548944372826526\\
80.7	0.548628675126707\\
80.8	0.548312897104978\\
80.9	0.547996961964401\\
81	0.54768098086106\\
81.1	0.547364836284942\\
81.2	0.547048597086331\\
81.3	0.546732277002889\\
81.4	0.546415840469564\\
81.5	0.546099302385215\\
81.6	0.545782610583814\\
81.7	0.545465851603581\\
81.8	0.545149009266993\\
81.9	0.544832083610316\\
82	0.544515079772367\\
82.1	0.544197894864936\\
82.2	0.543880655235114\\
82.3	0.543563332984803\\
82.4	0.543245884045803\\
82.5	0.542928356539363\\
82.6	0.542610750977644\\
82.7	0.542293024546268\\
82.8	0.541975210691248\\
82.9	0.541657278754315\\
83	0.541339381108429\\
83.1	0.541021202078667\\
83.2	0.540703034957318\\
83.3	0.540384776439822\\
83.4	0.540066382624929\\
83.5	0.539747979950704\\
83.6	0.539429435481537\\
83.7	0.539110799463629\\
83.8	0.538792130394711\\
83.9	0.538473353202676\\
84	0.538154555218028\\
84.1	0.537835532891677\\
84.2	0.537516547896047\\
84.3	0.537197377349059\\
84.4	0.536878124445053\\
84.5	0.536558860046938\\
84.6	0.536239624604093\\
84.7	0.535920129152942\\
84.8	0.535600573049038\\
84.9	0.535281088798939\\
85	0.53496143812302\\
85.1	0.534641707037679\\
85.2	0.534321764555671\\
85.3	0.534001945470123\\
85.4	0.533681981302067\\
85.5	0.533362097884464\\
85.6	0.533041918719448\\
85.7	0.532721755329135\\
85.8	0.532401626522869\\
85.9	0.532081304837732\\
86	0.531760883502983\\
86.1	0.531440541669383\\
86.2	0.531119986302627\\
86.3	0.530799439252149\\
86.4	0.530478812124471\\
86.5	0.530158313865542\\
86.6	0.52983745637016\\
86.7	0.529516691042971\\
86.8	0.529195904877923\\
86.9	0.528874897975442\\
87	0.528553986936117\\
87.1	0.528232923688421\\
87.2	0.527911989862673\\
87.3	0.527590688825285\\
87.4	0.52726951266672\\
87.5	0.526948329663213\\
87.6	0.526627109045705\\
87.7	0.526305690851672\\
87.8	0.525984448637928\\
87.9	0.525662903140784\\
88	0.525341385211789\\
88.1	0.525020025705487\\
88.2	0.524698334646303\\
88.3	0.524376876506579\\
88.4	0.524055054383041\\
88.5	0.523733357974805\\
88.6	0.523411569681571\\
88.7	0.523089808280986\\
88.8	0.522768002533184\\
88.9	0.522446157268035\\
89	0.522124340953241\\
89.1	0.521802184396989\\
89.2	0.521480427487518\\
89.3	0.521158260158046\\
89.4	0.520836315991744\\
89.5	0.520514174796574\\
89.6	0.520192051788911\\
89.7	0.519869928886948\\
89.8	0.519547585284045\\
89.9	0.5192254184131\\
90	0.518903289009756\\
90.1	0.518580792167171\\
90.2	0.518258576582866\\
90.3	0.517936374708228\\
90.4	0.517613988887547\\
90.5	0.517291607009781\\
90.6	0.516969044538769\\
90.7	0.516646655345284\\
90.8	0.516324295122104\\
90.9	0.516001734105089\\
91	0.515679241007462\\
91.1	0.51535676276734\\
91.2	0.515034188228015\\
91.3	0.514711636445611\\
91.4	0.514389065646242\\
91.5	0.514066499932483\\
91.6	0.513743888633371\\
91.7	0.501060387586932\\
91.8	0.485509609037024\\
91.9	0.471731068272277\\
92	0.45957104654309\\
92.1	0.448889071542794\\
92.2	0.439556641097766\\
92.3	0.431456092737989\\
92.4	0.424479599512239\\
92.5	0.418528275385626\\
92.6	0.413511376050337\\
92.7	0.409345583065431\\
92.8	0.405954360994059\\
92.9	0.40326737867764\\
93	0.401219987029776\\
93.1	0.399752746780848\\
93.2	0.398811000493993\\
93.3	0.398344483928497\\
93.4	0.398306972469499\\
93.5	0.398655958891709\\
93.6	0.399352359194694\\
93.7	0.400360243649317\\
93.8	0.401646590542015\\
93.9	0.403181060399874\\
94	0.404935788739863\\
94.1	0.406885195605184\\
94.2	0.409005810347651\\
94.3	0.411276110282017\\
94.4	0.413676371985588\\
94.5	0.416188534143714\\
94.6	0.418796070955494\\
94.7	0.42148387521172\\
94.8	0.424238150245003\\
94.9	0.427046310027521\\
95	0.429896886762009\\
95.1	0.43277944536959\\
95.2	0.43568450433412\\
95.3	0.438603462408622\\
95.4	0.441528530734246\\
95.5	0.44445266995919\\
95.6	0.447369531980485\\
95.7	0.450273405962662\\
95.8	0.453159168314926\\
95.9	0.456022236335002\\
96	0.458858525250037\\
96.1	0.461664408406307\\
96.2	0.464436680379038\\
96.3	0.467172522790378\\
96.4	0.469869472640568\\
96.5	0.472525392970567\\
96.6	0.475138445689879\\
96.7	0.477707066413217\\
96.8	0.480229941163259\\
96.9	0.482705984805818\\
97	0.485134321093398\\
97.1	0.487514264203185\\
97.2	0.489845301662285\\
97.3	0.492127078561566\\
97.4	0.494359382965655\\
97.5	0.496542132434939\\
97.6	0.498675361578677\\
97.7	0.500759210566258\\
97.8	0.502793914528013\\
97.9	0.504779793781694\\
98	0.506717244825097\\
98.1	0.508606732040022\\
98.2	0.510448780056095\\
98.3	0.5122439667268\\
98.4	0.513992916673061\\
98.5	0.515696295354076\\
98.6	0.517354803625494\\
98.7	0.518969172750758\\
98.8	0.520540159831285\\
98.9	0.522068543625579\\
99	0.523555120727622\\
99.1	0.525000702078614\\
99.2	0.526406109786905\\
99.3	0.527772174233121\\
99.4	0.529099731438862\\
99.5	0.530389620679784\\
99.6	0.531642682323195\\
99.7	0.532859755874455\\
99.8	0.534041678215146\\
99.9	0.535189282018649\\
100	0.536303394329138\\
100.1	0.537384835291334\\
100.2	0.538434417019175\\
100.3	0.539452942591964\\
100.4	0.540441205168264\\
100.5	0.541399987207939\\
100.6	0.542330059793187\\
100.7	0.543232182040782\\
100.8	0.544107100597728\\
100.9	0.544955549213569\\
101	0.545778248382277\\
101.1	0.546575905048599\\
101.2	0.547349212372382\\
101.3	0.54809884954625\\
101.4	0.548825481661652\\
101.5	0.54952975961902\\
101.6	0.550212320077804\\
101.7	0.550873785442519\\
101.8	0.551514763881784\\
101.9	0.552135849376498\\
102	0.552737621794478\\
102.1	0.553320646989249\\
102.2	0.553885476919476\\
102.3	0.554432649787714\\
102.4	0.554962690195708\\
102.5	0.555476109314526\\
102.6	0.55597340506759\\
102.7	0.556455062325057\\
102.8	0.556921553108083\\
102.9	0.557373336801163\\
103	0.557810860371973\\
103.1	0.558234558596837\\
103.2	0.558644854291117\\
103.3	0.559042158543434\\
103.4	0.559426870953047\\
103.5	0.559799379869304\\
103.6	0.560160062632406\\
103.7	0.560509285815186\\
103.8	0.560847405464727\\
103.9	0.561174767343999\\
104	0.561491707172252\\
104.1	0.561798550864324\\
104.2	0.56209561476814\\
104.3	0.562383205900005\\
104.4	0.562661622177956\\
104.5	0.562931152651771\\
104.6	0.563192077730776\\
104.7	0.563444669408\\
104.8	0.56368919148116\\
104.9	0.563925899770396\\
105	0.564155042331947\\
105.1	0.564376859668528\\
105.2	0.564591584935584\\
105.3	0.564799444143716\\
105.4	0.565000656357142\\
105.5	0.565195433888135\\
105.6	0.565383982487361\\
105.7	0.565566501530128\\
105.8	0.565743184198482\\
105.9	0.565914217659468\\
106	0.566079783238933\\
106.1	0.56624005659134\\
106.2	0.566395207865924\\
106.3	0.566545401868098\\
106.4	0.56669079821765\\
106.5	0.566831551502304\\
106.6	0.566967811427844\\
106.7	0.567099722964258\\
106.8	0.567227426487989\\
106.9	0.567351057920433\\
107	0.56747074886303\\
107.1	0.567586626728399\\
107.2	0.567698814868038\\
107.3	0.567807432696554\\
107.4	0.567912595812487\\
107.5	0.568014416115744\\
107.6	0.568113001921745\\
107.7	0.568208458072263\\
107.8	0.568300886043232\\
107.9	0.568390384049536\\
108	0.568477047146501\\
108.1	0.568560967328807\\
108.2	0.56864223362615\\
108.3	0.568720932196442\\
108.4	0.568797146416102\\
108.5	0.568870956967658\\
108.6	0.56894244192469\\
108.7	0.569011676834577\\
108.8	0.569078734798325\\
108.9	0.569143686548273\\
109	0.56920660052333\\
109.1	0.569267542941986\\
109.2	0.569326577873142\\
109.3	0.569383767304629\\
109.4	0.569439171209893\\
109.5	0.569492847612196\\
109.6	0.569544852647425\\
109.7	0.569595240624352\\
109.8	0.569644064083604\\
109.9	0.569691373854255\\
110	0.569737219109101\\
110.1	0.569781647417983\\
110.2	0.56982470479943\\
110.3	0.569866435770848\\
110.4	0.569906883396953\\
110.5	0.569946089336725\\
110.6	0.569984093888991\\
110.7	0.570020936036428\\
110.8	0.570056653488308\\
110.9	0.570091282721705\\
111	0.570124859021547\\
111.1	0.570157416519351\\
111.2	0.570188988230768\\
111.3	0.57021960609174\\
111.4	0.570249300993794\\
111.5	0.570278102818037\\
111.6	0.570306040467926\\
111.7	0.57033314190133\\
111.8	0.570359434161276\\
111.9	0.57038494340577\\
112	0.57040969493687\\
112.1	0.570433713228425\\
112.2	0.570457021953217\\
112.3	0.570479644009225\\
112.4	0.570501601544862\\
112.5	0.570522915983503\\
112.6	0.570543608047359\\
112.7	0.570563697780159\\
112.8	0.57058320456963\\
112.9	0.570602147168842\\
113	0.570620543717041\\
113.1	0.570638411759802\\
113.2	0.570655768268352\\
113.3	0.570672629658617\\
113.4	0.570689011809264\\
113.5	0.57070493007933\\
113.6	0.570720399325438\\
113.7	0.570735433918117\\
113.8	0.57075004775777\\
113.9	0.570764254290197\\
114	0.570778066521427\\
114.1	0.570791497032332\\
114.2	0.570804557992204\\
114.3	0.570817261172834\\
114.4	0.570829617961039\\
114.5	0.570841639371622\\
114.6	0.570853336059514\\
114.7	0.570864718331563\\
114.8	0.570875796158077\\
114.9	0.570886579183679\\
115	0.570897076738248\\
115.1	0.570907297847128\\
115.2	0.570917251241127\\
115.3	0.570926945366267\\
115.4	0.570936388393136\\
115.5	0.57094558822584\\
115.6	0.570954552510926\\
115.7	0.570963288645657\\
115.8	0.570971803786449\\
115.9	0.570980104856488\\
116	0.570988198553636\\
116.1	0.570996091357756\\
116.2	0.571003789537855\\
116.3	0.571011299159011\\
116.4	0.571018626089085\\
116.5	0.571025776005285\\
116.6	0.57103275440025\\
116.7	0.571039566588269\\
116.8	0.571046217711114\\
116.9	0.571052712743551\\
117	0.571059056499081\\
117.1	0.571065253635112\\
117.2	0.571071308657935\\
117.3	0.571077225927979\\
117.4	0.571083009664363\\
117.5	0.57108866394961\\
117.6	0.571094192734193\\
117.7	0.571099599840778\\
117.8	0.571104888968449\\
117.9	0.57111006369675\\
118	0.571115127489662\\
118.1	0.571120083699327\\
118.2	0.571124935569685\\
118.3	0.571129686240113\\
118.4	0.571134338748834\\
118.5	0.571138896036132\\
118.6	0.57114336094773\\
118.7	0.571147736237691\\
118.8	0.571152024571575\\
118.9	0.571156228529276\\
119	0.571160350607755\\
119.1	0.571164393223967\\
119.2	0.571168358717188\\
119.3	0.571172249351832\\
119.4	0.571176067319612\\
119.5	0.571179814742294\\
119.6	0.571183493673516\\
119.7	0.571187106101405\\
119.8	0.571190653950566\\
119.9	0.571194139084156\\
120	0.571197563305844\\
120.1	0.571200928361804\\
120.2	0.571204235942616\\
120.3	0.571207487685058\\
120.4	0.57121068517381\\
120.5	0.571213829943218\\
120.6	0.571216923478886\\
120.7	0.571219967219292\\
120.8	0.571222962557329\\
120.9	0.571225910841747\\
121	0.571228813378582\\
121.1	0.571231671432656\\
121.2	0.571234486228718\\
121.3	0.571237258952976\\
121.4	0.571239990754179\\
121.5	0.571242682744895\\
121.6	0.57124533600259\\
121.7	0.571247951571024\\
121.8	0.571250530461015\\
121.9	0.571253073651718\\
122	0.571255582091624\\
122.1	0.571258056699463\\
122.2	0.571260498365262\\
122.3	0.571262907951223\\
122.4	0.571265286292601\\
122.5	0.571267634198648\\
122.6	0.571269952453406\\
122.7	0.571272241816501\\
122.8	0.571274503023972\\
122.9	0.571276736788974\\
123	0.571278943802639\\
123.1	0.571281124734583\\
123.2	0.571283280233757\\
123.3	0.571285410929136\\
123.4	0.571287517430136\\
123.5	0.571289600327589\\
123.6	0.571291660193964\\
123.7	0.571293697584281\\
123.8	0.57129571303642\\
123.9	0.571297707071778\\
124	0.571299680195921\\
124.1	0.571301632898781\\
124.2	0.571303565655484\\
124.3	0.571305478926604\\
124.4	0.571307373158646\\
124.5	0.571309248784729\\
124.6	0.571311106224556\\
124.7	0.57131294588541\\
124.8	0.571314768161955\\
124.9	0.571316573437201\\
125	0.571318362082394\\
125.1	0.571320134457778\\
125.2	0.5713218909126\\
125.3	0.571323631785731\\
125.4	0.571325357405868\\
125.5	0.571327068091819\\
125.6	0.571328764152923\\
125.7	0.571330445889316\\
125.8	0.571332113592121\\
125.9	0.571333767543877\\
126	0.571335408018712\\
126.1	0.571337035282653\\
126.2	0.571338649593798\\
126.3	0.571340251202713\\
126.4	0.571341840352602\\
126.5	0.571343417279394\\
126.6	0.571344982212167\\
126.7	0.57134653537338\\
126.8	0.571348076978779\\
126.9	0.571349607238005\\
127	0.571351126354529\\
127.1	0.57135263452588\\
127.2	0.571354131943849\\
127.3	0.571355618794769\\
127.4	0.571357095259458\\
127.5	0.571358561513648\\
127.6	0.571360017727898\\
127.7	0.571361464067934\\
127.8	0.571362900694737\\
127.9	0.571364327764627\\
128	0.571365745429574\\
128.1	0.571367153837059\\
128.2	0.571368553130498\\
128.3	0.571369943449213\\
128.4	0.571371324928577\\
128.5	0.571372697700042\\
128.6	0.571374061891589\\
128.7	0.571375417627422\\
128.8	0.571376765028219\\
128.9	0.571378104211419\\
129	0.571379435291135\\
129.1	0.571380758378268\\
129.2	0.571382073580622\\
129.3	0.571383381003074\\
129.4	0.57138468074757\\
129.5	0.571385972913248\\
129.6	0.571387257596456\\
129.7	0.571388534890957\\
129.8	0.571389804887957\\
129.9	0.571391067676075\\
130	0.571392323341627\\
130.1	0.571393571968486\\
130.2	0.571394813638278\\
130.3	0.571396048430415\\
130.4	0.571397276422175\\
130.5	0.571398497688676\\
130.6	0.571399712303162\\
130.7	0.571400920336771\\
130.8	0.571402121858739\\
130.9	0.571403316936568\\
131	0.571404505635854\\
131.1	0.571405688020462\\
131.2	0.57140686415255\\
131.3	0.571408034092741\\
131.4	0.571409197899811\\
131.5	0.571410355631343\\
131.6	0.571411507343015\\
131.7	0.571412653089283\\
131.8	0.571413792923181\\
131.9	0.571414926896239\\
132	0.57141605505862\\
132.1	0.571417177459438\\
132.2	0.571418294146184\\
132.3	0.571419405165386\\
132.4	0.571420510562149\\
132.5	0.571421610380668\\
132.6	0.571422704663718\\
132.7	0.571423793453221\\
132.8	0.571424876789877\\
132.9	0.571425954713362\\
133	0.571427027262388\\
133.1	0.571428094474584\\
133.2	0.571429156386785\\
133.3	0.571430213034631\\
133.4	0.571431264453196\\
133.5	0.571432310676357\\
133.6	0.571433351737255\\
133.7	0.571434387668262\\
133.8	0.571435418500869\\
133.9	0.571436444265686\\
134	0.571437464992698\\
134.1	0.571438480711066\\
134.2	0.571439491449269\\
134.3	0.571440497234988\\
134.4	0.571441498095226\\
134.5	0.571442494056413\\
134.6	0.571443485144243\\
134.7	0.571444471383757\\
134.8	0.571445452799395\\
134.9	0.571446429414976\\
135	0.571447401253749\\
135.1	0.571448368338366\\
135.2	0.571449330690967\\
135.3	0.571450288333011\\
135.4	0.571451241285587\\
135.5	0.571452189569186\\
135.6	0.571453133203789\\
135.7	0.571454072208866\\
135.8	0.571455006603429\\
135.9	0.571455936406011\\
136	0.571456861634744\\
136.1	0.571457782307192\\
136.2	0.571458698440637\\
136.3	0.571459610051761\\
136.4	0.571460517156964\\
136.5	0.571461419772191\\
136.6	0.571462317913046\\
136.7	0.571463211594562\\
136.8	0.571464100831719\\
136.9	0.571464985638755\\
137	0.571465866029882\\
137.1	0.571466742018714\\
137.2	0.571467613618694\\
137.3	0.571468480842839\\
137.4	0.571469343703853\\
137.5	0.571470202214158\\
137.6	0.571471056385803\\
137.7	0.571471906230613\\
137.8	0.571472751759956\\
137.9	0.571473592985257\\
138	0.571474429917174\\
138.1	0.571475262566508\\
138.2	0.57147609094352\\
138.3	0.571476915058383\\
138.4	0.571477734920876\\
138.5	0.571478550540604\\
138.6	0.571479361926919\\
138.7	0.571480169088971\\
138.8	0.571480972035431\\
138.9	0.571481770775165\\
139	0.571482565316416\\
139.1	0.571483355667425\\
139.2	0.571484141836123\\
139.3	0.571484923830326\\
139.4	0.571485701657508\\
139.5	0.571486475325088\\
139.6	0.571487244840085\\
139.7	0.571488010209578\\
139.8	0.571488771440272\\
139.9	0.571489528538763\\
140	0.571490281511359\\
140.1	0.571491030364371\\
140.2	0.571491775103766\\
140.3	0.571492515735429\\
140.4	0.571493252265071\\
140.5	0.571493984698265\\
140.6	0.571494713040295\\
140.7	0.57149543729642\\
140.8	0.571496157471699\\
140.9	0.571496873571022\\
141	0.57149758559919\\
141.1	0.571498293560722\\
141.2	0.571498997460196\\
141.3	0.571499697301874\\
141.4	0.571500393089991\\
141.5	0.571501084828554\\
141.6	0.571501772521543\\
141.7	0.571502456172709\\
141.8	0.571503135785775\\
141.9	0.571503811364209\\
142	0.571504482911536\\
142.1	0.571505150430937\\
142.2	0.571505813925711\\
142.3	0.571506473398841\\
142.4	0.571507128853341\\
142.5	0.571507780292023\\
142.6	0.571508427717617\\
142.7	0.571509071132795\\
142.8	0.571509710540056\\
142.9	0.571510345941761\\
143	0.571510977340353\\
143.1	0.571511604737907\\
143.2	0.57151222813664\\
143.3	0.5715128475386\\
143.4	0.571513462945603\\
143.5	0.571514074359584\\
143.6	0.571514681782219\\
143.7	0.571515285215241\\
143.8	0.571515884660158\\
143.9	0.571516480118447\\
144	0.571517071591558\\
144.1	0.57151765908074\\
144.2	0.571518242587274\\
144.3	0.571518822112296\\
144.4	0.571519397656829\\
144.5	0.571519969221953\\
144.6	0.571520536808492\\
144.7	0.571521100417328\\
144.8	0.5715216600492\\
144.9	0.571522215704874\\
145	0.571522767384863\\
145.1	0.571523315089763\\
145.2	0.571523858820115\\
145.3	0.571524398576173\\
145.4	0.571524934358479\\
145.5	0.571525466167088\\
145.6	0.571525994002457\\
145.7	0.571526517864442\\
145.8	0.571527037753441\\
145.9	0.571527553669142\\
146	0.571528065611801\\
146.1	0.571528573581105\\
146.2	0.571529077577054\\
146.3	0.57152957759925\\
146.4	0.57153007364758\\
146.5	0.571530565721559\\
146.6	0.571531053820905\\
146.7	0.571531537945106\\
146.8	0.571532018093734\\
146.9	0.571532494266137\\
147	0.571532966461774\\
147.1	0.571533434679907\\
147.2	0.571533898919938\\
147.3	0.57153435918093\\
147.4	0.571534815462257\\
147.5	0.571535267762926\\
147.6	0.571535716082082\\
147.7	0.571536160418731\\
147.8	0.571536600771822\\
147.9	0.571537037140416\\
148	0.571537469523264\\
148.1	0.571537897919399\\
148.2	0.571538322327399\\
148.3	0.57153874274627\\
148.4	0.571539159174478\\
148.5	0.571539571610941\\
148.6	0.571539980054041\\
148.7	0.571540384502612\\
148.8	0.571540784955005\\
148.9	0.571541181409799\\
149	0.571541573865545\\
149.1	0.571541962320481\\
149.2	0.571542346773157\\
149.3	0.571542727221811\\
149.4	0.571543103664823\\
149.5	0.571543476100402\\
149.6	0.571543844526815\\
149.7	0.571544208942214\\
149.8	0.571544569344809\\
149.9	0.571544925732695\\
150	0.571545278103883\\
150.1	0.571545626456555\\
150.2	0.571545970788577\\
150.3	0.571546311098018\\
150.4	0.571546647382803\\
150.5	0.571546979640772\\
150.6	0.571547307869906\\
150.7	0.571547632067933\\
150.8	0.571547952232748\\
150.9	0.571548268362051\\
151	0.571548580453623\\
151.1	0.571548888505106\\
151.2	0.571549192514311\\
151.3	0.571549492478681\\
151.4	0.571549788396027\\
151.5	0.571550080263734\\
151.6	0.571550368079556\\
151.7	0.571550651840795\\
151.8	0.571550931545119\\
151.9	0.571551207189856\\
152	0.571551478772562\\
152.1	0.571551746290481\\
152.2	0.571552009741112\\
152.3	0.571552269121639\\
152.4	0.571552524429563\\
152.5	0.571552775662013\\
152.6	0.571553022816346\\
152.7	0.57155326588969\\
152.8	0.571553504879262\\
152.9	0.57155373978236\\
153	0.571553970595915\\
153.1	0.571554197317198\\
153.2	0.571554419943197\\
153.3	0.571554638471071\\
153.4	0.571554852897691\\
153.5	0.571555063220302\\
153.6	0.571555269435606\\
153.7	0.57155547154079\\
153.8	0.571555669532643\\
153.9	0.571555863408122\\
154	0.571556053164073\\
154.1	0.571556238797342\\
154.2	0.571556420304802\\
154.3	0.571556597683212\\
154.4	0.571556770929277\\
154.5	0.571556940039926\\
154.6	0.571557105011635\\
154.7	0.571557265841392\\
154.8	0.571557422525558\\
154.9	0.571557575061064\\
155	0.571557723444329\\
155.1	0.571557867672055\\
155.2	0.571558007740776\\
155.3	0.571558143647053\\
155.4	0.571558275387446\\
155.5	0.571558402958431\\
155.6	0.571558526356426\\
155.7	0.571558645578051\\
155.8	0.571558760619553\\
155.9	0.571558871477464\\
156	0.57155897814809\\
156.1	0.571559080627878\\
156.2	0.571559178913077\\
156.3	0.571559273000048\\
156.4	0.57155936288504\\
156.5	0.571559448564471\\
156.6	0.571559530034335\\
156.7	0.571559607291078\\
156.8	0.571559680330779\\
156.9	0.571559749149685\\
157	0.571559813743875\\
157.1	0.571559874109596\\
157.2	0.571559930242756\\
157.3	0.571559982139689\\
157.4	0.571560029796274\\
157.5	0.571560073208673\\
157.6	0.571560112372737\\
157.7	0.571560147284714\\
157.8	0.571560177940313\\
157.9	0.571560204335697\\
158	0.571560226466659\\
158.1	0.571560244329191\\
158.2	0.571560257919089\\
158.3	0.571560267232314\\
158.4	0.571560272264634\\
158.5	0.571560273011926\\
158.6	0.571560269469899\\
158.7	0.571560261634431\\
158.8	0.571560249501175\\
158.9	0.571560233065952\\
159	0.571560212324357\\
159.1	0.57156018727224\\
159.2	0.571560157905054\\
159.3	0.571560124218649\\
159.4	0.571560086208478\\
159.5	0.57156004387025\\
159.6	0.571559997199444\\
159.7	0.571559946191741\\
159.8	0.571559890842508\\
159.9	0.571559831147425\\
160	0.571559767101775\\
160.1	0.571559698701265\\
160.2	0.571559625941092\\
160.3	0.571559548816907\\
160.4	0.57155946732388\\
160.5	0.571559381457604\\
160.6	0.571559291213219\\
160.7	0.571559196586321\\
160.8	0.571559097571821\\
160.9	0.571558994165514\\
161	0.571558886362141\\
161.1	0.571558774157467\\
161.2	0.571558657546149\\
161.3	0.57155853652398\\
161.4	0.571558411085533\\
161.5	0.571558281226487\\
161.6	0.571558146941555\\
161.7	0.571558008226191\\
161.8	0.571557865075192\\
161.9	0.571557717483842\\
162	0.571557565446994\\
162.1	0.571557408959848\\
162.2	0.5715572480172\\
162.3	0.57155708261422\\
162.4	0.571556912745677\\
162.5	0.571556738406656\\
162.6	0.571556559591869\\
162.7	0.571556376296456\\
162.8	0.57155618851499\\
162.9	0.571555996242552\\
163	0.571555799473771\\
163.1	0.571555598203531\\
163.2	0.571555392426518\\
163.3	0.571555182137615\\
163.4	0.571554967331338\\
163.5	0.571554748002626\\
163.6	0.571554524145853\\
163.7	0.571554295755959\\
163.8	0.571554062827374\\
163.9	0.571553825354812\\
164	0.571553583332673\\
164.1	0.571553336755812\\
164.2	0.571553085618376\\
164.3	0.571552829915277\\
164.4	0.57155256964063\\
164.5	0.571552304789151\\
164.6	0.571552035355126\\
164.7	0.571551761333041\\
164.8	0.571551482717211\\
164.9	0.571551199502068\\
165	0.571550911681925\\
165.1	0.57155061925107\\
165.2	0.571550322203763\\
165.3	0.571550020534403\\
165.4	0.571549714237022\\
165.5	0.571549403306079\\
165.6	0.571549087735463\\
165.7	0.571548767519658\\
165.8	0.571548442652499\\
165.9	0.571548113128387\\
166	0.571547778941152\\
166.1	0.571547440085055\\
166.2	0.571547096553957\\
166.3	0.571546748342058\\
166.4	0.571546395443164\\
166.5	0.571546037851448\\
166.6	0.571545675560571\\
166.7	0.571545308564708\\
166.8	0.571544936857549\\
166.9	0.571544560433097\\
167	0.571544179285041\\
167.1	0.571543793407329\\
167.2	0.571543402793623\\
167.3	0.571543007437725\\
167.4	0.571542607333413\\
167.5	0.571542202474262\\
167.6	0.571541792854106\\
167.7	0.571541378466407\\
167.8	0.571540959304969\\
167.9	0.571540535363226\\
168	0.57154010663487\\
168.1	0.571539673113392\\
168.2	0.571539234792255\\
168.3	0.571538791665034\\
168.4	0.571538343725109\\
168.5	0.571537890965999\\
168.6	0.571537433380968\\
168.7	0.571536970963507\\
168.8	0.571536503706909\\
168.9	0.571536031604552\\
169	0.571535554649643\\
169.1	0.571535072835587\\
169.2	0.571534586155337\\
169.3	0.571534094602498\\
169.4	0.571533598169822\\
169.5	0.571533096850828\\
169.6	0.571532590638355\\
169.7	0.571532079525753\\
169.8	0.5715315635058\\
169.9	0.571531042571792\\
170	0.571530516716535\\
170.1	0.571529985933154\\
170.2	0.571529450214484\\
170.3	0.571528909553535\\
170.4	0.571528363943088\\
170.5	0.57152781337615\\
170.6	0.571527257845332\\
170.7	0.571526697343671\\
170.8	0.571526131863749\\
170.9	0.571525561398431\\
171	0.571524985940272\\
171.1	0.571524405482165\\
171.2	0.57152382001658\\
171.3	0.571523229536183\\
171.4	0.571522634033585\\
171.5	0.571522033501282\\
171.6	0.571521427931884\\
171.7	0.571520817317804\\
171.8	0.571520201651538\\
171.9	0.571519580925525\\
172	0.57151895513212\\
172.1	0.571518324263735\\
172.2	0.571517688312639\\
172.3	0.571517047271243\\
172.4	0.571516401131731\\
172.5	0.571515749886345\\
172.6	0.571515093527324\\
172.7	0.571514432046826\\
172.8	0.571513765436976\\
172.9	0.57151309368993\\
173	0.571512416797731\\
173.1	0.571511734752391\\
173.2	0.571511047545982\\
173.3	0.571510355170432\\
173.4	0.571509657617696\\
173.5	0.571508954879675\\
173.6	0.571508246948298\\
173.7	0.571507533815293\\
173.8	0.571506815472617\\
173.9	0.571506091911914\\
174	0.571505363124999\\
174.1	0.571504629103515\\
174.2	0.571503889839249\\
174.3	0.571503145323675\\
174.4	0.571502395548521\\
174.5	0.571501640505289\\
174.6	0.571500880185539\\
174.7	0.5715001145808\\
174.8	0.571499343682433\\
174.9	0.57149856748191\\
175	0.571497785970763\\
175.1	0.571496999140038\\
175.2	0.571496206981408\\
175.3	0.571495409485806\\
175.4	0.571494606644791\\
175.5	0.571493798449325\\
175.6	0.571492984890796\\
175.7	0.57149216596008\\
175.8	0.571491341648624\\
175.9	0.571490511947104\\
176	0.571489676846937\\
176.1	0.571488836338716\\
176.2	0.571487990413743\\
176.3	0.57148713906264\\
176.4	0.571486282276567\\
176.5	0.571485420046059\\
176.6	0.571484552362193\\
176.7	0.571483679215504\\
176.8	0.571482800596925\\
176.9	0.571481916496964\\
177	0.571481026906355\\
177.1	0.57148013181569\\
177.2	0.571479231215505\\
177.3	0.571478325096422\\
177.4	0.571477413448747\\
177.5	0.571476496263244\\
177.6	0.571475573529909\\
177.7	0.571474645239533\\
177.8	0.571473711382055\\
177.9	0.571472771948152\\
178	0.571471826927677\\
178.1	0.571470876311224\\
178.2	0.571469920088674\\
178.3	0.571468958250335\\
178.4	0.571467990786147\\
178.5	0.571467017686331\\
178.6	0.571466038940713\\
178.7	0.571465054539402\\
178.8	0.571464064472195\\
178.9	0.571463068729116\\
179	0.571462067299848\\
179.1	0.571461060174357\\
179.2	0.571460047342157\\
179.3	0.571459028793242\\
179.4	0.571458004517069\\
179.5	0.571456974503377\\
179.6	0.571455938741735\\
179.7	0.571454897221599\\
179.8	0.571453849932595\\
179.9	0.571452796864065\\
180	0.571451738005493\\
180.1	0.518046925119307\\
180.2	0.521606824751245\\
180.3	0.476997693333033\\
180.4	0.483435139803504\\
180.5	0.446302376830943\\
180.6	0.455048249603664\\
180.7	0.424273234356548\\
180.8	0.43484959321043\\
180.9	0.409479607698131\\
181	0.421482596158086\\
181.1	0.400703367585322\\
181.2	0.413790345242433\\
181.3	0.396904114079348\\
181.4	0.410783786701927\\
181.5	0.397191580312068\\
181.6	0.411616273876945\\
181.7	0.400803413326173\\
181.8	0.415562897014155\\
181.9	0.407087015476378\\
182	0.422003457621344\\
182.1	0.415484491142934\\
182.2	0.430408256448175\\
182.3	0.42552000130371\\
182.4	0.440326084312886\\
182.5	0.436789013432559\\
182.6	0.451373963765946\\
182.7	0.448949067381903\\
182.8	0.463228304504185\\
182.9	0.461711774134699\\
183	0.4756172188645\\
183.1	0.47483583400134\\
183.2	0.488313804420159\\
183.3	0.488120911413404\\
183.4	0.501130244960081\\
183.5	0.501402240247756\\
183.6	0.513912613489936\\
183.7	0.521941084552736\\
183.8	0.536742745339609\\
183.9	0.550471483922735\\
184	0.563137493598248\\
184.1	0.574762540547653\\
184.2	0.585378952454249\\
184.3	0.595028166816206\\
184.4	0.603759323107823\\
184.5	0.611627216478553\\
184.6	0.618691140977518\\
184.7	0.625012396431799\\
184.8	0.630653596240052\\
184.9	0.635676622990275\\
185	0.640141919503264\\
185.1	0.6441070101082\\
185.2	0.647626613068496\\
185.3	0.65075126976302\\
185.4	0.653527674557779\\
185.5	0.655997985670865\\
185.6	0.658201000145965\\
185.7	0.66017076635049\\
185.8	0.661938044835523\\
185.9	0.663529831317845\\
186	0.664969764644951\\
186.1	0.666278948679292\\
186.2	0.667475321812532\\
186.3	0.66857503350667\\
186.4	0.669591661630079\\
186.5	0.670536894251768\\
186.6	0.671421363611728\\
186.7	0.672253654721544\\
186.8	0.673041403893365\\
186.9	0.673791085837905\\
187	0.674508327384871\\
187.1	0.675197593227438\\
187.2	0.675863458851836\\
187.3	0.676509367560925\\
187.4	0.677138239982099\\
187.5	0.677752258612685\\
187.6	0.678353930714621\\
187.7	0.678945319054009\\
187.8	0.679527401089388\\
187.9	0.680102003639973\\
188	0.680670254685907\\
188.1	0.681233110844317\\
188.2	0.681790782720554\\
188.3	0.682345110697838\\
188.4	0.68289559138546\\
188.5	0.683443672751594\\
188.6	0.683989078628571\\
188.7	0.684532391674367\\
188.8	0.685073985731037\\
188.9	0.685613884110069\\
189	0.686152586330252\\
189.1	0.686690692106367\\
189.2	0.687227348448943\\
189.3	0.687763572887661\\
189.4	0.68829903824647\\
189.5	0.688833627797266\\
189.6	0.689368337354637\\
189.7	0.689902416653837\\
189.8	0.690435800476052\\
189.9	0.69096908357551\\
190	0.69150225921905\\
190.1	0.69203517276415\\
190.2	0.692568084071667\\
190.3	0.693100275431846\\
190.4	0.693632780125881\\
190.5	0.694165031242875\\
190.6	0.694697500803812\\
190.7	0.695229706019944\\
190.8	0.695761301222973\\
190.9	0.696293551797567\\
191	0.696825224146096\\
191.1	0.697357127011998\\
191.2	0.697888990587302\\
191.3	0.698420617719933\\
191.4	0.698952694492931\\
191.5	0.699484158155599\\
191.6	0.700015979531514\\
191.7	0.700547673051062\\
191.8	0.701079016296774\\
191.9	0.701610507802627\\
192	0.702142248653871\\
192.1	0.702673492487293\\
192.2	0.703205125990365\\
192.3	0.703736783729369\\
192.4	0.704268400963315\\
192.5	0.704799903401494\\
192.6	0.705331205365752\\
192.7	0.705862322749226\\
192.8	0.706393967539327\\
192.9	0.706925320611418\\
193	0.70745680913069\\
193.1	0.707988754623699\\
193.2	0.708519997703661\\
193.3	0.709051348685193\\
193.4	0.709582312274591\\
193.5	0.710113925025411\\
193.6	0.710644994607122\\
193.7	0.711176791884299\\
193.8	0.711707580595771\\
193.9	0.712238865280227\\
194	0.712770549889285\\
194.1	0.713301938127984\\
194.2	0.713832682914926\\
194.3	0.714364413221887\\
194.4	0.714895534874245\\
194.5	0.715427001479071\\
194.6	0.715958453397775\\
194.7	0.716489319184291\\
194.8	0.717020592949638\\
194.9	0.717551609263779\\
195	0.718083106146565\\
195.1	0.718614362892225\\
195.2	0.719145197996227\\
195.3	0.719676475385825\\
195.4	0.720207737077118\\
195.5	0.720738982099476\\
195.6	0.721270433977082\\
195.7	0.721801237709315\\
195.8	0.722332360214835\\
195.9	0.72286362522749\\
196	0.723394991599747\\
196.1	0.723926251417794\\
196.2	0.724457301695651\\
196.3	0.724987922620102\\
196.4	0.725519540048936\\
196.5	0.726050092865478\\
196.6	0.726581827943107\\
196.7	0.727112573218022\\
196.8	0.727643705734295\\
196.9	0.728174709943914\\
197	0.728705954272726\\
197.1	0.729236883768294\\
197.2	0.72976783488005\\
197.3	0.730298231142456\\
197.4	0.730829208163186\\
197.5	0.73136085405423\\
197.6	0.731891581258566\\
197.7	0.732422501489253\\
197.8	0.732953699347405\\
197.9	0.733484385053004\\
198	0.734015544025198\\
198.1	0.734546302916186\\
198.2	0.735076751662376\\
198.3	0.735607781384232\\
198.4	0.736139271656754\\
198.5	0.736669410553134\\
198.6	0.737200903430164\\
198.7	0.737730893011047\\
198.8	0.738262087031615\\
198.9	0.738793308546065\\
199	0.739323558808138\\
199.1	0.739854563648436\\
199.2	0.740385166090988\\
199.3	0.740915249194586\\
199.4	0.741446428481282\\
199.5	0.74197657147954\\
199.6	0.742507358185236\\
199.7	0.743037567456327\\
199.8	0.743568780574975\\
199.9	0.74409881094428\\
200	0.744629325043576\\
200.1	0.745159946833184\\
200.2	0.745690351230337\\
200.3	0.746221135371485\\
200.4	0.746751026926376\\
200.5	0.747281603534333\\
200.6	0.747811520484248\\
200.7	0.748342301570972\\
200.8	0.748871666376147\\
200.9	0.749402144063765\\
201	0.749932278640273\\
201.1	0.750462628080754\\
201.2	0.750992760283538\\
201.3	0.75152231239457\\
201.4	0.75205187151559\\
201.5	0.752581919358192\\
201.6	0.753111955751592\\
201.7	0.753641561051239\\
201.8	0.754171278169906\\
201.9	0.754700660851228\\
202	0.755231122634086\\
202.1	0.755760251450369\\
202.2	0.756289629996246\\
202.3	0.75681877882721\\
202.4	0.757348194287516\\
202.5	0.757877389486822\\
202.6	0.758406855681102\\
202.7	0.758936101966015\\
202.8	0.759464723635375\\
202.9	0.759994179523176\\
203	0.760522987037689\\
203.1	0.761051713830028\\
203.2	0.761579937962949\\
203.3	0.762109103156519\\
203.4	0.762637716125255\\
203.5	0.763165442556442\\
203.6	0.763693802160333\\
203.7	0.764222263489245\\
203.8	0.764750389087652\\
203.9	0.765278714868458\\
204	0.765806795052328\\
204.1	0.766334268225989\\
204.2	0.766861735550833\\
204.3	0.767389698077096\\
204.4	0.767917682008772\\
204.5	0.768444415795244\\
204.6	0.768971524711674\\
204.7	0.769498583994391\\
204.8	0.770026132922311\\
204.9	0.770552854380639\\
205	0.771079439911318\\
205.1	0.771605589860968\\
205.2	0.772131948208425\\
205.3	0.772659051419168\\
205.4	0.773184716607403\\
205.5	0.773710665906208\\
205.6	0.774236579840391\\
205.7	0.774762205779723\\
205.8	0.775287349673761\\
205.9	0.77581273547122\\
206	0.776338101873421\\
206.1	0.776862382436349\\
206.2	0.777387310142728\\
206.3	0.777911735686985\\
206.4	0.778436448657146\\
206.5	0.778960396556158\\
206.6	0.779484444969057\\
206.7	0.780007615298615\\
206.8	0.780531677309284\\
206.9	0.781054700343276\\
207	0.781577662300236\\
207.1	0.782100540588459\\
207.2	0.782623334468411\\
207.3	0.783146061582613\\
207.4	0.783667919915189\\
207.5	0.784189946174763\\
207.6	0.784711347338771\\
207.7	0.78523232814365\\
207.8	0.78575308199953\\
207.9	0.786274612741664\\
208	0.78679447776571\\
208.1	0.787314800832974\\
208.2	0.787834897700378\\
208.3	0.788355044377028\\
208.4	0.788873875197339\\
208.5	0.789392727226385\\
208.6	0.789911917933267\\
208.7	0.790430132202545\\
208.8	0.790947923760996\\
208.9	0.791465778177098\\
209	0.791982543101767\\
209.1	0.792499675085708\\
209.2	0.793016825455169\\
209.3	0.793532961416474\\
209.4	0.794048833778248\\
209.5	0.794564320032379\\
209.6	0.795079358432503\\
209.7	0.795593938633857\\
209.8	0.796108093347982\\
209.9	0.796621890913116\\
210	0.797135428690353\\
210.1	0.797648827204142\\
210.2	0.798161480294141\\
210.3	0.798672944770232\\
210.4	0.799185128628721\\
210.5	0.799695951476167\\
210.6	0.800206699230301\\
210.7	0.800717013531312\\
210.8	0.801227375404835\\
210.9	0.801736072300599\\
211	0.802245346875907\\
211.1	0.802753521335063\\
211.2	0.803260708138197\\
211.3	0.803767765263558\\
211.4	0.8042747496267\\
211.5	0.804780382609948\\
211.6	0.805285763478452\\
211.7	0.805791163980359\\
211.8	0.806295509892038\\
211.9	0.806798682058258\\
212	0.807302002025551\\
212.1	0.807804612946171\\
212.2	0.80830655892143\\
212.3	0.808807302037536\\
212.4	0.809307796680116\\
212.5	0.809807603469579\\
212.6	0.810307094196986\\
212.7	0.81080538350119\\
212.8	0.811303116809796\\
212.9	0.811800282576968\\
213	0.812296347253834\\
213.1	0.812791602854531\\
213.2	0.813286999338857\\
213.3	0.813780975097728\\
213.4	0.814274193657752\\
213.5	0.814766113743019\\
213.6	0.815258194176977\\
213.7	0.815748791748774\\
213.8	0.816239038814615\\
213.9	0.816728244389253\\
214	0.817215991395244\\
214.1	0.817703782701756\\
214.2	0.818190160672032\\
214.3	0.818675771495037\\
214.4	0.81916073507179\\
214.5	0.819644217109499\\
214.6	0.820126795722302\\
214.7	0.820609100076041\\
214.8	0.821089694214351\\
214.9	0.82156970464618\\
215	0.8220481531757\\
215.1	0.822525989853006\\
215.2	0.823003157960869\\
215.3	0.823478819158936\\
215.4	0.823953514581774\\
215.5	0.82442692418465\\
215.6	0.824899510272729\\
215.7	0.825370452115664\\
215.8	0.825840766632325\\
215.9	0.826309657047943\\
216	0.826777683779966\\
216.1	0.827244210658847\\
216.2	0.827709480822534\\
216.3	0.828173991592223\\
216.4	0.828636707050151\\
216.5	0.829098439184179\\
216.6	0.829558476835246\\
216.7	0.830017879389004\\
216.8	0.830475376534793\\
216.9	0.83093199673101\\
217	0.831386951371655\\
217.1	0.831840453136749\\
217.2	0.832292731558368\\
217.3	0.832743669521932\\
217.4	0.83319291692402\\
217.5	0.833640723777847\\
217.6	0.834087099262803\\
217.7	0.834532260237552\\
217.8	0.834975561442235\\
217.9	0.835417141273979\\
218	0.835857432463484\\
218.1	0.836296125686772\\
218.2	0.836733389839424\\
218.3	0.837168521022278\\
218.4	0.837602439710508\\
218.5	0.838034540752346\\
218.6	0.838464978322861\\
218.7	0.838893355543661\\
218.8	0.839320406910218\\
218.9	0.839745492049786\\
219	0.840168735855372\\
219.1	0.840590377587347\\
219.2	0.841010041903473\\
219.3	0.841427814187995\\
219.4	0.841843480693882\\
219.5	0.842257500801963\\
219.6	0.842669507309097\\
219.7	0.84307966166196\\
219.8	0.843487766586918\\
219.9	0.843893805102596\\
220	0.844297898379921\\
220.1	0.844699667437226\\
220.2	0.845099702307948\\
220.3	0.845497366101682\\
220.4	0.845892898605854\\
220.5	0.846286403247149\\
220.6	0.846677600777099\\
220.7	0.847066464748309\\
220.8	0.847453199690278\\
220.9	0.84783765625312\\
221	0.848219880167022\\
221.1	0.848599683420844\\
221.2	0.848976993474935\\
221.3	0.849352120635103\\
221.4	0.849724666690719\\
221.5	0.85009487229604\\
221.6	0.85046266637346\\
221.7	0.850827817249154\\
221.8	0.851190496754526\\
221.9	0.851550512006042\\
222	0.851908036753059\\
222.1	0.852262955229975\\
222.2	0.852615194279309\\
222.3	0.852964696457576\\
222.4	0.85331156513908\\
222.5	0.853655651167315\\
222.6	0.853996928150281\\
222.7	0.85433547045136\\
222.8	0.854671136623722\\
222.9	0.855003981038664\\
223	0.855333893874615\\
223.1	0.855660868807121\\
223.2	0.855984908829868\\
223.3	0.85630595473998\\
223.4	0.862327345026131\\
223.5	0.867832241802631\\
223.6	0.872651357608021\\
223.7	0.876840717996771\\
223.8	0.880452699390617\\
223.9	0.883536213158635\\
224	0.886136884828403\\
224.1	0.888297228108286\\
224.2	0.890056813455573\\
224.3	0.891452430979086\\
224.4	0.89251824751517\\
224.5	0.893285957762259\\
224.6	0.893784929403097\\
224.7	0.894042342183525\\
224.8	0.894083320952376\\
224.9	0.893931062700119\\
225	0.893606957662286\\
225.1	0.893130704579136\\
225.2	0.892520420225054\\
225.3	0.891792743339352\\
225.4	0.890962933107005\\
225.5	0.890044962348895\\
225.6	0.889051605593124\\
225.7	0.887994522205759\\
225.8	0.88688433476571\\
225.9	0.885730702871541\\
226	0.88454239257112\\
226.1	0.883327341604542\\
226.2	0.882092720650888\\
226.3	0.880844990766917\\
226.4	0.879589957203393\\
226.5	0.878332819780866\\
226.6	0.877078220002119\\
226.7	0.875830285074471\\
226.8	0.874592669008933\\
226.9	0.873368590957796\\
227	0.8721608709468\\
227.1	0.870971963151106\\
227.2	0.869803986858983\\
227.3	0.868658755260441\\
227.4	0.867537802191521\\
227.5	0.866442406959777\\
227.6	0.865373617369301\\
227.7	0.864332271058458\\
227.8	0.863319015257389\\
227.9	0.862334325066541\\
228	0.861378520352531\\
228.1	0.860451781351571\\
228.2	0.859554163066377\\
228.3	0.858685608537314\\
228.4	0.857845961063248\\
228.5	0.857034975444378\\
228.6	0.856252328313701\\
228.7	0.855497627620764\\
228.8	0.854770421326378\\
228.9	0.854070205364962\\
229	0.853396430925557\\
229.1	0.852748511101169\\
229.2	0.852125826952033\\
229.3	0.851527733025137\\
229.4	0.850953562370876\\
229.5	0.850402631093374\\
229.6	0.849874242470122\\
229.7	0.849367690673006\\
229.8	0.848882264121642\\
229.9	0.848417248496787\\
230	0.847971929441172\\
230.1	0.84754559497128\\
230.2	0.847137537624008\\
230.3	0.846747056359021\\
230.4	0.846373458236769\\
230.5	0.846016059890644\\
230.6	0.845674188810392\\
230.7	0.845347184453061\\
230.8	0.845034399195413\\
230.9	0.84473519914269\\
231	0.844448964805281\\
231.1	0.844175091656183\\
231.2	0.843912990579099\\
231.3	0.843662088218224\\
231.4	0.843421827238416\\
231.5	0.843191666504595\\
231.6	0.842971081188637\\
231.7	0.842759562810528\\
231.8	0.84255661922117\\
231.9	0.84236177453252\\
232	0.842174569001571\\
232.1	0.841994558872642\\
232.2	0.841821316183371\\
232.3	0.841654428538959\\
232.4	0.841493498858227\\
232.5	0.841338145095818\\
232.6	0.841187999943713\\
232.7	0.841042710515154\\
232.8	0.840901938014099\\
232.9	0.840765357392286\\
233	0.840632656997172\\
233.1	0.840503538211891\\
233.2	0.840377715089971\\
233.3	0.840254913986001\\
233.4	0.840134873184439\\
233.5	0.840017342527346\\
233.6	0.839902083042944\\
233.7	0.839788866575532\\
233.8	0.839677475418398\\
233.9	0.839567701950159\\
234	0.839459348275597\\
234.1	0.839352225871579\\
234.2	0.839246155238698\\
234.3	0.839140965559267\\
234.4	0.839036494361864\\
234.5	0.838932587193113\\
234.6	0.838829097296951\\
234.7	0.838725885301358\\
234.8	0.838622818913279\\
234.9	0.838519772621481\\
235	0.838416627407611\\
235.1	0.838313270465648\\
235.2	0.838209594929566\\
235.3	0.838105499609412\\
235.4	0.838000888735934\\
235.5	0.837895671713085\\
235.6	0.837789762879254\\
235.7	0.837683081276424\\
235.8	0.837575550427459\\
235.9	0.837467098121323\\
236	0.837357656206308\\
236.1	0.837247160390802\\
236.2	0.83713555005167\\
236.3	0.837022768050076\\
236.4	0.836908760554536\\
236.5	0.836793476870952\\
236.6	0.8366768692797\\
236.7	0.83655889287931\\
236.8	0.836439505436658\\
236.9	0.836318667243688\\
237	0.836196340980052\\
237.1	0.836072491581859\\
237.2	0.835947086116249\\
237.3	0.835820093661482\\
237.4	0.835691485192513\\
237.5	0.83556123347168\\
237.6	0.835429312944683\\
237.7	0.835295699641165\\
237.8	0.83516037108015\\
237.9	0.835023306180034\\
238	0.834884485172836\\
238.1	0.834743889522684\\
238.2	0.83460150184834\\
238.3	0.834457305849554\\
238.4	0.83431128623721\\
238.5	0.834163428666955\\
238.6	0.83401371967625\\
238.7	0.833862146624739\\
238.8	0.833708697637803\\
238.9	0.833553361552873\\
239	0.833396127868866\\
239.1	0.833236986698353\\
239.2	0.833075928722081\\
239.3	0.83291294514629\\
239.4	0.832748027662319\\
239.5	0.832581168408353\\
239.6	0.832412359933528\\
239.7	0.832241595163993\\
239.8	0.832068867370992\\
239.9	0.831894170140743\\
};

\addplot [color=mycolor4, dashed,thick,mark=square,mark repeat = 150, mark phase = 75, dash phase = 150,mark options=solid,mark size = 1pt, forget plot]
table[row sep=crcr]{%
0	0.758327282732012\\
0.0999999999999943	0.842782266658503\\
0.199999999999989	0.841412826115715\\
0.300000000000011	0.839934055160882\\
0.400000000000006	0.838358126453926\\
0.5	0.836696397450538\\
0.599999999999994	0.834959451960941\\
0.699999999999989	0.833157140364733\\
0.800000000000011	0.831298618447221\\
0.900000000000006	0.829392384840844\\
1	0.827446317062879\\
1.09999999999999	0.825467706148345\\
1.19999999999999	0.823463289883449\\
1.30000000000001	0.821439284650836\\
1.40000000000001	0.819401415903315\\
1.5	0.817354947287413\\
1.59999999999999	0.815304708432137\\
1.69999999999999	0.813255121490187\\
1.80000000000001	0.811210226313705\\
1.90000000000001	0.80917370450203\\
2	0.80714890220105\\
2.09999999999999	0.80513885175543\\
2.19999999999999	0.803146292241507\\
2.30000000000001	0.80117368891959\\
2.40000000000001	0.799223251645969\\
2.5	0.797296952284427\\
2.59999999999999	0.795396541157203\\
2.69999999999999	0.793523562575302\\
2.80000000000001	0.791679369487383\\
2.90000000000001	0.789865137286256\\
3	0.788081876810963\\
3.09999999999999	0.786330446581786\\
3.19999999999999	0.784611564294153\\
3.30000000000001	0.782925817670815\\
3.40000000000001	0.781273674543911\\
3.5	0.779655492421369\\
3.59999999999999	0.778071527401067\\
3.69999999999999	0.776521942532071\\
3.80000000000001	0.775006815641802\\
3.90000000000001	0.773526146657559\\
4	0.772079864449978\\
4.09999999999999	0.770667833224849\\
4.19999999999999	0.769289858488406\\
4.30000000000001	0.767945692610709\\
4.40000000000001	0.766635040009362\\
4.5	0.765357561976288\\
4.59999999999999	0.764112881167932\\
4.69999999999999	0.762900585778993\\
4.80000000000001	0.761720233418686\\
4.90000000000001	0.760571354707025\\
5	0.759453456608753\\
5.09999999999999	0.758366025520559\\
5.19999999999999	0.757308530115779\\
5.30000000000001	0.756280424029484\\
5.40000000000001	0.755281148223446\\
5.5	0.754310133280569\\
5.59999999999999	0.753366801459862\\
5.69999999999999	0.752450568597368\\
5.80000000000001	0.7515608458516\\
5.90000000000001	0.750697041303141\\
6	0.749858561418705\\
6.09999999999999	0.749044812388149\\
6.19999999999999	0.748255201343454\\
6.30000000000001	0.747489137467369\\
6.40000000000001	0.746746032999368\\
6.5	0.746025304146201\\
6.59999999999999	0.745326371903388\\
6.69999999999999	0.744648662794106\\
6.80000000000001	0.743991609531378\\
6.90000000000001	0.743354651608911\\
7	0.742737235825842\\
7.09999999999999	0.742138816750355\\
7.19999999999999	0.741558857126336\\
7.30000000000001	0.740996828227821\\
7.40000000000001	0.740452210164563\\
7.5	0.739924492143359\\
7.59999999999999	0.739413172687335\\
7.69999999999999	0.738917759817866\\
7.80000000000001	0.738437771188956\\
7.90000000000001	0.737972734251002\\
8	0.737522186259383\\
8.09999999999999	0.737085674384446\\
8.19999999999999	0.736662755730947\\
8.30000000000001	0.736252997348316\\
8.40000000000001	0.735855976220222\\
8.5	0.735471279235327\\
8.59999999999999	0.735098503141188\\
8.69999999999999	0.734737254482411\\
8.80000000000001	0.734387149524963\\
8.90000000000001	0.73404781416815\\
9	0.733718883844887\\
9.09999999999999	0.733400003412243\\
9.19999999999999	0.733090827032953\\
9.30000000000001	0.732791018048857\\
9.40000000000001	0.732500248847458\\
9.5	0.7322182007224\\
9.59999999999999	0.731944563728689\\
9.69999999999999	0.731679036533194\\
9.80000000000001	0.731421326261483\\
9.90000000000001	0.731171148341502\\
10	0.730928226344417\\
10.1	0.730692291823573\\
10.2	0.730463084151893\\
10.3	0.730240350357946\\
10.4	0.730023844961636\\
10.5	0.729813329809247\\
10.6	0.72960857390882\\
10.7	0.729409353265567\\
10.8	0.729215450718328\\
10.9	0.729026655776408\\
11	0.728842764458079\\
11.1	0.728663579130028\\
11.2	0.728488908348652\\
11.3	0.728318566702768\\
11.4	0.728152374658464\\
11.5	0.727990158405845\\
11.6	0.727831749707832\\
11.7	0.72767698573773\\
11.8	0.727525708988509\\
11.9	0.727377767042555\\
12	0.727233012488909\\
12.1	0.727091302769111\\
12.2	0.726952500040426\\
12.3	0.726816471042014\\
12.4	0.72668308696359\\
12.5	0.726552223316759\\
12.6	0.726423759809023\\
12.7	0.726297580220717\\
12.8	0.726173572284125\\
12.9	0.726051627565965\\
13	0.725931641351906\\
13.1	0.725813512534273\\
13.2	0.725697143502174\\
13.3	0.725582440034202\\
13.4	0.72546931119399\\
13.5	0.725357669228146\\
13.6	0.725247429466918\\
13.7	0.725138510227197\\
13.8	0.725030832718232\\
13.9	0.724924320949725\\
14	0.724818901642323\\
14.1	0.724714504140451\\
14.2	0.724611060327788\\
14.3	0.724508504544673\\
14.4	0.72440677350798\\
14.5	0.72430580623336\\
14.6	0.7242055439593\\
14.7	0.724105930073762\\
14.8	0.724006910042561\\
14.9	0.723908431340021\\
15	0.723810443381581\\
15.1	0.723712897458398\\
15.2	0.723615746673801\\
15.3	0.723518945881779\\
15.4	0.72342245162713\\
15.5	0.723326222087536\\
15.6	0.723230217017459\\
15.7	0.723134397693485\\
15.8	0.723038726861631\\
15.9	0.722943168686186\\
16	0.722847688700057\\
16.1	0.722752253756738\\
16.2	0.722656831983841\\
16.3	0.722561392737958\\
16.4	0.722465906561126\\
16.5	0.722370345138614\\
16.6	0.722274681257915\\
16.7	0.722178888769349\\
16.8	0.722082942547672\\
16.9	0.721986818455179\\
17	0.721890493305835\\
17.1	0.721793944830637\\
17.2	0.721697151644179\\
17.3	0.721600093212231\\
17.4	0.721502749820502\\
17.5	0.721405102544423\\
17.6	0.721307133219796\\
17.7	0.721208824414759\\
17.8	0.721110159402372\\
17.9	0.721011122134314\\
18	0.720911697215485\\
18.1	0.720811869879356\\
18.2	0.720711625964412\\
18.3	0.720610951891075\\
18.4	0.720509834639699\\
18.5	0.720408261729261\\
18.6	0.720306221196751\\
18.7	0.72020370157739\\
18.8	0.720100691885392\\
18.9	0.71999718159546\\
19	0.719893160625219\\
19.1	0.719788619317683\\
19.2	0.719683548424996\\
19.3	0.719577939092346\\
19.4	0.719471782842533\\
19.5	0.719365071561242\\
19.6	0.719257797482726\\
19.7	0.719149953175986\\
19.8	0.719041531531559\\
19.9	0.718932525748755\\
20	0.718822929323238\\
20.1	0.718712736035428\\
20.2	0.718601939938793\\
20.3	0.718490535349076\\
20.4	0.718378516833639\\
20.5	0.718265879201311\\
20.6	0.718152617492535\\
20.7	0.718038726970093\\
20.8	0.717924203109902\\
20.9	0.717809041592261\\
21	0.717693238293691\\
21.1	0.717576789278581\\
21.2	0.7174596907916\\
21.3	0.717341939250247\\
21.4	0.717223531237551\\
21.5	0.717104463495332\\
21.6	0.716984732917467\\
21.7	0.71686433654358\\
21.8	0.716743271552843\\
21.9	0.716621535258213\\
22	0.716499125100739\\
22.1	0.716376038644057\\
22.2	0.716252273569324\\
22.3	0.716127827670107\\
22.4	0.716002698847632\\
22.5	0.715876885106127\\
22.6	0.715750384548471\\
22.7	0.715623195390947\\
22.8	0.715495315881043\\
22.9	0.715366744413728\\
23	0.715237479445477\\
23.1	0.715107519511804\\
23.2	0.71497686322374\\
23.3	0.714845509264677\\
23.4	0.714713456387017\\
23.5	0.714580703409212\\
23.6	0.714447249212867\\
23.7	0.714313092739843\\
23.8	0.714178232989752\\
23.9	0.714042669017203\\
24	0.713906399929471\\
24.1	0.713769424884077\\
24.2	0.713631743086552\\
24.3	0.713493353788266\\
24.4	0.713354256284418\\
24.5	0.713214449911931\\
24.6	0.713073934047685\\
24.7	0.712932708106621\\
24.8	0.712790771540057\\
24.9	0.712648123833958\\
25	0.712504764507486\\
25.1	0.712360693111265\\
25.2	0.71221590922616\\
25.3	0.712070412461742\\
25.4	0.711924202454981\\
25.5	0.711777278869022\\
25.6	0.711629641391937\\
25.7	0.711481289735616\\
25.8	0.711332223634628\\
25.9	0.711182442845057\\
26	0.711031947143795\\
26.1	0.710880736327198\\
26.2	0.710728810210526\\
26.3	0.710576168626773\\
26.4	0.710422811426071\\
26.5	0.710268738474753\\
26.6	0.710113949654584\\
26.7	0.709958444862167\\
26.8	0.709802224008143\\
26.9	0.709645287016571\\
27	0.709487633824324\\
27.1	0.7093292643805\\
27.2	0.709170178645763\\
27.3	0.709010376591976\\
27.4	0.708849858223573\\
27.5	0.70868862348695\\
27.6	0.708526672408595\\
27.7	0.708364004999936\\
27.8	0.708200621281208\\
27.9	0.708036521281088\\
28	0.707871705036297\\
28.1	0.707706172591259\\
28.2	0.707539923997786\\
28.3	0.707372959314739\\
28.4	0.707205278607745\\
28.5	0.707036881948937\\
28.6	0.706867769416704\\
28.7	0.706697941095371\\
28.8	0.706527397075035\\
28.9	0.706356137451394\\
29	0.706184162325371\\
29.1	0.706011471803123\\
29.2	0.705838065995721\\
29.3	0.70566394501904\\
29.4	0.705489108993646\\
29.5	0.705313558044622\\
29.6	0.705137292301345\\
29.7	0.704960311897537\\
29.8	0.704782616970988\\
29.9	0.704604207663579\\
30	0.704425084121141\\
30.1	0.704245246493343\\
30.2	0.704064694933606\\
30.3	0.703883429599188\\
30.4	0.703701450650925\\
30.5	0.703518758253267\\
30.6	0.703335352574214\\
30.7	0.703151233809393\\
30.8	0.70296640208349\\
30.9	0.702780857601539\\
31	0.702594600545524\\
31.1	0.702407631100868\\
31.2	0.702219949456406\\
31.3	0.702031555804467\\
31.4	0.701842450340763\\
31.5	0.701652633264501\\
31.6	0.701462104778301\\
31.7	0.701270865088361\\
31.8	0.70107891440432\\
31.9	0.700886252939426\\
32	0.700692880910424\\
32.1	0.70049879853778\\
32.2	0.700304006045513\\
32.3	0.700108503661454\\
32.4	0.699912291617153\\
32.5	0.69971537014797\\
32.6	0.699517739493103\\
32.7	0.699319399895842\\
32.8	0.699120351603284\\
32.9	0.698920594866763\\
33	0.698720129941677\\
33.1	0.698518957087714\\
33.2	0.698317076568827\\
33.3	0.698114488653374\\
33.4	0.697911193614203\\
33.5	0.697707191728739\\
33.6	0.697502483305101\\
33.7	0.697297068575551\\
33.8	0.697090947860545\\
33.9	0.696884121456804\\
34	0.696676589666055\\
34.1	0.696468352795165\\
34.2	0.696259411156433\\
34.3	0.696049765067443\\
34.4	0.695839414851321\\
34.5	0.695628360836906\\
34.6	0.695416603358666\\
34.7	0.69520414275712\\
34.8	0.694990979378673\\
34.9	0.694777113575981\\
35	0.694562545707868\\
35.1	0.694347276139638\\
35.2	0.694131305243189\\
35.3	0.693914633396957\\
35.4	0.693697260986397\\
35.5	0.693479188403785\\
35.6	0.693260416048616\\
35.7	0.693040944327635\\
35.8	0.692820773655001\\
35.9	0.692599904452436\\
36	0.692378337149449\\
36.1	0.692156072183366\\
36.2	0.691933109999638\\
36.3	0.691709451080101\\
36.4	0.691485095827517\\
36.5	0.691260044743728\\
36.6	0.69103429830804\\
36.7	0.690807857008565\\
36.8	0.69058072134257\\
36.9	0.690352891816502\\
37	0.690124368946272\\
37.1	0.689895153257311\\
37.2	0.689665245284914\\
37.3	0.689434645574295\\
37.4	0.689203354680842\\
37.5	0.688971373170233\\
37.6	0.688738701618746\\
37.7	0.688505340613318\\
37.8	0.688271290751857\\
37.9	0.688036552643268\\
38	0.687801126907857\\
38.1	0.687565014177437\\
38.2	0.687328215095448\\
38.3	0.687090730317323\\
38.4	0.686852560510545\\
38.5	0.686613706354933\\
38.6	0.686374168542841\\
38.7	0.686133947779325\\
38.8	0.685893044782404\\
38.9	0.685651460313466\\
39	0.685409195053495\\
39.1	0.685166249794179\\
39.2	0.684922625307507\\
39.3	0.684678322379312\\
39.4	0.684433341809836\\
39.5	0.684187684413615\\
39.6	0.683941351019968\\
39.7	0.683694342473075\\
39.8	0.683446659632324\\
39.9	0.683198303372279\\
40	0.682949274583223\\
40.1	0.68269957417121\\
40.2	0.682449203058269\\
40.3	0.682198162182772\\
40.4	0.681946452499488\\
40.5	0.681694074979987\\
40.6	0.681441030612717\\
40.7	0.681187320403353\\
40.8	0.680932945374906\\
40.9	0.680677906568064\\
41	0.680422205041452\\
41.1	0.680165841871684\\
41.2	0.679908818153848\\
41.3	0.679651135001393\\
41.4	0.679392793546782\\
41.5	0.679133794973438\\
41.6	0.678874140384522\\
41.7	0.678613831006004\\
41.8	0.678352868047767\\
41.9	0.678091252739648\\
42	0.67782898633169\\
42.1	0.6775660700944\\
42.2	0.677302505318863\\
42.3	0.677038293317111\\
42.4	0.676773435422206\\
42.5	0.67650793298867\\
42.6	0.676241787392541\\
42.7	0.675975000031571\\
42.8	0.675707572325649\\
42.9	0.675439505716781\\
43	0.675170801669481\\
43.1	0.674901461671027\\
43.2	0.674631487231409\\
43.3	0.674360879883835\\
43.4	0.674089641184821\\
43.5	0.673817772714386\\
43.6	0.673545276076339\\
43.7	0.673272152898363\\
43.8	0.672998404832327\\
43.9	0.672724033554431\\
44	0.672449040765486\\
44.1	0.672173428190916\\
44.2	0.671897197581188\\
44.3	0.671620350711862\\
44.4	0.67134288941827\\
44.5	0.671064815453889\\
44.6	0.67078613070953\\
44.7	0.670506837062959\\
44.8	0.670226936418089\\
44.9	0.669946430704897\\
45	0.669665321879762\\
45.1	0.669383611925582\\
45.2	0.669101302851828\\
45.3	0.668818396694917\\
45.4	0.668534895518064\\
45.5	0.668250801411602\\
45.6	0.667966116493176\\
45.7	0.667680842907657\\
45.8	0.66739498282746\\
45.9	0.66710853845251\\
46	0.6668215120105\\
46.1	0.666533905756921\\
46.2	0.666245721975059\\
46.3	0.66595696297631\\
46.4	0.665667631100121\\
46.5	0.665377728714077\\
46.6	0.66508725821393\\
46.7	0.664796222023796\\
46.8	0.664504622596183\\
46.9	0.664212462411911\\
47	0.663919743980244\\
47.1	0.663626469839045\\
47.2	0.663332642554508\\
47.3	0.663038264721536\\
47.4	0.662743338963452\\
47.5	0.662447867932144\\
47.6	0.662151854308064\\
47.7	0.661855300800198\\
47.8	0.661558210146012\\
47.9	0.661260585111421\\
48	0.660962428528165\\
48.1	0.660663743139736\\
48.2	0.660364531839548\\
48.3	0.660064797506891\\
48.4	0.659764543049221\\
48.5	0.659463771402102\\
48.6	0.659162485529123\\
48.7	0.658860688421697\\
48.8	0.658558383098949\\
48.9	0.6582555726078\\
49	0.65795226002254\\
49.1	0.65764844844486\\
49.2	0.657344141003591\\
49.3	0.657039340854652\\
49.4	0.656734051180649\\
49.5	0.656428275190962\\
49.6	0.656122016121373\\
49.7	0.655815277233756\\
49.8	0.655508061816164\\
49.9	0.655200373182225\\
50	0.65489221467115\\
50.1	0.654583589647331\\
50.2	0.654274501500112\\
50.3	0.653964953643595\\
50.4	0.653654949516067\\
50.5	0.653344492580061\\
50.6	0.653033586321726\\
50.7	0.652722234250632\\
50.8	0.652410439899398\\
50.9	0.652098206823382\\
51	0.651785538600166\\
51.1	0.651472438829302\\
51.2	0.651158911131915\\
51.3	0.650844959150191\\
51.4	0.650530586547035\\
51.5	0.650215797005671\\
51.6	0.649900594229081\\
51.7	0.649584981939626\\
51.8	0.649268963878598\\
51.9	0.648952543805592\\
52	0.648635725498224\\
52.1	0.648318512751445\\
52.2	0.648000909377089\\
52.3	0.647682919203362\\
52.4	0.647364546074272\\
52.5	0.647045793849003\\
52.6	0.646726666401463\\
52.7	0.646407167619685\\
52.8	0.646087301405117\\
52.9	0.64576707167214\\
53	0.645446482347381\\
53.1	0.645125537369211\\
53.2	0.644804240686881\\
53.3	0.644482596260048\\
53.4	0.64416060805803\\
53.5	0.643838280059271\\
53.6	0.643515616250312\\
53.7	0.643192620625655\\
53.8	0.642869297186422\\
53.9	0.642545649940132\\
54	0.642221682899816\\
54.1	0.64189740008311\\
54.2	0.641572805511771\\
54.3	0.64124790321074\\
54.4	0.640922697207543\\
54.5	0.64059719153127\\
54.6	0.640271390212035\\
54.7	0.63994529728015\\
54.8	0.639618916765158\\
54.9	0.639292252695157\\
55	0.638965309095994\\
55.1	0.638638089990366\\
55.2	0.638310599397101\\
55.3	0.637982841330142\\
55.4	0.637654819797945\\
55.5	0.637326538802427\\
55.6	0.636998002338117\\
55.7	0.63666921439156\\
55.8	0.636340178939975\\
55.9	0.63601089995089\\
56	0.63568138138092\\
56.1	0.635351627174998\\
56.2	0.635021641265553\\
56.3	0.634691427571482\\
56.4	0.634360989997361\\
56.5	0.634030332432587\\
56.6	0.633699458750357\\
56.7	0.633368372806785\\
56.8	0.633037078440168\\
56.9	0.632705579469871\\
57	0.632373879695535\\
57.1	0.632041982896197\\
57.2	0.631709892829349\\
57.3	0.631377613229915\\
57.4	0.63104514780963\\
57.5	0.630712500255868\\
57.6	0.63037967423088\\
57.7	0.630046673370913\\
57.8	0.62971350128521\\
57.9	0.62938016155519\\
58	0.629046657733596\\
58.1	0.628712993343498\\
58.2	0.628379171877555\\
58.3	0.628045196797018\\
58.4	0.627711071530882\\
58.5	0.627376799475087\\
58.6	0.627042383991636\\
58.7	0.626707828363408\\
58.8	0.626373135977104\\
58.9	0.626038310036165\\
59	0.625703353758354\\
59.1	0.625368270323236\\
59.2	0.625033062871523\\
59.3	0.62469773450411\\
59.4	0.624362288281361\\
59.5	0.62402672722223\\
59.6	0.623691054303634\\
59.7	0.62335527245952\\
59.8	0.623019384580317\\
59.9	0.622683393511977\\
60	0.622347302055374\\
60.1	0.622011112965566\\
60.2	0.621674828951114\\
60.3	0.621338452673285\\
60.4	0.621001986745569\\
60.5	0.620665433732768\\
60.6	0.620328796150574\\
60.7	0.619992076464769\\
60.8	0.619655277090715\\
60.9	0.619318400392729\\
61	0.618981448683371\\
61.1	0.618644424223078\\
61.2	0.618307329219476\\
61.3	0.617970165826847\\
61.4	0.617632936145611\\
61.5	0.617295642221819\\
61.6	0.616958286000965\\
61.7	0.616620869517817\\
61.8	0.616283394598582\\
61.9	0.615945863067367\\
62	0.615608276691546\\
62.1	0.61527063718151\\
62.2	0.614932946190208\\
62.3	0.614595205312895\\
62.4	0.614257416086673\\
62.5	0.61391957999021\\
62.6	0.613581698443511\\
62.7	0.61324377280755\\
62.8	0.61290580438407\\
62.9	0.61256779441527\\
63	0.612229744083692\\
63.1	0.611891654511908\\
63.2	0.611553526762407\\
63.3	0.61121536183748\\
63.4	0.610877160678911\\
63.5	0.610538924168083\\
63.6	0.610200653125759\\
63.7	0.60986234826504\\
63.8	0.609524010386906\\
63.9	0.609185640074458\\
64	0.608847237905536\\
64.1	0.608508804397303\\
64.2	0.608170340006239\\
64.3	0.607831845127976\\
64.4	0.60749332009766\\
64.5	0.607154765189932\\
64.6	0.606816180618921\\
64.7	0.606477566538643\\
64.8	0.606138923042863\\
64.9	0.605800250165572\\
65	0.605461547880878\\
65.1	0.60512281610346\\
65.2	0.604784054688736\\
65.3	0.604445263433092\\
65.4	0.604106442074141\\
65.5	0.603767590243621\\
65.6	0.603428707665614\\
65.7	0.603089793847033\\
65.8	0.602750848293766\\
65.9	0.602411870454858\\
66	0.602072859722512\\
66.1	0.601733815432738\\
66.2	0.601394736865785\\
66.3	0.601055623246424\\
66.4	0.600716473744626\\
66.5	0.600377287475851\\
66.6	0.600038063501785\\
66.7	0.599698800830595\\
66.8	0.599359498417698\\
66.9	0.599020155166073\\
67	0.598680769927114\\
67.1	0.59834134145305\\
67.2	0.598001868597606\\
67.3	0.597662350003361\\
67.4	0.597322784320824\\
67.5	0.596983170151759\\
67.6	0.596643506050043\\
67.7	0.596303790522114\\
67.8	0.595964022027744\\
67.9	0.595624198980886\\
68	0.595284319750107\\
68.1	0.594944382659492\\
68.2	0.594604385989413\\
68.3	0.594264327977072\\
68.4	0.593924206817519\\
68.5	0.593584020664196\\
68.6	0.593243767582038\\
68.7	0.592903445747851\\
68.8	0.592563053138122\\
68.9	0.592222587748267\\
69	0.591882047536188\\
69.1	0.591541430423035\\
69.2	0.591200734294091\\
69.3	0.590859956999623\\
69.4	0.590519096355706\\
69.5	0.590178150144936\\
69.6	0.589837116117707\\
69.7	0.589495991992521\\
69.8	0.589154775457246\\
69.9	0.588813464169959\\
70	0.588472055711804\\
70.1	0.588130547787671\\
70.2	0.587788937913984\\
70.3	0.587447223638236\\
70.4	0.587105402482365\\
70.5	0.586763471943812\\
70.6	0.586421429496397\\
70.7	0.586079272591121\\
70.8	0.585736998657097\\
70.9	0.585394605102579\\
71	0.585052089315752\\
71.1	0.584709448665564\\
71.2	0.584366680502825\\
71.3	0.584023782112553\\
71.4	0.583680750917097\\
71.5	0.583337584159835\\
71.6	0.582994279127632\\
71.7	0.582650833093709\\
71.8	0.582307243318155\\
71.9	0.581963507049323\\
72	0.581619621524368\\
72.1	0.581275583970211\\
72.2	0.58093139160448\\
72.3	0.580587041636278\\
72.4	0.580242531267288\\
72.5	0.579897857692231\\
72.6	0.579553018052053\\
72.7	0.579208009635494\\
72.8	0.578862829564571\\
72.9	0.578517475015957\\
73	0.57817194316371\\
73.1	0.577826231180296\\
73.2	0.577480336237329\\
73.3	0.577134255506422\\
73.4	0.576787986159928\\
73.5	0.57644152537182\\
73.6	0.576094870318457\\
73.7	0.575748018179382\\
73.8	0.575400966088864\\
73.9	0.575053711342406\\
74	0.574706251074559\\
74.1	0.574358582485246\\
74.2	0.574010702781464\\
74.3	0.573662609177887\\
74.4	0.573314298897628\\
74.5	0.572965769172839\\
74.6	0.571923204772872\\
74.7	0.570944530289495\\
74.8	0.570060858117017\\
74.9	0.569258876774114\\
75	0.568527039307952\\
75.1	0.567855479605356\\
75.2	0.567235591466158\\
75.3	0.566660036132674\\
75.4	0.566122481193219\\
75.5	0.5656174848163\\
75.6	0.565140382289684\\
75.7	0.564687156280058\\
75.8	0.564254398505369\\
75.9	0.563839117964307\\
76	0.563438811394576\\
76.1	0.56305131526662\\
76.2	0.56267473390534\\
76.3	0.562307542756685\\
76.4	0.561948342183769\\
76.5	0.561595996903435\\
76.6	0.561249455459972\\
76.7	0.560907919108075\\
76.8	0.560570596211932\\
76.9	0.560236885218302\\
77	0.559906308036233\\
77.1	0.559578292885305\\
77.2	0.559252533588221\\
77.3	0.558928688305087\\
77.4	0.558606435522591\\
77.5	0.558285499475602\\
77.6	0.557965747595517\\
77.7	0.55764694075657\\
77.8	0.557328952892476\\
77.9	0.557011618455505\\
78	0.556694879285772\\
78.1	0.55637858480361\\
78.2	0.556062666460889\\
78.3	0.555747041647578\\
78.4	0.555431658401176\\
78.5	0.555116522211875\\
78.6	0.554801451736267\\
78.7	0.554486568294436\\
78.8	0.55417172877543\\
78.9	0.553856949423363\\
79	0.553542162455329\\
79.1	0.553227466447964\\
79.2	0.5529126995647\\
79.3	0.552597881903949\\
79.4	0.552283076835323\\
79.5	0.551968176900345\\
79.6	0.55165326873626\\
79.7	0.551338231185213\\
79.8	0.551023189162464\\
79.9	0.550708017498437\\
80	0.550392753112391\\
80.1	0.55007746197748\\
80.2	0.549762005967125\\
80.3	0.549446528974613\\
80.4	0.549130918206657\\
80.5	0.548815245641777\\
80.6	0.548499397509914\\
80.7	0.548183584061718\\
80.8	0.54786752535631\\
80.9	0.547551464511059\\
81	0.547235275547621\\
81.1	0.546918971877091\\
81.2	0.546602574111802\\
81.3	0.546286099035996\\
81.4	0.545969464240244\\
81.5	0.545652771817373\\
81.6	0.545335980942696\\
81.7	0.54501911970857\\
81.8	0.544702072816165\\
81.9	0.544384988293928\\
82	0.544067819342928\\
82.1	0.543750559916163\\
82.2	0.543433127850562\\
82.3	0.543115678192407\\
82.4	0.542798130077387\\
82.5	0.542480422882221\\
82.6	0.542162715680718\\
82.7	0.541844794093123\\
82.8	0.541526909983247\\
82.9	0.541208897239557\\
83	0.540890706516706\\
83.1	0.54057248700525\\
83.2	0.540254190928607\\
83.3	0.539935844201608\\
83.4	0.539617287273728\\
83.5	0.539298811016494\\
83.6	0.538980079259488\\
83.7	0.538661368659945\\
83.8	0.538342557818993\\
83.9	0.538023585282076\\
84	0.537704690763746\\
84.1	0.537385564083593\\
84.2	0.537066378555778\\
84.3	0.536747152993087\\
84.4	0.536427913480111\\
84.5	0.536108549176987\\
84.6	0.535789114181227\\
84.7	0.535469508002564\\
84.8	0.535149931719047\\
84.9	0.53483024482\\
85	0.534510467008232\\
85.1	0.534190595331694\\
85.2	0.53387075573383\\
85.3	0.533550715992021\\
85.4	0.53323072245837\\
85.5	0.53291062518457\\
85.6	0.532590421836971\\
85.7	0.532270228296539\\
85.8	0.531949928366771\\
85.9	0.531629540779704\\
86	0.531309025618555\\
86.1	0.530988460217714\\
86.2	0.530668016104897\\
86.3	0.530347247165906\\
86.4	0.530026592092554\\
86.5	0.529705983124842\\
86.6	0.529385106031128\\
86.7	0.529064163822113\\
86.8	0.528743238899523\\
86.9	0.528422309743519\\
87	0.528101264967773\\
87.1	0.527780105111731\\
87.2	0.52745911442932\\
87.3	0.527137842095385\\
87.4	0.526816590374125\\
87.5	0.526495301563301\\
87.6	0.526173812231775\\
87.7	0.525852476349797\\
87.8	0.525531057411001\\
87.9	0.525209646096812\\
88	0.524887979486863\\
88.1	0.524566340093031\\
88.2	0.524244829284271\\
88.3	0.523923175682057\\
88.4	0.52360144483589\\
88.5	0.523279545530386\\
88.6	0.52295792084135\\
88.7	0.522635888549871\\
88.8	0.522314082666838\\
88.9	0.521992188525246\\
89	0.521670240653236\\
89.1	0.521348101179314\\
89.2	0.521026194755052\\
89.3	0.520703988615054\\
89.4	0.520382063029984\\
89.5	0.520059752754406\\
89.6	0.519737788765099\\
89.7	0.519415359763087\\
89.8	0.519093345381862\\
89.9	0.518771031187669\\
90	0.518448635776849\\
90.1	0.518126268192731\\
90.2	0.517803987545591\\
90.3	0.517481743397013\\
90.4	0.517159335210692\\
90.5	0.516836883243428\\
90.6	0.516514399749866\\
90.7	0.516191952115832\\
90.8	0.515869521564412\\
90.9	0.51554693724114\\
91	0.515224486451132\\
91.1	0.514901935158633\\
91.2	0.514579361251748\\
91.3	0.514256738065399\\
91.4	0.513934161291445\\
91.5	0.511728644508594\\
91.6	0.494987200949851\\
91.7	0.480121144297698\\
91.8	0.466967788743091\\
91.9	0.455378573466191\\
92	0.445217683694494\\
92.1	0.436360831982739\\
92.2	0.428694177562164\\
92.3	0.422113365336884\\
92.4	0.416522668850888\\
92.5	0.411834223882437\\
92.6	0.407967341278919\\
92.7	0.404847889284838\\
92.8	0.402407736996793\\
92.9	0.400584251743709\\
93	0.399319844177427\\
93.1	0.398561555692851\\
93.2	0.398260683508937\\
93.3	0.398372439390499\\
93.4	0.398855638194163\\
93.5	0.399672413831127\\
93.6	0.400787958966248\\
93.7	0.40217028679848\\
93.8	0.403790012501332\\
93.9	0.405620152507112\\
94	0.40763593997471\\
94.1	0.40981465496543\\
94.2	0.412135468011286\\
94.3	0.414579295898506\\
94.4	0.417128668612378\\
94.5	0.419767606495498\\
94.6	0.422481506766218\\
94.7	0.425257038626683\\
94.8	0.428082046263938\\
94.9	0.430945459154714\\
95	0.433837208833751\\
95.1	0.43674815228988\\
95.2	0.43967000056773\\
95.3	0.442595252872223\\
95.4	0.445517135474319\\
95.5	0.448429545105625\\
95.6	0.451326996505884\\
95.7	0.454204573816327\\
95.8	0.457057885534937\\
95.9	0.459883022772345\\
96	0.462676520568579\\
96.1	0.465435322047171\\
96.2	0.468156745202435\\
96.3	0.470838452129328\\
96.4	0.473478420520905\\
96.5	0.476074917313468\\
96.6	0.478626474059439\\
96.7	0.481131864585194\\
96.8	0.483590083843836\\
96.9	0.486000328587068\\
97	0.488361979437343\\
97.1	0.49067458430855\\
97.2	0.492937843080455\\
97.3	0.495151593436219\\
97.4	0.497315797780772\\
97.5	0.49943053116246\\
97.6	0.501495970126228\\
97.7	0.50351238243158\\
97.8	0.505480117573597\\
97.9	0.507399598048579\\
98	0.509271311311664\\
98.1	0.511095802421352\\
98.2	0.512873667041248\\
98.3	0.514605545488962\\
98.4	0.516292116781301\\
98.5	0.517934093422383\\
98.6	0.519532216575669\\
98.7	0.521087251643308\\
98.8	0.522599984222779\\
98.9	0.52407121641329\\
99	0.525501763445533\\
99.1	0.526892450610887\\
99.2	0.528244110467455\\
99.3	0.529557580302424\\
99.4	0.530833699831106\\
99.5	0.532073309114367\\
99.6	0.533277246678551\\
99.7	0.534446347821472\\
99.8	0.535581443090308\\
99.9	0.536683356961021\\
100	0.537752906442904\\
100.1	0.538790900277036\\
100.2	0.539798137779854\\
100.3	0.540775408050763\\
100.4	0.541723489231771\\
100.5	0.542643147863373\\
100.6	0.543535138328821\\
100.7	0.544400202378824\\
100.8	0.54523906873041\\
100.9	0.546052452733619\\
101	0.546841056099737\\
101.1	0.547605566686002\\
101.2	0.548346658331809\\
101.3	0.549064990741527\\
101.4	0.549761209409695\\
101.5	0.550435945585008\\
101.6	0.551089816312526\\
101.7	0.551723424279686\\
101.8	0.55233735816563\\
101.9	0.552932192520188\\
102	0.553508487924518\\
102.1	0.554066791118089\\
102.2	0.554607635143725\\
102.3	0.55513153950821\\
102.4	0.555639010357737\\
102.5	0.556130540665009\\
102.6	0.556606610427394\\
102.7	0.557067686874092\\
102.8	0.557514224681711\\
102.9	0.557946666195789\\
103	0.558365441658339\\
103.1	0.558770969439536\\
103.2	0.559163656273455\\
103.3	0.559543897495786\\
103.4	0.559912077326061\\
103.5	0.560268568931377\\
103.6	0.560613734949101\\
103.7	0.560947927530293\\
103.8	0.561271488633167\\
103.9	0.561584750263393\\
104	0.561888034712354\\
104.1	0.562181654794188\\
104.2	0.562465914080036\\
104.3	0.562741107130137\\
104.4	0.563007519723158\\
104.5	0.563265429082378\\
104.6	0.563515104098826\\
104.7	0.563756805550895\\
104.8	0.563990786320545\\
104.9	0.564217291605758\\
105	0.564436559129206\\
105.1	0.564648819388225\\
105.2	0.564854295665384\\
105.3	0.565053204527715\\
105.4	0.565245755805591\\
105.5	0.565432152838383\\
105.6	0.565612592659306\\
105.7	0.565787266175903\\
105.8	0.565956358346597\\
105.9	0.566120048353156\\
106	0.566278509768978\\
106.1	0.566431910723281\\
106.2	0.566580414061661\\
106.3	0.566724177502181\\
106.4	0.566863353787767\\
106.5	0.566998090834943\\
106.6	0.567128531878154\\
106.7	0.567254815610909\\
106.8	0.567377076322828\\
106.9	0.567495444074154\\
107	0.567610044651929\\
107.1	0.567720999973659\\
107.2	0.567828428013058\\
107.3	0.567932442971966\\
107.4	0.568033155397046\\
107.5	0.568130672292369\\
107.6	0.568225097229288\\
107.7	0.568316530452933\\
107.8	0.568405068985868\\
107.9	0.568490806728533\\
108	0.568573834556958\\
108.1	0.568654240417573\\
108.2	0.568732109419045\\
108.3	0.568807523921777\\
108.4	0.568880563624504\\
108.5	0.568951305690177\\
108.6	0.569019824648194\\
108.7	0.569086192762626\\
108.8	0.569150479901083\\
108.9	0.56921275366534\\
109	0.569273079463699\\
109.1	0.569331520580732\\
109.2	0.569388138245188\\
109.3	0.56944299169578\\
109.4	0.569496138244943\\
109.5	0.569547633340335\\
109.6	0.569597530624918\\
109.7	0.569645881994973\\
109.8	0.569692737656084\\
109.9	0.569738146222136\\
110	0.569782154575108\\
110.1	0.569824808232084\\
110.2	0.569866151163353\\
110.3	0.569906225904418\\
110.4	0.56994507360227\\
110.5	0.56998273406063\\
110.6	0.570019245783129\\
110.7	0.570054646015763\\
110.8	0.570088970787396\\
110.9	0.570122254949553\\
111	0.570154532214559\\
111.1	0.570185835221366\\
111.2	0.570216195440764\\
111.3	0.570245643434959\\
111.4	0.57027420871654\\
111.5	0.570301919832843\\
111.6	0.570328804397548\\
111.7	0.570354889150423\\
111.8	0.570380199840486\\
111.9	0.570404761545177\\
112	0.570428598405783\\
112.1	0.570451733793334\\
112.2	0.570474190393327\\
112.3	0.570495990002144\\
112.4	0.570517153810812\\
112.5	0.570537702288249\\
112.6	0.570557655233671\\
112.7	0.570577031798223\\
112.8	0.57059585050655\\
112.9	0.570614129209247\\
113	0.570631885350309\\
113.1	0.570649135643521\\
113.2	0.570665896304376\\
113.3	0.570682183017681\\
113.4	0.570698010955169\\
113.5	0.570713394792278\\
113.6	0.57072834872443\\
113.7	0.570742886482691\\
113.8	0.570757021349209\\
113.9	0.570770766171819\\
114	0.570784133433847\\
114.1	0.570797135053681\\
114.2	0.570809782709375\\
114.3	0.570822087649816\\
114.4	0.570834060756539\\
114.5	0.570845712555467\\
114.6	0.570857053228821\\
114.7	0.570868092626483\\
114.8	0.570878840276805\\
114.9	0.570889305397117\\
115	0.570899496904104\\
115.1	0.570909423423558\\
115.2	0.570919093300006\\
115.3	0.570928514605981\\
115.4	0.570937695100639\\
115.5	0.570946642436127\\
115.6	0.570955363873509\\
115.7	0.570963866483595\\
115.8	0.570972157107008\\
115.9	0.570980242361742\\
116	0.570988128650555\\
116.1	0.57099582216793\\
116.2	0.571003328906869\\
116.3	0.571010654665798\\
116.4	0.571017805054652\\
116.5	0.57102478550118\\
116.6	0.571031601257005\\
116.7	0.571038257403274\\
116.8	0.571044758856317\\
116.9	0.571051110373133\\
117	0.571057316605646\\
117.1	0.57106338191042\\
117.2	0.571069310645413\\
117.3	0.571075106980629\\
117.4	0.571080774951128\\
117.5	0.571086318461624\\
117.6	0.571091741290473\\
117.7	0.571097047094099\\
117.8	0.571102239410806\\
117.9	0.571107321664755\\
118	0.571112297169606\\
118.1	0.571117169132378\\
118.2	0.571121940656525\\
118.3	0.571126614745737\\
118.4	0.571131194306957\\
118.5	0.571135682153738\\
118.6	0.571140081009077\\
118.7	0.571144393458411\\
118.8	0.571148622152947\\
118.9	0.571152769511343\\
119	0.571156837923525\\
119.1	0.571160829702876\\
119.2	0.571164747088716\\
119.3	0.571168592248739\\
119.4	0.571172367281235\\
119.5	0.571176074217561\\
119.6	0.571179715024073\\
119.7	0.571183291604513\\
119.8	0.571186805801943\\
119.9	0.571190259400538\\
120	0.571193654127825\\
120.1	0.571196991656336\\
120.2	0.571200273605427\\
120.3	0.571203501543124\\
120.4	0.571206677038418\\
120.5	0.571209801459105\\
120.6	0.571212876280498\\
120.7	0.571215902881107\\
120.8	0.57121888259573\\
120.9	0.571221816717042\\
121	0.571224706496992\\
121.1	0.571227553147935\\
121.2	0.571230357844144\\
121.3	0.571233121722912\\
121.4	0.571235845885667\\
121.5	0.571238531399445\\
121.6	0.571241179297573\\
121.7	0.571243790581235\\
121.8	0.571246366219981\\
121.9	0.571248907153347\\
122	0.571251414242965\\
122.1	0.571253888468021\\
122.2	0.571256330633133\\
122.3	0.571258741565771\\
122.4	0.571261122067824\\
122.5	0.571263472916229\\
122.6	0.571265794863677\\
122.7	0.571268088639755\\
122.8	0.571270354951338\\
122.9	0.571272594483446\\
123	0.571274807899982\\
123.1	0.571276995844357\\
123.2	0.5712791589402\\
123.3	0.571281297791927\\
123.4	0.571283412985366\\
123.5	0.571285505088497\\
123.6	0.571287574700534\\
123.7	0.571289622256415\\
123.8	0.571291648323808\\
123.9	0.571293653404325\\
124	0.571295637984292\\
124.1	0.571297602535168\\
124.2	0.571299547514172\\
124.3	0.571301473364684\\
124.4	0.571303380516611\\
124.5	0.571305269386869\\
124.6	0.571307140379815\\
124.7	0.571308993887669\\
124.8	0.571310830290798\\
124.9	0.571312649958088\\
125	0.571314453247567\\
125.1	0.571316240458486\\
125.2	0.57131801202479\\
125.3	0.571319768223702\\
125.4	0.57132150937224\\
125.5	0.571323235778067\\
125.6	0.571324947739669\\
125.7	0.571326645546804\\
125.8	0.571328329480536\\
125.9	0.571329999813656\\
126	0.571331656810997\\
126.1	0.571333300729606\\
126.2	0.571334931818853\\
126.3	0.571336550320979\\
126.4	0.571338156471029\\
126.5	0.571339750497287\\
126.6	0.571341332671409\\
126.7	0.571342903106768\\
126.8	0.571344462064275\\
126.9	0.571346009746946\\
127	0.57134754635166\\
127.1	0.571349072069779\\
127.2	0.571350587087181\\
127.3	0.571352091584345\\
127.4	0.571353585736631\\
127.5	0.5713550697144\\
127.6	0.571356543683123\\
127.7	0.571358007803582\\
127.8	0.571359462231982\\
127.9	0.571360907073114\\
128	0.571362342570183\\
128.1	0.571363768817548\\
128.2	0.571365185954619\\
128.3	0.571366594116739\\
128.4	0.5713679934357\\
128.5	0.571369384039372\\
128.6	0.571370766052183\\
128.7	0.571372139595098\\
128.8	0.571373504785697\\
128.9	0.571374861738377\\
129	0.571376210564324\\
129.1	0.571377551371654\\
129.2	0.571378884312566\\
129.3	0.571380209393681\\
129.4	0.571381526763417\\
129.5	0.571382836518666\\
129.6	0.571384138753444\\
129.7	0.571385433559414\\
129.8	0.571386721025675\\
129.9	0.571388001238972\\
130	0.571389274283604\\
130.1	0.571390540241737\\
130.2	0.571391799193293\\
130.3	0.571393051216063\\
130.4	0.571394296385733\\
130.5	0.571395534726292\\
130.6	0.5713967664108\\
130.7	0.571397991457133\\
130.8	0.571399209933361\\
130.9	0.571400421905679\\
131	0.571401627438689\\
131.1	0.571402826595062\\
131.2	0.571404019436102\\
131.3	0.571405206021268\\
131.4	0.571406386408654\\
131.5	0.571407560654734\\
131.6	0.571408728861684\\
131.7	0.57140989098724\\
131.8	0.571411047132813\\
131.9	0.571412197349247\\
132	0.571413341686224\\
132.1	0.571414480192061\\
132.2	0.571415612913825\\
132.3	0.571416739897472\\
132.4	0.571417861187683\\
132.5	0.571418976828141\\
132.6	0.571420086861281\\
132.7	0.571421191281786\\
132.8	0.571422290225428\\
132.9	0.571423383682713\\
133	0.57142447169204\\
133.1	0.571425554290812\\
133.2	0.571426631515664\\
133.3	0.571427703402122\\
133.4	0.571428769985005\\
133.5	0.571429831298104\\
133.6	0.571430887374419\\
133.7	0.571431938246235\\
133.8	0.571432983993731\\
133.9	0.571434024548211\\
134	0.571435059990449\\
134.1	0.571436090349636\\
134.2	0.57143711565422\\
134.3	0.57143813593197\\
134.4	0.571439151209944\\
134.5	0.57144016151446\\
134.6	0.571441166871381\\
134.7	0.571442167305861\\
134.8	0.571443162793543\\
134.9	0.571444153457946\\
135	0.571445139271418\\
135.1	0.571446120256667\\
135.2	0.571447096436117\\
135.3	0.571448067831369\\
135.4	0.571449034463683\\
135.5	0.571449996353749\\
135.6	0.571450953521776\\
135.7	0.571451906034468\\
135.8	0.571452853815259\\
135.9	0.571453796932047\\
136	0.571454735403137\\
136.1	0.571455669246433\\
136.2	0.571456598479386\\
136.3	0.571457523118966\\
136.4	0.571458443181825\\
136.5	0.571459358684223\\
136.6	0.571460269595065\\
136.7	0.571461176025366\\
136.8	0.571462077941163\\
136.9	0.571462975357264\\
137	0.571463868288077\\
137.1	0.571464756747559\\
137.2	0.571465640749494\\
137.3	0.571466520307155\\
137.4	0.571467395433643\\
137.5	0.571468266190124\\
137.6	0.571469132490279\\
137.7	0.571469994396921\\
137.8	0.571470851921788\\
137.9	0.571471705076476\\
138	0.571472553872184\\
138.1	0.57147339831991\\
138.2	0.571474238430312\\
138.3	0.571475074166301\\
138.4	0.571475905635026\\
138.5	0.571476732796668\\
138.6	0.57147755566092\\
138.7	0.571478374237358\\
138.8	0.571479188535136\\
138.9	0.571479998563234\\
139	0.571480804330491\\
139.1	0.571481605893524\\
139.2	0.571482403162662\\
139.3	0.571483196196255\\
139.4	0.57148398500226\\
139.5	0.57148476958838\\
139.6	0.571485549962034\\
139.7	0.571486326130639\\
139.8	0.571487098055059\\
139.9	0.571487865836389\\
140	0.571488629433077\\
140.1	0.571489388851774\\
140.2	0.571490144098874\\
140.3	0.571490895180574\\
140.4	0.571491642103041\\
140.5	0.57149238487213\\
140.6	0.571493123542893\\
140.7	0.57149385802046\\
140.8	0.571494588361787\\
140.9	0.571495314572132\\
141	0.571496036656612\\
141.1	0.571496754620142\\
141.2	0.571497468467641\\
141.3	0.571498178153973\\
141.4	0.57149888378504\\
141.5	0.571499585313347\\
141.6	0.571500282743187\\
141.7	0.571500976078681\\
141.8	0.571501665323979\\
141.9	0.571502350530125\\
142	0.57150303160472\\
142.1	0.571503708600687\\
142.2	0.571504381521663\\
142.3	0.571505050370973\\
142.4	0.571505715152028\\
142.5	0.571506375867898\\
142.6	0.571507032471885\\
142.7	0.57150768506844\\
142.8	0.571508333608449\\
142.9	0.571508978094585\\
143	0.57150961852966\\
143.1	0.571510254916149\\
143.2	0.571510887305948\\
143.3	0.571511515600889\\
143.4	0.571512139854747\\
143.5	0.57151276006968\\
143.6	0.571513376247765\\
143.7	0.571513988390961\\
143.8	0.571514596451436\\
143.9	0.571515200532275\\
144	0.571515800583313\\
144.1	0.571516396606199\\
144.2	0.571516988602497\\
144.3	0.571517576620721\\
144.4	0.571518160566541\\
144.5	0.571518740490376\\
144.6	0.571519316393278\\
144.7	0.571519888276555\\
144.8	0.571520456141172\\
144.9	0.57152101993907\\
145	0.571521579771087\\
145.1	0.571522135586974\\
145.2	0.571522687387414\\
145.3	0.571523235173203\\
145.4	0.571523778993026\\
145.5	0.571524318749738\\
145.6	0.571524854493902\\
145.7	0.571525386225915\\
145.8	0.571525913946175\\
145.9	0.571526437607417\\
146	0.571526957306645\\
146.1	0.571527472994489\\
146.2	0.571527984671093\\
146.3	0.57152849233654\\
146.4	0.571528996038609\\
146.5	0.571529495680153\\
146.6	0.57152999131074\\
146.7	0.5715304829302\\
146.8	0.571530970538277\\
146.9	0.571531454086085\\
147	0.571531933672162\\
147.1	0.571532409245492\\
147.2	0.57153288080562\\
147.3	0.571533348352148\\
147.4	0.571533811934671\\
147.5	0.571534271450503\\
147.6	0.57153472695137\\
147.7	0.571535178436392\\
147.8	0.57153562585674\\
147.9	0.571536069309417\\
148	0.571536508743549\\
148.1	0.571536944158225\\
148.2	0.571537375599291\\
148.3	0.571537802970767\\
148.4	0.571538226320286\\
148.5	0.571538645646626\\
148.6	0.571539060948794\\
148.7	0.571539472175544\\
148.8	0.571539879427178\\
148.9	0.571540282650545\\
149	0.57154068184434\\
149.1	0.571541077056736\\
149.2	0.571541468185927\\
149.3	0.571541855281794\\
149.4	0.571542238342914\\
149.5	0.571542617318215\\
149.6	0.571542992306746\\
149.7	0.571543363255472\\
149.8	0.57154373016283\\
149.9	0.571544093077193\\
150	0.571544451895306\\
150.1	0.571544806667333\\
150.2	0.571545157344815\\
150.3	0.571545504020747\\
150.4	0.571545846644796\\
150.5	0.571546185215055\\
150.6	0.571546519777769\\
150.7	0.571546850233432\\
150.8	0.571547176629906\\
150.9	0.571547498965145\\
151	0.571547817187195\\
151.1	0.571548131395133\\
151.2	0.571548441535214\\
151.3	0.571548747653026\\
151.4	0.571549049649462\\
151.5	0.571549347571846\\
151.6	0.571549641417903\\
151.7	0.571549931135024\\
151.8	0.571550216822942\\
151.9	0.571550498427143\\
152	0.571550775994211\\
152.1	0.571551049422567\\
152.2	0.571551318760442\\
152.3	0.571551583957472\\
152.4	0.571551845108104\\
152.5	0.57155210216041\\
152.6	0.571552355158815\\
152.7	0.571552604005319\\
152.8	0.571552848745966\\
152.9	0.571553089331559\\
153	0.571553325853898\\
153.1	0.571553558261996\\
153.2	0.571553786599793\\
153.3	0.571554010770086\\
153.4	0.571554230818236\\
153.5	0.571554446694677\\
153.6	0.571554658491294\\
153.7	0.571554866156845\\
153.8	0.571555069735609\\
153.9	0.571555269129163\\
154	0.571555464383266\\
154.1	0.571555655447014\\
154.2	0.571555842414341\\
154.3	0.571556025232837\\
154.4	0.57155620394829\\
154.5	0.571556378458638\\
154.6	0.57155654881123\\
154.7	0.571556714952578\\
154.8	0.571556876981447\\
154.9	0.57155703488985\\
155	0.571557188578936\\
155.1	0.571557338094323\\
155.2	0.571557483383657\\
155.3	0.571557624542862\\
155.4	0.571557761564549\\
155.5	0.571557894351201\\
155.6	0.571558022947528\\
155.7	0.571558147301374\\
155.8	0.571558267507839\\
155.9	0.571558383559989\\
156	0.571558495359909\\
156.1	0.571558602952194\\
156.2	0.571558706284037\\
156.3	0.571558805451645\\
156.4	0.571558900448281\\
156.5	0.571558991173987\\
156.6	0.571559077674209\\
156.7	0.571559159894662\\
156.8	0.571559237934281\\
156.9	0.571559311786302\\
157	0.571559381347441\\
157.1	0.571559446616419\\
157.2	0.571559507687027\\
157.3	0.571559564553098\\
157.4	0.571559617115327\\
157.5	0.57155966537195\\
157.6	0.571559709413151\\
157.7	0.57155974918723\\
157.8	0.571559784740742\\
157.9	0.571559815967703\\
158	0.571559842866208\\
158.1	0.571559865533175\\
158.2	0.571559883963033\\
158.3	0.571559898051277\\
158.4	0.571559907795518\\
158.5	0.571559913291651\\
158.6	0.571559914534191\\
158.7	0.571559911419115\\
158.8	0.571559903943466\\
158.9	0.571559892203368\\
159	0.571559876193504\\
159.1	0.571559855808971\\
159.2	0.571559831046415\\
159.3	0.57155980200335\\
159.4	0.57155976867449\\
159.5	0.571559730906102\\
159.6	0.571559688840608\\
159.7	0.571559642473204\\
159.8	0.571559591703419\\
159.9	0.571559536527474\\
160	0.571559477038534\\
160.1	0.571559413231995\\
160.2	0.571559345003493\\
160.3	0.571559272348736\\
160.4	0.571559195412561\\
160.5	0.571559114043424\\
160.6	0.571559028236607\\
160.7	0.571558938085388\\
160.8	0.571558843585279\\
160.9	0.571558744584195\\
161	0.571558641223248\\
161.1	0.571558533497836\\
161.2	0.571558421306008\\
161.3	0.571558304642195\\
161.4	0.571558183650581\\
161.5	0.571558058179193\\
161.6	0.571557928222774\\
161.7	0.57155779392221\\
161.8	0.571557655128345\\
161.9	0.571557511835522\\
162	0.571557364136993\\
162.1	0.571557212028665\\
162.2	0.571557055354759\\
162.3	0.571556894260141\\
162.4	0.571556728740916\\
162.5	0.571556558641248\\
162.6	0.571556384106003\\
162.7	0.571556205131316\\
162.8	0.57155602156061\\
162.9	0.57155583358616\\
163	0.571555641058637\\
163.1	0.571555443971306\\
163.2	0.57155524246636\\
163.3	0.571555036392084\\
163.4	0.571554825741543\\
163.5	0.571554610659746\\
163.6	0.571554390944954\\
163.7	0.571554166736234\\
163.8	0.571553938030121\\
163.9	0.571553704672425\\
164	0.571553466852805\\
164.1	0.571553224422559\\
164.2	0.57155297737404\\
164.3	0.571552725851006\\
164.4	0.571552469652062\\
164.5	0.571552208916444\\
164.6	0.571551943640657\\
164.7	0.571551673668381\\
164.8	0.571551399192828\\
164.9	0.57155112001476\\
165	0.571550836271797\\
165.1	0.571550547960896\\
165.2	0.571550254925683\\
165.3	0.571549957359309\\
165.4	0.571549655061659\\
165.5	0.571549348171402\\
165.6	0.571549036685042\\
165.7	0.571548720444611\\
165.8	0.571548399645991\\
165.9	0.571548074085314\\
166	0.571547743951299\\
166.1	0.571547409046843\\
166.2	0.571547069508455\\
166.3	0.571546725332809\\
166.4	0.571546376362448\\
166.5	0.57154602279266\\
166.6	0.571545664418863\\
166.7	0.571545301431087\\
166.8	0.571544933629639\\
166.9	0.571544561199886\\
167	0.571544183992557\\
167.1	0.571543801998871\\
167.2	0.571543415365682\\
167.3	0.571543023882924\\
167.4	0.571542627746453\\
167.5	0.571542226749642\\
167.6	0.571541821084878\\
167.7	0.571541410548889\\
167.8	0.571540995330963\\
167.9	0.571540575230387\\
168	0.571540150434032\\
168.1	0.571539720743175\\
168.2	0.571539286342755\\
168.3	0.571538847035953\\
168.4	0.571538403005803\\
168.5	0.57153795405705\\
168.6	0.571537500325093\\
168.7	0.571537041805868\\
168.8	0.571536578340016\\
168.9	0.571536110125692\\
169	0.571535636952007\\
169.1	0.571535159015923\\
169.2	0.57153467610766\\
169.3	0.571534188423072\\
169.4	0.571533695753175\\
169.5	0.571533198292968\\
169.6	0.571532695834208\\
169.7	0.571532188571268\\
169.8	0.571531676296161\\
169.9	0.571531159202834\\
170	0.571530637083868\\
170.1	0.571530110132443\\
170.2	0.571529578141593\\
170.3	0.571529041304103\\
170.4	0.57152849941312\\
170.5	0.571527952661427\\
170.6	0.571527400842001\\
170.7	0.571526844147513\\
170.8	0.57152628237111\\
170.9	0.571525715705036\\
171	0.571525143942807\\
171.1	0.571524567276214\\
171.2	0.571523985499084\\
171.3	0.57152339880264\\
171.4	0.571522806981363\\
171.5	0.571522210225623\\
171.6	0.571521608330499\\
171.7	0.571521001485735\\
171.8	0.571520389487034\\
171.9	0.571519772523317\\
172	0.571519150390913\\
172.1	0.571518523277859\\
172.2	0.571517890981482\\
172.3	0.571517253688569\\
172.4	0.571516611197751\\
172.5	0.571515963694139\\
172.6	0.571515310978015\\
172.7	0.571514653186483\\
172.8	0.571513990311701\\
172.9	0.571513322195756\\
173	0.571512649032002\\
173.1	0.571511970612704\\
173.2	0.571511287128374\\
173.3	0.57151059837409\\
173.4	0.571509904537038\\
173.5	0.571509205415794\\
173.6	0.571508501147946\\
173.7	0.571507791724287\\
173.8	0.571507076988553\\
173.9	0.571506357130744\\
174	0.571505631947304\\
174.1	0.571504901576702\\
174.2	0.57150416600885\\
174.3	0.571503425088281\\
174.4	0.57150267900326\\
174.5	0.571501927597922\\
174.6	0.571501170866156\\
174.7	0.57150040894544\\
174.8	0.5714996416784\\
174.9	0.571498869059525\\
175	0.571498091226147\\
175.1	0.571497308020696\\
175.2	0.571496519437915\\
175.3	0.571495725567843\\
175.4	0.571494926397605\\
175.5	0.571494121819086\\
175.6	0.57149331182805\\
175.7	0.571492496515333\\
175.8	0.571491675867179\\
175.9	0.571490849775103\\
176	0.57149001823575\\
176.1	0.571489181338421\\
176.2	0.571488339022466\\
176.3	0.571487491325797\\
176.4	0.571486638140073\\
176.5	0.571485779508834\\
176.6	0.571484915376232\\
176.7	0.571484045831255\\
176.8	0.57148317081257\\
176.9	0.571482290310826\\
177	0.571481404316899\\
177.1	0.571480512821466\\
177.2	0.57147961581498\\
177.3	0.571478713288144\\
177.4	0.571477805231439\\
177.5	0.571476891635285\\
177.6	0.571475972490219\\
177.7	0.571475047786748\\
177.8	0.57147411756074\\
177.9	0.571473181704931\\
178	0.571472240261897\\
178.1	0.571471293176728\\
178.2	0.571470340537104\\
178.3	0.57146938232529\\
178.4	0.571468418388577\\
178.5	0.571467448869043\\
178.6	0.571466473746796\\
178.7	0.571465492871368\\
178.8	0.571464506426167\\
178.9	0.571463514254077\\
179	0.571462516347196\\
179.1	0.571461512842092\\
179.2	0.571460503578322\\
179.3	0.571459488596872\\
179.4	0.571458467841779\\
179.5	0.571457441447791\\
179.6	0.571456409205041\\
179.7	0.571455371256491\\
179.8	0.571454327537623\\
179.9	0.571453278084618\\
180	0.571452222743631\\
180.1	0.544027349968417\\
180.2	0.519874059667501\\
180.3	0.498716252338482\\
180.4	0.480301073969486\\
180.5	0.464396542785778\\
180.6	0.450789483362456\\
180.7	0.43928372191661\\
180.8	0.429698504093523\\
180.9	0.421867102819959\\
181	0.415635588603863\\
181.1	0.410861739973768\\
181.2	0.407414073583851\\
181.3	0.405170978217768\\
181.4	0.404019938689629\\
181.5	0.403856837074414\\
181.6	0.4045853221713\\
181.7	0.406116237859493\\
181.8	0.408367103020055\\
181.9	0.411261637423877\\
182	0.414729327194436\\
182.1	0.41870502600139\\
182.2	0.423128587704753\\
182.3	0.427944527041518\\
182.4	0.433101705706321\\
182.5	0.438553040533208\\
182.6	0.444255232645219\\
182.7	0.450168514540508\\
182.8	0.456256414807484\\
182.9	0.462485537232709\\
183	0.468825354563279\\
183.1	0.475248015366049\\
183.2	0.481728162729524\\
183.3	0.488242763575613\\
183.4	0.494770949291592\\
183.5	0.5012938652076\\
183.6	0.507794529357767\\
183.7	0.514517685119216\\
183.8	0.52982956777177\\
183.9	0.544068085703913\\
184	0.557237570202261\\
184.1	0.56935433423763\\
184.2	0.580445939859487\\
184.3	0.59054963612158\\
184.4	0.599710968454588\\
184.5	0.607982475537426\\
184.6	0.615421326499387\\
184.7	0.622088172734379\\
184.8	0.628045155753881\\
184.9	0.633354625782658\\
185	0.638077943152865\\
185.1	0.642274219522108\\
185.2	0.645999242229578\\
185.3	0.6493057347069\\
185.4	0.652242312483821\\
185.5	0.654853204707052\\
185.6	0.657179080895276\\
185.7	0.659255795967255\\
185.8	0.661115797942642\\
185.9	0.662787905595422\\
186	0.664297308475511\\
186.1	0.665666318287492\\
186.2	0.6669143581409\\
186.3	0.668058205919039\\
186.4	0.669112764608712\\
186.5	0.670090653776356\\
186.6	0.671002985627581\\
186.7	0.671858944841887\\
186.8	0.672667194224147\\
186.9	0.67343408413663\\
187	0.674166177899224\\
187.1	0.67486818704657\\
187.2	0.67554489005434\\
187.3	0.676199822339726\\
187.4	0.676836222781219\\
187.5	0.677457231458163\\
187.6	0.678064441959691\\
187.7	0.678660518853121\\
187.8	0.679246841662177\\
187.9	0.679825138896263\\
188	0.68039615167649\\
188.1	0.680961266584973\\
188.2	0.681521433115932\\
188.3	0.682077295630449\\
188.4	0.682629676469418\\
188.5	0.683178476327072\\
188.6	0.683725174843659\\
188.7	0.684269532834804\\
188.8	0.684811867582084\\
188.9	0.685352621168306\\
189	0.685891975618603\\
189.1	0.686430347070001\\
189.2	0.686967543031813\\
189.3	0.687504173240342\\
189.4	0.688039825715322\\
189.5	0.688575010330823\\
189.6	0.689109264669327\\
189.7	0.689643592606387\\
189.8	0.690177517930692\\
189.9	0.690710715460739\\
190	0.69124396169542\\
190.1	0.691777083656916\\
190.2	0.692310081847921\\
190.3	0.692842633973669\\
190.4	0.69337515372257\\
190.5	0.693907194165178\\
190.6	0.69443962168566\\
190.7	0.69497186975471\\
190.8	0.695503718439227\\
190.9	0.696035786464591\\
191	0.696567827077757\\
191.1	0.697099401432666\\
191.2	0.697631548950369\\
191.3	0.698163290494534\\
191.4	0.698694702902941\\
191.5	0.69922677749787\\
191.6	0.699758466989749\\
191.7	0.700289846238292\\
191.8	0.700821382700752\\
191.9	0.701353303776926\\
192	0.701885051193216\\
192.1	0.702415997560195\\
192.2	0.702947856161131\\
192.3	0.703479516575641\\
192.4	0.704011115945974\\
192.5	0.704542023318481\\
192.6	0.70507405141521\\
192.7	0.705605485159623\\
192.8	0.706136641201255\\
192.9	0.706668305168336\\
193	0.707199748404776\\
193.1	0.707730890233222\\
193.2	0.708262206692922\\
193.3	0.708793343835254\\
193.4	0.709325219745352\\
193.5	0.709856522104019\\
193.6	0.710388055178299\\
193.7	0.710919063466093\\
193.8	0.711450178903675\\
193.9	0.711981849615995\\
194	0.712512997493235\\
194.1	0.713044707691921\\
194.2	0.713575731795316\\
194.3	0.714107044650206\\
194.4	0.714637987805787\\
194.5	0.71516935440863\\
194.6	0.715701030019062\\
194.7	0.716232134657815\\
194.8	0.716763308623086\\
194.9	0.717294304636823\\
195	0.717825584584119\\
195.1	0.718356744526943\\
195.2	0.718888125775862\\
195.3	0.719419218731986\\
195.4	0.719951032707712\\
195.5	0.720482114476511\\
195.6	0.721012703045062\\
195.7	0.721544466204989\\
195.8	0.722074950851834\\
195.9	0.722606640883271\\
196	0.723137733244613\\
196.1	0.723668987714632\\
196.2	0.724199450974226\\
196.3	0.724730621766099\\
196.4	0.725262149889005\\
196.5	0.725792916046828\\
196.6	0.726324314261802\\
196.7	0.726855098554978\\
196.8	0.727386577803088\\
196.9	0.727917416154469\\
197	0.728448869101754\\
197.1	0.728979539358363\\
197.2	0.729510653301787\\
197.3	0.730041583706424\\
197.4	0.730572590754861\\
197.5	0.731103862969945\\
197.6	0.73163470939491\\
197.7	0.732165350645261\\
197.8	0.732695947156998\\
197.9	0.733227435163258\\
198	0.733758075689821\\
198.1	0.734288896255038\\
198.2	0.73481989592122\\
198.3	0.735351049866296\\
198.4	0.735881474494107\\
198.5	0.736412944481629\\
198.6	0.736943532925977\\
198.7	0.737474160828356\\
198.8	0.738004728283073\\
198.9	0.738535985434794\\
199	0.73906682651031\\
199.1	0.739597171651582\\
199.2	0.740127800138367\\
199.3	0.74065848315098\\
199.4	0.741189013903238\\
199.5	0.741720070047933\\
199.6	0.742250465825009\\
199.7	0.742780940318823\\
199.8	0.743311226037406\\
199.9	0.743841959761738\\
200	0.744372782501443\\
200.1	0.744903382526985\\
200.2	0.74543349114316\\
200.3	0.74596375550172\\
200.4	0.746494701815408\\
200.5	0.747024112237114\\
200.6	0.747554552546404\\
200.7	0.748085490045383\\
200.8	0.748615584726309\\
200.9	0.749145491981665\\
201	0.749675750428196\\
201.1	0.75020590987873\\
201.2	0.750735590344419\\
201.3	0.751265362995639\\
201.4	0.751795694833135\\
201.5	0.752325181668056\\
201.6	0.752855333846441\\
201.7	0.753384718064723\\
201.8	0.753914824984463\\
201.9	0.754444200909347\\
202	0.754974323773524\\
202.1	0.755503726243433\\
202.2	0.756032984649352\\
202.3	0.756562575407401\\
202.4	0.757091992420385\\
202.5	0.757621711109778\\
202.6	0.758150329732018\\
202.7	0.758679384122416\\
202.8	0.759208349388388\\
202.9	0.759737686736969\\
203	0.76026687795715\\
203.1	0.760795495738876\\
203.2	0.761324088475618\\
203.3	0.761853110848904\\
203.4	0.762381145650096\\
203.5	0.762909716815358\\
203.6	0.763438291913531\\
203.7	0.763966432849827\\
203.8	0.764494678118837\\
203.9	0.765023474276035\\
204	0.765551402872973\\
204.1	0.766079088457815\\
204.2	0.766606162847324\\
204.3	0.767134113338841\\
204.4	0.767661494834158\\
204.5	0.768188902647211\\
204.6	0.768716833008739\\
204.7	0.769243922050435\\
204.8	0.769770831165971\\
204.9	0.770297230168865\\
205	0.770824625796735\\
205.1	0.771350728030512\\
205.2	0.771877194641405\\
205.3	0.772403636789477\\
205.4	0.772929742626701\\
205.5	0.773456144409181\\
205.6	0.773981618231744\\
205.7	0.774507797370376\\
205.8	0.775032540129729\\
205.9	0.775558462676543\\
206	0.776083371429195\\
206.1	0.776608085400284\\
206.2	0.777133292245907\\
206.3	0.777657837014743\\
206.4	0.778182512880704\\
206.5	0.778706264513801\\
206.6	0.779230820903194\\
206.7	0.779754185825851\\
206.8	0.780278160290095\\
206.9	0.780801678021703\\
207	0.781324732637501\\
207.1	0.7818473402819\\
207.2	0.782370379913715\\
207.3	0.78289290069506\\
207.4	0.783414985105651\\
207.5	0.783936723953474\\
207.6	0.784458214292897\\
207.7	0.784980388995649\\
207.8	0.785501536460259\\
207.9	0.786021938995134\\
208	0.786542681396867\\
208.1	0.787063027714879\\
208.2	0.787583219432236\\
208.3	0.788102663569475\\
208.4	0.788622530878854\\
208.5	0.78914137079488\\
208.6	0.789660451210125\\
208.7	0.79017922542792\\
208.8	0.790697275580555\\
208.9	0.791215091997373\\
209	0.791732312409238\\
209.1	0.792249466066977\\
209.2	0.792766228176788\\
209.3	0.793283150646261\\
209.4	0.793799152543869\\
209.5	0.794314946562253\\
209.6	0.794829603772229\\
209.7	0.795344721036429\\
209.8	0.795859332000475\\
209.9	0.796373451137072\\
210	0.796887132086255\\
210.1	0.797400460639579\\
210.2	0.797912798368912\\
210.3	0.798425170127786\\
210.4	0.798936964128359\\
210.5	0.799448469146341\\
210.6	0.799959965417827\\
210.7	0.800470262173008\\
210.8	0.80097990458259\\
210.9	0.801489390327049\\
211	0.801998454075488\\
211.1	0.802506933568282\\
211.2	0.803015463682812\\
211.3	0.803522492840557\\
211.4	0.804029639293987\\
211.5	0.804535480680897\\
211.6	0.805041013948426\\
211.7	0.805546420366539\\
211.8	0.806051222799198\\
211.9	0.806555102782852\\
212	0.807058551504525\\
212.1	0.807561366319845\\
212.2	0.808063457414107\\
212.3	0.80856482975031\\
212.4	0.809065566978916\\
212.5	0.809565817108222\\
212.6	0.810065133947546\\
212.7	0.810563887823832\\
212.8	0.81106182749815\\
212.9	0.811559474007424\\
213	0.812056081173125\\
213.1	0.812551770077789\\
213.2	0.813047356784722\\
213.3	0.813541755528377\\
213.4	0.814035416982506\\
213.5	0.814528210352364\\
213.6	0.815020143611378\\
213.7	0.815511339535533\\
213.8	0.816001428733188\\
213.9	0.816491403236256\\
214	0.816979872041287\\
214.1	0.817467571572109\\
214.2	0.817954660870498\\
214.3	0.818440842532794\\
214.4	0.818926022565591\\
214.5	0.819410276205446\\
214.6	0.81989327440985\\
214.7	0.820375457025136\\
214.8	0.820856805257108\\
214.9	0.821337471815781\\
215	0.821816706453859\\
215.1	0.822295133191943\\
215.2	0.822772413780314\\
215.3	0.823248477060616\\
215.4	0.823723472828732\\
215.5	0.824197730656323\\
215.6	0.824670748349178\\
215.7	0.825142356798466\\
215.8	0.825613139261861\\
215.9	0.826082854413499\\
216	0.82655109832487\\
216.1	0.827018280548771\\
216.2	0.827484089549529\\
216.3	0.827949015596431\\
216.4	0.828412850980925\\
216.5	0.82887486595456\\
216.6	0.829336110249329\\
216.7	0.829795612097371\\
216.8	0.830253804923075\\
216.9	0.830710980726678\\
217	0.831166522244189\\
217.1	0.831621151720213\\
217.2	0.832073864856284\\
217.3	0.832525491057851\\
217.4	0.832975592232827\\
217.5	0.833423929170891\\
217.6	0.833871193206591\\
217.7	0.834316974068827\\
217.8	0.834760784815103\\
217.9	0.83520354214798\\
218	0.835644465592623\\
218.1	0.836083938205263\\
218.2	0.836521916582484\\
218.3	0.836958083793377\\
218.4	0.837392623279442\\
218.5	0.837825509841508\\
218.6	0.838256621204721\\
218.7	0.838686134192926\\
218.8	0.839113615402084\\
218.9	0.83953972807015\\
219	0.839963999695783\\
219.1	0.840386341779293\\
219.2	0.84080677184636\\
219.3	0.841225485996063\\
219.4	0.84164238908474\\
219.5	0.84205729697041\\
219.6	0.842470349467959\\
219.7	0.842881327351051\\
219.8	0.843290394709413\\
219.9	0.843697461636253\\
220	0.844102450922207\\
220.1	0.844505289108668\\
220.2	0.844906141928448\\
220.3	0.84530497094218\\
220.4	0.845701681815541\\
220.5	0.846096076386317\\
220.6	0.846488255308259\\
220.7	0.846878372693908\\
220.8	0.847266177430384\\
220.9	0.847651843844574\\
221	0.848035083278717\\
221.1	0.848415983536654\\
221.2	0.848794566035053\\
221.3	0.849170801120721\\
221.4	0.849544513931761\\
221.5	0.849915956715364\\
221.6	0.850284814496746\\
221.7	0.850651213002578\\
221.8	0.851015122718508\\
221.9	0.851376504141996\\
222	0.851735253016443\\
222.1	0.85209144389583\\
222.2	0.852444914621969\\
222.3	0.85279574989579\\
222.4	0.853143884747936\\
222.5	0.853489312768176\\
222.6	0.853832006290446\\
222.7	0.854171902575672\\
222.8	0.854508915206708\\
222.9	0.854843157496788\\
223	0.85517445092654\\
223.1	0.855502868729076\\
223.2	0.855828342142416\\
223.3	0.856150859196276\\
223.4	0.856470339807061\\
223.5	0.858481523324571\\
223.6	0.864442647338763\\
223.7	0.86968390731181\\
223.8	0.874263276914832\\
223.9	0.878235006764896\\
224	0.881649808030886\\
224.1	0.884555031482847\\
224.2	0.886994841833143\\
224.3	0.889010386742257\\
224.4	0.890639960781783\\
224.5	0.891919163550824\\
224.6	0.892881052203933\\
224.7	0.893556288244611\\
224.8	0.893973278255686\\
224.9	0.894158308897772\\
225	0.894135675949514\\
225.1	0.893927807483209\\
225.2	0.893555381407538\\
225.3	0.893037437070063\\
225.4	0.892391481524044\\
225.5	0.891633590249171\\
225.6	0.890778502599204\\
225.7	0.889839712086967\\
225.8	0.888829551833538\\
225.9	0.887759274979715\\
226	0.886639130716759\\
226.1	0.885478435778509\\
226.2	0.884285641712069\\
226.3	0.883068398071202\\
226.4	0.881833611828057\\
226.5	0.880587502923532\\
226.6	0.879335656472136\\
226.7	0.878083071555039\\
226.8	0.876834206867386\\
226.9	0.875593023372176\\
227	0.874363024122601\\
227.1	0.873147291387596\\
227.2	0.871948521359002\\
227.3	0.870769056276572\\
227.4	0.869610914509366\\
227.5	0.86847581843486\\
227.6	0.867365220356362\\
227.7	0.866280326561281\\
227.8	0.865222119634893\\
227.9	0.864191379117131\\
228	0.863188700736458\\
228.1	0.86221451399976\\
228.2	0.861269098647568\\
228.3	0.860352599756453\\
228.4	0.859465041691465\\
228.5	0.858606340967299\\
228.6	0.857776318073888\\
228.7	0.856974708438742\\
228.8	0.856201172339468\\
228.9	0.855455304156806\\
229	0.854736640783017\\
229.1	0.854044669335053\\
229.2	0.853378834207689\\
229.3	0.852738543513112\\
229.4	0.852123174934746\\
229.5	0.851532081139908\\
229.6	0.850964594535242\\
229.7	0.850420031735865\\
229.8	0.849897697534715\\
229.9	0.849396888501531\\
230	0.848916896224722\\
230.1	0.848457010223484\\
230.2	0.848016520538465\\
230.3	0.84759472013036\\
230.4	0.847190906847629\\
230.5	0.84680438532763\\
230.6	0.846434468596243\\
230.7	0.846080479484129\\
230.8	0.845741751859805\\
230.9	0.845417631679624\\
231	0.84510747796125\\
231.1	0.844810663465807\\
231.2	0.844526575401517\\
231.3	0.844254615937729\\
231.4	0.843994202627755\\
231.5	0.843744768736201\\
231.6	0.843505763479357\\
231.7	0.843276652170402\\
231.8	0.843056916378316\\
231.9	0.842846053857329\\
232	0.842643578583505\\
232.1	0.842449020659814\\
232.2	0.842261926191867\\
232.3	0.842081857124128\\
232.4	0.841908391024333\\
232.5	0.84174112091722\\
232.6	0.841579654933867\\
232.7	0.841423616093266\\
232.8	0.841272641987302\\
232.9	0.841126384464019\\
233	0.840984509296959\\
233.1	0.840846695827111\\
233.2	0.84071263667434\\
233.3	0.840582037286282\\
233.4	0.84045461563602\\
233.5	0.840330101839726\\
233.6	0.840208237788033\\
233.7	0.840088776762627\\
233.8	0.83997148312227\\
233.9	0.839856131855214\\
234	0.8397425082685\\
234.1	0.839630407614408\\
234.2	0.83951963473487\\
234.3	0.839410003710839\\
234.4	0.839301337502576\\
234.5	0.839193467669759\\
234.6	0.839086233953225\\
234.7	0.838979484007126\\
234.8	0.838873073067759\\
234.9	0.83876686364394\\
235	0.838660725201237\\
235.1	0.838554533923457\\
235.2	0.838448172345693\\
235.3	0.838341529130645\\
235.4	0.838234498786392\\
235.5	0.838126981405708\\
235.6	0.838018882399922\\
235.7	0.837910112308577\\
235.8	0.837800586483809\\
235.9	0.837690224914894\\
236	0.837578951995312\\
236.1	0.837466696310884\\
236.2	0.837353390421498\\
236.3	0.837238970719113\\
236.4	0.837123377157837\\
236.5	0.837006553125349\\
236.6	0.836888445254942\\
236.7	0.836769003245593\\
236.8	0.836648179749744\\
236.9	0.836525930146848\\
237	0.836402212443176\\
237.1	0.836276987118481\\
237.2	0.836150216990603\\
237.3	0.836021867072446\\
237.4	0.835891904500926\\
237.5	0.835760298340489\\
237.6	0.83562701952178\\
237.7	0.835492040720936\\
237.8	0.835355336244078\\
237.9	0.835216881979562\\
238	0.83507665523021\\
238.1	0.834934634673402\\
238.2	0.834790800264415\\
238.3	0.834645133143312\\
238.4	0.834497615607887\\
238.5	0.834348230967777\\
238.6	0.834196963523681\\
238.7	0.834043798489944\\
238.8	0.833888721919749\\
238.9	0.833731720695795\\
239	0.833572782400893\\
239.1	0.833411895313759\\
239.2	0.83324904833546\\
239.3	0.833084230986316\\
239.4	0.832917433295734\\
239.5	0.832748645802894\\
239.6	0.832577859506188\\
239.7	0.832405065813532\\
239.8	0.832230256553288\\
239.9	0.832053423871827\\
};

\addplot [color=mycolor5,thick]
table[row sep=crcr]{%
0	0.760105751452556\\
1.5	0.761979646028664\\
3	0.763609401061842\\
4.59999999999999	0.765086407458284\\
6.19999999999999	0.766301098149569\\
7.80000000000001	0.767260568858802\\
9.40000000000001	0.767971367978646\\
11.1	0.768460867475028\\
12.8	0.768683105272913\\
14.5	0.768644168273482\\
16.2	0.768349612631027\\
17.9	0.767804497602413\\
19.6	0.767013417750491\\
21.4	0.765912328923434\\
23.2	0.764544600098759\\
25	0.76291422618786\\
26.8	0.761024796732698\\
28.6	0.758879555251497\\
30.4	0.756481468795414\\
32.2	0.753833310083792\\
34	0.750937754183667\\
35.8	0.747797490886796\\
37.7	0.744220424800858\\
39.6	0.740377544166876\\
41.5	0.736273075886913\\
43.4	0.731911989220237\\
45.3	0.727300171224726\\
47.3	0.722182396040381\\
49.3	0.71680392975955\\
51.3	0.711175528660903\\
53.4	0.705009735180568\\
55.6	0.698284834510702\\
57.8	0.691305177850609\\
60.1	0.683753795327306\\
62.5	0.67561471808429\\
65	0.666871286379262\\
67.5	0.657869217284883\\
70	0.648614851965107\\
72.5	0.639108978175102\\
75	0.629347735497731\\
77.5	0.619323838677957\\
79.9	0.609445050171644\\
82.3	0.599306282248648\\
84.6	0.589337347619136\\
86.9	0.579113148970322\\
89.2	0.568626364754692\\
89.9	0.56538158688852\\
97.3	0.566762187972444\\
104.6	0.567865678721063\\
112.5	0.568797978484355\\
121.4	0.569585122632503\\
131.8	0.57024042050827\\
144.2	0.570757678096612\\
159.2	0.571119160320876\\
176.7	0.571280411487066\\
179.9	0.571284224490881\\
181.5	0.581711428562016\\
183.1	0.591874344585705\\
184.7	0.601773281599122\\
186.3	0.611408376089969\\
187.9	0.620779583251306\\
189.5	0.629886668940344\\
191.1	0.638729202011547\\
192.7	0.64730654677831\\
194.3	0.655617855353796\\
195.9	0.663662059690296\\
197.5	0.671437863096997\\
199.1	0.678943731104425\\
200.7	0.686177881457581\\
202.2	0.692711311247024\\
203.7	0.699002237426868\\
205.2	0.705048543066482\\
206.7	0.710847881187505\\
208.2	0.716397662642805\\
209.7	0.721695042617085\\
211.2	0.726736905560273\\
212.7	0.731519848353088\\
214.2	0.736040161469674\\
215.7	0.740293807864077\\
217.2	0.744276399272252\\
218.6	0.747744734104032\\
220	0.750968607184376\\
221.4	0.753943490463257\\
222.8	0.756664495791711\\
224.2	0.759126344831088\\
225.6	0.761323335169237\\
227	0.763249302079913\\
228.3	0.764789201378989\\
229.6	0.766083898828754\\
230.9	0.767127176539361\\
232.2	0.767912322781854\\
233.5	0.768432082975437\\
234.8	0.768678604032715\\
236	0.768656290036574\\
237.2	0.768386659011668\\
238.4	0.76786187256198\\
239.6	0.767073441282974\\
239.9	0.766834076420764\\
};
\end{axis}
\end{tikzpicture}


==> figures/steadystates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0.04,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={concentration $c$},
ymin=0.4,
ymax=0.83,
ylabel style={font=\color{white!15!black}},
ylabel={temperature $\vartheta$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.978129112246857	0.4\\
0.970562522126938	0.41\\
0.96103126021567	0.42\\
0.949232251881193	0.43\\
0.9348760523667	0.44\\
0.917707320564923	0.45\\
0.89752760839049	0.46\\
0.874218396015593	0.47\\
0.847761621614796	0.48\\
0.818254623188367	0.49\\
0.785916638796755	0.5\\
0.751084900045423	0.51\\
0.714199815785153	0.52\\
0.675780489552621	0.53\\
0.63639342300754	0.54\\
0.596618313804278	0.55\\
0.557015103694224	0.56\\
0.518095861972698	0.57\\
0.480303923976781	0.58\\
0.444001297219997	0.59\\
0.409464047597804	0.6\\
0.376884425711615	0.61\\
0.346377981718925	0.62\\
0.31799381112003	0.63\\
0.291726262553274	0.64\\
0.267526790017032	0.65\\
0.245315031877731	0.66\\
0.224988569245266	0.67\\
0.206431115465002	0.68\\
0.189519104236609	0.69\\
0.174126782173758	0.7\\
0.160129987295948	0.71\\
0.147408825095228	0.72\\
0.135849454027997	0.73\\
0.125345174969111	0.74\\
0.115796993311279	0.75\\
0.107113793942401	0.76\\
0.0992122418670582	0.77\\
0.0920164966481631	0.78\\
0.0854578079088338	0.79\\
0.0794740419515361	0.8\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.917707320564923	0.456477901052555\\
0.917841963939949	0.456523978933023\\
0.917976607314976	0.456568558956256\\
0.918111250690003	0.456611639562267\\
0.91824589406503	0.456653218145052\\
0.918380537440057	0.456693291043499\\
0.918515180815084	0.456731853528562\\
0.91864982419011	0.45676889978658\\
0.918784467565137	0.456804422898624\\
0.918919110940164	0.456838414815681\\
0.919053754315191	0.456870866329473\\
0.919188397690218	0.456901767038656\\
0.919323041065245	0.456931105310108\\
0.919457684440271	0.456958868234951\\
0.919592327815298	0.456985041578922\\
0.919726971190325	0.45700960972661\\
0.919861614565352	0.457032555619042\\
0.919996257940379	0.457053860684003\\
0.920130901315406	0.457073504758375\\
0.920265544690432	0.457091466001708\\
0.920400188065459	0.457107720800075\\
0.920534831440486	0.457122243659161\\
0.920669474815513	0.457135007085341\\
0.92080411819054	0.457145981453343\\
0.920938761565566	0.457155134858856\\
0.921073404940593	0.457162432954169\\
0.92120804831562	0.45716783876465\\
0.921342691690647	0.457171312483477\\
0.921477335065674	0.457172811241623\\
0.921611978440701	0.457172288849541\\
0.921746621815727	0.457169695506405\\
0.921881265190754	0.457164977471968\\
0.922015908565781	0.457158076695177\\
0.922150551940808	0.45714893039258\\
0.922285195315835	0.457137470568123\\
0.922419838690862	0.457123623464243\\
0.922554482065888	0.45710730893201\\
0.922689125440915	0.457088439705382\\
0.922823768815942	0.457066920561239\\
0.922958412190969	0.457042647342559\\
0.923093055565996	0.457015505816564\\
0.923227698941022	0.456985370332495\\
0.923362342316049	0.456952102234384\\
0.923496985691076	0.456915547971824\\
0.923631629066103	0.456875536835405\\
0.92376627244113	0.456831878221328\\
0.923900915816157	0.456784358299593\\
0.924035559191183	0.456732735918354\\
0.92417020256621	0.456676737518442\\
0.924304845941237	0.456616050748277\\
0.924439489316264	0.456550316347654\\
0.924574132691291	0.45647911768822\\
0.924708776066318	0.456401967084441\\
0.924843419441344	0.456318287562465\\
0.924978062816371	0.456227388091924\\
0.925112706191398	0.456128429157474\\
0.925247349566425	0.456020373610606\\
0.925381992941452	0.455901914271294\\
0.925516636316479	0.455771363198097\\
0.925651279691505	0.455626474391485\\
0.925785923066532	0.455464143193103\\
0.925920566441559	0.455279857643227\\
0.926055209816586	0.455066592943834\\
0.926189853191613	0.454812245803555\\
0.926324496566639	0.454492195175738\\
0.926459139941666	0.454036062979113\\
0.926459139941666	0.452051388441356\\
0.926324496566639	0.451501603145954\\
0.926189853191613	0.451087899419361\\
0.926055209816586	0.450739899180305\\
0.925920566441559	0.450432981382136\\
0.925785923066532	0.450155042733483\\
0.925651279691505	0.449899058436325\\
0.925516636316479	0.449660516530936\\
0.925381992941452	0.449436312358963\\
0.925247349566425	0.449224199920875\\
0.925112706191398	0.44902249127523\\
0.924978062816371	0.448829879242003\\
0.924843419441344	0.448645326672686\\
0.924708776066318	0.448467994051933\\
0.924574132691291	0.448297190349378\\
0.924439489316264	0.448132338591168\\
0.924304845941237	0.447972951091768\\
0.92417020256621	0.447818611222827\\
0.924035559191183	0.447668959724139\\
0.923900915816157	0.447523684244123\\
0.92376627244113	0.447382511223612\\
0.923631629066103	0.447245199510759\\
0.923496985691076	0.447111535275562\\
0.923362342316049	0.446981327914226\\
0.923227698941022	0.446854406717339\\
0.923093055565996	0.446730618134494\\
0.922958412190969	0.446609823509722\\
0.922823768815942	0.446491897192266\\
0.922689125440915	0.446376724949347\\
0.922554482065888	0.446264202623942\\
0.922419838690862	0.446154234992933\\
0.922285195315835	0.446046734790276\\
0.922150551940808	0.445941621867042\\
0.922015908565781	0.445838822465669\\
0.921881265190754	0.445738268590102\\
0.921746621815727	0.445639897456888\\
0.921611978440701	0.445543651014976\\
0.921477335065674	0.445449475524118\\
0.921342691690647	0.445357321183487\\
0.92120804831562	0.445267141803538\\
0.921073404940593	0.445178894515242\\
0.920938761565566	0.445092539511778\\
0.92080411819054	0.445008039818515\\
0.920669474815513	0.444925361087741\\
0.920534831440486	0.444844471415144\\
0.920400188065459	0.444765341175454\\
0.920265544690432	0.444687942875045\\
0.920130901315406	0.444612251019601\\
0.919996257940379	0.444538241995197\\
0.919861614565352	0.444465893961381\\
0.919726971190325	0.444395186755037\\
0.919592327815298	0.444326101803948\\
0.919457684440271	0.444258622049143\\
0.919323041065245	0.44419273187521\\
0.919188397690218	0.444128417047884\\
0.919053754315191	0.444065664658291\\
0.918919110940164	0.444004463073307\\
0.918784467565137	0.443944801891588\\
0.91864982419011	0.443886671904855\\
0.918515180815084	0.443830065064097\\
0.918380537440057	0.443774974450383\\
0.91824589406503	0.443721394250054\\
0.918111250690003	0.443669319734063\\
0.917976607314976	0.443618747241297\\
0.917841963939949	0.443569674165753\\
0.917707320564923	0.443522098947445\\
0.917707320564923	0.443522098947445\\
0.917572677189896	0.443476021066977\\
0.917438033814869	0.443431441043744\\
0.917303390439842	0.443388360437733\\
0.917168747064815	0.443346781854948\\
0.917034103689789	0.443306708956501\\
0.916899460314762	0.443268146471438\\
0.916764816939735	0.44323110021342\\
0.916630173564708	0.443195577101376\\
0.916495530189681	0.443161585184319\\
0.916360886814654	0.443129133670527\\
0.916226243439628	0.443098232961344\\
0.916091600064601	0.443068894689892\\
0.915956956689574	0.443041131765049\\
0.915822313314547	0.443014958421078\\
0.91568766993952	0.44299039027339\\
0.915553026564493	0.442967444380958\\
0.915418383189467	0.442946139315997\\
0.91528373981444	0.442926495241625\\
0.915149096439413	0.442908533998292\\
0.915014453064386	0.442892279199925\\
0.914879809689359	0.442877756340839\\
0.914745166314333	0.442864992914659\\
0.914610522939306	0.442854018546657\\
0.914475879564279	0.442844865141144\\
0.914341236189252	0.442837567045831\\
0.914206592814225	0.44283216123535\\
0.914071949439198	0.442828687516523\\
0.913937306064172	0.442827188758377\\
0.913802662689145	0.442827711150459\\
0.913668019314118	0.442830304493595\\
0.913533375939091	0.442835022528032\\
0.913398732564064	0.442841923304823\\
0.913264089189037	0.44285106960742\\
0.913129445814011	0.442862529431877\\
0.912994802438984	0.442876376535757\\
0.912860159063957	0.44289269106799\\
0.91272551568893	0.442911560294618\\
0.912590872313903	0.442933079438761\\
0.912456228938876	0.442957352657441\\
0.91232158556385	0.442984494183436\\
0.912186942188823	0.443014629667505\\
0.912052298813796	0.443047897765616\\
0.911917655438769	0.443084452028176\\
0.911783012063742	0.443124463164595\\
0.911648368688716	0.443168121778672\\
0.911513725313689	0.443215641700407\\
0.911379081938662	0.443267264081646\\
0.911244438563635	0.443323262481558\\
0.911109795188608	0.443383949251723\\
0.910975151813581	0.443449683652346\\
0.910840508438555	0.44352088231178\\
0.910705865063528	0.443598032915559\\
0.910571221688501	0.443681712437535\\
0.910436578313474	0.443772611908076\\
0.910301934938447	0.443871570842526\\
0.91016729156342	0.443979626389394\\
0.910032648188394	0.444098085728706\\
0.909898004813367	0.444228636801903\\
0.90976336143834	0.444373525608515\\
0.909628718063313	0.444535856806897\\
0.909494074688286	0.444720142356773\\
0.90935943131326	0.444933407056166\\
0.909224787938233	0.445187754196445\\
0.909090144563206	0.445507804824262\\
0.908955501188179	0.445963937020887\\
0.908955501188179	0.447948611558644\\
0.909090144563206	0.448498396854046\\
0.909224787938233	0.448912100580639\\
0.90935943131326	0.449260100819695\\
0.909494074688286	0.449567018617864\\
0.909628718063313	0.449844957266517\\
0.90976336143834	0.450100941563675\\
0.909898004813367	0.450339483469064\\
0.910032648188394	0.450563687641037\\
0.91016729156342	0.450775800079125\\
0.910301934938447	0.45097750872477\\
0.910436578313474	0.451170120757997\\
0.910571221688501	0.451354673327314\\
0.910705865063528	0.451532005948067\\
0.910840508438555	0.451702809650622\\
0.910975151813581	0.451867661408832\\
0.911109795188608	0.452027048908232\\
0.911244438563635	0.452181388777173\\
0.911379081938662	0.452331040275861\\
0.911513725313689	0.452476315755877\\
0.911648368688716	0.452617488776388\\
0.911783012063742	0.452754800489241\\
0.911917655438769	0.452888464724438\\
0.912052298813796	0.453018672085774\\
0.912186942188823	0.453145593282661\\
0.91232158556385	0.453269381865506\\
0.912456228938876	0.453390176490278\\
0.912590872313903	0.453508102807734\\
0.91272551568893	0.453623275050653\\
0.912860159063957	0.453735797376058\\
0.912994802438984	0.453845765007067\\
0.913129445814011	0.453953265209724\\
0.913264089189037	0.454058378132958\\
0.913398732564064	0.454161177534331\\
0.913533375939091	0.454261731409898\\
0.913668019314118	0.454360102543112\\
0.913802662689145	0.454456348985024\\
0.913937306064172	0.454550524475882\\
0.914071949439198	0.454642678816513\\
0.914206592814225	0.454732858196462\\
0.914341236189252	0.454821105484758\\
0.914475879564279	0.454907460488222\\
0.914610522939306	0.454991960181485\\
0.914745166314333	0.455074638912259\\
0.914879809689359	0.455155528584856\\
0.915014453064386	0.455234658824547\\
0.915149096439413	0.455312057124955\\
0.91528373981444	0.455387748980399\\
0.915418383189467	0.455461758004803\\
0.915553026564493	0.455534106038619\\
0.91568766993952	0.455604813244963\\
0.915822313314547	0.455673898196052\\
0.915956956689574	0.455741377950857\\
0.916091600064601	0.45580726812479\\
0.916226243439628	0.455871582952116\\
0.916360886814654	0.455934335341709\\
0.916495530189681	0.455995536926693\\
0.916630173564708	0.456055198108412\\
0.916764816939735	0.456113328095145\\
0.916899460314762	0.456169934935903\\
0.917034103689789	0.456225025549617\\
0.917168747064815	0.456278605749946\\
0.917303390439842	0.456330680265937\\
0.917438033814869	0.456381252758703\\
0.917572677189896	0.456430325834247\\
0.917707320564923	0.456477901052555\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.917707320564923	0.455068950619538\\
0.917789763318766	0.455097264029766\\
0.91787220607261	0.455124859887738\\
0.917954648826454	0.455151737736104\\
0.918037091580297	0.455177896811536\\
0.918119534334141	0.4552033360431\\
0.918201977087985	0.455228054049966\\
0.918284419841828	0.455252049138447\\
0.918366862595672	0.455275319298354\\
0.918449305349516	0.455297862198629\\
0.918531748103359	0.455319675182271\\
0.918614190857203	0.455340755260485\\
0.918696633611047	0.455361099106063\\
0.91877907636489	0.455380703045933\\
0.918861519118734	0.455399563052857\\
0.918943961872578	0.455417674736212\\
0.919026404626421	0.455435033331829\\
0.919108847380265	0.455451633690812\\
0.919191290134109	0.455467470267281\\
0.919273732887952	0.455482537104969\\
0.919356175641796	0.455496827822599\\
0.91943861839564	0.455510335597935\\
0.919521061149483	0.455523053150432\\
0.919603503903327	0.455534972722356\\
0.919685946657171	0.455546086058267\\
0.919768389411014	0.455556384382713\\
0.919850832164858	0.455565858376002\\
0.919933274918702	0.455574498147863\\
0.920015717672545	0.455582293208824\\
0.920098160426389	0.455589232439082\\
0.920180603180233	0.455595304054628\\
0.920263045934076	0.455600495570378\\
0.92034548868792	0.455604793759974\\
0.920427931441763	0.455608184611961\\
0.920510374195607	0.455610653281915\\
0.920592816949451	0.455612184040124\\
0.920675259703295	0.455612760214308\\
0.920757702457138	0.455612364126845\\
0.920840145210982	0.455610977025839\\
0.920922587964826	0.45560857900934\\
0.921005030718669	0.45560514894186\\
0.921087473472513	0.455600664362252\\
0.921169916226356	0.455595101381846\\
0.9212523589802	0.455588434571583\\
0.921334801734044	0.455580636836682\\
0.921417244487888	0.455571679277126\\
0.921499687241731	0.455561531031993\\
0.921582129995575	0.455550159105289\\
0.921664572749418	0.455537528170555\\
0.921747015503262	0.455523600351004\\
0.921829458257106	0.455508334971349\\
0.921911901010949	0.455491688276771\\
0.921994343764793	0.455473613113518\\
0.922076786518637	0.455454058564583\\
0.922159229272481	0.455432969532451\\
0.922241672026324	0.455410286259232\\
0.922324114780168	0.455385943772275\\
0.922406557534011	0.4553598712406\\
0.922489000287855	0.455331991223936\\
0.922571443041699	0.455302218791583\\
0.922653885795542	0.45527046048235\\
0.922736328549386	0.455236613069001\\
0.92281877130323	0.455200562080229\\
0.922901214057073	0.455162180019212\\
0.922983656810917	0.455121324198776\\
0.923066099564761	0.455077834086981\\
0.923148542318604	0.455031528020305\\
0.923230985072448	0.454982199089443\\
0.923313427826292	0.454929609927382\\
0.923395870580135	0.454873486018193\\
0.923478313333979	0.454813506977345\\
0.923560756087823	0.454749294995438\\
0.923643198841666	0.454680399226241\\
0.92372564159551	0.454606274226783\\
0.923808084349354	0.454526249414601\\
0.923890527103197	0.45443948448504\\
0.923972969857041	0.454344901973027\\
0.924055412610885	0.454241080735818\\
0.924137855364728	0.454126078448071\\
0.924220298118572	0.453997114869173\\
0.924302740872416	0.453849953086015\\
0.924385183626259	0.453677527408363\\
0.924467626380103	0.453466252755892\\
0.924550069133947	0.45318199530726\\
0.92463251188779	0.452598912023917\\
0.92463251188779	0.452218002487302\\
0.924550069133947	0.451577574983587\\
0.924467626380103	0.451235973314584\\
0.924385183626259	0.450967354441741\\
0.924302740872416	0.450737584543718\\
0.924220298118572	0.450533078540189\\
0.924137855364728	0.450346770740918\\
0.924055412610885	0.4501744242328\\
0.923972969857041	0.450013258775219\\
0.923890527103197	0.449861332042834\\
0.923808084349354	0.449717222892902\\
0.92372564159551	0.449579853860348\\
0.923643198841666	0.449448384640519\\
0.923560756087823	0.44932214465095\\
0.923478313333979	0.449200588448671\\
0.923395870580135	0.449083265187452\\
0.923313427826292	0.448969797057891\\
0.923230985072448	0.448859863675458\\
0.923148542318604	0.448753190524224\\
0.923066099564761	0.448649540237177\\
0.922983656810917	0.44854870590501\\
0.922901214057073	0.448450505864202\\
0.92281877130323	0.448354779582814\\
0.922736328549386	0.448261384373671\\
0.922653885795542	0.448170192739949\\
0.922571443041699	0.448081090210344\\
0.922489000287855	0.44799397355762\\
0.922406557534011	0.447908749320585\\
0.922324114780168	0.447825332568538\\
0.922241672026324	0.44774364586121\\
0.922159229272481	0.447663618367619\\
0.922076786518637	0.447585185115115\\
0.921994343764793	0.447508286345808\\
0.921911901010949	0.447432866962184\\
0.921829458257106	0.447358876047234\\
0.921747015503262	0.447286266447208\\
0.921664572749418	0.447214994407284\\
0.921582129995575	0.447145019252179\\
0.921499687241731	0.447076303105104\\
0.921417244487888	0.447008810639599\\
0.921334801734044	0.446942508859671\\
0.9212523589802	0.446877366904398\\
0.921169916226356	0.446813355873764\\
0.921087473472513	0.446750448672986\\
0.921005030718669	0.446688619873006\\
0.920922587964826	0.446627845585155\\
0.920840145210982	0.446568103348284\\
0.920757702457138	0.446509372026906\\
0.920675259703295	0.446451631719071\\
0.920592816949451	0.446394863672884\\
0.920510374195607	0.446339050210721\\
0.920427931441763	0.446284174660303\\
0.92034548868792	0.446230221291919\\
0.920263045934076	0.446177175261144\\
0.920180603180233	0.446125022556521\\
0.920098160426389	0.446073749951696\\
0.920015717672545	0.446023344961582\\
0.919933274918702	0.445973795802172\\
0.919850832164858	0.445925091353661\\
0.919768389411014	0.445877221126579\\
0.919685946657171	0.445830175230653\\
0.919603503903327	0.445783944346192\\
0.919521061149483	0.445738519697745\\
0.91943861839564	0.44569389302987\\
0.919356175641796	0.445650056584834\\
0.919273732887952	0.445607003082092\\
0.919191290134109	0.445564725699409\\
0.919108847380265	0.445523218055506\\
0.919026404626421	0.445482474194117\\
0.918943961872578	0.445442488569363\\
0.918861519118734	0.445403256032346\\
0.91877907636489	0.445364771818898\\
0.918696633611047	0.445327031538397\\
0.918614190857203	0.445290031163604\\
0.918531748103359	0.445253767021446\\
0.918449305349516	0.445218235784716\\
0.918366862595672	0.44518343446462\\
0.918284419841828	0.445149360404154\\
0.918201977087985	0.445116011272264\\
0.918119534334141	0.445083385058758\\
0.918037091580297	0.44505148006995\\
0.917954648826454	0.445020294925011\\
0.91787220607261	0.444989828553005\\
0.917789763318766	0.444960080190605\\
0.917707320564923	0.444931049380462\\
0.917707320564923	0.444931049380462\\
0.917624877811079	0.444902735970234\\
0.917542435057235	0.444875140112262\\
0.917459992303392	0.444848262263896\\
0.917377549549548	0.444822103188464\\
0.917295106795704	0.4447966639569\\
0.917212664041861	0.444771945950034\\
0.917130221288017	0.444747950861553\\
0.917047778534173	0.444724680701646\\
0.91696533578033	0.444702137801371\\
0.916882893026486	0.444680324817729\\
0.916800450272642	0.444659244739515\\
0.916718007518799	0.444638900893937\\
0.916635564764955	0.444619296954067\\
0.916553122011111	0.444600436947143\\
0.916470679257268	0.444582325263788\\
0.916388236503424	0.444564966668171\\
0.91630579374958	0.444548366309188\\
0.916223350995737	0.44453252973272\\
0.916140908241893	0.444517462895031\\
0.916058465488049	0.444503172177401\\
0.915976022734206	0.444489664402065\\
0.915893579980362	0.444476946849568\\
0.915811137226518	0.444465027277644\\
0.915728694472675	0.444453913941733\\
0.915646251718831	0.444443615617287\\
0.915563808964987	0.444434141623998\\
0.915481366211144	0.444425501852137\\
0.9153989234573	0.444417706791176\\
0.915316480703456	0.444410767560918\\
0.915234037949613	0.444404695945372\\
0.915151595195769	0.444399504429622\\
0.915069152441925	0.444395206240026\\
0.914986709688082	0.444391815388039\\
0.914904266934238	0.444389346718085\\
0.914821824180394	0.444387815959876\\
0.914739381426551	0.444387239785692\\
0.914656938672707	0.444387635873155\\
0.914574495918863	0.444389022974161\\
0.91449205316502	0.44439142099066\\
0.914409610411176	0.44439485105814\\
0.914327167657332	0.444399335637748\\
0.914244724903489	0.444404898618154\\
0.914162282149645	0.444411565428417\\
0.914079839395802	0.444419363163318\\
0.913997396641958	0.444428320722874\\
0.913914953888114	0.444438468968007\\
0.91383251113427	0.444449840894711\\
0.913750068380427	0.444462471829445\\
0.913667625626583	0.444476399648996\\
0.913585182872739	0.444491665028651\\
0.913502740118896	0.444508311723229\\
0.913420297365052	0.444526386886482\\
0.913337854611209	0.444545941435417\\
0.913255411857365	0.444567030467549\\
0.913172969103521	0.444589713740768\\
0.913090526349677	0.444614056227725\\
0.913008083595834	0.4446401287594\\
0.91292564084199	0.444668008776064\\
0.912843198088147	0.444697781208417\\
0.912760755334303	0.44472953951765\\
0.912678312580459	0.444763386930999\\
0.912595869826616	0.444799437919771\\
0.912513427072772	0.444837819980788\\
0.912430984318928	0.444878675801224\\
0.912348541565085	0.444922165913019\\
0.912266098811241	0.444968471979695\\
0.912183656057397	0.445017800910557\\
0.912101213303554	0.445070390072618\\
0.91201877054971	0.445126513981807\\
0.911936327795866	0.445186493022655\\
0.911853885042023	0.445250705004562\\
0.911771442288179	0.445319600773759\\
0.911688999534335	0.445393725773217\\
0.911606556780492	0.445473750585399\\
0.911524114026648	0.44556051551496\\
0.911441671272804	0.445655098026973\\
0.911359228518961	0.445758919264182\\
0.911276785765117	0.445873921551929\\
0.911194343011273	0.446002885130827\\
0.91111190025743	0.446150046913985\\
0.911029457503586	0.446322472591637\\
0.910947014749742	0.446533747244108\\
0.910864571995899	0.44681800469274\\
0.910782129242055	0.447401087976083\\
0.910782129242055	0.447781997512698\\
0.910864571995899	0.448422425016413\\
0.910947014749742	0.448764026685416\\
0.911029457503586	0.449032645558259\\
0.91111190025743	0.449262415456282\\
0.911194343011273	0.449466921459811\\
0.911276785765117	0.449653229259082\\
0.911359228518961	0.4498255757672\\
0.911441671272804	0.449986741224781\\
0.911524114026648	0.450138667957166\\
0.911606556780492	0.450282777107098\\
0.911688999534335	0.450420146139652\\
0.911771442288179	0.450551615359481\\
0.911853885042023	0.45067785534905\\
0.911936327795866	0.450799411551329\\
0.91201877054971	0.450916734812548\\
0.912101213303554	0.451030202942109\\
0.912183656057397	0.451140136324542\\
0.912266098811241	0.451246809475776\\
0.912348541565085	0.451350459762823\\
0.912430984318928	0.45145129409499\\
0.912513427072772	0.451549494135798\\
0.912595869826616	0.451645220417186\\
0.912678312580459	0.451738615626329\\
0.912760755334303	0.451829807260051\\
0.912843198088147	0.451918909789656\\
0.91292564084199	0.45200602644238\\
0.913008083595834	0.452091250679415\\
0.913090526349677	0.452174667431462\\
0.913172969103521	0.45225635413879\\
0.913255411857365	0.452336381632381\\
0.913337854611209	0.452414814884885\\
0.913420297365052	0.452491713654192\\
0.913502740118896	0.452567133037816\\
0.913585182872739	0.452641123952766\\
0.913667625626583	0.452713733552792\\
0.913750068380427	0.452785005592716\\
0.91383251113427	0.452854980747821\\
0.913914953888114	0.452923696894896\\
0.913997396641958	0.452991189360401\\
0.914079839395802	0.453057491140329\\
0.914162282149645	0.453122633095602\\
0.914244724903489	0.453186644126236\\
0.914327167657332	0.453249551327014\\
0.914409610411176	0.453311380126994\\
0.91449205316502	0.453372154414845\\
0.914574495918863	0.453431896651716\\
0.914656938672707	0.453490627973094\\
0.914739381426551	0.453548368280929\\
0.914821824180394	0.453605136327116\\
0.914904266934238	0.453660949789279\\
0.914986709688082	0.453715825339697\\
0.915069152441925	0.453769778708081\\
0.915151595195769	0.453822824738856\\
0.915234037949613	0.453874977443479\\
0.915316480703456	0.453926250048304\\
0.9153989234573	0.453976655038418\\
0.915481366211144	0.454026204197828\\
0.915563808964987	0.454074908646339\\
0.915646251718831	0.454122778873421\\
0.915728694472675	0.454169824769347\\
0.915811137226518	0.454216055653808\\
0.915893579980362	0.454261480302255\\
0.915976022734206	0.45430610697013\\
0.916058465488049	0.454349943415166\\
0.916140908241893	0.454392996917908\\
0.916223350995737	0.454435274300591\\
0.91630579374958	0.454476781944494\\
0.916388236503424	0.454517525805883\\
0.916470679257268	0.454557511430637\\
0.916553122011111	0.454596743967654\\
0.916635564764955	0.454635228181102\\
0.916718007518799	0.454672968461603\\
0.916800450272642	0.454709968836396\\
0.916882893026486	0.454746232978554\\
0.91696533578033	0.454781764215284\\
0.917047778534173	0.45481656553538\\
0.917130221288017	0.454850639595846\\
0.917212664041861	0.454883988727736\\
0.917295106795704	0.454916614941242\\
0.917377549549548	0.45494851993005\\
0.917459992303392	0.454979705074989\\
0.917542435057235	0.455010171446995\\
0.917624877811079	0.455039919809395\\
0.917707320564923	0.455068950619538\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.891996257977727	0.469138885163004\\
0.892130901352754	0.469183908467323\\
0.892265544727781	0.4692275292612\\
0.892400188102808	0.469269746210202\\
0.892534831477834	0.469310557085568\\
0.892669474852861	0.469349958757102\\
0.892804118227888	0.46938794718317\\
0.892938761602915	0.469424517397692\\
0.893073404977942	0.469459663494054\\
0.893208048352969	0.469493378605813\\
0.893342691727995	0.469525654884035\\
0.893477335103022	0.469556483471107\\
0.893611978478049	0.469585854470794\\
0.893746621853076	0.469613756914319\\
0.893881265228103	0.46964017872217\\
0.894015908603129	0.469665106661324\\
0.894150551978156	0.469688526297513\\
0.894285195353183	0.469710421942112\\
0.89441983872821	0.469730776593174\\
0.894554482103237	0.469749571870052\\
0.894689125478264	0.469766787940997\\
0.89482376885329	0.469782403443001\\
0.894958412228317	0.46979639539308\\
0.895093055603344	0.469808739090058\\
0.895227698978371	0.469819408005769\\
0.895362342353398	0.469828373664458\\
0.895496985728425	0.469835605508959\\
0.895631629103451	0.469841070751995\\
0.895766272478478	0.46984473421072\\
0.895900915853505	0.46984655812229\\
0.896035559228532	0.469846501937894\\
0.896170202603559	0.469844522092251\\
0.896304845978586	0.46984057174504\\
0.896439489353612	0.46983460049013\\
0.896574132728639	0.4698265540277\\
0.896708776103666	0.46981637379342\\
0.896843419478693	0.469803996537762\\
0.89697806285372	0.469789353847088\\
0.897112706228746	0.469772371596492\\
0.897247349603773	0.469752969322221\\
0.8973819929788	0.469731059498826\\
0.897516636353827	0.469706546702862\\
0.897651279728854	0.469679326640639\\
0.897785923103881	0.469649285012066\\
0.897920566478907	0.469616296175534\\
0.898055209853934	0.469580221569537\\
0.898189853228961	0.469540907834532\\
0.898324496603988	0.46949818456232\\
0.898459139979015	0.469451861578335\\
0.898593783354041	0.46940172563241\\
0.898728426729068	0.469347536332274\\
0.898863070104095	0.469289021096109\\
0.898997713479122	0.469225868817763\\
0.899132356854149	0.469157721818049\\
0.899267000229176	0.469084165477381\\
0.899401643604202	0.469004714674957\\
0.899536286979229	0.468918795739939\\
0.899670930354256	0.468825721948989\\
0.899805573729283	0.468724659496403\\
0.89994021710431	0.468614578964065\\
0.900074860479336	0.468494183920082\\
0.900209503854363	0.468361801874269\\
0.90034414722939	0.468215209998539\\
0.900478790604417	0.468051340327892\\
0.900613433979444	0.46786574335378\\
0.900748077354471	0.467651511714805\\
0.900882720729497	0.467396798059107\\
0.901017364104524	0.46707769400124\\
0.901152007479551	0.466627172473496\\
0.901152007479551	0.464591337408617\\
0.901017364104524	0.464049367206136\\
0.900882720729497	0.463638814473533\\
0.900748077354471	0.463292652143097\\
0.900613433979444	0.462986971829386\\
0.900478790604417	0.462709926180537\\
0.90034414722939	0.462454607835153\\
0.900209503854363	0.462216567284686\\
0.900074860479336	0.461992736564136\\
0.89994021710431	0.461780892845416\\
0.899805573729283	0.461579363638342\\
0.899670930354256	0.461386852511018\\
0.899536286979229	0.461202330045331\\
0.899401643604202	0.461024962435576\\
0.899267000229176	0.460854062958416\\
0.899132356854149	0.46068905794301\\
0.898997713479122	0.460529462268559\\
0.898863070104095	0.460374861315477\\
0.898728426729068	0.460224897404575\\
0.898593783354041	0.460079259429702\\
0.898459139979015	0.459937674809039\\
0.898324496603988	0.459799903150317\\
0.898189853228961	0.459665731203368\\
0.898055209853934	0.459534968793627\\
0.897920566478907	0.459407445512893\\
0.897785923103881	0.459283008001624\\
0.897651279728854	0.459161517698314\\
0.897516636353827	0.459042848961354\\
0.8973819929788	0.458926887490653\\
0.897247349603773	0.458813528992521\\
0.897112706228746	0.458702678043513\\
0.89697806285372	0.45859424711818\\
0.896843419478693	0.458488155752769\\
0.896708776103666	0.458384329822374\\
0.896574132728639	0.458282700913357\\
0.896439489353612	0.45818320577619\\
0.896304845978586	0.458085785846543\\
0.896170202603559	0.457990386824595\\
0.896035559228532	0.457896958304215\\
0.895900915853505	0.457805453445082\\
0.895766272478478	0.457715828681915\\
0.895631629103451	0.457628043465903\\
0.895496985728425	0.457542060034202\\
0.895362342353398	0.457457843203966\\
0.895227698978371	0.457375360187919\\
0.895093055603344	0.457294580428892\\
0.894958412228317	0.457215475451133\\
0.89482376885329	0.457138018726476\\
0.894689125478264	0.457062185553743\\
0.894554482103237	0.456987952949951\\
0.89441983872821	0.456915299552092\\
0.894285195353183	0.456844205528416\\
0.894150551978156	0.456774652498279\\
0.894015908603129	0.456706623459731\\
0.893881265228103	0.456640102724148\\
0.893746621853076	0.456575075857262\\
0.893611978478049	0.45651152962605\\
0.893477335103022	0.456449451951\\
0.893342691727995	0.456388831863334\\
0.893208048352969	0.45632965946682\\
0.893073404977942	0.456271925903842\\
0.892938761602915	0.456215623325467\\
0.892804118227888	0.456160744865252\\
0.892669474852861	0.456107284616583\\
0.892534831477834	0.45605523761338\\
0.892400188102808	0.456004599814008\\
0.892265544727781	0.455955368088274\\
0.892130901352754	0.455907540207414\\
0.891996257977727	0.455861114836996\\
0.891996257977727	0.455861114836996\\
0.8918616146027	0.455816091532677\\
0.891726971227673	0.4557724707388\\
0.891592327852647	0.455730253789798\\
0.89145768447762	0.455689442914432\\
0.891323041102593	0.455650041242898\\
0.891188397727566	0.45561205281683\\
0.891053754352539	0.455575482602308\\
0.890919110977513	0.455540336505946\\
0.890784467602486	0.455506621394187\\
0.890649824227459	0.455474345115965\\
0.890515180852432	0.455443516528893\\
0.890380537477405	0.455414145529206\\
0.890245894102378	0.455386243085681\\
0.890111250727352	0.45535982127783\\
0.889976607352325	0.455334893338676\\
0.889841963977298	0.455311473702487\\
0.889707320602271	0.455289578057888\\
0.889572677227244	0.455269223406826\\
0.889438033852217	0.455250428129948\\
0.889303390477191	0.455233212059003\\
0.889168747102164	0.455217596556999\\
0.889034103727137	0.45520360460692\\
0.88889946035211	0.455191260909942\\
0.888764816977083	0.455180591994231\\
0.888630173602056	0.455171626335542\\
0.88849553022703	0.455164394491041\\
0.888360886852003	0.455158929248005\\
0.888226243476976	0.45515526578928\\
0.888091600101949	0.45515344187771\\
0.887956956726922	0.455153498062106\\
0.887822313351896	0.455155477907749\\
0.887687669976869	0.45515942825496\\
0.887553026601842	0.45516539950987\\
0.887418383226815	0.4551734459723\\
0.887283739851788	0.45518362620658\\
0.887149096476761	0.455196003462238\\
0.887014453101735	0.455210646152913\\
0.886879809726708	0.455227628403508\\
0.886745166351681	0.455247030677779\\
0.886610522976654	0.455268940501174\\
0.886475879601627	0.455293453297138\\
0.8863412362266	0.455320673359361\\
0.886206592851574	0.455350714987934\\
0.886071949476547	0.455383703824466\\
0.88593730610152	0.455419778430463\\
0.885802662726493	0.455459092165468\\
0.885668019351466	0.45550181543768\\
0.88553337597644	0.455548138421665\\
0.885398732601413	0.45559827436759\\
0.885264089226386	0.455652463667726\\
0.885129445851359	0.455710978903892\\
0.884994802476332	0.455774131182237\\
0.884860159101305	0.455842278181951\\
0.884725515726279	0.455915834522619\\
0.884590872351252	0.455995285325043\\
0.884456228976225	0.456081204260061\\
0.884321585601198	0.456174278051011\\
0.884186942226171	0.456275340503598\\
0.884052298851144	0.456385421035935\\
0.883917655476118	0.456505816079918\\
0.883783012101091	0.456638198125731\\
0.883648368726064	0.456784790001461\\
0.883513725351037	0.456948659672108\\
0.88337908197601	0.45713425664622\\
0.883244438600983	0.457348488285195\\
0.883109795225957	0.457603201940893\\
0.88297515185093	0.45792230599876\\
0.882840508475903	0.458372827526504\\
0.882840508475903	0.460408662591383\\
0.88297515185093	0.460950632793864\\
0.883109795225957	0.461361185526467\\
0.883244438600983	0.461707347856903\\
0.88337908197601	0.462013028170614\\
0.883513725351037	0.462290073819463\\
0.883648368726064	0.462545392164847\\
0.883783012101091	0.462783432715314\\
0.883917655476118	0.463007263435864\\
0.884052298851144	0.463219107154584\\
0.884186942226171	0.463420636361658\\
0.884321585601198	0.463613147488982\\
0.884456228976225	0.463797669954669\\
0.884590872351252	0.463975037564424\\
0.884725515726279	0.464145937041584\\
0.884860159101305	0.46431094205699\\
0.884994802476332	0.464470537731441\\
0.885129445851359	0.464625138684523\\
0.885264089226386	0.464775102595425\\
0.885398732601413	0.464920740570298\\
0.88553337597644	0.465062325190961\\
0.885668019351466	0.465200096849683\\
0.885802662726493	0.465334268796632\\
0.88593730610152	0.465465031206373\\
0.886071949476547	0.465592554487107\\
0.886206592851574	0.465716991998376\\
0.8863412362266	0.465838482301687\\
0.886475879601627	0.465957151038646\\
0.886610522976654	0.466073112509347\\
0.886745166351681	0.466186471007479\\
0.886879809726708	0.466297321956487\\
0.887014453101735	0.46640575288182\\
0.887149096476761	0.466511844247231\\
0.887283739851788	0.466615670177627\\
0.887418383226815	0.466717299086643\\
0.887553026601842	0.46681679422381\\
0.887687669976869	0.466914214153457\\
0.887822313351896	0.467009613175405\\
0.887956956726922	0.467103041695785\\
0.888091600101949	0.467194546554918\\
0.888226243476976	0.467284171318085\\
0.888360886852003	0.467371956534097\\
0.88849553022703	0.467457939965798\\
0.888630173602056	0.467542156796034\\
0.888764816977083	0.467624639812081\\
0.88889946035211	0.467705419571108\\
0.889034103727137	0.467784524548867\\
0.889168747102164	0.467861981273524\\
0.889303390477191	0.467937814446257\\
0.889438033852217	0.46801204705005\\
0.889572677227244	0.468084700447908\\
0.889707320602271	0.468155794471584\\
0.889841963977298	0.468225347501721\\
0.889976607352325	0.468293376540269\\
0.890111250727352	0.468359897275852\\
0.890245894102378	0.468424924142738\\
0.890380537477405	0.468488470373951\\
0.890515180852432	0.468550548049001\\
0.890649824227459	0.468611168136666\\
0.890784467602486	0.46867034053318\\
0.890919110977513	0.468728074096158\\
0.891053754352539	0.468784376674533\\
0.891188397727566	0.468839255134748\\
0.891323041102593	0.468892715383417\\
0.89145768447762	0.46894476238662\\
0.891592327852647	0.468995400185992\\
0.891726971227673	0.469044631911726\\
0.8918616146027	0.469092459792586\\
0.891996257977727	0.469138885163004\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.891996257977727	0.468847592172268\\
0.892119345125523	0.468888779319674\\
0.892242432273319	0.468928740626769\\
0.892365519421114	0.468967475027431\\
0.89248860656891	0.469004980741353\\
0.892611693716706	0.469041255268856\\
0.892734780864502	0.469076295383595\\
0.892857868012297	0.469110097123075\\
0.892980955160093	0.469142655776941\\
0.893104042307889	0.469173965872947\\
0.893227129455685	0.469204021160507\\
0.89335021660348	0.469232814591711\\
0.893473303751276	0.469260338299668\\
0.893596390899072	0.469286583574023\\
0.893719478046868	0.469311540833454\\
0.893842565194663	0.469335199594954\\
0.893965652342459	0.469357548439644\\
0.894088739490255	0.469378574974857\\
0.894211826638051	0.469398265792183\\
0.894334913785846	0.469416606421116\\
0.894458000933642	0.469433581277917\\
0.894581088081438	0.469449173609239\\
0.894704175229234	0.469463365429994\\
0.894827262377029	0.469476137454894\\
0.894950349524825	0.469487469022994\\
0.895073436672621	0.46949733801448\\
0.895196523820417	0.469505720758855\\
0.895319610968212	0.46951259193351\\
0.895442698116008	0.46951792445158\\
0.895565785263804	0.469521689337752\\
0.8956888724116	0.469523855590543\\
0.895811959559396	0.469524390029309\\
0.895935046707191	0.469523257123969\\
0.896058133854987	0.469520418805092\\
0.896181221002783	0.469515834251631\\
0.896304308150578	0.469509459653075\\
0.896427395298374	0.469501247942258\\
0.89655048244617	0.469491148494361\\
0.896673569593966	0.46947910678681\\
0.896796656741762	0.469465064013776\\
0.896919743889557	0.469448956647699\\
0.897042831037353	0.469430715938749\\
0.897165918185149	0.469410267341199\\
0.897289005332945	0.469387529853281\\
0.89741209248074	0.469362415254084\\
0.897535179628536	0.469334827217185\\
0.897658266776332	0.469304660275813\\
0.897781353924128	0.46927179860795\\
0.897904441071923	0.469236114601536\\
0.898027528219719	0.469197467149032\\
0.898150615367515	0.469155699606108\\
0.898273702515311	0.469110637329758\\
0.898396789663106	0.469062084684619\\
0.898519876810902	0.46900982136966\\
0.898642963958698	0.468953597866148\\
0.898766051106494	0.468893129734834\\
0.898889138254289	0.468828090384576\\
0.899012225402085	0.468758101778429\\
0.899135312549881	0.468682722307303\\
0.899258399697677	0.468601430696139\\
0.899381486845472	0.468513604226444\\
0.899504573993268	0.468418488604625\\
0.899627661141064	0.468315155180081\\
0.89975074828886	0.468202438329237\\
0.899873835436655	0.468078840429546\\
0.899996922584451	0.467942381160097\\
0.900120009732247	0.467790345078678\\
0.900243096880043	0.46761882817354\\
0.900366184027839	0.467421843845799\\
0.900489271175634	0.467189313621027\\
0.90061235832343	0.466901543161745\\
0.900735445471226	0.466507254114893\\
0.900735445471226	0.464428330271633\\
0.90061235832343	0.463950441444689\\
0.900489271175634	0.463579071205315\\
0.900366184027839	0.463262941200451\\
0.900243096880043	0.462982357092618\\
0.900120009732247	0.462727240407388\\
0.899996922584451	0.462491604545877\\
0.899873835436655	0.462271545496337\\
0.89975074828886	0.462064347816553\\
0.899627661141064	0.461868031185617\\
0.899504573993268	0.461681097980981\\
0.899381486845472	0.461502382579071\\
0.899258399697677	0.461330956329284\\
0.899135312549881	0.461166064938028\\
0.899012225402085	0.46100708568681\\
0.898889138254289	0.460853497300571\\
0.898766051106494	0.460704858170221\\
0.898642963958698	0.460560790258815\\
0.898519876810902	0.460420966975212\\
0.898396789663106	0.460285103880161\\
0.898273702515311	0.46015295145493\\
0.898150615367515	0.460024289398487\\
0.898027528219719	0.459898922075471\\
0.897904441071923	0.459776674842876\\
0.897781353924128	0.45965739105637\\
0.897658266776332	0.459540929608414\\
0.897535179628536	0.459427162886951\\
0.89741209248074	0.459315975069961\\
0.897289005332945	0.459207260690671\\
0.897165918185149	0.459100923422661\\
0.897042831037353	0.458996875045019\\
0.896919743889557	0.458895034555978\\
0.896796656741762	0.458795327409809\\
0.896673569593966	0.458697684856683\\
0.89655048244617	0.45860204336904\\
0.896427395298374	0.45850834414105\\
0.896304308150578	0.458416532650142\\
0.896181221002783	0.458326558271494\\
0.896058133854987	0.458238373937941\\
0.895935046707191	0.458151935838972\\
0.895811959559396	0.45806720315354\\
0.8956888724116	0.457984137812215\\
0.895565785263804	0.457902704284914\\
0.895442698116008	0.457822869390993\\
0.895319610968212	0.457744602128971\\
0.895196523820417	0.457667873523535\\
0.895073436672621	0.457592656487817\\
0.894950349524825	0.457518925699212\\
0.894827262377029	0.45744665748722\\
0.894704175229234	0.457375829732028\\
0.894581088081438	0.457306421772691\\
0.894458000933642	0.457238414323921\\
0.894334913785846	0.457171789400631\\
0.894211826638051	0.457106530249471\\
0.894088739490255	0.457042621286705\\
0.893965652342459	0.456980048041827\\
0.893842565194663	0.456918797106424\\
0.893719478046868	0.456858856087832\\
0.893596390899072	0.456800213567172\\
0.893473303751276	0.456742859061435\\
0.89335021660348	0.4566867829893\\
0.893227129455685	0.456631976640412\\
0.893104042307889	0.45657843214788\\
0.892980955160093	0.456526142463795\\
0.892857868012297	0.456475101337568\\
0.892734780864502	0.456425303296956\\
0.892611693716706	0.456376743631603\\
0.89248860656891	0.456329418379015\\
0.892365519421114	0.456283324312844\\
0.892242432273319	0.456238458933415\\
0.892119345125523	0.456194820460418\\
0.891996257977727	0.456152407827732\\
0.891996257977727	0.456152407827732\\
0.891873170829931	0.456111220680326\\
0.891750083682136	0.456071259373231\\
0.89162699653434	0.456032524972569\\
0.891503909386544	0.455995019258647\\
0.891380822238748	0.455958744731144\\
0.891257735090953	0.455923704616405\\
0.891134647943157	0.455889902876925\\
0.891011560795361	0.455857344223059\\
0.890888473647565	0.455826034127053\\
0.89076538649977	0.455795978839493\\
0.890642299351974	0.455767185408289\\
0.890519212204178	0.455739661700332\\
0.890396125056382	0.455713416425977\\
0.890273037908586	0.455688459166546\\
0.890149950760791	0.455664800405046\\
0.890026863612995	0.455642451560356\\
0.889903776465199	0.455621425025143\\
0.889780689317404	0.455601734207817\\
0.889657602169608	0.455583393578884\\
0.889534515021812	0.455566418722083\\
0.889411427874016	0.455550826390761\\
0.88928834072622	0.455536634570006\\
0.889165253578425	0.455523862545106\\
0.889042166430629	0.455512530977006\\
0.888919079282833	0.45550266198552\\
0.888795992135037	0.455494279241145\\
0.888672904987242	0.45548740806649\\
0.888549817839446	0.45548207554842\\
0.88842673069165	0.455478310662248\\
0.888303643543854	0.455476144409457\\
0.888180556396059	0.455475609970691\\
0.888057469248263	0.455476742876031\\
0.887934382100467	0.455479581194908\\
0.887811294952671	0.455484165748369\\
0.887688207804876	0.455490540346925\\
0.88756512065708	0.455498752057742\\
0.887442033509284	0.455508851505639\\
0.887318946361488	0.45552089321319\\
0.887195859213693	0.455534935986224\\
0.887072772065897	0.455551043352301\\
0.886949684918101	0.455569284061251\\
0.886826597770305	0.455589732658801\\
0.88670351062251	0.455612470146719\\
0.886580423474714	0.455637584745916\\
0.886457336326918	0.455665172782815\\
0.886334249179122	0.455695339724187\\
0.886211162031327	0.45572820139205\\
0.886088074883531	0.455763885398464\\
0.885964987735735	0.455802532850968\\
0.885841900587939	0.455844300393892\\
0.885718813440144	0.455889362670242\\
0.885595726292348	0.455937915315381\\
0.885472639144552	0.455990178630341\\
0.885349551996756	0.456046402133852\\
0.885226464848961	0.456106870265166\\
0.885103377701165	0.456171909615424\\
0.884980290553369	0.456241898221571\\
0.884857203405573	0.456317277692697\\
0.884734116257778	0.456398569303861\\
0.884611029109982	0.456486395773556\\
0.884487941962186	0.456581511395375\\
0.88436485481439	0.456684844819919\\
0.884241767666594	0.456797561670763\\
0.884118680518799	0.456921159570454\\
0.883995593371003	0.457057618839903\\
0.883872506223207	0.457209654921322\\
0.883749419075411	0.45738117182646\\
0.883626331927616	0.457578156154201\\
0.88350324477982	0.457810686378973\\
0.883380157632024	0.458098456838255\\
0.883257070484228	0.458492745885107\\
0.883257070484228	0.460571669728367\\
0.883380157632024	0.461049558555311\\
0.88350324477982	0.461420928794685\\
0.883626331927616	0.461737058799549\\
0.883749419075411	0.462017642907382\\
0.883872506223207	0.462272759592612\\
0.883995593371003	0.462508395454123\\
0.884118680518799	0.462728454503664\\
0.884241767666594	0.462935652183447\\
0.88436485481439	0.463131968814383\\
0.884487941962186	0.463318902019019\\
0.884611029109982	0.463497617420929\\
0.884734116257778	0.463669043670717\\
0.884857203405573	0.463833935061972\\
0.884980290553369	0.46399291431319\\
0.885103377701165	0.464146502699429\\
0.885226464848961	0.464295141829779\\
0.885349551996756	0.464439209741185\\
0.885472639144552	0.464579033024788\\
0.885595726292348	0.464714896119839\\
0.885718813440144	0.46484704854507\\
0.885841900587939	0.464975710601513\\
0.885964987735735	0.465101077924529\\
0.886088074883531	0.465223325157125\\
0.886211162031327	0.46534260894363\\
0.886334249179122	0.465459070391586\\
0.886457336326918	0.465572837113049\\
0.886580423474714	0.46568402493004\\
0.88670351062251	0.465792739309329\\
0.886826597770305	0.465899076577339\\
0.886949684918101	0.466003124954981\\
0.887072772065897	0.466104965444022\\
0.887195859213693	0.466204672590191\\
0.887318946361488	0.466302315143317\\
0.887442033509284	0.46639795663096\\
0.88756512065708	0.46649165585895\\
0.887688207804876	0.466583467349858\\
0.887811294952671	0.466673441728506\\
0.887934382100467	0.466761626062059\\
0.888057469248263	0.466848064161028\\
0.888180556396059	0.46693279684646\\
0.888303643543854	0.467015862187785\\
0.88842673069165	0.467097295715086\\
0.888549817839446	0.467177130609007\\
0.888672904987242	0.467255397871029\\
0.888795992135037	0.467332126476465\\
0.888919079282833	0.467407343512183\\
0.889042166430629	0.467481074300788\\
0.889165253578425	0.46755334251278\\
0.88928834072622	0.467624170267972\\
0.889411427874016	0.467693578227309\\
0.889534515021812	0.467761585676079\\
0.889657602169608	0.467828210599369\\
0.889780689317404	0.467893469750529\\
0.889903776465199	0.467957378713295\\
0.890026863612995	0.468019951958173\\
0.890149950760791	0.468081202893576\\
0.890273037908586	0.468141143912168\\
0.890396125056382	0.468199786432828\\
0.890519212204178	0.468257140938566\\
0.890642299351974	0.4683132170107\\
0.89076538649977	0.468368023359588\\
0.890888473647565	0.46842156785212\\
0.891011560795361	0.468473857536206\\
0.891134647943157	0.468524898662432\\
0.891257735090953	0.468574696703044\\
0.891380822238748	0.468623256368397\\
0.891503909386544	0.468670581620985\\
0.89162699653434	0.468716675687156\\
0.891750083682136	0.468761541066585\\
0.891873170829931	0.468805179539582\\
0.891996257977727	0.468847592172268\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.861380198619712	0.481684259474003\\
0.861514841994739	0.481730698999761\\
0.861649485369765	0.481775834019924\\
0.861784128744792	0.481819663387948\\
0.861918772119819	0.481862185189191\\
0.862053415494846	0.481903396735281\\
0.862188058869873	0.481943294556179\\
0.8623227022449	0.481981874389872\\
0.862457345619926	0.482019131169647\\
0.862591988994953	0.482055059008828\\
0.86272663236998	0.48208965118289\\
0.862861275745007	0.482122900108809\\
0.862995919120034	0.482154797321499\\
0.863130562495061	0.482185333447171\\
0.863265205870087	0.48221449817339\\
0.863399849245114	0.482242280215632\\
0.863534492620141	0.482268667280047\\
0.863669135995168	0.482293646022144\\
0.863803779370195	0.482317202001058\\
0.863938422745221	0.482339319629014\\
0.864073066120248	0.482359982115532\\
0.864207709495275	0.482379171405902\\
0.864342352870302	0.482396868113341\\
0.864476996245329	0.482413051444196\\
0.864611639620356	0.482427699115462\\
0.864746282995382	0.482440787263771\\
0.864880926370409	0.482452290344899\\
0.865015569745436	0.482462181022692\\
0.865150213120463	0.482470430046155\\
0.86528485649549	0.482477006113254\\
0.865419499870517	0.482481875719746\\
0.865554143245543	0.48248500299112\\
0.86568878662057	0.482486349495385\\
0.865823429995597	0.482485874034077\\
0.865958073370624	0.482483532408435\\
0.866092716745651	0.482479277157138\\
0.866227360120677	0.48247305726135\\
0.866362003495704	0.482464817812077\\
0.866496646870731	0.482454499633843\\
0.866631290245758	0.482442038857572\\
0.866765933620785	0.482427366434119\\
0.866900576995812	0.48241040757812\\
0.867035220370838	0.482391081129639\\
0.867169863745865	0.482369298818314\\
0.867304507120892	0.482344964411221\\
0.867439150495919	0.482317972721198\\
0.867573793870946	0.48228820844669\\
0.867708437245973	0.482255544806732\\
0.867843080620999	0.482219841925033\\
0.867977723996026	0.482180944904318\\
0.868112367371053	0.482138681515013\\
0.86824701074608	0.48209285939928\\
0.868381654121107	0.482043262659844\\
0.868516297496133	0.481989647659237\\
0.86865094087116	0.481931737793363\\
0.868785584246187	0.481869216914866\\
0.868920227621214	0.481801720952761\\
0.869054870996241	0.481728827082606\\
0.869189514371268	0.481650039508626\\
0.869324157746294	0.481564770461363\\
0.869458801121321	0.481472314277398\\
0.869593444496348	0.481371811201301\\
0.869728087871375	0.481262195429351\\
0.869862731246402	0.481142118079569\\
0.869997374621429	0.48100982845832\\
0.870132017996455	0.480862982118769\\
0.870266661371482	0.480698311458858\\
0.870401304746509	0.480511014861393\\
0.870535948121536	0.480293498414481\\
0.870670591496563	0.480032358363603\\
0.87080523487159	0.479699126135343\\
0.870939878246616	0.479202896678104\\
0.870939878246616	0.4774841087686\\
0.87080523487159	0.476893696136056\\
0.870670591496563	0.47646628073249\\
0.870535948121536	0.476110957506307\\
0.870401304746509	0.475799257884089\\
0.870266661371482	0.475517778111318\\
0.870132017996455	0.475258924276101\\
0.869997374621429	0.475017894761245\\
0.869862731246402	0.47479142196469\\
0.869728087871375	0.474577161439602\\
0.869593444496348	0.474373362492347\\
0.869458801121321	0.474178676240944\\
0.869324157746294	0.473992036881674\\
0.869189514371268	0.473812584659105\\
0.869054870996241	0.473639613909819\\
0.868920227621214	0.473472536864358\\
0.868785584246187	0.473310857726948\\
0.86865094087116	0.473154153673145\\
0.868516297496133	0.473002060631965\\
0.868381654121107	0.472854262456052\\
0.86824701074608	0.472710482541311\\
0.868112367371053	0.472570477250272\\
0.867977723996026	0.472434030685661\\
0.867843080620999	0.472300950489641\\
0.867708437245973	0.472171064432636\\
0.867573793870946	0.472044217617372\\
0.867439150495919	0.471920270167558\\
0.867304507120892	0.47179909530223\\
0.867169863745865	0.471680577719831\\
0.867035220370838	0.4715646122332\\
0.866900576995812	0.471451102609413\\
0.866765933620785	0.471339960578109\\
0.866631290245758	0.47123110497935\\
0.866496646870731	0.471124461027774\\
0.866362003495704	0.471019959674234\\
0.866227360120677	0.470917537049655\\
0.866092716745651	0.470817133978562\\
0.865958073370624	0.470718695551958\\
0.865823429995597	0.470622170751011\\
0.86568878662057	0.470527512114397\\
0.865554143245543	0.470434675443356\\
0.865419499870517	0.470343619539425\\
0.86528485649549	0.470254305970612\\
0.865150213120463	0.470166698862404\\
0.865015569745436	0.470080764710562\\
0.864880926370409	0.46999647221305\\
0.864746282995382	0.469913792118872\\
0.864611639620356	0.469832697091875\\
0.864476996245329	0.469753161587836\\
0.864342352870302	0.469675161743385\\
0.864207709495275	0.469598675275518\\
0.864073066120248	0.469523681390582\\
0.863938422745221	0.469450160701794\\
0.863803779370195	0.469378095154444\\
0.863669135995168	0.469307467958053\\
0.863534492620141	0.469238263524844\\
0.863399849245114	0.469170467413953\\
0.863265205870087	0.46910406628089\\
0.863130562495061	0.469039047831804\\
0.862995919120034	0.468975400782169\\
0.862861275745007	0.468913114819554\\
0.86272663236998	0.468852180570167\\
0.862591988994953	0.468792589568923\\
0.862457345619926	0.468734334232799\\
0.8623227022449	0.468677407837268\\
0.862188058869873	0.468621804495656\\
0.862053415494846	0.468567519141247\\
0.861918772119819	0.468514547512032\\
0.861784128744792	0.46846288613797\\
0.861649485369765	0.468412532330687\\
0.861514841994739	0.468363484175544\\
0.861380198619712	0.468315740525998\\
0.861380198619712	0.468315740525998\\
0.861245555244685	0.468269301000239\\
0.861110911869658	0.468224165980076\\
0.860976268494631	0.468180336612052\\
0.860841625119604	0.468137814810809\\
0.860706981744578	0.468096603264719\\
0.860572338369551	0.468056705443822\\
0.860437694994524	0.468018125610128\\
0.860303051619497	0.467980868830353\\
0.86016840824447	0.467944940991172\\
0.860033764869444	0.46791034881711\\
0.859899121494417	0.467877099891191\\
0.85976447811939	0.467845202678501\\
0.859629834744363	0.46781466655283\\
0.859495191369336	0.46778550182661\\
0.859360547994309	0.467757719784368\\
0.859225904619283	0.467731332719953\\
0.859091261244256	0.467706353977856\\
0.858956617869229	0.467682797998942\\
0.858821974494202	0.467660680370986\\
0.858687331119175	0.467640017884468\\
0.858552687744149	0.467620828594098\\
0.858418044369122	0.467603131886659\\
0.858283400994095	0.467586948555805\\
0.858148757619068	0.467572300884538\\
0.858014114244041	0.467559212736229\\
0.857879470869014	0.467547709655101\\
0.857744827493988	0.467537818977309\\
0.857610184118961	0.467529569953845\\
0.857475540743934	0.467522993886746\\
0.857340897368907	0.467518124280254\\
0.85720625399388	0.46751499700888\\
0.857071610618853	0.467513650504615\\
0.856936967243827	0.467514125965923\\
0.8568023238688	0.467516467591565\\
0.856667680493773	0.467520722842862\\
0.856533037118746	0.46752694273865\\
0.856398393743719	0.467535182187923\\
0.856263750368693	0.467545500366157\\
0.856129106993666	0.467557961142428\\
0.855994463618639	0.467572633565881\\
0.855859820243612	0.46758959242188\\
0.855725176868585	0.467608918870361\\
0.855590533493558	0.467630701181686\\
0.855455890118532	0.467655035588779\\
0.855321246743505	0.467682027278802\\
0.855186603368478	0.46771179155331\\
0.855051959993451	0.467744455193268\\
0.854917316618424	0.467780158074967\\
0.854782673243397	0.467819055095682\\
0.854648029868371	0.467861318484987\\
0.854513386493344	0.46790714060072\\
0.854378743118317	0.467956737340156\\
0.85424409974329	0.468010352340763\\
0.854109456368263	0.468068262206637\\
0.853974812993237	0.468130783085134\\
0.85384016961821	0.468198279047239\\
0.853705526243183	0.468271172917394\\
0.853570882868156	0.468349960491374\\
0.853436239493129	0.468435229538637\\
0.853301596118102	0.468527685722602\\
0.853166952743076	0.468628188798699\\
0.853032309368049	0.468737804570649\\
0.852897665993022	0.468857881920431\\
0.852763022617995	0.46899017154168\\
0.852628379242968	0.469137017881231\\
0.852493735867941	0.469301688541142\\
0.852359092492915	0.469488985138607\\
0.852224449117888	0.469706501585519\\
0.852089805742861	0.469967641636397\\
0.851955162367834	0.470300873864657\\
0.851820518992807	0.470797103321896\\
0.851820518992807	0.4725158912314\\
0.851955162367834	0.473106303863944\\
0.852089805742861	0.47353371926751\\
0.852224449117888	0.473889042493693\\
0.852359092492915	0.474200742115911\\
0.852493735867941	0.474482221888682\\
0.852628379242968	0.474741075723899\\
0.852763022617995	0.474982105238756\\
0.852897665993022	0.47520857803531\\
0.853032309368049	0.475422838560398\\
0.853166952743076	0.475626637507653\\
0.853301596118102	0.475821323759056\\
0.853436239493129	0.476007963118326\\
0.853570882868156	0.476187415340895\\
0.853705526243183	0.476360386090181\\
0.85384016961821	0.476527463135642\\
0.853974812993237	0.476689142273052\\
0.854109456368263	0.476845846326856\\
0.85424409974329	0.476997939368035\\
0.854378743118317	0.477145737543948\\
0.854513386493344	0.477289517458689\\
0.854648029868371	0.477429522749728\\
0.854782673243397	0.477565969314339\\
0.854917316618424	0.477699049510359\\
0.855051959993451	0.477828935567364\\
0.855186603368478	0.477955782382628\\
0.855321246743505	0.478079729832442\\
0.855455890118532	0.47820090469777\\
0.855590533493558	0.478319422280169\\
0.855725176868585	0.4784353877668\\
0.855859820243612	0.478548897390587\\
0.855994463618639	0.478660039421891\\
0.856129106993666	0.47876889502065\\
0.856263750368693	0.478875538972226\\
0.856398393743719	0.478980040325766\\
0.856533037118746	0.479082462950345\\
0.856667680493773	0.479182866021438\\
0.8568023238688	0.479281304448042\\
0.856936967243827	0.479377829248989\\
0.857071610618853	0.479472487885603\\
0.85720625399388	0.479565324556644\\
0.857340897368907	0.479656380460575\\
0.857475540743934	0.479745694029389\\
0.857610184118961	0.479833301137596\\
0.857744827493988	0.479919235289438\\
0.857879470869014	0.48000352778695\\
0.858014114244041	0.480086207881128\\
0.858148757619068	0.480167302908125\\
0.858283400994095	0.480246838412164\\
0.858418044369122	0.480324838256615\\
0.858552687744149	0.480401324724482\\
0.858687331119175	0.480476318609418\\
0.858821974494202	0.480549839298206\\
0.858956617869229	0.480621904845556\\
0.859091261244256	0.480692532041947\\
0.859225904619283	0.480761736475156\\
0.859360547994309	0.480829532586047\\
0.859495191369336	0.48089593371911\\
0.859629834744363	0.480960952168196\\
0.85976447811939	0.481024599217831\\
0.859899121494417	0.481086885180446\\
0.860033764869444	0.481147819429833\\
0.86016840824447	0.481207410431077\\
0.860303051619497	0.481265665767201\\
0.860437694994524	0.481322592162732\\
0.860572338369551	0.481378195504344\\
0.860706981744578	0.481432480858753\\
0.860841625119604	0.481485452487968\\
0.860976268494631	0.481537113862031\\
0.861110911869658	0.481587467669313\\
0.861245555244685	0.481636515824456\\
0.861380198619712	0.481684259474003\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.861380198619712	0.482774674693409\\
0.861562354351533	0.482837357667199\\
0.861744510083353	0.482897987659283\\
0.861926665815174	0.482956562227582\\
0.862108821546995	0.483013077291191\\
0.862290977278816	0.483067527114108\\
0.862473133010636	0.483119904282243\\
0.862655288742457	0.483170199673499\\
0.862837444474278	0.483218402420621\\
0.863019600206098	0.483264499866478\\
0.863201755937919	0.483308477511326\\
0.86338391166974	0.483350318951538\\
0.863566067401561	0.483390005809169\\
0.863748223133382	0.483427517651649\\
0.863930378865202	0.48346283190073\\
0.864112534597023	0.483495923729717\\
0.864294690328844	0.483526765947825\\
0.864476846060664	0.483555328870339\\
0.864659001792485	0.483581580173024\\
0.864841157524306	0.483605484729007\\
0.865023313256127	0.483627004426056\\
0.865205468987947	0.483646097961816\\
0.865387624719768	0.483662720614222\\
0.865569780451589	0.483676823983754\\
0.86575193618341	0.483688355703715\\
0.86593409191523	0.483697259113954\\
0.866116247647051	0.483703472892706\\
0.866298403378872	0.483706930640181\\
0.866480559110693	0.483707560406349\\
0.866662714842513	0.4837052841539\\
0.866844870574334	0.483700017145524\\
0.867027026306155	0.483691667242411\\
0.867209182037976	0.483680134098082\\
0.867391337769796	0.483665308228128\\
0.867573493501617	0.483647069931993\\
0.867755649233438	0.483625288037277\\
0.867937804965259	0.483599818429747\\
0.868119960697079	0.483570502322843\\
0.8683021164289	0.483537164208113\\
0.868484272160721	0.483499609411731\\
0.868666427892541	0.483457621160519\\
0.868848583624362	0.48341095703146\\
0.869030739356183	0.483359344618459\\
0.869212895088004	0.48330247619423\\
0.869395050819824	0.483240002066408\\
0.869577206551645	0.483171522214114\\
0.869759362283466	0.483096575626278\\
0.869941518015287	0.483014626517343\\
0.870123673747107	0.482925046221115\\
0.870305829478928	0.482827088976944\\
0.870487985210749	0.482719858877118\\
0.87067014094257	0.482602263669209\\
0.87085229667439	0.482472948379144\\
0.871034452406211	0.482330196778095\\
0.871216608138032	0.482171779267959\\
0.871398763869853	0.481994706491024\\
0.871580919601673	0.481794805397585\\
0.871763075333494	0.481565930355592\\
0.871945231065315	0.481298330151032\\
0.872127386797136	0.480974702160514\\
0.872309542528956	0.480557927218696\\
0.872491698260777	0.479926029349853\\
0.872491698260777	0.47784647574663\\
0.872309542528956	0.477087159761451\\
0.872127386797136	0.476542966703297\\
0.871945231065315	0.476091920596444\\
0.871763075333494	0.475696902275548\\
0.871580919601673	0.47534060911722\\
0.871398763869853	0.475013289907444\\
0.871216608138032	0.474708799014174\\
0.871034452406211	0.474422963387702\\
0.87085229667439	0.474152793670317\\
0.87067014094257	0.473896060263916\\
0.870487985210749	0.473651046939672\\
0.870305829478928	0.47341639872351\\
0.870123673747107	0.473191023363003\\
0.869941518015287	0.472974024950439\\
0.869759362283466	0.472764657725168\\
0.869577206551645	0.472562293020996\\
0.869395050819824	0.472366395052366\\
0.869212895088004	0.472176502808209\\
0.869030739356183	0.471992216267644\\
0.868848583624362	0.471813185738307\\
0.868666427892541	0.471639103492912\\
0.868484272160721	0.471469697125365\\
0.8683021164289	0.471304724212647\\
0.868119960697079	0.471143967981581\\
0.867937804965259	0.470987233758342\\
0.867755649233438	0.470834346034476\\
0.867573493501617	0.470685146023423\\
0.867391337769796	0.470539489610953\\
0.867209182037976	0.470397245624663\\
0.867027026306155	0.470258294363998\\
0.866844870574334	0.470122526344549\\
0.866662714842513	0.469989841219838\\
0.866480559110693	0.469860146851054\\
0.866298403378872	0.469733358500885\\
0.866116247647051	0.469609398132024\\
0.86593409191523	0.469488193794441\\
0.86575193618341	0.469369679088344\\
0.865569780451589	0.469253792691969\\
0.865387624719768	0.469140477945166\\
0.865205468987947	0.469029682481235\\
0.865023313256127	0.46892135790066\\
0.864841157524306	0.468815459481373\\
0.864659001792485	0.468711945921021\\
0.864476846060664	0.468610779107369\\
0.864294690328844	0.468511923913547\\
0.864112534597023	0.46841534801532\\
0.863930378865202	0.468321021727971\\
0.863748223133382	0.468228917860717\\
0.863566067401561	0.46813901158686\\
0.86338391166974	0.468051280328156\\
0.863201755937919	0.467965703652031\\
0.863019600206098	0.467882263180544\\
0.862837444474278	0.467800942510066\\
0.862655288742457	0.467721727140852\\
0.862473133010636	0.467644604415771\\
0.862290977278816	0.467569563467571\\
0.862108821546995	0.467496595174152\\
0.861926665815174	0.467425692121425\\
0.861744510083353	0.467356848573389\\
0.861562354351533	0.467290060449137\\
0.861380198619712	0.467225325306591\\
0.861380198619712	0.467225325306591\\
0.861198042887891	0.467162642332801\\
0.86101588715607	0.467102012340717\\
0.86083373142425	0.467043437772418\\
0.860651575692429	0.466986922708809\\
0.860469419960608	0.466932472885892\\
0.860287264228787	0.466880095717757\\
0.860105108496967	0.466829800326501\\
0.859922952765146	0.466781597579379\\
0.859740797033325	0.466735500133522\\
0.859558641301504	0.466691522488674\\
0.859376485569684	0.466649681048462\\
0.859194329837863	0.466609994190831\\
0.859012174106042	0.466572482348351\\
0.858830018374221	0.46653716809927\\
0.858647862642401	0.466504076270283\\
0.85846570691058	0.466473234052175\\
0.858283551178759	0.466444671129661\\
0.858101395446938	0.466418419826977\\
0.857919239715118	0.466394515270993\\
0.857737083983297	0.466372995573944\\
0.857554928251476	0.466353902038184\\
0.857372772519655	0.466337279385778\\
0.857190616787835	0.466323176016246\\
0.857008461056014	0.466311644296285\\
0.856826305324193	0.466302740886046\\
0.856644149592373	0.466296527107294\\
0.856461993860552	0.466293069359819\\
0.856279838128731	0.466292439593652\\
0.85609768239691	0.4662947158461\\
0.85591552666509	0.466299982854476\\
0.855733370933269	0.466308332757589\\
0.855551215201448	0.466319865901918\\
0.855369059469627	0.466334691771872\\
0.855186903737807	0.466352930068007\\
0.855004748005986	0.466374711962723\\
0.854822592274165	0.466400181570254\\
0.854640436542344	0.466429497677157\\
0.854458280810524	0.466462835791887\\
0.854276125078703	0.466500390588269\\
0.854093969346882	0.466542378839481\\
0.853911813615061	0.46658904296854\\
0.853729657883241	0.466640655381541\\
0.85354750215142	0.466697523805771\\
0.853365346419599	0.466759997933592\\
0.853183190687778	0.466828477785886\\
0.853001034955958	0.466903424373722\\
0.852818879224137	0.466985373482657\\
0.852636723492316	0.467074953778885\\
0.852454567760495	0.467172911023056\\
0.852272412028675	0.467280141122882\\
0.852090256296854	0.467397736330791\\
0.851908100565033	0.467527051620856\\
0.851725944833213	0.467669803221905\\
0.851543789101392	0.467828220732042\\
0.851361633369571	0.468005293508976\\
0.85117947763775	0.468205194602415\\
0.850997321905929	0.468434069644408\\
0.850815166174109	0.468701669848968\\
0.850633010442288	0.469025297839486\\
0.850450854710467	0.469442072781304\\
0.850268698978647	0.470073970650147\\
0.850268698978647	0.47215352425337\\
0.850450854710467	0.472912840238549\\
0.850633010442288	0.473457033296703\\
0.850815166174109	0.473908079403557\\
0.850997321905929	0.474303097724453\\
0.85117947763775	0.474659390882781\\
0.851361633369571	0.474986710092556\\
0.851543789101392	0.475291200985826\\
0.851725944833213	0.475577036612298\\
0.851908100565033	0.475847206329683\\
0.852090256296854	0.476103939736084\\
0.852272412028675	0.476348953060328\\
0.852454567760495	0.47658360127649\\
0.852636723492316	0.476808976636997\\
0.852818879224137	0.477025975049561\\
0.853001034955958	0.477235342274832\\
0.853183190687778	0.477437706979004\\
0.853365346419599	0.477633604947634\\
0.85354750215142	0.477823497191791\\
0.853729657883241	0.478007783732356\\
0.853911813615061	0.478186814261693\\
0.854093969346882	0.478360896507088\\
0.854276125078703	0.478530302874635\\
0.854458280810524	0.478695275787353\\
0.854640436542344	0.478856032018419\\
0.854822592274165	0.479012766241658\\
0.855004748005986	0.479165653965524\\
0.855186903737807	0.479314853976577\\
0.855369059469627	0.479460510389047\\
0.855551215201448	0.479602754375337\\
0.855733370933269	0.479741705636002\\
0.85591552666509	0.479877473655451\\
0.85609768239691	0.480010158780162\\
0.856279838128731	0.480139853148947\\
0.856461993860552	0.480266641499115\\
0.856644149592373	0.480390601867976\\
0.856826305324193	0.480511806205559\\
0.857008461056014	0.480630320911656\\
0.857190616787835	0.480746207308031\\
0.857372772519655	0.480859522054835\\
0.857554928251476	0.480970317518765\\
0.857737083983297	0.48107864209934\\
0.857919239715118	0.481184540518627\\
0.858101395446938	0.481288054078979\\
0.858283551178759	0.481389220892631\\
0.85846570691058	0.481488076086453\\
0.858647862642401	0.48158465198468\\
0.858830018374221	0.481678978272029\\
0.859012174106042	0.481771082139284\\
0.859194329837863	0.48186098841314\\
0.859376485569684	0.481948719671844\\
0.859558641301504	0.482034296347969\\
0.859740797033325	0.482117736819456\\
0.859922952765146	0.482199057489935\\
0.860105108496967	0.482278272859148\\
0.860287264228787	0.482355395584229\\
0.860469419960608	0.482430436532429\\
0.860651575692429	0.482503404825848\\
0.86083373142425	0.482574307878575\\
0.86101588715607	0.482643151426611\\
0.861198042887891	0.482709939550863\\
0.861380198619712	0.482774674693409\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.825907427184441	0.494115442803947\\
0.826042070559467	0.49416495092432\\
0.826176713934494	0.494213255811065\\
0.826311357309521	0.494260356478651\\
0.826446000684548	0.494306251281536\\
0.826580644059575	0.494350937909656\\
0.826715287434602	0.494394413382071\\
0.826849930809628	0.494436674038727\\
0.826984574184655	0.494477715530276\\
0.827119217559682	0.494517532805898\\
0.827253860934709	0.494556120099028\\
0.827388504309736	0.494593470910911\\
0.827523147684763	0.494629577991858\\
0.827657791059789	0.494664433320081\\
0.827792434434816	0.494698028077965\\
0.827927077809843	0.494730352625594\\
0.82806172118487	0.49476139647135\\
0.828196364559897	0.494791148239363\\
0.828331007934924	0.494819595633566\\
0.82846565130995	0.494846725398076\\
0.828600294684977	0.494872523273583\\
0.828734938060004	0.494896973949396\\
0.828869581435031	0.494920061010735\\
0.829004224810058	0.494941766880819\\
0.829138868185084	0.494962072757231\\
0.829273511560111	0.494980958541969\\
0.829408154935138	0.494998402764524\\
0.829542798310165	0.495014382497218\\
0.829677441685192	0.495028873261947\\
0.829812085060219	0.495041848927316\\
0.829946728435245	0.495053281595073\\
0.830081371810272	0.495063141474486\\
0.830216015185299	0.495071396743217\\
0.830350658560326	0.49507801339291\\
0.830485301935353	0.495082955057518\\
0.83061994531038	0.495086182822016\\
0.830754588685406	0.495087655008774\\
0.830889232060433	0.4950873269384\\
0.83102387543546	0.495085150661296\\
0.831158518810487	0.495081074655499\\
0.831293162185514	0.495075043485544\\
0.83142780556054	0.495066997416097\\
0.831562448935567	0.495056871972864\\
0.831697092310594	0.49504459744177\\
0.831831735685621	0.495030098295494\\
0.831966379060648	0.495013292534113\\
0.832101022435675	0.494994090923619\\
0.832235665810701	0.494972396112301\\
0.832370309185728	0.494948101600178\\
0.832504952560755	0.494921090530465\\
0.832639595935782	0.494891234263954\\
0.832774239310809	0.494858390686626\\
0.832908882685836	0.494822402186716\\
0.833043526060862	0.494783093218571\\
0.833178169435889	0.494740267345016\\
0.833312812810916	0.494693703614617\\
0.833447456185943	0.494643152080943\\
0.83358209956097	0.494588328200962\\
0.833716742935997	0.494528905748729\\
0.833851386311023	0.49446450773184\\
0.83398602968605	0.494394694574599\\
0.834120673061077	0.494318948487472\\
0.834255316436104	0.494236652397422\\
0.834389959811131	0.494147060924218\\
0.834524603186157	0.494049259383838\\
0.834659246561184	0.49394210415076\\
0.834793889936211	0.493824132813489\\
0.834928533311238	0.493693422968187\\
0.835063176686265	0.49354735835397\\
0.835197820061292	0.493382214855043\\
0.835332463436318	0.493192360320428\\
0.835467106811345	0.492968507106814\\
0.835601750186372	0.49269312503641\\
0.835736393561399	0.492323825097853\\
0.835871036936426	0.491643326180108\\
0.835871036936426	0.490772890636073\\
0.835736393561399	0.489992172572164\\
0.835601750186372	0.489522653487442\\
0.835467106811345	0.489147052270874\\
0.835332463436318	0.488822979911095\\
0.835197820061292	0.488532906230316\\
0.835063176686265	0.488267543585224\\
0.834928533311238	0.488021259824842\\
0.834793889936211	0.487790330833375\\
0.834659246561184	0.48757214034994\\
0.834524603186157	0.487364765970697\\
0.834389959811131	0.487166745284153\\
0.834255316436104	0.486976934664784\\
0.834120673061077	0.48679441942857\\
0.83398602968605	0.486618454195278\\
0.833851386311023	0.486448421891872\\
0.833716742935997	0.486283804728818\\
0.83358209956097	0.486124163130421\\
0.833447456185943	0.485969120104276\\
0.833312812810916	0.485818349424437\\
0.833178169435889	0.485671566547873\\
0.833043526060862	0.485528521528153\\
0.832908882685836	0.485388993413844\\
0.832774239310809	0.485252785767769\\
0.832639595935782	0.485119723044277\\
0.832504952560755	0.484989647631601\\
0.832370309185728	0.484862417415723\\
0.832235665810701	0.484737903757436\\
0.832101022435675	0.484615989799953\\
0.831966379060648	0.484496569043295\\
0.831831735685621	0.484379544135749\\
0.831697092310594	0.484264825843308\\
0.831562448935567	0.48415233216605\\
0.83142780556054	0.484041987576653\\
0.831293162185514	0.48393372236104\\
0.831158518810487	0.483827472044921\\
0.83102387543546	0.483723176892959\\
0.830889232060433	0.483620781469691\\
0.830754588685406	0.483520234253152\\
0.83061994531038	0.483421487293746\\
0.830485301935353	0.483324495912079\\
0.830350658560326	0.483229218430523\\
0.830216015185299	0.483135615934051\\
0.830081371810272	0.483043652056617\\
0.829946728435245	0.482953292789866\\
0.829812085060219	0.482864506311457\\
0.829677441685192	0.482777262830663\\
0.829542798310165	0.482691534449226\\
0.829408154935138	0.482607295035757\\
0.829273511560111	0.482524520112147\\
0.829138868185084	0.48244318675072\\
0.829004224810058	0.482363273480967\\
0.828869581435031	0.482284760204886\\
0.828734938060004	0.482207628120061\\
0.828600294684977	0.482131859649709\\
0.82846565130995	0.482057438379052\\
0.828331007934924	0.481984348997397\\
0.828196364559897	0.481912577245436\\
0.82806172118487	0.481842109867284\\
0.827927077809843	0.481772934566875\\
0.827792434434816	0.48170503996834\\
0.827657791059789	0.481638415580059\\
0.827523147684763	0.481573051762118\\
0.827388504309736	0.481508939696899\\
0.827253860934709	0.481446071362618\\
0.827119217559682	0.481384439509584\\
0.826984574184655	0.481324037639041\\
0.826849930809628	0.481264859984425\\
0.826715287434602	0.481206901494916\\
0.826580644059575	0.481150157821167\\
0.826446000684548	0.481094625303123\\
0.826311357309521	0.481040300959843\\
0.826176713934494	0.480987182481265\\
0.826042070559467	0.480935268221844\\
0.825907427184441	0.480884557196053\\
0.825907427184441	0.480884557196053\\
0.825772783809414	0.48083504907568\\
0.825638140434387	0.480786744188935\\
0.82550349705936	0.48073964352135\\
0.825368853684333	0.480693748718464\\
0.825234210309307	0.480649062090344\\
0.82509956693428	0.480605586617929\\
0.824964923559253	0.480563325961273\\
0.824830280184226	0.480522284469724\\
0.824695636809199	0.480482467194102\\
0.824560993434172	0.480443879900972\\
0.824426350059146	0.480406529089089\\
0.824291706684119	0.480370422008142\\
0.824157063309092	0.480335566679919\\
0.824022419934065	0.480301971922035\\
0.823887776559038	0.480269647374406\\
0.823753133184011	0.48023860352865\\
0.823618489808985	0.480208851760637\\
0.823483846433958	0.480180404366434\\
0.823349203058931	0.480153274601924\\
0.823214559683904	0.480127476726417\\
0.823079916308877	0.480103026050604\\
0.822945272933851	0.480079938989265\\
0.822810629558824	0.480058233119181\\
0.822675986183797	0.480037927242769\\
0.82254134280877	0.480019041458031\\
0.822406699433743	0.480001597235477\\
0.822272056058716	0.479985617502782\\
0.82213741268369	0.479971126738054\\
0.822002769308663	0.479958151072684\\
0.821868125933636	0.479946718404927\\
0.821733482558609	0.479936858525514\\
0.821598839183582	0.479928603256783\\
0.821464195808555	0.47992198660709\\
0.821329552433529	0.479917044942482\\
0.821194909058502	0.479913817177984\\
0.821060265683475	0.479912344991226\\
0.820925622308448	0.4799126730616\\
0.820790978933421	0.479914849338704\\
0.820656335558394	0.479918925344501\\
0.820521692183368	0.479924956514456\\
0.820387048808341	0.479933002583903\\
0.820252405433314	0.479943128027136\\
0.820117762058287	0.47995540255823\\
0.81998311868326	0.479969901704507\\
0.819848475308234	0.479986707465887\\
0.819713831933207	0.480005909076381\\
0.81957918855818	0.480027603887699\\
0.819444545183153	0.480051898399822\\
0.819309901808126	0.480078909469535\\
0.819175258433099	0.480108765736046\\
0.819040615058073	0.480141609313374\\
0.818905971683046	0.480177597813284\\
0.818771328308019	0.480216906781429\\
0.818636684932992	0.480259732654984\\
0.818502041557965	0.480306296385383\\
0.818367398182938	0.480356847919057\\
0.818232754807912	0.480411671799038\\
0.818098111432885	0.480471094251271\\
0.817963468057858	0.48053549226816\\
0.817828824682831	0.480605305425401\\
0.817694181307804	0.480681051512528\\
0.817559537932778	0.480763347602578\\
0.817424894557751	0.480852939075782\\
0.817290251182724	0.480950740616162\\
0.817155607807697	0.48105789584924\\
0.81702096443267	0.481175867186511\\
0.816886321057643	0.481306577031813\\
0.816751677682617	0.48145264164603\\
0.81661703430759	0.481617785144957\\
0.816482390932563	0.481807639679572\\
0.816347747557536	0.482031492893187\\
0.816213104182509	0.48230687496359\\
0.816078460807482	0.482676174902147\\
0.815943817432456	0.483356673819892\\
0.815943817432456	0.484227109363927\\
0.816078460807482	0.485007827427836\\
0.816213104182509	0.485477346512558\\
0.816347747557536	0.485852947729126\\
0.816482390932563	0.486177020088906\\
0.81661703430759	0.486467093769684\\
0.816751677682617	0.486732456414776\\
0.816886321057643	0.486978740175158\\
0.81702096443267	0.487209669166625\\
0.817155607807697	0.48742785965006\\
0.817290251182724	0.487635234029303\\
0.817424894557751	0.487833254715847\\
0.817559537932778	0.488023065335216\\
0.817694181307804	0.48820558057143\\
0.817828824682831	0.488381545804722\\
0.817963468057858	0.488551578108128\\
0.818098111432885	0.488716195271182\\
0.818232754807912	0.488875836869579\\
0.818367398182938	0.489030879895725\\
0.818502041557965	0.489181650575563\\
0.818636684932992	0.489328433452127\\
0.818771328308019	0.489471478471847\\
0.818905971683046	0.489611006586156\\
0.819040615058073	0.489747214232231\\
0.819175258433099	0.489880276955723\\
0.819309901808126	0.490010352368399\\
0.819444545183153	0.490137582584277\\
0.81957918855818	0.490262096242564\\
0.819713831933207	0.490384010200047\\
0.819848475308234	0.490503430956705\\
0.81998311868326	0.490620455864251\\
0.820117762058287	0.490735174156692\\
0.820252405433314	0.49084766783395\\
0.820387048808341	0.490958012423348\\
0.820521692183368	0.49106627763896\\
0.820656335558394	0.491172527955079\\
0.820790978933421	0.491276823107041\\
0.820925622308448	0.491379218530309\\
0.821060265683475	0.491479765746848\\
0.821194909058502	0.491578512706255\\
0.821329552433529	0.491675504087921\\
0.821464195808555	0.491770781569477\\
0.821598839183582	0.491864384065949\\
0.821733482558609	0.491956347943383\\
0.821868125933636	0.492046707210134\\
0.822002769308663	0.492135493688543\\
0.82213741268369	0.492222737169337\\
0.822272056058716	0.492308465550774\\
0.822406699433743	0.492392704964244\\
0.82254134280877	0.492475479887853\\
0.822675986183797	0.49255681324928\\
0.822810629558824	0.492636726519033\\
0.822945272933851	0.492715239795114\\
0.823079916308877	0.49279237187994\\
0.823214559683904	0.492868140350291\\
0.823349203058931	0.492942561620948\\
0.823483846433958	0.493015651002603\\
0.823618489808985	0.493087422754564\\
0.823753133184011	0.493157890132716\\
0.823887776559038	0.493227065433125\\
0.824022419934065	0.493294960031661\\
0.824157063309092	0.493361584419941\\
0.824291706684119	0.493426948237882\\
0.824426350059146	0.493491060303101\\
0.824560993434172	0.493553928637382\\
0.824695636809199	0.493615560490417\\
0.824830280184226	0.493675962360959\\
0.824964923559253	0.493735140015575\\
0.82509956693428	0.493793098505084\\
0.825234210309307	0.493849842178833\\
0.825368853684333	0.493905374696877\\
0.82550349705936	0.493959699040157\\
0.825638140434387	0.494012817518736\\
0.825772783809414	0.494064731778156\\
0.825907427184441	0.494115442803947\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.825907427184441	0.496654863279287\\
0.826165279405766	0.496749232855294\\
0.826423131627092	0.496840412690918\\
0.826680983848417	0.49692839777801\\
0.826938836069743	0.497013179740473\\
0.827196688291068	0.497094746790109\\
0.827454540512394	0.497173083664043\\
0.827712392733719	0.497248171542951\\
0.827970244955045	0.497319987949045\\
0.82822809717637	0.49738850662251\\
0.828485949397696	0.497453697374789\\
0.828743801619022	0.497515525916716\\
0.829001653840347	0.497573953659179\\
0.829259506061673	0.497628937483467\\
0.829517358282998	0.49768042947797\\
0.829775210504324	0.497728376637264\\
0.830033062725649	0.49777272051888\\
0.830290914946975	0.497813396852187\\
0.8305487671683	0.497850335092767\\
0.830806619389626	0.497883457914403\\
0.831064471610951	0.497912680629274\\
0.831322323832277	0.497937910525074\\
0.831580176053602	0.49795904610549\\
0.831838028274928	0.497975976217628\\
0.832095880496253	0.497988579046444\\
0.832353732717579	0.497996720951827\\
0.832611584938904	0.498000255118358\\
0.83286943716023	0.497999019980685\\
0.833127289381556	0.497992837378293\\
0.833385141602881	0.49798151038164\\
0.833642993824207	0.497964820716154\\
0.833900846045532	0.49794252569018\\
0.834158698266858	0.497914354505717\\
0.834416550488183	0.497880003793966\\
0.834674402709509	0.497839132167359\\
0.834932254930834	0.497791353509886\\
0.83519010715216	0.497736228629111\\
0.835447959373485	0.497673254752329\\
0.835705811594811	0.497601852143681\\
0.835963663816136	0.497521346812776\\
0.836221516037462	0.497430947818781\\
0.836479368258787	0.497329716944476\\
0.836737220480113	0.497216527340809\\
0.836995072701438	0.497090005789047\\
0.837252924922764	0.496948449850186\\
0.83751077714409	0.496789705063564\\
0.837768629365415	0.496610975707752\\
0.838026481586741	0.496408518945124\\
0.838284333808066	0.496177120006878\\
0.838542186029392	0.495909119015136\\
0.838800038250717	0.495592406224556\\
0.839057890472043	0.495205612619096\\
0.839315742693368	0.494703345057036\\
0.839573594914694	0.493940366746043\\
0.839573594914694	0.491231776227909\\
0.839315742693368	0.490276870690992\\
0.839057890472043	0.489582675903009\\
0.838800038250717	0.489003955071626\\
0.838542186029392	0.488495315055122\\
0.838284333808066	0.488035386837456\\
0.838026481586741	0.487612060673287\\
0.837768629365415	0.487217676684735\\
0.83751077714409	0.486847020103\\
0.837252924922764	0.486496348090454\\
0.836995072701438	0.486162864925669\\
0.836737220480113	0.485844416147983\\
0.836479368258787	0.485539299318393\\
0.836221516037462	0.485246141218165\\
0.835963663816136	0.484963814998245\\
0.835705811594811	0.484691382441417\\
0.835447959373485	0.484428052606846\\
0.83519010715216	0.48417315150414\\
0.834932254930834	0.483926099397441\\
0.834674402709509	0.483686393514045\\
0.834416550488183	0.483453594661514\\
0.834158698266858	0.483227316723839\\
0.833900846045532	0.483007218313453\\
0.833642993824207	0.482792996061555\\
0.833385141602881	0.482584379170146\\
0.833127289381556	0.482381124947569\\
0.83286943716023	0.482183015119253\\
0.832611584938904	0.481989852755656\\
0.832353732717579	0.481801459696264\\
0.832095880496253	0.481617674375723\\
0.831838028274928	0.481438349978616\\
0.831580176053602	0.481263352864829\\
0.831322323832277	0.481092561219322\\
0.831064471610951	0.480925863889199\\
0.830806619389626	0.480763159378146\\
0.8305487671683	0.480604354973858\\
0.830290914946975	0.480449365988515\\
0.830033062725649	0.480298115095898\\
0.829775210504324	0.480150531751591\\
0.829517358282998	0.480006551684961\\
0.829259506061673	0.47986611645354\\
0.829001653840347	0.479729173051905\\
0.828743801619022	0.479595673568444\\
0.828485949397696	0.479465574884447\\
0.82822809717637	0.479338838410802\\
0.827970244955045	0.479215429858345\\
0.827712392733719	0.479095319038514\\
0.827454540512394	0.478978479691498\\
0.827196688291068	0.478864889339509\\
0.826938836069743	0.478754529163221\\
0.826680983848417	0.478647383899761\\
0.826423131627092	0.478543441760929\\
0.826165279405766	0.478442694370629\\
0.825907427184441	0.478345136720713\\
0.825907427184441	0.478345136720713\\
0.825649574963115	0.478250767144706\\
0.82539172274179	0.478159587309082\\
0.825133870520464	0.47807160222199\\
0.824876018299138	0.477986820259527\\
0.824618166077813	0.477905253209891\\
0.824360313856487	0.477826916335957\\
0.824102461635162	0.477751828457049\\
0.823844609413836	0.477680012050956\\
0.823586757192511	0.47761149337749\\
0.823328904971185	0.477546302625211\\
0.82307105274986	0.477484474083284\\
0.822813200528534	0.477426046340821\\
0.822555348307209	0.477371062516533\\
0.822297496085883	0.47731957052203\\
0.822039643864558	0.477271623362736\\
0.821781791643232	0.47722727948112\\
0.821523939421907	0.477186603147813\\
0.821266087200581	0.477149664907233\\
0.821008234979256	0.477116542085597\\
0.82075038275793	0.477087319370726\\
0.820492530536605	0.477062089474926\\
0.820234678315279	0.47704095389451\\
0.819976826093953	0.477024023782372\\
0.819718973872628	0.477011420953556\\
0.819461121651302	0.477003279048173\\
0.819203269429977	0.476999744881642\\
0.818945417208651	0.477000980019315\\
0.818687564987326	0.477007162621707\\
0.818429712766	0.47701848961836\\
0.818171860544675	0.477035179283847\\
0.817914008323349	0.47705747430982\\
0.817656156102024	0.477085645494283\\
0.817398303880698	0.477119996206034\\
0.817140451659373	0.477160867832641\\
0.816882599438047	0.477208646490114\\
0.816624747216722	0.477263771370889\\
0.816366894995396	0.477326745247671\\
0.81610904277407	0.477398147856319\\
0.815851190552745	0.477478653187224\\
0.815593338331419	0.477569052181219\\
0.815335486110094	0.477670283055525\\
0.815077633888768	0.477783472659191\\
0.814819781667443	0.477909994210953\\
0.814561929446117	0.478051550149814\\
0.814304077224792	0.478210294936436\\
0.814046225003466	0.478389024292248\\
0.813788372782141	0.478591481054876\\
0.813530520560815	0.478822879993122\\
0.81327266833949	0.479090880984864\\
0.813014816118164	0.479407593775444\\
0.812756963896839	0.479794387380904\\
0.812499111675513	0.480296654942964\\
0.812241259454188	0.481059633253957\\
0.812241259454188	0.483768223772091\\
0.812499111675513	0.484723129309008\\
0.812756963896839	0.485417324096991\\
0.813014816118164	0.485996044928374\\
0.81327266833949	0.486504684944879\\
0.813530520560815	0.486964613162544\\
0.813788372782141	0.487387939326713\\
0.814046225003466	0.487782323315265\\
0.814304077224792	0.488152979897001\\
0.814561929446117	0.488503651909546\\
0.814819781667443	0.488837135074331\\
0.815077633888768	0.489155583852017\\
0.815335486110094	0.489460700681607\\
0.815593338331419	0.489753858781835\\
0.815851190552745	0.490036185001755\\
0.81610904277407	0.490308617558583\\
0.816366894995396	0.490571947393155\\
0.816624747216722	0.490826848495861\\
0.816882599438047	0.491073900602559\\
0.817140451659373	0.491313606485956\\
0.817398303880698	0.491546405338486\\
0.817656156102024	0.491772683276161\\
0.817914008323349	0.491992781686547\\
0.818171860544675	0.492207003938445\\
0.818429712766	0.492415620829855\\
0.818687564987326	0.492618875052431\\
0.818945417208651	0.492816984880747\\
0.819203269429977	0.493010147244344\\
0.819461121651302	0.493198540303736\\
0.819718973872628	0.493382325624277\\
0.819976826093953	0.493561650021384\\
0.820234678315279	0.493736647135171\\
0.820492530536605	0.493907438780678\\
0.82075038275793	0.494074136110801\\
0.821008234979256	0.494236840621854\\
0.821266087200581	0.494395645026142\\
0.821523939421907	0.494550634011485\\
0.821781791643232	0.494701884904102\\
0.822039643864558	0.494849468248409\\
0.822297496085883	0.494993448315039\\
0.822555348307209	0.49513388354646\\
0.822813200528534	0.495270826948096\\
0.82307105274986	0.495404326431556\\
0.823328904971185	0.495534425115553\\
0.823586757192511	0.495661161589198\\
0.823844609413836	0.495784570141655\\
0.824102461635162	0.495904680961486\\
0.824360313856487	0.496021520308502\\
0.824618166077813	0.496135110660491\\
0.824876018299138	0.496245470836779\\
0.825133870520464	0.496352616100239\\
0.82539172274179	0.496456558239071\\
0.825649574963115	0.496557305629371\\
0.825907427184441	0.496654863279287\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.785916638796755	0.506451017216608\\
0.786051282171782	0.506504392117775\\
0.786185925546809	0.506556666628286\\
0.786320568921835	0.506607839902911\\
0.786455212296862	0.506657910530529\\
0.786589855671889	0.506706876530496\\
0.786724499046916	0.506754735347547\\
0.786859142421943	0.506801483845171\\
0.786993785796969	0.506847118297445\\
0.787128429171996	0.506891634379261\\
0.787263072547023	0.506935027154892\\
0.78739771592205	0.506977291064827\\
0.787532359297077	0.507018419910783\\
0.787667002672104	0.507058406838809\\
0.78780164604713	0.507097244320364\\
0.787936289422157	0.50713492413125\\
0.788070932797184	0.507171437328244\\
0.788205576172211	0.507206774223292\\
0.788340219547238	0.507240924355057\\
0.788474862922265	0.507273876457635\\
0.788609506297291	0.507305618426198\\
0.788744149672318	0.507336137279317\\
0.788878793047345	0.507365419117649\\
0.789013436422372	0.507393449078691\\
0.789148079797399	0.507420211287199\\
0.789282723172426	0.507445688800871\\
0.789417366547452	0.507469863550817\\
0.789552009922479	0.50749271627627\\
0.789686653297506	0.507514226452946\\
0.789821296672533	0.507534372214339\\
0.78995594004756	0.507553130265186\\
0.790090583422586	0.507570475786186\\
0.790225226797613	0.507586382328952\\
0.79035987017264	0.507600821700011\\
0.790494513547667	0.507613763832501\\
0.790629156922694	0.50762517664399\\
0.790763800297721	0.507635025878614\\
0.790898443672747	0.50764327493142\\
0.791033087047774	0.507649884652469\\
0.791167730422801	0.507654813127834\\
0.791302373797828	0.507658015434122\\
0.791437017172855	0.507659443362565\\
0.791571660547882	0.507659045107984\\
0.791706303922908	0.507656764917048\\
0.791840947297935	0.507652542689178\\
0.791975590672962	0.507646313522092\\
0.792110234047989	0.507638007192348\\
0.792244877423016	0.507627547559178\\
0.792379520798042	0.507614851877324\\
0.792514164173069	0.507599830001296\\
0.792648807548096	0.50758238345935\\
0.792783450923123	0.507562404370082\\
0.79291809429815	0.507539774167658\\
0.793052737673177	0.507514362092576\\
0.793187381048203	0.507486023392957\\
0.79332202442323	0.507454597165288\\
0.793456667798257	0.507419903742002\\
0.793591311173284	0.507381741503653\\
0.793725954548311	0.507339882952406\\
0.793860597923338	0.507294069825708\\
0.793995241298364	0.507244006946081\\
0.794129884673391	0.507189354381952\\
0.794264528048418	0.507129717314084\\
0.794399171423445	0.507064632727239\\
0.794533814798472	0.506993551616637\\
0.794668458173499	0.506915814706145\\
0.794803101548525	0.506830618521848\\
0.794937744923552	0.506736966669068\\
0.795072388298579	0.506633597548995\\
0.795207031673606	0.506518872855588\\
0.795341675048633	0.506390597153384\\
0.795476318423659	0.506245707882105\\
0.795610961798686	0.506079699612036\\
0.795745605173713	0.505885435628451\\
0.79588024854874	0.505650289100884\\
0.796014891923767	0.505347327993877\\
0.796149535298794	0.504889574434743\\
0.796149535298794	0.503307018838339\\
0.796014891923767	0.502741415367718\\
0.79588024854874	0.502330604349223\\
0.795745605173713	0.501987607910168\\
0.795610961798686	0.501685494015095\\
0.795476318423659	0.501411635833538\\
0.795341675048633	0.501158896650771\\
0.795207031673606	0.500922771037079\\
0.795072388298579	0.500700196432184\\
0.794937744923552	0.500488977400624\\
0.794803101548525	0.500287475636355\\
0.794668458173499	0.50009442954057\\
0.794533814798472	0.499908842718591\\
0.794399171423445	0.499729911696501\\
0.794264528048418	0.499556977198168\\
0.794129884673391	0.499389490218812\\
0.793995241298364	0.499226987743195\\
0.793860597923338	0.49906907495208\\
0.793725954548311	0.498915411913894\\
0.793591311173284	0.498765703451159\\
0.793456667798257	0.498619691301322\\
0.79332202442323	0.498477147966548\\
0.793187381048203	0.498337871827391\\
0.793052737673177	0.498201683216284\\
0.79291809429815	0.498068421229715\\
0.792783450923123	0.497937941115802\\
0.792648807548096	0.497810112115047\\
0.792514164173069	0.497684815661613\\
0.792379520798042	0.497561943874097\\
0.792244877423016	0.497441398280754\\
0.792110234047989	0.497323088736097\\
0.791975590672962	0.497206932494865\\
0.791840947297935	0.497092853416291\\
0.791706303922908	0.496980781276933\\
0.791571660547882	0.49687065117451\\
0.791437017172855	0.49676240300844\\
0.791302373797828	0.496655981025396\\
0.791167730422801	0.496551333420196\\
0.791033087047774	0.496448411984072\\
0.790898443672747	0.496347171793633\\
0.790763800297721	0.496247570934951\\
0.790629156922694	0.496149570258087\\
0.790494513547667	0.496053133158089\\
0.79035987017264	0.495958225379091\\
0.790225226797613	0.495864814838662\\
0.790090583422586	0.49577287146994\\
0.78995594004756	0.495682367079452\\
0.789821296672533	0.495593275218811\\
0.789686653297506	0.495505571068716\\
0.789552009922479	0.495419231333904\\
0.789417366547452	0.495334234147869\\
0.789282723172426	0.495250558986327\\
0.789148079797399	0.495168186588511\\
0.789013436422372	0.495087098885531\\
0.788878793047345	0.495007278935086\\
0.788744149672318	0.49492871086193\\
0.788609506297291	0.49485137980356\\
0.788474862922265	0.494775271860636\\
0.788340219547238	0.494700374051725\\
0.788205576172211	0.494626674272002\\
0.788070932797184	0.494554161255563\\
0.787936289422157	0.494482824541069\\
0.78780164604713	0.494412654440467\\
0.787667002672104	0.494343642010534\\
0.787532359297077	0.494275779027072\\
0.78739771592205	0.49420905796154\\
0.787263072547023	0.494143471959987\\
0.787128429171996	0.494079014824131\\
0.786993785796969	0.494015680994458\\
0.786859142421943	0.493953465535244\\
0.786724499046916	0.493892364121381\\
0.786589855671889	0.493832373026944\\
0.786455212296862	0.493773489115423\\
0.786320568921835	0.493715709831552\\
0.786185925546809	0.49365903319469\\
0.786051282171782	0.493603457793713\\
0.785916638796755	0.493548982783392\\
0.785916638796755	0.493548982783392\\
0.785781995421728	0.493495607882225\\
0.785647352046701	0.493443333371714\\
0.785512708671674	0.493392160097089\\
0.785378065296648	0.493342089469471\\
0.785243421921621	0.493293123469504\\
0.785108778546594	0.493245264652453\\
0.784974135171567	0.493198516154829\\
0.78483949179654	0.493152881702555\\
0.784704848421513	0.493108365620739\\
0.784570205046487	0.493064972845108\\
0.78443556167146	0.493022708935173\\
0.784300918296433	0.492981580089217\\
0.784166274921406	0.492941593161191\\
0.784031631546379	0.492902755679636\\
0.783896988171353	0.49286507586875\\
0.783762344796326	0.492828562671756\\
0.783627701421299	0.492793225776708\\
0.783493058046272	0.492759075644943\\
0.783358414671245	0.492726123542365\\
0.783223771296218	0.492694381573802\\
0.783089127921192	0.492663862720683\\
0.782954484546165	0.492634580882351\\
0.782819841171138	0.492606550921309\\
0.782685197796111	0.492579788712801\\
0.782550554421084	0.492554311199129\\
0.782415911046057	0.492530136449183\\
0.782281267671031	0.49250728372373\\
0.782146624296004	0.492485773547054\\
0.782011980920977	0.492465627785661\\
0.78187733754595	0.492446869734814\\
0.781742694170923	0.492429524213814\\
0.781608050795896	0.492413617671048\\
0.78147340742087	0.492399178299989\\
0.781338764045843	0.492386236167499\\
0.781204120670816	0.49237482335601\\
0.781069477295789	0.492364974121386\\
0.780934833920762	0.49235672506858\\
0.780800190545736	0.492350115347531\\
0.780665547170709	0.492345186872166\\
0.780530903795682	0.492341984565878\\
0.780396260420655	0.492340556637435\\
0.780261617045628	0.492340954892016\\
0.780126973670601	0.492343235082952\\
0.779992330295575	0.492347457310822\\
0.779857686920548	0.492353686477908\\
0.779723043545521	0.492361992807652\\
0.779588400170494	0.492372452440822\\
0.779453756795467	0.492385148122676\\
0.77931911342044	0.492400169998704\\
0.779184470045414	0.49241761654065\\
0.779049826670387	0.492437595629918\\
0.77891518329536	0.492460225832342\\
0.778780539920333	0.492485637907424\\
0.778645896545306	0.492513976607043\\
0.77851125317028	0.492545402834712\\
0.778376609795253	0.492580096257998\\
0.778241966420226	0.492618258496347\\
0.778107323045199	0.492660117047594\\
0.777972679670172	0.492705930174292\\
0.777838036295145	0.492755993053919\\
0.777703392920119	0.492810645618048\\
0.777568749545092	0.492870282685916\\
0.777434106170065	0.492935367272761\\
0.777299462795038	0.493006448383363\\
0.777164819420011	0.493084185293855\\
0.777030176044984	0.493169381478152\\
0.776895532669958	0.493263033330932\\
0.776760889294931	0.493366402451005\\
0.776626245919904	0.493481127144412\\
0.776491602544877	0.493609402846616\\
0.77635695916985	0.493754292117895\\
0.776222315794824	0.493920300387964\\
0.776087672419797	0.494114564371549\\
0.77595302904477	0.494349710899116\\
0.775818385669743	0.494652672006123\\
0.775683742294716	0.495110425565257\\
0.775683742294716	0.496692981161661\\
0.775818385669743	0.497258584632282\\
0.77595302904477	0.497669395650777\\
0.776087672419797	0.498012392089832\\
0.776222315794824	0.498314505984905\\
0.77635695916985	0.498588364166462\\
0.776491602544877	0.498841103349229\\
0.776626245919904	0.499077228962921\\
0.776760889294931	0.499299803567816\\
0.776895532669958	0.499511022599376\\
0.777030176044984	0.499712524363645\\
0.777164819420011	0.49990557045943\\
0.777299462795038	0.500091157281409\\
0.777434106170065	0.500270088303499\\
0.777568749545092	0.500443022801832\\
0.777703392920119	0.500610509781188\\
0.777838036295145	0.500773012256805\\
0.777972679670172	0.50093092504792\\
0.778107323045199	0.501084588086106\\
0.778241966420226	0.501234296548841\\
0.778376609795253	0.501380308698678\\
0.77851125317028	0.501522852033452\\
0.778645896545306	0.501662128172608\\
0.778780539920333	0.501798316783716\\
0.77891518329536	0.501931578770285\\
0.779049826670387	0.502062058884198\\
0.779184470045414	0.502189887884953\\
0.77931911342044	0.502315184338387\\
0.779453756795467	0.502438056125903\\
0.779588400170494	0.502558601719246\\
0.779723043545521	0.502676911263903\\
0.779857686920548	0.502793067505135\\
0.779992330295575	0.502907146583709\\
0.780126973670601	0.503019218723067\\
0.780261617045628	0.50312934882549\\
0.780396260420655	0.50323759699156\\
0.780530903795682	0.503344018974604\\
0.780665547170709	0.503448666579804\\
0.780800190545736	0.503551588015928\\
0.780934833920762	0.503652828206367\\
0.781069477295789	0.503752429065049\\
0.781204120670816	0.503850429741913\\
0.781338764045843	0.503946866841911\\
0.78147340742087	0.504041774620909\\
0.781608050795896	0.504135185161338\\
0.781742694170923	0.50422712853006\\
0.78187733754595	0.504317632920548\\
0.782011980920977	0.504406724781189\\
0.782146624296004	0.504494428931284\\
0.782281267671031	0.504580768666096\\
0.782415911046057	0.504665765852131\\
0.782550554421084	0.504749441013673\\
0.782685197796111	0.504831813411489\\
0.782819841171138	0.504912901114469\\
0.782954484546165	0.504992721064914\\
0.783089127921192	0.50507128913807\\
0.783223771296218	0.50514862019644\\
0.783358414671245	0.505224728139364\\
0.783493058046272	0.505299625948275\\
0.783627701421299	0.505373325727998\\
0.783762344796326	0.505445838744437\\
0.783896988171353	0.505517175458931\\
0.784031631546379	0.505587345559533\\
0.784166274921406	0.505656357989466\\
0.784300918296433	0.505724220972928\\
0.78443556167146	0.50579094203846\\
0.784570205046487	0.505856528040013\\
0.784704848421513	0.505920985175869\\
0.78483949179654	0.505984319005542\\
0.784974135171567	0.506046534464756\\
0.785108778546594	0.506107635878619\\
0.785243421921621	0.506167626973057\\
0.785378065296648	0.506226510884577\\
0.785512708671674	0.506284290168448\\
0.785647352046701	0.50634096680531\\
0.785781995421728	0.506396542206287\\
0.785916638796755	0.506451017216608\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.785916638796755	0.510348138407288\\
0.786263098752069	0.510484625769289\\
0.786609558707382	0.510616568977409\\
0.786956018662696	0.510743959036256\\
0.78730247861801	0.510866780887387\\
0.787648938573324	0.510985013309037\\
0.787995398528638	0.511098628773573\\
0.788341858483952	0.511207593260394\\
0.788688318439265	0.511311866021283\\
0.789034778394579	0.511411399294348\\
0.789381238349893	0.511506137961757\\
0.789727698305207	0.511596019145334\\
0.790074158260521	0.511680971732811\\
0.790420618215834	0.511760915825986\\
0.790767078171148	0.511835762100182\\
0.791113538126462	0.511905411062195\\
0.791459998081776	0.511969752191187\\
0.79180645803709	0.512028662943645\\
0.792152917992403	0.512082007599385\\
0.792499377947717	0.512129635920415\\
0.792845837903031	0.512171381587941\\
0.793192297858345	0.512207060374547\\
0.793538757813659	0.512236467997972\\
0.793885217768972	0.512259377589242\\
0.794231677724286	0.512275536690034\\
0.7945781376796	0.512284663670635\\
0.794924597634914	0.512286443428526\\
0.795271057590228	0.512280522185326\\
0.795617517545541	0.5122665011422\\
0.795963977500855	0.512243928673964\\
0.796310437456169	0.512212290629963\\
0.796656897411483	0.512170998149572\\
0.797003357366797	0.512119372167107\\
0.797349817322111	0.512056623434991\\
0.797696277277424	0.511981826368913\\
0.798042737232738	0.511893884201204\\
0.798389197188052	0.511791481619094\\
0.798735657143366	0.511673018897269\\
0.79908211709868	0.511536517810216\\
0.799428577053993	0.511379482924468\\
0.799775037009307	0.511198689230688\\
0.800121496964621	0.510989841637526\\
0.800467956919935	0.510746996570969\\
0.800814416875249	0.510461503539287\\
0.801160876830562	0.510119864218615\\
0.801507336785876	0.509698734527072\\
0.80185379674119	0.509150281748122\\
0.802200256696504	0.508335118165556\\
0.802200256696504	0.504708128476481\\
0.80185379674119	0.503615449007915\\
0.801507336785876	0.502789480342964\\
0.801160876830562	0.50209083476542\\
0.800814416875249	0.501471679558747\\
0.800467956919935	0.500908670641065\\
0.800121496964621	0.500388309688506\\
0.799775037009307	0.499901946209344\\
0.799428577053993	0.499443636629563\\
0.79908211709868	0.499009085857814\\
0.798735657143366	0.498595068884761\\
0.798389197188052	0.498199090276935\\
0.798042737232738	0.497819171808824\\
0.797696277277424	0.497453713755114\\
0.797349817322111	0.497101400803036\\
0.797003357366797	0.496761136184919\\
0.796656897411483	0.496431994316453\\
0.796310437456169	0.496113185950061\\
0.795963977500855	0.495804032020059\\
0.795617517545541	0.495503943665822\\
0.795271057590228	0.495212406736696\\
0.794924597634914	0.494928969607495\\
0.7945781376796	0.494653233479385\\
0.794231677724286	0.494384844573985\\
0.793885217768972	0.494123487788776\\
0.793538757813659	0.493868881494046\\
0.793192297858345	0.49362077323147\\
0.792845837903031	0.493378936132075\\
0.792499377947717	0.4931431659136\\
0.792152917992403	0.49291327834863\\
0.79180645803709	0.492689107118369\\
0.791459998081776	0.492470501984826\\
0.791113538126462	0.492257327227817\\
0.790767078171148	0.492049460303829\\
0.790420618215834	0.491846790692024\\
0.790074158260521	0.491649218899198\\
0.789727698305207	0.491456655600675\\
0.789381238349893	0.491269020898251\\
0.789034778394579	0.491086243679659\\
0.788688318439265	0.490908261066723\\
0.788341858483952	0.490735017941611\\
0.787995398528638	0.490566466542432\\
0.787648938573324	0.490402566120967\\
0.78730247861801	0.490243282656617\\
0.786956018662696	0.490088588621746\\
0.786609558707382	0.489938462794593\\
0.786263098752069	0.489792890116712\\
0.785916638796755	0.489651861592712\\
0.785916638796755	0.489651861592712\\
0.785570178841441	0.489515374230711\\
0.785223718886127	0.489383431022591\\
0.784877258930814	0.489256040963744\\
0.7845307989755	0.489133219112613\\
0.784184339020186	0.489014986690963\\
0.783837879064872	0.488901371226427\\
0.783491419109558	0.488792406739606\\
0.783144959154244	0.488688133978717\\
0.782798499198931	0.488588600705652\\
0.782452039243617	0.488493862038243\\
0.782105579288303	0.488403980854666\\
0.781759119332989	0.488319028267189\\
0.781412659377675	0.488239084174014\\
0.781066199422362	0.488164237899818\\
0.780719739467048	0.488094588937805\\
0.780373279511734	0.488030247808813\\
0.78002681955642	0.487971337056355\\
0.779680359601106	0.487917992400615\\
0.779333899645793	0.487870364079585\\
0.778987439690479	0.487828618412059\\
0.778640979735165	0.487792939625453\\
0.778294519779851	0.487763532002028\\
0.777948059824537	0.487740622410758\\
0.777601599869224	0.487724463309966\\
0.77725513991391	0.487715336329365\\
0.776908679958596	0.487713556571474\\
0.776562220003282	0.487719477814674\\
0.776215760047968	0.4877334988578\\
0.775869300092655	0.487756071326036\\
0.775522840137341	0.487787709370037\\
0.775176380182027	0.487829001850428\\
0.774829920226713	0.487880627832893\\
0.774483460271399	0.487943376565009\\
0.774137000316085	0.488018173631087\\
0.773790540360772	0.488106115798796\\
0.773444080405458	0.488208518380906\\
0.773097620450144	0.488326981102731\\
0.77275116049483	0.488463482189784\\
0.772404700539516	0.488620517075532\\
0.772058240584203	0.488801310769312\\
0.771711780628889	0.489010158362474\\
0.771365320673575	0.489253003429031\\
0.771018860718261	0.489538496460713\\
0.770672400762947	0.489880135781385\\
0.770325940807634	0.490301265472928\\
0.76997948085232	0.490849718251878\\
0.769633020897006	0.491664881834444\\
0.769633020897006	0.495291871523519\\
0.76997948085232	0.496384550992085\\
0.770325940807634	0.497210519657036\\
0.770672400762947	0.49790916523458\\
0.771018860718261	0.498528320441253\\
0.771365320673575	0.499091329358935\\
0.771711780628889	0.499611690311494\\
0.772058240584203	0.500098053790656\\
0.772404700539516	0.500556363370437\\
0.77275116049483	0.500990914142186\\
0.773097620450144	0.501404931115239\\
0.773444080405458	0.501800909723065\\
0.773790540360772	0.502180828191176\\
0.774137000316085	0.502546286244886\\
0.774483460271399	0.502898599196964\\
0.774829920226713	0.503238863815081\\
0.775176380182027	0.503568005683547\\
0.775522840137341	0.503886814049939\\
0.775869300092655	0.504195967979941\\
0.776215760047968	0.504496056334178\\
0.776562220003282	0.504787593263304\\
0.776908679958596	0.505071030392505\\
0.77725513991391	0.505346766520615\\
0.777601599869224	0.505615155426015\\
0.777948059824537	0.505876512211224\\
0.778294519779851	0.506131118505954\\
0.778640979735165	0.50637922676853\\
0.778987439690479	0.506621063867925\\
0.779333899645793	0.5068568340864\\
0.779680359601106	0.50708672165137\\
0.78002681955642	0.507310892881631\\
0.780373279511734	0.507529498015174\\
0.780719739467048	0.507742672772183\\
0.781066199422362	0.507950539696171\\
0.781412659377675	0.508153209307976\\
0.781759119332989	0.508350781100802\\
0.782105579288303	0.508543344399325\\
0.782452039243617	0.508730979101749\\
0.782798499198931	0.508913756320341\\
0.783144959154244	0.509091738933277\\
0.783491419109558	0.509264982058389\\
0.783837879064872	0.509433533457568\\
0.784184339020186	0.509597433879033\\
0.7845307989755	0.509756717343383\\
0.784877258930814	0.509911411378254\\
0.785223718886127	0.510061537205407\\
0.785570178841441	0.510207109883288\\
0.785916638796755	0.510348138407288\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.742036975000173	0.51873138741209\\
0.7421716183752	0.518788590128321\\
0.742306261750227	0.518844792149342\\
0.742440905125253	0.518899992751534\\
0.74257554850028	0.518954190726923\\
0.742710191875307	0.519007384380262\\
0.742844835250334	0.519059571524917\\
0.742979478625361	0.519110749477537\\
0.743114122000388	0.519160915051483\\
0.743248765375414	0.519210064548973\\
0.743383408750441	0.519258193751892\\
0.743518052125468	0.519305297911227\\
0.743652695500495	0.519351371735054\\
0.743787338875522	0.519396409375001\\
0.743921982250549	0.519440404411123\\
0.744056625625575	0.519483349835068\\
0.744191269000602	0.519525238031457\\
0.744325912375629	0.519566060757328\\
0.744460555750656	0.51960580911954\\
0.744595199125683	0.519644473549958\\
0.74472984250071	0.519682043778268\\
0.744864485875736	0.519718508802223\\
0.744999129250763	0.519753856855106\\
0.74513377262579	0.519788075370168\\
0.745268416000817	0.519821150941783\\
0.745403059375844	0.519853069282997\\
0.74553770275087	0.519883815179148\\
0.745672346125897	0.519913372437155\\
0.745806989500924	0.519941723830064\\
0.745941632875951	0.519968851036333\\
0.746076276250978	0.519994734573325\\
0.746210919626004	0.520019353724356\\
0.746345563001031	0.520042686458604\\
0.746480206376058	0.520064709343037\\
0.746614849751085	0.520085397445438\\
0.746749493126112	0.520104724227463\\
0.746884136501139	0.520122661426477\\
0.747018779876165	0.520139178924778\\
0.747153423251192	0.52015424460455\\
0.747288066626219	0.520167824186656\\
0.747422710001246	0.520179881051053\\
0.747557353376273	0.520190376036253\\
0.7476919967513	0.520199267214802\\
0.747826640126326	0.520206509641211\\
0.747961283501353	0.520212055068153\\
0.74809592687638	0.520215851625903\\
0.748230570251407	0.520217843459096\\
0.748365213626434	0.520217970313656\\
0.74849985700146	0.520216167065304\\
0.748634500376487	0.52021236317925\\
0.748769143751514	0.520206482088378\\
0.748903787126541	0.520198440474385\\
0.749038430501568	0.520188147432696\\
0.749173073876595	0.520175503497301\\
0.749307717251621	0.520160399495655\\
0.749442360626648	0.520142715195919\\
0.749577004001675	0.5201223176985\\
0.749711647376702	0.520099059510094\\
0.749846290751729	0.520072776219929\\
0.749980934126756	0.520043283672717\\
0.750115577501782	0.520010374497981\\
0.750250220876809	0.519973813806642\\
0.750384864251836	0.519933333796203\\
0.750519507626863	0.519888626905074\\
0.75065415100189	0.519839337007393\\
0.750788794376917	0.519785047914237\\
0.750923437751943	0.519725268097524\\
0.75105808112697	0.519659409995858\\
0.751192724501997	0.519586761345029\\
0.751327367877024	0.519506444411806\\
0.751462011252051	0.519417356224599\\
0.751596654627077	0.519318077679942\\
0.751731298002104	0.519206729034275\\
0.751865941377131	0.519080727091675\\
0.752000584752158	0.518936347252258\\
0.752135228127185	0.518767855311162\\
0.752269871502212	0.518565540662207\\
0.752404514877238	0.51831023892463\\
0.752539158252265	0.517950951178459\\
0.752539158252265	0.51605070798087\\
0.752404514877238	0.515576014348041\\
0.752269871502212	0.515205306723805\\
0.752135228127185	0.514887586188193\\
0.752000584752158	0.514603688360438\\
0.751865941377131	0.514343902634363\\
0.751731298002104	0.514102494805105\\
0.751596654627077	0.51387574027278\\
0.751462011252051	0.513661055841465\\
0.751327367877024	0.5134565617676\\
0.751192724501997	0.513260838947719\\
0.75105808112697	0.513072784410232\\
0.750923437751943	0.512891520421908\\
0.750788794376917	0.512716334718537\\
0.75065415100189	0.512546639738723\\
0.750519507626863	0.512381943954384\\
0.750384864251836	0.512221831176596\\
0.750250220876809	0.5120659452795\\
0.750115577501782	0.511913978701502\\
0.749980934126756	0.511765663640109\\
0.749846290751729	0.511620765206239\\
0.749711647376702	0.511479076029415\\
0.749577004001675	0.511340411954351\\
0.749442360626648	0.511204608570274\\
0.749307717251621	0.51107151838388\\
0.749173073876595	0.510941008495576\\
0.749038430501568	0.510812958673523\\
0.748903787126541	0.510687259745176\\
0.748769143751514	0.510563812244525\\
0.748634500376487	0.510442525266995\\
0.74849985700146	0.510323315494283\\
0.748365213626434	0.510206106359273\\
0.748230570251407	0.510090827327174\\
0.74809592687638	0.509977413273709\\
0.747961283501353	0.509865803944801\\
0.747826640126326	0.509755943485085\\
0.7476919967513	0.509647780024837\\
0.747557353376273	0.509541265316727\\
0.747422710001246	0.509436354415269\\
0.747288066626219	0.509333005393008\\
0.747153423251192	0.509231179088456\\
0.747018779876165	0.50913083888157\\
0.746884136501139	0.509031950493213\\
0.746749493126112	0.508934481805569\\
0.746614849751085	0.508838402700935\\
0.746480206376058	0.508743684916679\\
0.746345563001031	0.508650301914454\\
0.746210919626004	0.508558228762044\\
0.746076276250978	0.508467442026417\\
0.745941632875951	0.50837791967675\\
0.745806989500924	0.508289640996362\\
0.745672346125897	0.508202586502613\\
0.74553770275087	0.508116737873962\\
0.745403059375844	0.508032077883454\\
0.745268416000817	0.507948590338011\\
0.74513377262579	0.507866260022968\\
0.744999129250763	0.507785072651372\\
0.744864485875736	0.507705014817596\\
0.74472984250071	0.507626073954893\\
0.744595199125683	0.507548238296545\\
0.744460555750656	0.507471496840305\\
0.744325912375629	0.507395839315859\\
0.744191269000602	0.507321256155072\\
0.744056625625575	0.507247738464803\\
0.743921982250549	0.50717527800209\\
0.743787338875522	0.507103867151554\\
0.743652695500495	0.507033498904843\\
0.743518052125468	0.506964166842011\\
0.743383408750441	0.506895865114689\\
0.743248765375414	0.50682858843095\\
0.743114122000388	0.506762332041781\\
0.742979478625361	0.50669709172907\\
0.742844835250334	0.506632863795031\\
0.742710191875307	0.506569645053028\\
0.74257554850028	0.506507432819709\\
0.742440905125253	0.50644622490844\\
0.742306261750227	0.506386019623974\\
0.7421716183752	0.506326815758337\\
0.742036975000173	0.506268612587909\\
0.742036975000173	0.506268612587909\\
0.741902331625146	0.506211409871679\\
0.741767688250119	0.506155207850658\\
0.741633044875093	0.506100007248466\\
0.741498401500066	0.506045809273077\\
0.741363758125039	0.505992615619738\\
0.741229114750012	0.505940428475083\\
0.741094471374985	0.505889250522463\\
0.740959827999958	0.505839084948517\\
0.740825184624932	0.505789935451027\\
0.740690541249905	0.505741806248108\\
0.740555897874878	0.505694702088773\\
0.740421254499851	0.505648628264946\\
0.740286611124824	0.505603590624999\\
0.740151967749797	0.505559595588877\\
0.740017324374771	0.505516650164932\\
0.739882680999744	0.505474761968543\\
0.739748037624717	0.505433939242672\\
0.73961339424969	0.50539419088046\\
0.739478750874663	0.505355526450042\\
0.739344107499636	0.505317956221732\\
0.73920946412461	0.505281491197777\\
0.739074820749583	0.505246143144894\\
0.738940177374556	0.505211924629832\\
0.738805533999529	0.505178849058217\\
0.738670890624502	0.505146930717003\\
0.738536247249476	0.505116184820852\\
0.738401603874449	0.505086627562845\\
0.738266960499422	0.505058276169936\\
0.738132317124395	0.505031148963667\\
0.737997673749368	0.505005265426675\\
0.737863030374341	0.504980646275644\\
0.737728386999315	0.504957313541396\\
0.737593743624288	0.504935290656963\\
0.737459100249261	0.504914602554561\\
0.737324456874234	0.504895275772536\\
0.737189813499207	0.504877338573522\\
0.73705517012418	0.504860821075222\\
0.736920526749154	0.50484575539545\\
0.736785883374127	0.504832175813344\\
0.7366512399991	0.504820118948947\\
0.736516596624073	0.504809623963747\\
0.736381953249046	0.504800732785198\\
0.73624730987402	0.504793490358789\\
0.736112666498993	0.504787944931847\\
0.735978023123966	0.504784148374097\\
0.735843379748939	0.504782156540904\\
0.735708736373912	0.504782029686344\\
0.735574092998885	0.504783832934696\\
0.735439449623859	0.50478763682075\\
0.735304806248832	0.504793517911622\\
0.735170162873805	0.504801559525615\\
0.735035519498778	0.504811852567304\\
0.734900876123751	0.504824496502698\\
0.734766232748724	0.504839600504345\\
0.734631589373698	0.504857284804081\\
0.734496945998671	0.5048776823015\\
0.734362302623644	0.504900940489906\\
0.734227659248617	0.504927223780071\\
0.73409301587359	0.504956716327283\\
0.733958372498564	0.504989625502019\\
0.733823729123537	0.505026186193358\\
0.73368908574851	0.505066666203796\\
0.733554442373483	0.505111373094926\\
0.733419798998456	0.505160662992607\\
0.733285155623429	0.505214952085763\\
0.733150512248403	0.505274731902476\\
0.733015868873376	0.505340590004142\\
0.732881225498349	0.505413238654971\\
0.732746582123322	0.505493555588194\\
0.732611938748295	0.505582643775401\\
0.732477295373268	0.505681922320058\\
0.732342651998242	0.505793270965725\\
0.732208008623215	0.505919272908325\\
0.732073365248188	0.506063652747741\\
0.731938721873161	0.506232144688838\\
0.731804078498134	0.506434459337793\\
0.731669435123107	0.50668976107537\\
0.731534791748081	0.507049048821541\\
0.731534791748081	0.50894929201913\\
0.731669435123107	0.509423985651959\\
0.731804078498134	0.509794693276195\\
0.731938721873161	0.510112413811807\\
0.732073365248188	0.510396311639562\\
0.732208008623215	0.510656097365637\\
0.732342651998242	0.510897505194895\\
0.732477295373268	0.51112425972722\\
0.732611938748295	0.511338944158535\\
0.732746582123322	0.5115434382324\\
0.732881225498349	0.511739161052281\\
0.733015868873376	0.511927215589768\\
0.733150512248403	0.512108479578092\\
0.733285155623429	0.512283665281463\\
0.733419798998456	0.512453360261277\\
0.733554442373483	0.512618056045616\\
0.73368908574851	0.512778168823404\\
0.733823729123537	0.5129340547205\\
0.733958372498564	0.513086021298497\\
0.73409301587359	0.513234336359891\\
0.734227659248617	0.513379234793761\\
0.734362302623644	0.513520923970585\\
0.734496945998671	0.513659588045649\\
0.734631589373698	0.513795391429726\\
0.734766232748724	0.51392848161612\\
0.734900876123751	0.514058991504424\\
0.735035519498778	0.514187041326477\\
0.735170162873805	0.514312740254824\\
0.735304806248832	0.514436187755475\\
0.735439449623859	0.514557474733005\\
0.735574092998885	0.514676684505717\\
0.735708736373912	0.514793893640727\\
0.735843379748939	0.514909172672826\\
0.735978023123966	0.515022586726291\\
0.736112666498993	0.515134196055199\\
0.73624730987402	0.515244056514915\\
0.736381953249046	0.515352219975163\\
0.736516596624073	0.515458734683273\\
0.7366512399991	0.515563645584731\\
0.736785883374127	0.515666994606992\\
0.736920526749154	0.515768820911544\\
0.73705517012418	0.51586916111843\\
0.737189813499207	0.515968049506787\\
0.737324456874234	0.516065518194431\\
0.737459100249261	0.516161597299064\\
0.737593743624288	0.516256315083321\\
0.737728386999315	0.516349698085546\\
0.737863030374341	0.516441771237956\\
0.737997673749368	0.516532557973583\\
0.738132317124395	0.51662208032325\\
0.738266960499422	0.516710359003638\\
0.738401603874449	0.516797413497387\\
0.738536247249476	0.516883262126038\\
0.738670890624502	0.516967922116546\\
0.738805533999529	0.517051409661989\\
0.738940177374556	0.517133739977032\\
0.739074820749583	0.517214927348628\\
0.73920946412461	0.517294985182404\\
0.739344107499636	0.517373926045107\\
0.739478750874663	0.517451761703455\\
0.73961339424969	0.517528503159695\\
0.739748037624717	0.517604160684141\\
0.739882680999744	0.517678743844928\\
0.740017324374771	0.517752261535197\\
0.740151967749797	0.51782472199791\\
0.740286611124824	0.517896132848446\\
0.740421254499851	0.517966501095157\\
0.740555897874878	0.518035833157989\\
0.740690541249905	0.518104134885311\\
0.740825184624932	0.51817141156905\\
0.740959827999958	0.518237667958219\\
0.741094471374985	0.51830290827093\\
0.741229114750012	0.518367136204968\\
0.741363758125039	0.518430354946972\\
0.741498401500066	0.518492567180291\\
0.741633044875093	0.51855377509156\\
0.741767688250119	0.518613980376026\\
0.741902331625146	0.518673184241663\\
0.742036975000173	0.51873138741209\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.742036975000173	0.523798539970739\\
0.742479624661938	0.523985260413066\\
0.742922274323704	0.524166011960654\\
0.743364923985469	0.524340780393587\\
0.743807573647234	0.524509541886137\\
0.744250223309	0.524672262815491\\
0.744692872970765	0.524828899488952\\
0.74513552263253	0.524979397784391\\
0.745578172294296	0.525123692696914\\
0.746020821956061	0.525261707782694\\
0.746463471617826	0.525393354488489\\
0.746906121279592	0.525518531352596\\
0.747348770941357	0.525637123059552\\
0.747791420603122	0.525748999326814\\
0.748234070264888	0.525854013596541\\
0.748676719926653	0.525952001499311\\
0.749119369588419	0.526042779048659\\
0.749562019250184	0.526126140515298\\
0.750004668911949	0.526201855916977\\
0.750447318573715	0.526269668043318\\
0.75088996823548	0.526329288913251\\
0.751332617897245	0.52638039553396\\
0.751775267559011	0.52642262479201\\
0.752217917220776	0.526455567255614\\
0.752660566882541	0.526478759596223\\
0.753103216544307	0.526491675239429\\
0.753545866206072	0.526493712716727\\
0.753988515867837	0.526484180991241\\
0.754431165529603	0.526462280740737\\
0.754873815191368	0.526427080149208\\
0.755316464853133	0.526377483099225\\
0.755759114514899	0.526312186625422\\
0.756201764176664	0.526229622825941\\
0.756644413838429	0.526127877655278\\
0.757087063500195	0.526004574215442\\
0.75752971316196	0.525856699446023\\
0.757972362823725	0.525680336433209\\
0.758415012485491	0.525470230490204\\
0.758857662147256	0.525219041752561\\
0.759300311809021	0.524915952075758\\
0.759742961470787	0.524543774060566\\
0.760185611132552	0.524071936590603\\
0.760628260794318	0.52343451026656\\
0.761070910456083	0.522411069261623\\
0.761070910456083	0.518903347971635\\
0.760628260794318	0.517500501914762\\
0.760185611132552	0.516483670538782\\
0.759742961470787	0.515632428016883\\
0.759300311809021	0.514880844949755\\
0.758857662147256	0.514198350221016\\
0.758415012485491	0.513567756431436\\
0.757972362823725	0.512978245436495\\
0.75752971316196	0.512422477371744\\
0.757087063500195	0.51189519755039\\
0.756644413838429	0.511392489058617\\
0.756201764176664	0.510911338836018\\
0.755759114514899	0.510449369984601\\
0.755316464853133	0.510004668458861\\
0.754873815191368	0.509575666356942\\
0.754431165529603	0.509161060713477\\
0.753988515867837	0.508759755411037\\
0.753545866206072	0.508370818633615\\
0.753103216544307	0.507993451058976\\
0.752660566882541	0.507626961650247\\
0.752217917220776	0.507270748938919\\
0.751775267559011	0.506924286350587\\
0.751332617897245	0.506587110556701\\
0.75088996823548	0.506258812125473\\
0.750447318573715	0.50593902794347\\
0.750004668911949	0.505627435017875\\
0.749562019250184	0.505323745367617\\
0.749119369588419	0.505027701782321\\
0.748676719926653	0.504739074279733\\
0.748234070264888	0.504457657130566\\
0.747791420603122	0.504183266348357\\
0.747348770941357	0.503915737563683\\
0.746906121279592	0.503654924218702\\
0.746463471617826	0.503400696030873\\
0.746020821956061	0.503152937684732\\
0.745578172294296	0.502911547718576\\
0.74513552263253	0.502676437579163\\
0.744692872970765	0.502447530822665\\
0.744250223309	0.50222476244419\\
0.743807573647234	0.502008078321607\\
0.743364923985469	0.501797434762221\\
0.742922274323704	0.501592798143218\\
0.742479624661938	0.50139414463887\\
0.742036975000173	0.501201460029261\\
0.742036975000173	0.501201460029261\\
0.741594325338408	0.501014739586934\\
0.741151675676642	0.500833988039346\\
0.740709026014877	0.500659219606412\\
0.740266376353112	0.500490458113863\\
0.739823726691346	0.500327737184509\\
0.739381077029581	0.500171100511048\\
0.738938427367816	0.500020602215609\\
0.73849577770605	0.499876307303086\\
0.738053128044285	0.499738292217306\\
0.737610478382519	0.499606645511511\\
0.737167828720754	0.499481468647404\\
0.736725179058989	0.499362876940448\\
0.736282529397223	0.499251000673186\\
0.735839879735458	0.499145986403459\\
0.735397230073693	0.499047998500689\\
0.734954580411927	0.498957220951341\\
0.734511930750162	0.498873859484702\\
0.734069281088397	0.498798144083023\\
0.733626631426631	0.498730331956682\\
0.733183981764866	0.498670711086748\\
0.732741332103101	0.49861960446604\\
0.732298682441335	0.49857737520799\\
0.73185603277957	0.498544432744386\\
0.731413383117805	0.498521240403777\\
0.730970733456039	0.498508324760571\\
0.730528083794274	0.498506287283273\\
0.730085434132509	0.498515819008759\\
0.729642784470743	0.498537719259263\\
0.729200134808978	0.498572919850792\\
0.728757485147213	0.498622516900775\\
0.728314835485447	0.498687813374578\\
0.727872185823682	0.498770377174059\\
0.727429536161917	0.498872122344722\\
0.726986886500151	0.498995425784558\\
0.726544236838386	0.499143300553977\\
0.72610158717662	0.499319663566791\\
0.725658937514855	0.499529769509796\\
0.72521628785309	0.499780958247439\\
0.724773638191324	0.500084047924242\\
0.724330988529559	0.500456225939434\\
0.723888338867794	0.500928063409397\\
0.723445689206028	0.50156548973344\\
0.723003039544263	0.502588930738377\\
0.723003039544263	0.506096652028365\\
0.723445689206028	0.507499498085238\\
0.723888338867794	0.508516329461218\\
0.724330988529559	0.509367571983117\\
0.724773638191324	0.510119155050245\\
0.72521628785309	0.510801649778984\\
0.725658937514855	0.511432243568563\\
0.72610158717662	0.512021754563505\\
0.726544236838386	0.512577522628256\\
0.726986886500151	0.51310480244961\\
0.727429536161917	0.513607510941383\\
0.727872185823682	0.514088661163982\\
0.728314835485447	0.514550630015399\\
0.728757485147213	0.514995331541139\\
0.729200134808978	0.515424333643058\\
0.729642784470743	0.515838939286522\\
0.730085434132509	0.516240244588962\\
0.730528083794274	0.516629181366385\\
0.730970733456039	0.517006548941024\\
0.731413383117805	0.517373038349753\\
0.73185603277957	0.51772925106108\\
0.732298682441335	0.518075713649413\\
0.732741332103101	0.518412889443299\\
0.733183981764866	0.518741187874527\\
0.733626631426631	0.51906097205653\\
0.734069281088397	0.519372564982125\\
0.734511930750162	0.519676254632383\\
0.734954580411927	0.519972298217679\\
0.735397230073693	0.520260925720267\\
0.735839879735458	0.520542342869434\\
0.736282529397223	0.520816733651643\\
0.736725179058989	0.521084262436317\\
0.737167828720754	0.521345075781298\\
0.737610478382519	0.521599303969127\\
0.738053128044285	0.521847062315268\\
0.73849577770605	0.522088452281424\\
0.738938427367816	0.522323562420837\\
0.739381077029581	0.522552469177335\\
0.739823726691346	0.52277523755581\\
0.740266376353112	0.522991921678392\\
0.740709026014877	0.523202565237779\\
0.741151675676642	0.523407201856781\\
0.741594325338408	0.52360585536113\\
0.742036975000173	0.523798539970739\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.695147240488162	0.531022721324184\\
0.695281883863189	0.531082949346236\\
0.695416527238216	0.531142265298952\\
0.695551170613242	0.531200668560406\\
0.695685813988269	0.531258158092481\\
0.695820457363296	0.531314732438507\\
0.695955100738323	0.531370389719924\\
0.69608974411335	0.531425127631971\\
0.696224387488376	0.53147894343837\\
0.696359030863403	0.531531833964964\\
0.69649367423843	0.531583795592305\\
0.696628317613457	0.531634824247114\\
0.696762960988484	0.531684915392593\\
0.696897604363511	0.531734064017526\\
0.697032247738537	0.531782264624095\\
0.697166891113564	0.531829511214362\\
0.697301534488591	0.531875797275319\\
0.697436177863618	0.531921115762419\\
0.697570821238645	0.531965459081501\\
0.697705464613672	0.532008819068973\\
0.697840107988698	0.532051186970144\\
0.697974751363725	0.53209255341556\\
0.698109394738752	0.532132908395179\\
0.698244038113779	0.532172241230214\\
0.698378681488806	0.532210540542441\\
0.698513324863833	0.532247794220759\\
0.698647968238859	0.532283989384738\\
0.698782611613886	0.532319112344894\\
0.698917254988913	0.532353148559362\\
0.69905189836394	0.53238608258662\\
0.699186541738967	0.532417898033872\\
0.699321185113993	0.532448577500628\\
0.69945582848902	0.532478102516987\\
0.699590471864047	0.532506453476036\\
0.699725115239074	0.532533609559722\\
0.699859758614101	0.532559548657441\\
0.699994401989128	0.5325842472765\\
0.700129045364154	0.532607680443482\\
0.700263688739181	0.532629821595393\\
0.700398332114208	0.532650642459308\\
0.700532975489235	0.532670112919032\\
0.700667618864262	0.532688200867064\\
0.700802262239289	0.53270487203986\\
0.700936905614315	0.532720089834074\\
0.701071548989342	0.532733815101052\\
0.701206192364369	0.532746005916387\\
0.701340835739396	0.532756617320737\\
0.701475479114423	0.532765601027463\\
0.701610122489449	0.532772905091744\\
0.701744765864476	0.532778473534792\\
0.701879409239503	0.532782245915539\\
0.70201405261453	0.532784156840497\\
0.702148695989557	0.532784135400579\\
0.702283339364584	0.532782104521078\\
0.70241798273961	0.53277798020787\\
0.702552626114637	0.53277167066882\\
0.702687269489664	0.532763075284131\\
0.702821912864691	0.532752083392577\\
0.702956556239718	0.53273857285164\\
0.703091199614745	0.532722408317733\\
0.703225842989771	0.532703439176837\\
0.703360486364798	0.532681497034372\\
0.703495129739825	0.532656392643551\\
0.703629773114852	0.532627912110256\\
0.703764416489879	0.532595812154069\\
0.703899059864906	0.532559814120975\\
0.704033703239932	0.532519596319678\\
0.704168346614959	0.532474784068121\\
0.704302989989986	0.532424936552028\\
0.704437633365013	0.532369529148056\\
0.70457227674004	0.532307929133508\\
0.704706920115066	0.532239361474257\\
0.704841563490093	0.532162859225743\\
0.70497620686512	0.532077189117584\\
0.705110850240147	0.531980735183272\\
0.705245493615174	0.531871307241352\\
0.705380136990201	0.531745804618377\\
0.705514780365227	0.53159957331149\\
0.705649423740254	0.531425024132932\\
0.705784067115281	0.531208094740347\\
0.705918710490308	0.530916033753952\\
0.706053353865335	0.530407572658363\\
0.706053353865335	0.529423227751202\\
0.705918710490308	0.528793398749323\\
0.705784067115281	0.528379969856636\\
0.705649423740254	0.52804167255776\\
0.705514780365227	0.527745755472912\\
0.705380136990201	0.527478156259734\\
0.705245493615174	0.527231285730468\\
0.705110850240147	0.527000489882257\\
0.70497620686512	0.526782668041654\\
0.704841563490093	0.526575630027204\\
0.704706920115066	0.526377759872399\\
0.70457227674004	0.526187824306858\\
0.704437633365013	0.526004856386019\\
0.704302989989986	0.525828081075756\\
0.704168346614959	0.525656865653371\\
0.704033703239932	0.525490685495523\\
0.703899059864906	0.525329099787936\\
0.703764416489879	0.52517173384855\\
0.703629773114852	0.525018265986072\\
0.703495129739825	0.524868417546486\\
0.703360486364798	0.524721945249375\\
0.703225842989771	0.524578635200619\\
0.703091199614745	0.524438298153432\\
0.702956556239718	0.524300765713235\\
0.702821912864691	0.524165887266006\\
0.702687269489664	0.524033527468161\\
0.702552626114637	0.523903564177181\\
0.70241798273961	0.52377588673184\\
0.702283339364584	0.523650394512342\\
0.702148695989557	0.523526995726549\\
0.70201405261453	0.523405606380341\\
0.701879409239503	0.523286149399008\\
0.701744765864476	0.523168553873463\\
0.701610122489449	0.523052754410221\\
0.701475479114423	0.522938690568211\\
0.701340835739396	0.522826306368646\\
0.701206192364369	0.522715549866705\\
0.701071548989342	0.522606372775749\\
0.700936905614315	0.522498730136436\\
0.700802262239289	0.522392580024359\\
0.700667618864262	0.522287883290864\\
0.700532975489235	0.522184603332605\\
0.700398332114208	0.522082705886039\\
0.700263688739181	0.521982158843663\\
0.700129045364154	0.521882932089282\\
0.699994401989128	0.521784997349974\\
0.699859758614101	0.521688328062741\\
0.699725115239074	0.521592899254169\\
0.699590471864047	0.521498687431565\\
0.69945582848902	0.521405670484323\\
0.699321185113993	0.521313827594391\\
0.699186541738967	0.521223139154856\\
0.69905189836394	0.521133586695816\\
0.698917254988913	0.521045152816784\\
0.698782611613886	0.520957821124961\\
0.698647968238859	0.520871576178827\\
0.698513324863833	0.520786403436515\\
0.698378681488806	0.520702289208541\\
0.698244038113779	0.520619220614477\\
0.698109394738752	0.520537185543221\\
0.697974751363725	0.52045617261655\\
0.697840107988698	0.520376171155675\\
0.697705464613672	0.520297171150555\\
0.697570821238645	0.520219163231735\\
0.697436177863618	0.520142138644527\\
0.697301534488591	0.520066089225336\\
0.697166891113564	0.519991007380002\\
0.697032247738537	0.519916886063978\\
0.696897604363511	0.519843718764256\\
0.696762960988484	0.519771499482898\\
0.696628317613457	0.519700222722086\\
0.69649367423843	0.519629883470604\\
0.696359030863403	0.519560477191654\\
0.696224387488376	0.519491999811957\\
0.69608974411335	0.519424447712065\\
0.695955100738323	0.519357817717822\\
0.695820457363296	0.519292107092948\\
0.695685813988269	0.519227313532683\\
0.695551170613242	0.519163435158467\\
0.695416527238216	0.519100470513629\\
0.695281883863189	0.519038418560054\\
0.695147240488162	0.518977278675816\\
0.695147240488162	0.518977278675816\\
0.695012597113135	0.518917050653763\\
0.694877953738108	0.518857734701047\\
0.694743310363081	0.518799331439594\\
0.694608666988055	0.518741841907519\\
0.694474023613028	0.518685267561493\\
0.694339380238001	0.518629610280076\\
0.694204736862974	0.518574872368028\\
0.694070093487947	0.51852105656163\\
0.69393545011292	0.518468166035035\\
0.693800806737894	0.518416204407695\\
0.693666163362867	0.518365175752886\\
0.69353151998784	0.518315084607407\\
0.693396876612813	0.518265935982474\\
0.693262233237786	0.518217735375905\\
0.69312758986276	0.518170488785638\\
0.692992946487733	0.518124202724681\\
0.692858303112706	0.518078884237581\\
0.692723659737679	0.518034540918499\\
0.692589016362652	0.517991180931027\\
0.692454372987625	0.517948813029856\\
0.692319729612599	0.51790744658444\\
0.692185086237572	0.517867091604821\\
0.692050442862545	0.517827758769786\\
0.691915799487518	0.517789459457559\\
0.691781156112491	0.517752205779241\\
0.691646512737464	0.517716010615262\\
0.691511869362438	0.517680887655106\\
0.691377225987411	0.517646851440638\\
0.691242582612384	0.517613917413379\\
0.691107939237357	0.517582101966127\\
0.69097329586233	0.517551422499372\\
0.690838652487303	0.517521897483013\\
0.690704009112277	0.517493546523964\\
0.69056936573725	0.517466390440277\\
0.690434722362223	0.517440451342559\\
0.690300078987196	0.5174157527235\\
0.690165435612169	0.517392319556518\\
0.690030792237143	0.517370178404607\\
0.689896148862116	0.517349357540692\\
0.689761505487089	0.517329887080968\\
0.689626862112062	0.517311799132935\\
0.689492218737035	0.51729512796014\\
0.689357575362008	0.517279910165926\\
0.689222931986982	0.517266184898947\\
0.689088288611955	0.517253994083613\\
0.688953645236928	0.517243382679263\\
0.688819001861901	0.517234398972537\\
0.688684358486874	0.517227094908256\\
0.688549715111847	0.517221526465207\\
0.688415071736821	0.517217754084461\\
0.688280428361794	0.517215843159503\\
0.688145784986767	0.517215864599421\\
0.68801114161174	0.517217895478922\\
0.687876498236713	0.51722201979213\\
0.687741854861687	0.517228329331179\\
0.68760721148666	0.517236924715868\\
0.687472568111633	0.517247916607423\\
0.687337924736606	0.51726142714836\\
0.687203281361579	0.517277591682267\\
0.687068637986552	0.517296560823163\\
0.686933994611526	0.517318502965628\\
0.686799351236499	0.517343607356449\\
0.686664707861472	0.517372087889743\\
0.686530064486445	0.51740418784593\\
0.686395421111418	0.517440185879025\\
0.686260777736391	0.517480403680322\\
0.686126134361365	0.517525215931879\\
0.685991490986338	0.517575063447972\\
0.685856847611311	0.517630470851944\\
0.685722204236284	0.517692070866492\\
0.685587560861257	0.517760638525743\\
0.685452917486231	0.517837140774257\\
0.685318274111204	0.517922810882416\\
0.685183630736177	0.518019264816728\\
0.68504898736115	0.518128692758648\\
0.684914343986123	0.518254195381623\\
0.684779700611096	0.51840042668851\\
0.68464505723607	0.518574975867067\\
0.684510413861043	0.518791905259652\\
0.684375770486016	0.519083966246048\\
0.684241127110989	0.519592427341636\\
0.684241127110989	0.520576772248798\\
0.684375770486016	0.521206601250677\\
0.684510413861043	0.521620030143364\\
0.68464505723607	0.521958327442239\\
0.684779700611096	0.522254244527088\\
0.684914343986123	0.522521843740265\\
0.68504898736115	0.522768714269532\\
0.685183630736177	0.522999510117743\\
0.685318274111204	0.523217331958345\\
0.685452917486231	0.523424369972796\\
0.685587560861257	0.523622240127601\\
0.685722204236284	0.523812175693142\\
0.685856847611311	0.523995143613981\\
0.685991490986338	0.524171918924244\\
0.686126134361365	0.524343134346629\\
0.686260777736391	0.524509314504476\\
0.686395421111418	0.524670900212064\\
0.686530064486445	0.52482826615145\\
0.686664707861472	0.524981734013927\\
0.686799351236499	0.525131582453513\\
0.686933994611526	0.525278054750625\\
0.687068637986552	0.525421364799381\\
0.687203281361579	0.525561701846568\\
0.687337924736606	0.525699234286765\\
0.687472568111633	0.525834112733993\\
0.68760721148666	0.525966472531839\\
0.687741854861687	0.526096435822819\\
0.687876498236713	0.526224113268159\\
0.68801114161174	0.526349605487658\\
0.688145784986767	0.52647300427345\\
0.688280428361794	0.526594393619659\\
0.688415071736821	0.526713850600992\\
0.688549715111847	0.526831446126537\\
0.688684358486874	0.526947245589779\\
0.688819001861901	0.527061309431789\\
0.688953645236928	0.527173693631353\\
0.689088288611955	0.527284450133295\\
0.689222931986982	0.527393627224251\\
0.689357575362008	0.527501269863563\\
0.689492218737035	0.527607419975641\\
0.689626862112062	0.527712116709136\\
0.689761505487089	0.527815396667395\\
0.689896148862116	0.527917294113961\\
0.690030792237143	0.528017841156337\\
0.690165435612169	0.528117067910717\\
0.690300078987196	0.528215002650026\\
0.690434722362223	0.528311671937258\\
0.69056936573725	0.528407100745831\\
0.690704009112277	0.528501312568435\\
0.690838652487303	0.528594329515677\\
0.69097329586233	0.528686172405609\\
0.691107939237357	0.528776860845144\\
0.691242582612384	0.528866413304183\\
0.691377225987411	0.528954847183216\\
0.691511869362438	0.529042178875039\\
0.691646512737464	0.529128423821173\\
0.691781156112491	0.529213596563485\\
0.691915799487518	0.529297710791459\\
0.692050442862545	0.529380779385522\\
0.692185086237572	0.529462814456779\\
0.692319729612599	0.52954382738345\\
0.692454372987625	0.529623828844325\\
0.692589016362652	0.529702828849445\\
0.692723659737679	0.529780836768264\\
0.692858303112706	0.529857861355473\\
0.692992946487733	0.529933910774664\\
0.69312758986276	0.530008992619998\\
0.693262233237786	0.530083113936022\\
0.693396876612813	0.530156281235744\\
0.69353151998784	0.530228500517102\\
0.693666163362867	0.530299777277913\\
0.693800806737894	0.530370116529396\\
0.69393545011292	0.530439522808346\\
0.694070093487947	0.530508000188042\\
0.694204736862974	0.530575552287935\\
0.694339380238001	0.530642182282178\\
0.694474023613028	0.530707892907052\\
0.694608666988055	0.530772686467317\\
0.694743310363081	0.530836564841533\\
0.694877953738108	0.530899529486371\\
0.695012597113135	0.530961581439946\\
0.695147240488162	0.531022721324184\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.695147240488162	0.537063652418302\\
0.695687443602545	0.537303458266483\\
0.696227646716929	0.537535928560359\\
0.696767849831313	0.537761043178559\\
0.697308052945696	0.537978768380294\\
0.69784825606008	0.538189056492973\\
0.698388459174463	0.538391845465396\\
0.698928662288847	0.538587058276645\\
0.69946886540323	0.538774602187255\\
0.700009068517614	0.538954367815214\\
0.700549271631997	0.539126228014553\\
0.701089474746381	0.539290036528426\\
0.701629677860765	0.53944562638153\\
0.702169880975148	0.539592807967786\\
0.702710084089532	0.539731366778076\\
0.703250287203915	0.539861060698611\\
0.703790490318299	0.539981616792149\\
0.704330693432682	0.540092727450445\\
0.704870896547066	0.540194045774866\\
0.705411099661449	0.54028518000017\\
0.705951302775833	0.540365686719957\\
0.706491505890216	0.540435062594969\\
0.7070317090046	0.540492734118248\\
0.707571912118984	0.540538044860258\\
0.708112115233367	0.54057023940097\\
0.708652318347751	0.540588442840611\\
0.709192521462134	0.540591634311358\\
0.709732724576518	0.540578612196907\\
0.710272927690901	0.540547947648574\\
0.710813130805285	0.540497921186457\\
0.711353333919668	0.540426434178415\\
0.711893537034052	0.540330881808283\\
0.712433740148436	0.540207964771236\\
0.712973943262819	0.540053399046813\\
0.713514146377203	0.539861446693868\\
0.714054349491586	0.539624110371879\\
0.71459455260597	0.539329638577952\\
0.715134755720353	0.538959442507967\\
0.715674958834737	0.538480683363208\\
0.71621516194912	0.537823417954303\\
0.716755365063504	0.53676181327816\\
0.716755365063504	0.532715809278913\\
0.71621516194912	0.531167264038843\\
0.715674958834737	0.530023058066011\\
0.715134755720353	0.529057358357326\\
0.71459455260597	0.528200221723414\\
0.714054349491586	0.52741880936556\\
0.713514146377203	0.526694532479644\\
0.712973943262819	0.526015639562773\\
0.712433740148436	0.525374133274422\\
0.711893537034052	0.524764275673448\\
0.711353333919668	0.52418178273939\\
0.710813130805285	0.523623355167421\\
0.710272927690901	0.523086388141378\\
0.709732724576518	0.522568783029117\\
0.709192521462134	0.522068820350739\\
0.708652318347751	0.521585071257559\\
0.708112115233367	0.521116334133274\\
0.707571912118984	0.520661588110059\\
0.7070317090046	0.520219958288143\\
0.706491505890216	0.519790689247494\\
0.705951302775833	0.519373124558579\\
0.705411099661449	0.51896669071444\\
0.704870896547066	0.518570884375817\\
0.704330693432682	0.518185262136311\\
0.703790490318299	0.517809432230681\\
0.703250287203915	0.517443047760291\\
0.702710084089532	0.517085801116899\\
0.702169880975148	0.516737419363263\\
0.701629677860765	0.516397660385592\\
0.701089474746381	0.516066309674769\\
0.700549271631997	0.515743177624716\\
0.700009068517614	0.515428097260127\\
0.69946886540323	0.51512092232416\\
0.698928662288847	0.514821525670842\\
0.698388459174463	0.514529797918165\\
0.69784825606008	0.514245646326661\\
0.697308052945696	0.513968993875413\\
0.696767849831313	0.513699778513221\\
0.696227646716929	0.513437952567495\\
0.695687443602545	0.513183482297444\\
0.695147240488162	0.512936347581698\\
0.695147240488162	0.512936347581698\\
0.694607037373778	0.512696541733517\\
0.694066834259395	0.512464071439641\\
0.693526631145011	0.512238956821441\\
0.692986428030628	0.512021231619705\\
0.692446224916244	0.511810943507027\\
0.691906021801861	0.511608154534604\\
0.691365818687477	0.511412941723354\\
0.690825615573094	0.511225397812745\\
0.69028541245871	0.511045632184785\\
0.689745209344326	0.510873771985447\\
0.689205006229943	0.510709963471574\\
0.688664803115559	0.510554373618469\\
0.688124600001176	0.510407192032214\\
0.687584396886792	0.510268633221924\\
0.687044193772409	0.510138939301389\\
0.686503990658025	0.510018383207851\\
0.685963787543642	0.509907272549554\\
0.685423584429258	0.509805954225134\\
0.684883381314874	0.50971481999983\\
0.684343178200491	0.509634313280043\\
0.683802975086107	0.509564937405031\\
0.683262771971724	0.509507265881752\\
0.68272256885734	0.509461955139742\\
0.682182365742957	0.50942976059903\\
0.681642162628573	0.509411557159388\\
0.68110195951419	0.509408365688641\\
0.680561756399806	0.509421387803093\\
0.680021553285422	0.509452052351426\\
0.679481350171039	0.509502078813543\\
0.678941147056655	0.509573565821585\\
0.678400943942272	0.509669118191717\\
0.677860740827888	0.509792035228764\\
0.677320537713505	0.509946600953187\\
0.676780334599121	0.510138553306131\\
0.676240131484737	0.510375889628121\\
0.675699928370354	0.510670361422048\\
0.67515972525597	0.511040557492033\\
0.674619522141587	0.511519316636792\\
0.674079319027203	0.512176582045696\\
0.67353911591282	0.51323818672184\\
0.67353911591282	0.517284190721086\\
0.674079319027203	0.518832735961157\\
0.674619522141587	0.519976941933988\\
0.67515972525597	0.520942641642674\\
0.675699928370354	0.521799778276586\\
0.676240131484737	0.52258119063444\\
0.676780334599121	0.523305467520356\\
0.677320537713505	0.523984360437227\\
0.677860740827888	0.524625866725577\\
0.678400943942272	0.525235724326551\\
0.678941147056655	0.52581821726061\\
0.679481350171039	0.526376644832579\\
0.680021553285422	0.526913611858622\\
0.680561756399806	0.527431216970883\\
0.68110195951419	0.527931179649261\\
0.681642162628573	0.52841492874244\\
0.682182365742957	0.528883665866726\\
0.68272256885734	0.529338411889941\\
0.683262771971724	0.529780041711857\\
0.683802975086107	0.530209310752506\\
0.684343178200491	0.53062687544142\\
0.684883381314874	0.53103330928556\\
0.685423584429258	0.531429115624183\\
0.685963787543642	0.531814737863689\\
0.686503990658025	0.532190567769319\\
0.687044193772409	0.532556952239709\\
0.687584396886792	0.5329141988831\\
0.688124600001176	0.533262580636737\\
0.688664803115559	0.533602339614408\\
0.689205006229943	0.533933690325231\\
0.689745209344326	0.534256822375284\\
0.69028541245871	0.534571902739873\\
0.690825615573094	0.53487907767584\\
0.691365818687477	0.535178474329158\\
0.691906021801861	0.535470202081835\\
0.692446224916244	0.535754353673339\\
0.692986428030628	0.536031006124587\\
0.693526631145011	0.536300221486778\\
0.694066834259395	0.536562047432505\\
0.694607037373778	0.536816517702556\\
0.695147240488162	0.537063652418302\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.646299116961157	0.543411813798737\\
0.646433760336184	0.543473643781954\\
0.646568403711211	0.543534629629692\\
0.646703047086237	0.543594770799245\\
0.646837690461264	0.543654066384812\\
0.646972333836291	0.543712515115545\\
0.647106977211318	0.543770115352815\\
0.647241620586345	0.543826865086664\\
0.647376263961371	0.543882761931434\\
0.647510907336398	0.543937803120555\\
0.647645550711425	0.54399198550045\\
0.647780194086452	0.544045305523543\\
0.647914837461479	0.544097759240325\\
0.648049480836506	0.544149342290429\\
0.648184124211532	0.544200049892679\\
0.648318767586559	0.544249876834056\\
0.648453410961586	0.544298817457507\\
0.648588054336613	0.544346865648543\\
0.64872269771164	0.54439401482055\\
0.648857341086667	0.544440257898709\\
0.648991984461693	0.544485587302451\\
0.64912662783672	0.544529994926327\\
0.649261271211747	0.544573472119174\\
0.649395914586774	0.544616009661454\\
0.649530557961801	0.544657597740604\\
0.649665201336828	0.544698225924243\\
0.649799844711854	0.544737883131049\\
0.649934488086881	0.544776557599091\\
0.650069131461908	0.544814236851399\\
0.650203774836935	0.544850907658504\\
0.650338418211962	0.544886555997664\\
0.650473061586988	0.544921167008445\\
0.650607704962015	0.544954724944293\\
0.650742348337042	0.544987213119688\\
0.650876991712069	0.545018613852407\\
0.651011635087096	0.545048908400371\\
0.651146278462123	0.545078076892475\\
0.651280921837149	0.545106098252723\\
0.651415565212176	0.545132950116887\\
0.651550208587203	0.545158608740807\\
0.65168485196223	0.545183048899303\\
0.651819495337257	0.545206243774548\\
0.651954138712284	0.545228164832535\\
0.65208878208731	0.545248781686092\\
0.652223425462337	0.54526806194263\\
0.652358068837364	0.545285971034515\\
0.652492712212391	0.545302472029614\\
0.652627355587418	0.545317525419119\\
0.652761998962444	0.545331088879247\\
0.652896642337471	0.545343117002811\\
0.653031285712498	0.545353560995866\\
0.653165929087525	0.545362368333738\\
0.653300572462552	0.545369482369601\\
0.653435215837579	0.545374841887339\\
0.653569859212605	0.545378380588699\\
0.653704502587632	0.545380026502529\\
0.653839145962659	0.545379701301099\\
0.653973789337686	0.545377319505002\\
0.654108432712713	0.545372787553545\\
0.65424307608774	0.545366002711692\\
0.654377719462766	0.545356851776936\\
0.654512362837793	0.545345209539332\\
0.65464700621282	0.545330936934426\\
0.654781649587847	0.545313878810551\\
0.654916292962874	0.545293861207057\\
0.655050936337901	0.545270688005481\\
0.655185579712927	0.54524413676708\\
0.655320223087954	0.545213953500644\\
0.655454866462981	0.545179846003312\\
0.655589509838008	0.545141475266619\\
0.655724153213035	0.54509844421135\\
0.655858796588061	0.545050282658062\\
0.655993439963088	0.544996426867877\\
0.656128083338115	0.544936191039087\\
0.656262726713142	0.544868726510845\\
0.656397370088169	0.544792961483957\\
0.656532013463196	0.544707508491481\\
0.656666656838222	0.544610515589363\\
0.656801300213249	0.544499412661588\\
0.656935943588276	0.54437044507244\\
0.657070586963303	0.544217724774156\\
0.65720523033833	0.544030996451964\\
0.657339873713357	0.543789002694585\\
0.657474517088383	0.543428135542825\\
0.657474517088383	0.541905689911814\\
0.657339873713357	0.541420318838915\\
0.65720523033833	0.541053821160395\\
0.657070586963303	0.540742588917063\\
0.656935943588276	0.540465364697639\\
0.656801300213249	0.540211893187351\\
0.656666656838222	0.539976286338435\\
0.656532013463196	0.539754789515176\\
0.656397370088169	0.539544832601561\\
0.656262726713142	0.539344563653532\\
0.656128083338115	0.53915259520415\\
0.655993439963088	0.53896785545422\\
0.655858796588061	0.538789495742895\\
0.655724153213035	0.538616830268466\\
0.655589509838008	0.538449295292057\\
0.655454866462981	0.538286420634224\\
0.655320223087954	0.538127809215751\\
0.655185579712927	0.537973122028176\\
0.655050936337901	0.537822066868634\\
0.654916292962874	0.537674389745918\\
0.654781649587847	0.537529868221284\\
0.65464700621282	0.537388306176268\\
0.654512362837793	0.537249529650222\\
0.654377719462766	0.537113383491478\\
0.65424307608774	0.536979728635582\\
0.654108432712713	0.536848439872589\\
0.653973789337686	0.536719403999991\\
0.653839145962659	0.536592518282754\\
0.653704502587632	0.536467689160184\\
0.653569859212605	0.536344831152873\\
0.653435215837579	0.536223865933093\\
0.653300572462552	0.536104721529691\\
0.653165929087525	0.535987331644414\\
0.653031285712498	0.535871635061146\\
0.652896642337471	0.53575757513306\\
0.652761998962444	0.535645099335484\\
0.652627355587418	0.535534158874472\\
0.652492712212391	0.535424708342836\\
0.652358068837364	0.535316705416795\\
0.652223425462337	0.53521011058754\\
0.65208878208731	0.535104886922938\\
0.651954138712284	0.535000999855355\\
0.651819495337257	0.534898416992202\\
0.65168485196223	0.534797107946307\\
0.651550208587203	0.534697044183662\\
0.651415565212176	0.534598198886442\\
0.651280921837149	0.534500546829466\\
0.651146278462123	0.534404064268574\\
0.651011635087096	0.534308728839537\\
0.650876991712069	0.534214519466361\\
0.650742348337042	0.53412141627794\\
0.650607704962015	0.534029400532195\\
0.650473061586988	0.533938454546902\\
0.650338418211962	0.533848561636543\\
0.650203774836935	0.533759706054563\\
0.650069131461908	0.533671872940528\\
0.649934488086881	0.533585048271695\\
0.649799844711854	0.533499218818597\\
0.649665201336828	0.533414372104263\\
0.649530557961801	0.533330496366762\\
0.649395914586774	0.533247580524772\\
0.649261271211747	0.533165614145911\\
0.64912662783672	0.533084587417618\\
0.648991984461693	0.533004491120353\\
0.648857341086667	0.532925316602955\\
0.64872269771164	0.532847055759974\\
0.648588054336613	0.532769701010841\\
0.648453410961586	0.532693245280737\\
0.648318767586559	0.532617681983047\\
0.648184124211532	0.532543005003284\\
0.648049480836506	0.532469208684394\\
0.647914837461479	0.532396287813358\\
0.647780194086452	0.532324237608999\\
0.647645550711425	0.532253053710953\\
0.647510907336398	0.532182732169707\\
0.647376263961371	0.532113269437687\\
0.647241620586345	0.532044662361318\\
0.647106977211318	0.531976908174026\\
0.646972333836291	0.531910004490156\\
0.646837690461264	0.531843949299749\\
0.646703047086237	0.531778740964175\\
0.646568403711211	0.531714378212588\\
0.646433760336184	0.531650860139186\\
0.646299116961157	0.531588186201263\\
0.646299116961157	0.531588186201263\\
0.64616447358613	0.531526356218046\\
0.646029830211103	0.531465370370308\\
0.645895186836076	0.531405229200755\\
0.64576054346105	0.531345933615188\\
0.645625900086023	0.531287484884455\\
0.645491256710996	0.531229884647185\\
0.645356613335969	0.531173134913336\\
0.645221969960942	0.531117238068566\\
0.645087326585915	0.531062196879445\\
0.644952683210889	0.53100801449955\\
0.644818039835862	0.530954694476457\\
0.644683396460835	0.530902240759675\\
0.644548753085808	0.530850657709571\\
0.644414109710781	0.530799950107321\\
0.644279466335755	0.530750123165943\\
0.644144822960728	0.530701182542493\\
0.644010179585701	0.530653134351457\\
0.643875536210674	0.53060598517945\\
0.643740892835647	0.530559742101291\\
0.64360624946062	0.530514412697549\\
0.643471606085594	0.530470005073673\\
0.643336962710567	0.530426527880826\\
0.64320231933554	0.530383990338546\\
0.643067675960513	0.530342402259396\\
0.642933032585486	0.530301774075757\\
0.64279838921046	0.530262116868951\\
0.642663745835433	0.530223442400909\\
0.642529102460406	0.530185763148601\\
0.642394459085379	0.530149092341496\\
0.642259815710352	0.530113444002336\\
0.642125172335325	0.530078832991555\\
0.641990528960299	0.530045275055707\\
0.641855885585272	0.530012786880312\\
0.641721242210245	0.529981386147593\\
0.641586598835218	0.529951091599629\\
0.641451955460191	0.529921923107525\\
0.641317312085164	0.529893901747277\\
0.641182668710138	0.529867049883113\\
0.641048025335111	0.529841391259193\\
0.640913381960084	0.529816951100697\\
0.640778738585057	0.529793756225452\\
0.64064409521003	0.529771835167465\\
0.640509451835004	0.529751218313908\\
0.640374808459977	0.52973193805737\\
0.64024016508495	0.529714028965485\\
0.640105521709923	0.529697527970385\\
0.639970878334896	0.529682474580881\\
0.639836234959869	0.529668911120753\\
0.639701591584843	0.529656882997188\\
0.639566948209816	0.529646439004134\\
0.639432304834789	0.529637631666262\\
0.639297661459762	0.529630517630399\\
0.639163018084735	0.529625158112661\\
0.639028374709708	0.5296216194113\\
0.638893731334682	0.529619973497471\\
0.638759087959655	0.529620298698901\\
0.638624444584628	0.529622680494998\\
0.638489801209601	0.529627212446455\\
0.638355157834574	0.529633997288308\\
0.638220514459548	0.529643148223064\\
0.638085871084521	0.529654790460668\\
0.637951227709494	0.529669063065574\\
0.637816584334467	0.529686121189449\\
0.63768194095944	0.529706138792943\\
0.637547297584413	0.529729311994519\\
0.637412654209387	0.52975586323292\\
0.63727801083436	0.529786046499356\\
0.637143367459333	0.529820153996688\\
0.637008724084306	0.529858524733381\\
0.636874080709279	0.52990155578865\\
0.636739437334252	0.529949717341938\\
0.636604793959226	0.530003573132123\\
0.636470150584199	0.530063808960913\\
0.636335507209172	0.530131273489155\\
0.636200863834145	0.530207038516043\\
0.636066220459118	0.530292491508519\\
0.635931577084091	0.530389484410637\\
0.635796933709065	0.530500587338412\\
0.635662290334038	0.53062955492756\\
0.635527646959011	0.530782275225844\\
0.635393003583984	0.530969003548036\\
0.635258360208957	0.531210997305415\\
0.635123716833931	0.531571864457175\\
0.635123716833931	0.533094310088186\\
0.635258360208957	0.533579681161085\\
0.635393003583984	0.533946178839605\\
0.635527646959011	0.534257411082937\\
0.635662290334038	0.534534635302361\\
0.635796933709065	0.534788106812649\\
0.635931577084091	0.535023713661565\\
0.636066220459118	0.535245210484824\\
0.636200863834145	0.535455167398439\\
0.636335507209172	0.535655436346468\\
0.636470150584199	0.53584740479585\\
0.636604793959226	0.53603214454578\\
0.636739437334252	0.536210504257105\\
0.636874080709279	0.536383169731534\\
0.637008724084306	0.536550704707943\\
0.637143367459333	0.536713579365776\\
0.63727801083436	0.536872190784249\\
0.637412654209387	0.537026877971824\\
0.637547297584413	0.537177933131366\\
0.63768194095944	0.537325610254082\\
0.637816584334467	0.537470131778716\\
0.637951227709494	0.537611693823732\\
0.638085871084521	0.537750470349778\\
0.638220514459548	0.537886616508522\\
0.638355157834574	0.538020271364418\\
0.638489801209601	0.538151560127411\\
0.638624444584628	0.538280596000009\\
0.638759087959655	0.538407481717246\\
0.638893731334682	0.538532310839816\\
0.639028374709708	0.538655168847127\\
0.639163018084735	0.538776134066906\\
0.639297661459762	0.538895278470309\\
0.639432304834789	0.539012668355586\\
0.639566948209816	0.539128364938854\\
0.639701591584843	0.53924242486694\\
0.639836234959869	0.539354900664516\\
0.639970878334896	0.539465841125528\\
0.640105521709923	0.539575291657164\\
0.64024016508495	0.539683294583205\\
0.640374808459977	0.53978988941246\\
0.640509451835004	0.539895113077062\\
0.64064409521003	0.539999000144645\\
0.640778738585057	0.540101583007798\\
0.640913381960084	0.540202892053693\\
0.641048025335111	0.540302955816338\\
0.641182668710138	0.540401801113558\\
0.641317312085164	0.540499453170534\\
0.641451955460191	0.540595935731426\\
0.641586598835218	0.540691271160463\\
0.641721242210245	0.540785480533639\\
0.641855885585272	0.54087858372206\\
0.641990528960299	0.540970599467805\\
0.642125172335325	0.541061545453098\\
0.642259815710352	0.541151438363457\\
0.642394459085379	0.541240293945437\\
0.642529102460406	0.541328127059472\\
0.642663745835433	0.541414951728305\\
0.64279838921046	0.541500781181403\\
0.642933032585486	0.541585627895737\\
0.643067675960513	0.541669503633238\\
0.64320231933554	0.541752419475228\\
0.643336962710567	0.541834385854089\\
0.643471606085594	0.541915412582382\\
0.64360624946062	0.541995508879647\\
0.643740892835647	0.542074683397045\\
0.643875536210674	0.542152944240026\\
0.644010179585701	0.542230298989159\\
0.644144822960728	0.542306754719263\\
0.644279466335755	0.542382318016953\\
0.644414109710781	0.542456994996716\\
0.644548753085808	0.542530791315606\\
0.644683396460835	0.542603712186642\\
0.644818039835862	0.542675762391001\\
0.644952683210889	0.542746946289047\\
0.645087326585915	0.542817267830293\\
0.645221969960942	0.542886730562313\\
0.645356613335969	0.542955337638682\\
0.645491256710996	0.543023091825974\\
0.645625900086023	0.543089995509844\\
0.64576054346105	0.543156050700251\\
0.645895186836076	0.543221259035825\\
0.646029830211103	0.543285621787411\\
0.64616447358613	0.543349139860814\\
0.646299116961157	0.543411813798737\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.646299116961157	0.55031694481455\\
0.646931984068726	0.550605248336604\\
0.647564851176296	0.550884941814931\\
0.648197718283865	0.551155999151501\\
0.648830585391435	0.551418376555417\\
0.649463452499004	0.551672012094307\\
0.650096319606573	0.551916825051231\\
0.650729186714143	0.552152715071305\\
0.651362053821712	0.55237956107653\\
0.651994920929281	0.552597219920607\\
0.652627788036851	0.55280552474749\\
0.65326065514442	0.55300428300753\\
0.65389352225199	0.553193274072722\\
0.654526389359559	0.553372246377014\\
0.655159256467128	0.553540913987583\\
0.655792123574698	0.553698952487043\\
0.656424990682267	0.553845994012412\\
0.657057857789837	0.553981621251259\\
0.657690724897406	0.55410536013423\\
0.658323592004975	0.554216670879613\\
0.658956459112545	0.554314936929802\\
0.659589326220114	0.554399451156592\\
0.660222193327684	0.554469398479126\\
0.660855060435253	0.554523833698493\\
0.661487927542822	0.554561652847286\\
0.662120794650392	0.554581555582626\\
0.662753661757961	0.554581994948759\\
0.663386528865531	0.554561108901775\\
0.6640193959731	0.554516624774951\\
0.664652263080669	0.554445722311703\\
0.665285130188239	0.554344830865611\\
0.665917997295808	0.554209317266801\\
0.666550864403378	0.554032982066208\\
0.667183731510947	0.553807196618078\\
0.667816598618516	0.553519306266263\\
0.668449465726086	0.553149349581514\\
0.669082332833655	0.552662216549819\\
0.669715199941225	0.551983714830495\\
0.670348067048794	0.550879361007475\\
0.670348067048794	0.546358558865078\\
0.669715199941225	0.544668996624358\\
0.669082332833655	0.543405286487336\\
0.668449465726086	0.542332945037942\\
0.667816598618516	0.541377779935495\\
0.667183731510947	0.540504681165981\\
0.666550864403378	0.539693687300152\\
0.665917997295808	0.53893214368186\\
0.665285130188239	0.538211421665352\\
0.664652263080669	0.537525321801561\\
0.6640193959731	0.536869210920614\\
0.663386528865531	0.536239518376091\\
0.662753661757961	0.535633423911409\\
0.662120794650392	0.535048654859842\\
0.661487927542822	0.534483349177484\\
0.660855060435253	0.533935959908578\\
0.660222193327684	0.533405186710247\\
0.659589326220114	0.532889925615082\\
0.658956459112545	0.532389231424172\\
0.658323592004975	0.531902289056664\\
0.657690724897406	0.531428391384348\\
0.657057857789837	0.530966921849619\\
0.656424990682267	0.530517340670768\\
0.655792123574698	0.530079173778439\\
0.655159256467128	0.529652003860199\\
0.654526389359559	0.52923546305307\\
0.65389352225199	0.528829226939663\\
0.65326065514442	0.528433009587157\\
0.652627788036851	0.528046559429497\\
0.651994920929281	0.527669655838682\\
0.651362053821712	0.52730210626506\\
0.650729186714143	0.526943743852586\\
0.650096319606573	0.526594425454962\\
0.649463452499004	0.526254029994186\\
0.648830585391435	0.525922457115378\\
0.648197718283865	0.525599626101595\\
0.647564851176296	0.525285475020466\\
0.646931984068726	0.524979960081095\\
0.646299116961157	0.52468305518545\\
0.646299116961157	0.52468305518545\\
0.645666249853588	0.524394751663396\\
0.645033382746018	0.524115058185069\\
0.644400515638449	0.523844000848499\\
0.643767648530879	0.523581623444582\\
0.64313478142331	0.523327987905693\\
0.642501914315741	0.523083174948769\\
0.641869047208171	0.522847284928695\\
0.641236180100602	0.52262043892347\\
0.640603312993032	0.522402780079393\\
0.639970445885463	0.52219447525251\\
0.639337578777894	0.52199571699247\\
0.638704711670324	0.521806725927278\\
0.638071844562755	0.521627753622986\\
0.637438977455185	0.521459086012417\\
0.636806110347616	0.521301047512957\\
0.636173243240047	0.521154005987588\\
0.635540376132477	0.52101837874874\\
0.634907509024908	0.52089463986577\\
0.634274641917338	0.520783329120387\\
0.633641774809769	0.520685063070197\\
0.6330089077022	0.520600548843408\\
0.63237604059463	0.520530601520874\\
0.631743173487061	0.520476166301507\\
0.631110306379492	0.520438347152714\\
0.630477439271922	0.520418444417374\\
0.629844572164353	0.520418005051241\\
0.629211705056783	0.520438891098225\\
0.628578837949214	0.520483375225049\\
0.627945970841644	0.520554277688297\\
0.627313103734075	0.520655169134389\\
0.626680236626506	0.520790682733199\\
0.626047369518936	0.520967017933792\\
0.625414502411367	0.521192803381922\\
0.624781635303797	0.521480693733737\\
0.624148768196228	0.521850650418486\\
0.623515901088659	0.522337783450181\\
0.622883033981089	0.523016285169504\\
0.62225016687352	0.524120638992525\\
0.62225016687352	0.528641441134922\\
0.622883033981089	0.530331003375642\\
0.623515901088659	0.531594713512664\\
0.624148768196228	0.532667054962058\\
0.624781635303797	0.533622220064505\\
0.625414502411367	0.534495318834019\\
0.626047369518936	0.535306312699848\\
0.626680236626506	0.53606785631814\\
0.627313103734075	0.536788578334648\\
0.627945970841644	0.537474678198439\\
0.628578837949214	0.538130789079386\\
0.629211705056783	0.538760481623909\\
0.629844572164353	0.539366576088591\\
0.630477439271922	0.539951345140158\\
0.631110306379492	0.540516650822516\\
0.631743173487061	0.541064040091422\\
0.63237604059463	0.541594813289753\\
0.6330089077022	0.542110074384918\\
0.633641774809769	0.542610768575827\\
0.634274641917338	0.543097710943336\\
0.634907509024908	0.543571608615652\\
0.635540376132477	0.544033078150381\\
0.636173243240047	0.544482659329232\\
0.636806110347616	0.544920826221561\\
0.637438977455185	0.545347996139801\\
0.638071844562755	0.54576453694693\\
0.638704711670324	0.546170773060336\\
0.639337578777894	0.546566990412843\\
0.639970445885463	0.546953440570503\\
0.640603312993032	0.547330344161318\\
0.641236180100602	0.54769789373494\\
0.641869047208171	0.548056256147414\\
0.642501914315741	0.548405574545038\\
0.64313478142331	0.548745970005814\\
0.643767648530879	0.549077542884622\\
0.644400515638449	0.549400373898405\\
0.645033382746018	0.549714524979534\\
0.645666249853588	0.550020039918905\\
0.646299116961157	0.55031694481455\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.596618313804278	0.555983845476099\\
0.596752957179305	0.556045440623512\\
0.596887600554332	0.556106231320244\\
0.597022243929359	0.556166217079366\\
0.597156887304386	0.55622539708824\\
0.597291530679412	0.556283770206872\\
0.597426174054439	0.5563413349656\\
0.597560817429466	0.556398089562102\\
0.597695460804493	0.556454031857709\\
0.59783010417952	0.556509159373011\\
0.597964747554547	0.556563469282722\\
0.598099390929573	0.556616958409796\\
0.5982340343046	0.556669623218749\\
0.598368677679627	0.556721459808168\\
0.598503321054654	0.556772463902354\\
0.598637964429681	0.556822630842073\\
0.598772607804708	0.556871955574349\\
0.598907251179734	0.556920432641266\\
0.599041894554761	0.556968056167696\\
0.599176537929788	0.557014819847906\\
0.599311181304815	0.557060716930958\\
0.599445824679842	0.557105740204821\\
0.599580468054868	0.55714988197911\\
0.599715111429895	0.557193134066334\\
0.599849754804922	0.557235487761561\\
0.599984398179949	0.557276933820353\\
0.600119041554976	0.557317462434846\\
0.600253684930003	0.557357063207807\\
0.600388328305029	0.557395725124501\\
0.600522971680056	0.557433436522177\\
0.600657615055083	0.557470185056939\\
0.60079225843011	0.557505957667783\\
0.600926901805137	0.557540740537511\\
0.601061545180164	0.557574519050223\\
0.60119618855519	0.557607277745044\\
0.601330831930217	0.557639000265703\\
0.601465475305244	0.557669669305527\\
0.601600118680271	0.557699266547355\\
0.601734762055298	0.557727772597823\\
0.601869405430325	0.557755166915381\\
0.602004048805351	0.557781427731328\\
0.602138692180378	0.557806531963036\\
0.602273335555405	0.557830455118435\\
0.602407978930432	0.557853171190668\\
0.602542622305459	0.55787465254169\\
0.602677265680485	0.557894869773363\\
0.602811909055512	0.557913791584408\\
0.602946552430539	0.557931384611268\\
0.603081195805566	0.557947613250652\\
0.603215839180593	0.557962439461123\\
0.60335048255562	0.55797582254064\\
0.603485125930646	0.557987718876418\\
0.603619769305673	0.557998081662771\\
0.6037544126807	0.558006860581817\\
0.603889056055727	0.558014001440875\\
0.604023699430754	0.55801944575917\\
0.604158342805781	0.558023130294898\\
0.604292986180807	0.55802498650179\\
0.604427629555834	0.558024939901848\\
0.604562272930861	0.55802290935791\\
0.604696916305888	0.558018806225694\\
0.604831559680915	0.558012533359973\\
0.604966203055941	0.558003983942906\\
0.605100846430968	0.55799304009394\\
0.605235489805995	0.557979571209232\\
0.605370133181022	0.557963431963212\\
0.605504776556049	0.557944459884075\\
0.605639419931076	0.557922472386338\\
0.605774063306102	0.557897263103717\\
0.605908706681129	0.557868597308956\\
0.606043350056156	0.557836206125729\\
0.606177993431183	0.557799779117929\\
0.60631263680621	0.557758954661849\\
0.606447280181237	0.557713307230488\\
0.606581923556263	0.557662330283052\\
0.60671656693129	0.557605412743054\\
0.606851210306317	0.557541805852677\\
0.606985853681344	0.557470575093314\\
0.607120497056371	0.557390528003296\\
0.607255140431397	0.557300101212133\\
0.607389783806424	0.557197174347812\\
0.607524427181451	0.557078742893149\\
0.607659070556478	0.556940291811314\\
0.607793713931505	0.556774446064272\\
0.607928357306532	0.556567503547122\\
0.608063000681558	0.556287386188779\\
0.608197644056585	0.555792844724082\\
0.608197644056585	0.554870689440329\\
0.608063000681558	0.554252153392325\\
0.607928357306532	0.553848041450675\\
0.607793713931505	0.553517104350218\\
0.607659070556478	0.553227264019868\\
0.607524427181451	0.552964818354727\\
0.607389783806424	0.552722392316756\\
0.607255140431397	0.552495470869128\\
0.607120497056371	0.552281049494658\\
0.606985853681344	0.552077007821333\\
0.606851210306317	0.551881782478663\\
0.60671656693129	0.551694181004979\\
0.606581923556263	0.551513268881674\\
0.606447280181237	0.551338297350931\\
0.60631263680621	0.551168655336263\\
0.606177993431183	0.551003836296875\\
0.606043350056156	0.550843414705768\\
0.605908706681129	0.550687028939234\\
0.605774063306102	0.550534368561166\\
0.605639419931076	0.550385164695238\\
0.605504776556049	0.550239182614194\\
0.605370133181022	0.550096215951749\\
0.605235489805995	0.549956082122423\\
0.605100846430968	0.549818618654407\\
0.604966203055941	0.549683680222134\\
0.604831559680915	0.549551136221761\\
0.604696916305888	0.549420868772733\\
0.604562272930861	0.549292771057209\\
0.604427629555834	0.549166745929964\\
0.604292986180807	0.549042704746715\\
0.604158342805781	0.548920566370299\\
0.604023699430754	0.548800256322721\\
0.603889056055727	0.548681706057709\\
0.6037544126807	0.548564852333459\\
0.603619769305673	0.548449636669198\\
0.603485125930646	0.548336004872244\\
0.60335048255562	0.548223906624715\\
0.603215839180593	0.548113295120925\\
0.603081195805566	0.548004126748089\\
0.602946552430539	0.547896360804166\\
0.602811909055512	0.547789959247719\\
0.602677265680485	0.547684886475456\\
0.602542622305459	0.547581109123823\\
0.602407978930432	0.547478595891537\\
0.602273335555405	0.547377317380463\\
0.602138692180378	0.547277245952555\\
0.602004048805351	0.547178355600956\\
0.601869405430325	0.547080621833596\\
0.601734762055298	0.546984021567847\\
0.601600118680271	0.546888533035008\\
0.601465475305244	0.546794135693529\\
0.601330831930217	0.546700810150045\\
0.60119618855519	0.546608538087398\\
0.601061545180164	0.546517302198911\\
0.600926901805137	0.546427086128316\\
0.60079225843011	0.546337874414737\\
0.600657615055083	0.546249652442274\\
0.600522971680056	0.546162406393729\\
0.600388328305029	0.546076123208098\\
0.600253684930003	0.545990790541485\\
0.600119041554976	0.545906396731139\\
0.599984398179949	0.545822930762325\\
0.599849754804922	0.54574038223781\\
0.599715111429895	0.54565874134973\\
0.599580468054868	0.545577998853647\\
0.599445824679842	0.545498146044628\\
0.599311181304815	0.545419174735184\\
0.599176537929788	0.545341077234929\\
0.599041894554761	0.545263846331832\\
0.598907251179734	0.545187475274955\\
0.598772607804708	0.545111957758564\\
0.598637964429681	0.545037287907534\\
0.598503321054654	0.544963460263945\\
0.598368677679627	0.544890469774824\\
0.5982340343046	0.544818311780936\\
0.598099390929573	0.544746982006582\\
0.597964747554547	0.544676476550349\\
0.59783010417952	0.544606791876753\\
0.597695460804493	0.544537924808748\\
0.597560817429466	0.544469872521048\\
0.597426174054439	0.544402632534242\\
0.597291530679412	0.544336202709663\\
0.597156887304386	0.544270581244988\\
0.597022243929359	0.544205766670555\\
0.596887600554332	0.54414175784637\\
0.596752957179305	0.544078553959795\\
0.596618313804278	0.544016154523901\\
0.596618313804278	0.544016154523901\\
0.596483670429252	0.543954559376488\\
0.596349027054225	0.543893768679756\\
0.596214383679198	0.543833782920634\\
0.596079740304171	0.543774602911759\\
0.595945096929144	0.543716229793128\\
0.595810453554117	0.5436586650344\\
0.595675810179091	0.543601910437898\\
0.595541166804064	0.543545968142291\\
0.595406523429037	0.543490840626989\\
0.59527188005401	0.543436530717278\\
0.595137236678983	0.543383041590204\\
0.595002593303956	0.543330376781251\\
0.59486794992893	0.543278540191832\\
0.594733306553903	0.543227536097646\\
0.594598663178876	0.543177369157927\\
0.594464019803849	0.543128044425651\\
0.594329376428822	0.543079567358734\\
0.594194733053795	0.543031943832304\\
0.594060089678769	0.542985180152094\\
0.593925446303742	0.542939283069042\\
0.593790802928715	0.542894259795179\\
0.593656159553688	0.54285011802089\\
0.593521516178661	0.542806865933666\\
0.593386872803635	0.542764512238439\\
0.593252229428608	0.542723066179647\\
0.593117586053581	0.542682537565154\\
0.592982942678554	0.542642936792193\\
0.592848299303527	0.542604274875498\\
0.5927136559285	0.542566563477823\\
0.592579012553474	0.542529814943061\\
0.592444369178447	0.542494042332217\\
0.59230972580342	0.542459259462488\\
0.592175082428393	0.542425480949777\\
0.592040439053366	0.542392722254956\\
0.591905795678339	0.542360999734297\\
0.591771152303313	0.542330330694473\\
0.591636508928286	0.542300733452645\\
0.591501865553259	0.542272227402177\\
0.591367222178232	0.542244833084619\\
0.591232578803205	0.542218572268672\\
0.591097935428179	0.542193468036964\\
0.590963292053152	0.542169544881565\\
0.590828648678125	0.542146828809332\\
0.590694005303098	0.54212534745831\\
0.590559361928071	0.542105130226637\\
0.590424718553044	0.542086208415592\\
0.590290075178018	0.542068615388732\\
0.590155431802991	0.542052386749348\\
0.590020788427964	0.542037560538877\\
0.589886145052937	0.542024177459359\\
0.58975150167791	0.542012281123582\\
0.589616858302883	0.542001918337229\\
0.589482214927857	0.541993139418183\\
0.58934757155283	0.541985998559125\\
0.589212928177803	0.54198055424083\\
0.589078284802776	0.541976869705101\\
0.588943641427749	0.54197501349821\\
0.588808998052722	0.541975060098151\\
0.588674354677696	0.54197709064209\\
0.588539711302669	0.541981193774306\\
0.588405067927642	0.541987466640027\\
0.588270424552615	0.541996016057094\\
0.588135781177588	0.54200695990606\\
0.588001137802562	0.542020428790768\\
0.587866494427535	0.542036568036788\\
0.587731851052508	0.542055540115925\\
0.587597207677481	0.542077527613662\\
0.587462564302454	0.542102736896283\\
0.587327920927427	0.542131402691044\\
0.587193277552401	0.54216379387427\\
0.587058634177374	0.542200220882071\\
0.586923990802347	0.542241045338151\\
0.58678934742732	0.542286692769512\\
0.586654704052293	0.542337669716948\\
0.586520060677266	0.542394587256946\\
0.58638541730224	0.542458194147323\\
0.586250773927213	0.542529424906685\\
0.586116130552186	0.542609471996704\\
0.585981487177159	0.542699898787867\\
0.585846843802132	0.542802825652188\\
0.585712200427106	0.542921257106851\\
0.585577557052079	0.543059708188686\\
0.585442913677052	0.543225553935728\\
0.585308270302025	0.543432496452878\\
0.585173626926998	0.543712613811221\\
0.585038983551971	0.544207155275918\\
0.585038983551971	0.545129310559671\\
0.585173626926998	0.545747846607675\\
0.585308270302025	0.546151958549325\\
0.585442913677052	0.546482895649782\\
0.585577557052079	0.546772735980132\\
0.585712200427106	0.547035181645273\\
0.585846843802132	0.547277607683244\\
0.585981487177159	0.547504529130872\\
0.586116130552186	0.547718950505342\\
0.586250773927213	0.547922992178667\\
0.58638541730224	0.548118217521337\\
0.586520060677266	0.548305818995021\\
0.586654704052293	0.548486731118326\\
0.58678934742732	0.548661702649069\\
0.586923990802347	0.548831344663737\\
0.587058634177374	0.548996163703124\\
0.587193277552401	0.549156585294232\\
0.587327920927427	0.549312971060766\\
0.587462564302454	0.549465631438834\\
0.587597207677481	0.549614835304762\\
0.587731851052508	0.549760817385806\\
0.587866494427535	0.54990378404825\\
0.588001137802562	0.550043917877577\\
0.588135781177588	0.550181381345592\\
0.588270424552615	0.550316319777866\\
0.588405067927642	0.550448863778239\\
0.588539711302669	0.550579131227267\\
0.588674354677696	0.550707228942791\\
0.588808998052722	0.550833254070036\\
0.588943641427749	0.550957295253285\\
0.589078284802776	0.551079433629701\\
0.589212928177803	0.551199743677279\\
0.58934757155283	0.551318293942291\\
0.589482214927857	0.551435147666541\\
0.589616858302883	0.551550363330802\\
0.58975150167791	0.551663995127756\\
0.589886145052937	0.551776093375285\\
0.590020788427964	0.551886704879075\\
0.590155431802991	0.551995873251911\\
0.590290075178018	0.552103639195834\\
0.590424718553044	0.552210040752281\\
0.590559361928071	0.552315113524544\\
0.590694005303098	0.552418890876177\\
0.590828648678125	0.552521404108463\\
0.590963292053152	0.552622682619537\\
0.591097935428179	0.552722754047445\\
0.591232578803205	0.552821644399044\\
0.591367222178232	0.552919378166404\\
0.591501865553259	0.553015978432153\\
0.591636508928286	0.553111466964992\\
0.591771152303313	0.553205864306471\\
0.591905795678339	0.553299189849954\\
0.592040439053366	0.553391461912602\\
0.592175082428393	0.553482697801089\\
0.59230972580342	0.553572913871684\\
0.592444369178447	0.553662125585263\\
0.592579012553474	0.553750347557726\\
0.5927136559285	0.553837593606271\\
0.592848299303527	0.553923876791902\\
0.592982942678554	0.554009209458515\\
0.593117586053581	0.554093603268861\\
0.593252229428608	0.554177069237675\\
0.593386872803635	0.55425961776219\\
0.593521516178661	0.55434125865027\\
0.593656159553688	0.554422001146353\\
0.593790802928715	0.554501853955372\\
0.593925446303742	0.554580825264815\\
0.594060089678769	0.554658922765071\\
0.594194733053795	0.554736153668168\\
0.594329376428822	0.554812524725045\\
0.594464019803849	0.554888042241435\\
0.594598663178876	0.554962712092466\\
0.594733306553903	0.555036539736055\\
0.59486794992893	0.555109530225176\\
0.595002593303956	0.555181688219064\\
0.595137236678983	0.555253017993418\\
0.59527188005401	0.555323523449651\\
0.595406523429037	0.555393208123247\\
0.595541166804064	0.555462075191252\\
0.595675810179091	0.555530127478952\\
0.595810453554117	0.555597367465758\\
0.595945096929144	0.555663797290337\\
0.596079740304171	0.555729418755012\\
0.596214383679198	0.555794233329445\\
0.596349027054225	0.55585824215363\\
0.596483670429252	0.555921446040205\\
0.596618313804278	0.555983845476099\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.596618313804278	0.563790569873979\\
0.597333449861098	0.56411493502066\\
0.598048585917918	0.564429443142342\\
0.598763721974738	0.564734062443497\\
0.599478858031558	0.565028739550079\\
0.600193994088377	0.565313398927121\\
0.600909130145197	0.565587942042585\\
0.601624266202017	0.565852246255535\\
0.602339402258837	0.566106163398665\\
0.603054538315656	0.566349518015749\\
0.603769674372476	0.566582105203001\\
0.604484810429296	0.566803687989053\\
0.605199946486116	0.567013994170234\\
0.605915082542936	0.56721271249472\\
0.606630218599755	0.567399488059213\\
0.607345354656575	0.567573916742412\\
0.608060490713395	0.56773553844712\\
0.608775626770215	0.567883828852026\\
0.609490762827035	0.568018189277414\\
0.610205898883854	0.568137934134503\\
0.610921034940674	0.568242275238477\\
0.611636170997494	0.56833030199291\\
0.612351307054314	0.568400956055029\\
0.613066443111133	0.568452998496388\\
0.613781579167953	0.568484966563971\\
0.614496715224773	0.56849511571924\\
0.615211851281593	0.568481340324389\\
0.615926987338413	0.568441062483666\\
0.616642123395232	0.568371071828601\\
0.617357259452052	0.568267286793144\\
0.618072395508872	0.568124384360423\\
0.618787531565692	0.567935196794449\\
0.619502667622512	0.567689665622405\\
0.620217803679331	0.567372874516235\\
0.620932939736151	0.566960915357243\\
0.621648075792971	0.566410661268392\\
0.622363211849791	0.565626585569534\\
0.623078347906611	0.564261828334973\\
0.623078347906611	0.560105511700561\\
0.622363211849791	0.558082177708282\\
0.621648075792971	0.556639525251708\\
0.620932939736151	0.555430694405139\\
0.620217803679331	0.55436015848843\\
0.619502667622512	0.553384790624543\\
0.618787531565692	0.552480682694782\\
0.618072395508872	0.55163291837109\\
0.617357259452052	0.550831439180653\\
0.616642123395232	0.550069077387478\\
0.615926987338413	0.549340509974696\\
0.615211851281593	0.548641655376256\\
0.614496715224773	0.547969303223688\\
0.613781579167953	0.54732087562124\\
0.613066443111133	0.546694266931106\\
0.612351307054314	0.546087732614748\\
0.611636170997494	0.545499809919149\\
0.610921034940674	0.544929259915865\\
0.610205898883854	0.544375024262123\\
0.609490762827035	0.543836192361494\\
0.608775626770215	0.543311976029165\\
0.608060490713395	0.542801689676354\\
0.607345354656575	0.542304734623344\\
0.606630218599755	0.541820586548827\\
0.605915082542936	0.541348785355602\\
0.605199946486116	0.540888926922371\\
0.604484810429296	0.540440656345835\\
0.603769674372476	0.540003662374171\\
0.603054538315656	0.539577672803705\\
0.602339402258837	0.539162450663072\\
0.601624266202017	0.538757791048485\\
0.600909130145197	0.538363518503718\\
0.600193994088377	0.537979484861465\\
0.599478858031558	0.53760556748079\\
0.598763721974738	0.537241667829655\\
0.598048585917918	0.536887710373092\\
0.597333449861098	0.536543641737057\\
0.596618313804278	0.536209430126021\\
0.596618313804278	0.536209430126021\\
0.595903177747458	0.53588506497934\\
0.595188041690639	0.535570556857658\\
0.594472905633819	0.535265937556503\\
0.593757769576999	0.534971260449921\\
0.593042633520179	0.534686601072879\\
0.59232749746336	0.534412057957415\\
0.59161236140654	0.534147753744465\\
0.59089722534972	0.533893836601335\\
0.5901820892929	0.53365048198425\\
0.58946695323608	0.533417894796999\\
0.588751817179261	0.533196312010947\\
0.588036681122441	0.532986005829766\\
0.587321545065621	0.53278728750528\\
0.586606409008801	0.532600511940787\\
0.585891272951982	0.532426083257587\\
0.585176136895162	0.53226446155288\\
0.584461000838342	0.532116171147973\\
0.583745864781522	0.531981810722586\\
0.583030728724702	0.531862065865497\\
0.582315592667882	0.531757724761522\\
0.581600456611063	0.53166969800709\\
0.580885320554243	0.531599043944971\\
0.580170184497423	0.531547001503612\\
0.579455048440603	0.531515033436029\\
0.578739912383784	0.531504884280759\\
0.578024776326964	0.531518659675611\\
0.577309640270144	0.531558937516333\\
0.576594504213324	0.531628928171399\\
0.575879368156504	0.531732713206856\\
0.575164232099685	0.531875615639577\\
0.574449096042865	0.532064803205551\\
0.573733959986045	0.532310334377595\\
0.573018823929225	0.532627125483764\\
0.572303687872405	0.533039084642757\\
0.571588551815586	0.533589338731608\\
0.570873415758766	0.534373414430466\\
0.570158279701946	0.535738171665027\\
0.570158279701946	0.539894488299439\\
0.570873415758766	0.541917822291718\\
0.571588551815586	0.543360474748292\\
0.572303687872405	0.544569305594861\\
0.573018823929225	0.54563984151157\\
0.573733959986045	0.546615209375457\\
0.574449096042865	0.547519317305218\\
0.575164232099685	0.548367081628909\\
0.575879368156504	0.549168560819347\\
0.576594504213324	0.549930922612522\\
0.577309640270144	0.550659490025304\\
0.578024776326964	0.551358344623744\\
0.578739912383784	0.552030696776312\\
0.579455048440603	0.55267912437876\\
0.580170184497423	0.553305733068894\\
0.580885320554243	0.553912267385252\\
0.581600456611063	0.55450019008085\\
0.582315592667882	0.555070740084135\\
0.583030728724702	0.555624975737877\\
0.583745864781522	0.556163807638505\\
0.584461000838342	0.556688023970835\\
0.585176136895162	0.557198310323646\\
0.585891272951982	0.557695265376656\\
0.586606409008801	0.558179413451173\\
0.587321545065621	0.558651214644398\\
0.588036681122441	0.559111073077629\\
0.588751817179261	0.559559343654164\\
0.58946695323608	0.559996337625829\\
0.5901820892929	0.560422327196295\\
0.59089722534972	0.560837549336928\\
0.59161236140654	0.561242208951515\\
0.59232749746336	0.561636481496282\\
0.593042633520179	0.562020515138535\\
0.593757769576999	0.56239443251921\\
0.594472905633819	0.562758332170345\\
0.595188041690639	0.563112289626908\\
0.595903177747458	0.563456358262943\\
0.596618313804278	0.563790569873979\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.547202552364034	0.568787406915726\\
0.54733719573906	0.56884676111686\\
0.547471839114087	0.568905321254825\\
0.547606482489114	0.568963086878105\\
0.547741125864141	0.569020057233228\\
0.547875769239168	0.569076231263329\\
0.548010412614195	0.569131607606134\\
0.548145055989221	0.569186184591363\\
0.548279699364248	0.569239960237518\\
0.548414342739275	0.569292932248064\\
0.548548986114302	0.569345098006967\\
0.548683629489329	0.569396454573588\\
0.548818272864356	0.56944699867689\\
0.548952916239382	0.569496726708945\\
0.549087559614409	0.569545634717703\\
0.549222202989436	0.569593718398993\\
0.549356846364463	0.56964097308771\\
0.54949148973949	0.569687393748158\\
0.549626133114517	0.569732974963485\\
0.549760776489543	0.569777710924167\\
0.54989541986457	0.569821595415475\\
0.550030063239597	0.569864621803871\\
0.550164706614624	0.569906783022237\\
0.550299349989651	0.569948071553883\\
0.550433993364677	0.569988479415223\\
0.550568636739704	0.570027998137032\\
0.550703280114731	0.570066618744165\\
0.550837923489758	0.570104331733628\\
0.550972566864785	0.570141127050847\\
0.551107210239812	0.570176994064006\\
0.551241853614838	0.570211921536269\\
0.551376496989865	0.570245897595707\\
0.551511140364892	0.570278909702727\\
0.551645783739919	0.570310944614761\\
0.551780427114946	0.570341988347962\\
0.551915070489973	0.570372026135616\\
0.552049713864999	0.570401042382947\\
0.552184357240026	0.570429020617943\\
0.552319000615053	0.570455943437799\\
0.55245364399008	0.570481792450502\\
0.552588287365107	0.570506548211048\\
0.552722930740133	0.570530190151678\\
0.55285757411516	0.570552696505471\\
0.552992217490187	0.57057404422252\\
0.553126860865214	0.570594208877799\\
0.553261504240241	0.57061316456974\\
0.553396147615268	0.570630883808339\\
0.553530790990294	0.570647337391474\\
0.553665434365321	0.570662494267893\\
0.553800077740348	0.570676321385089\\
0.553934721115375	0.570688783519993\\
0.554069364490402	0.570699843090062\\
0.554204007865429	0.570709459941934\\
0.554338651240455	0.570717591114299\\
0.554473294615482	0.570724190571078\\
0.554607937990509	0.57072920890021\\
0.554742581365536	0.57073259297249\\
0.554877224740563	0.570734285553789\\
0.55501186811559	0.570734224862622\\
0.555146511490616	0.570732344063328\\
0.555281154865643	0.57072857068304\\
0.55541579824067	0.570722825937906\\
0.555550441615697	0.570715023950666\\
0.555685084990724	0.570705070837335\\
0.55581972836575	0.570692863635131\\
0.555954371740777	0.570678289036497\\
0.556089015115804	0.570661221884459\\
0.556223658490831	0.570641523371765\\
0.556358301865858	0.570619038869122\\
0.556492945240885	0.570593595284413\\
0.556627588615911	0.57056499782255\\
0.556762231990938	0.570533025970398\\
0.556896875365965	0.570497428466953\\
0.557031518740992	0.570457916925775\\
0.557166162116019	0.570414157639164\\
0.557300805491046	0.570365760885833\\
0.557435448866072	0.570312266742508\\
0.557570092241099	0.570253125888761\\
0.557704735616126	0.570187673055375\\
0.557839378991153	0.570115089338628\\
0.55797402236618	0.570034347068187\\
0.558108665741206	0.569944126188203\\
0.558243309116233	0.569842681751803\\
0.55837795249126	0.569727622205468\\
0.558512595866287	0.569595511675277\\
0.558647239241314	0.569441087440799\\
0.558781882616341	0.56925550666806\\
0.558916525991367	0.569021551370356\\
0.559051169366394	0.56869477062747\\
0.559051169366394	0.566821433095114\\
0.558916525991367	0.566375150037199\\
0.558781882616341	0.566021692424466\\
0.558647239241314	0.565716609336697\\
0.558512595866287	0.56544268278719\\
0.55837795249126	0.56519106994197\\
0.558243309116233	0.564956508080605\\
0.558108665741206	0.564735561329175\\
0.55797402236618	0.564525838134163\\
0.557839378991153	0.564325593548693\\
0.557704735616126	0.564133507516916\\
0.557570092241099	0.5639485523685\\
0.557435448866072	0.563769909199724\\
0.557300805491046	0.56359691274137\\
0.557166162116019	0.563429013673009\\
0.557031518740992	0.563265752071369\\
0.556896875365965	0.563106738215162\\
0.556762231990938	0.562951638396687\\
0.556627588615911	0.562800164229506\\
0.556492945240885	0.562652064452613\\
0.556358301865858	0.562507118552875\\
0.556223658490831	0.562365131735203\\
0.556089015115804	0.562225930907479\\
0.555954371740777	0.562089361440412\\
0.55581972836575	0.561955284526749\\
0.555685084990724	0.561823575009515\\
0.555550441615697	0.561694119581155\\
0.55541579824067	0.561566815278886\\
0.555281154865643	0.561441568218722\\
0.555146511490616	0.561318292523405\\
0.55501186811559	0.561196909409082\\
0.554877224740563	0.561077346402885\\
0.554742581365536	0.560959536669155\\
0.554607937990509	0.560843418426406\\
0.554473294615482	0.560728934440508\\
0.554338651240455	0.560616031582258\\
0.554204007865429	0.560504660439593\\
0.554069364490402	0.560394774976435\\
0.553934721115375	0.560286332231476\\
0.553800077740348	0.560179292051351\\
0.553665434365321	0.560073616853517\\
0.553530790990294	0.559969271414906\\
0.553396147615268	0.559866222683012\\
0.553261504240241	0.559764439606582\\
0.553126860865214	0.559663892983494\\
0.552992217490187	0.559564555323743\\
0.55285757411516	0.559466400725762\\
0.552722930740133	0.559369404764527\\
0.552588287365107	0.559273544390127\\
0.55245364399008	0.559178797835643\\
0.552319000615053	0.559085144533317\\
0.552184357240026	0.558992565038143\\
0.552049713864999	0.55890104095811\\
0.551915070489973	0.558810554890412\\
0.551780427114946	0.558721090363037\\
0.551645783739919	0.558632631781208\\
0.551511140364892	0.558545164378212\\
0.551376496989865	0.558458674170204\\
0.551241853614838	0.558373147914612\\
0.551107210239812	0.558288573071845\\
0.550972566864785	0.558204937769975\\
0.550837923489758	0.558122230772165\\
0.550703280114731	0.558040441446598\\
0.550568636739704	0.557959559738703\\
0.550433993364677	0.557879576145482\\
0.550299349989651	0.557800481691793\\
0.550164706614624	0.557722267908409\\
0.550030063239597	0.557644926811746\\
0.54989541986457	0.557568450885112\\
0.549760776489543	0.557492833061391\\
0.549626133114517	0.557418066707043\\
0.54949148973949	0.557344145607341\\
0.549356846364463	0.55727106395276\\
0.549222202989436	0.557198816326448\\
0.549087559614409	0.557127397692708\\
0.548952916239382	0.557056803386437\\
0.548818272864356	0.556987029103462\\
0.548683629489329	0.556918070891735\\
0.548548986114302	0.556849925143327\\
0.548414342739275	0.5567825885872\\
0.548279699364248	0.556716058282716\\
0.548145055989221	0.556650331613843\\
0.548010412614195	0.556585406284042\\
0.547875769239168	0.556521280311818\\
0.547741125864141	0.556457952026889\\
0.547606482489114	0.556395420066983\\
0.547471839114087	0.556333683375234\\
0.54733719573906	0.556272741198169\\
0.547202552364034	0.556212593084274\\
0.547202552364034	0.556212593084274\\
0.547067908989007	0.55615323888314\\
0.54693326561398	0.556094678745175\\
0.546798622238953	0.556036913121895\\
0.546663978863926	0.555979942766772\\
0.5465293354889	0.555923768736671\\
0.546394692113873	0.555868392393866\\
0.546260048738846	0.555813815408637\\
0.546125405363819	0.555760039762482\\
0.545990761988792	0.555707067751936\\
0.545856118613765	0.555654901993033\\
0.545721475238739	0.555603545426412\\
0.545586831863712	0.55555300132311\\
0.545452188488685	0.555503273291055\\
0.545317545113658	0.555454365282297\\
0.545182901738631	0.555406281601007\\
0.545048258363604	0.55535902691229\\
0.544913614988578	0.555312606251842\\
0.544778971613551	0.555267025036515\\
0.544644328238524	0.555222289075833\\
0.544509684863497	0.555178404584525\\
0.54437504148847	0.555135378196129\\
0.544240398113444	0.555093216977763\\
0.544105754738417	0.555051928446117\\
0.54397111136339	0.555011520584777\\
0.543836467988363	0.554972001862968\\
0.543701824613336	0.554933381255835\\
0.543567181238309	0.554895668266372\\
0.543432537863283	0.554858872949153\\
0.543297894488256	0.554823005935994\\
0.543163251113229	0.554788078463731\\
0.543028607738202	0.554754102404293\\
0.542893964363175	0.554721090297273\\
0.542759320988148	0.554689055385239\\
0.542624677613122	0.554658011652038\\
0.542490034238095	0.554627973864384\\
0.542355390863068	0.554598957617053\\
0.542220747488041	0.554570979382057\\
0.542086104113014	0.554544056562201\\
0.541951460737988	0.554518207549498\\
0.541816817362961	0.554493451788952\\
0.541682173987934	0.554469809848322\\
0.541547530612907	0.554447303494529\\
0.54141288723788	0.55442595577748\\
0.541278243862853	0.554405791122201\\
0.541143600487827	0.55438683543026\\
0.5410089571128	0.554369116191661\\
0.540874313737773	0.554352662608526\\
0.540739670362746	0.554337505732107\\
0.540605026987719	0.554323678614911\\
0.540470383612693	0.554311216480007\\
0.540335740237666	0.554300156909938\\
0.540201096862639	0.554290540058066\\
0.540066453487612	0.554282408885701\\
0.539931810112585	0.554275809428922\\
0.539797166737558	0.55427079109979\\
0.539662523362532	0.55426740702751\\
0.539527879987505	0.554265714446211\\
0.539393236612478	0.554265775137378\\
0.539258593237451	0.554267655936672\\
0.539123949862424	0.55427142931696\\
0.538989306487397	0.554277174062094\\
0.538854663112371	0.554284976049334\\
0.538720019737344	0.554294929162665\\
0.538585376362317	0.554307136364869\\
0.53845073298729	0.554321710963503\\
0.538316089612263	0.554338778115541\\
0.538181446237237	0.554358476628235\\
0.53804680286221	0.554380961130878\\
0.537912159487183	0.554406404715587\\
0.537777516112156	0.55443500217745\\
0.537642872737129	0.554466974029602\\
0.537508229362102	0.554502571533047\\
0.537373585987076	0.554542083074225\\
0.537238942612049	0.554585842360836\\
0.537104299237022	0.554634239114167\\
0.536969655861995	0.554687733257492\\
0.536835012486968	0.554746874111239\\
0.536700369111941	0.554812326944625\\
0.536565725736915	0.554884910661372\\
0.536431082361888	0.554965652931813\\
0.536296438986861	0.555055873811797\\
0.536161795611834	0.555157318248197\\
0.536027152236807	0.555272377794532\\
0.53589250886178	0.555404488324723\\
0.535757865486754	0.555558912559201\\
0.535623222111727	0.55574449333194\\
0.5354885787367	0.555978448629644\\
0.535353935361673	0.55630522937253\\
0.535353935361673	0.558178566904886\\
0.5354885787367	0.558624849962801\\
0.535623222111727	0.558978307575534\\
0.535757865486754	0.559283390663303\\
0.53589250886178	0.55955731721281\\
0.536027152236807	0.55980893005803\\
0.536161795611834	0.560043491919395\\
0.536296438986861	0.560264438670825\\
0.536431082361888	0.560474161865837\\
0.536565725736915	0.560674406451307\\
0.536700369111941	0.560866492483084\\
0.536835012486968	0.5610514476315\\
0.536969655861995	0.561230090800276\\
0.537104299237022	0.56140308725863\\
0.537238942612049	0.561570986326991\\
0.537373585987076	0.561734247928631\\
0.537508229362102	0.561893261784838\\
0.537642872737129	0.562048361603313\\
0.537777516112156	0.562199835770494\\
0.537912159487183	0.562347935547387\\
0.53804680286221	0.562492881447125\\
0.538181446237237	0.562634868264797\\
0.538316089612263	0.562774069092521\\
0.53845073298729	0.562910638559588\\
0.538585376362317	0.563044715473251\\
0.538720019737344	0.563176424990485\\
0.538854663112371	0.563305880418845\\
0.538989306487397	0.563433184721114\\
0.539123949862424	0.563558431781278\\
0.539258593237451	0.563681707476595\\
0.539393236612478	0.563803090590918\\
0.539527879987505	0.563922653597115\\
0.539662523362532	0.564040463330845\\
0.539797166737558	0.564156581573594\\
0.539931810112585	0.564271065559492\\
0.540066453487612	0.564383968417742\\
0.540201096862639	0.564495339560407\\
0.540335740237666	0.564605225023565\\
0.540470383612693	0.564713667768524\\
0.540605026987719	0.564820707948649\\
0.540739670362746	0.564926383146483\\
0.540874313737773	0.565030728585094\\
0.5410089571128	0.565133777316988\\
0.541143600487827	0.565235560393418\\
0.541278243862853	0.565336107016506\\
0.54141288723788	0.565435444676257\\
0.541547530612907	0.565533599274238\\
0.541682173987934	0.565630595235473\\
0.541816817362961	0.565726455609873\\
0.541951460737988	0.565821202164357\\
0.542086104113014	0.565914855466683\\
0.542220747488041	0.566007434961857\\
0.542355390863068	0.56609895904189\\
0.542490034238095	0.566189445109588\\
0.542624677613122	0.566278909636963\\
0.542759320988148	0.566367368218792\\
0.542893964363175	0.566454835621788\\
0.543028607738202	0.566541325829796\\
0.543163251113229	0.566626852085388\\
0.543297894488256	0.566711426928155\\
0.543432537863283	0.566795062230025\\
0.543567181238309	0.566877769227835\\
0.543701824613336	0.566959558553402\\
0.543836467988363	0.567040440261297\\
0.54397111136339	0.567120423854518\\
0.544105754738417	0.567199518308207\\
0.544240398113444	0.567277732091591\\
0.54437504148847	0.567355073188254\\
0.544509684863497	0.567431549114888\\
0.544644328238524	0.567507166938609\\
0.544778971613551	0.567581933292957\\
0.544913614988578	0.567655854392659\\
0.545048258363604	0.56772893604724\\
0.545182901738631	0.567801183673552\\
0.545317545113658	0.567872602307292\\
0.545452188488685	0.567943196613563\\
0.545586831863712	0.568012970896538\\
0.545721475238739	0.568081929108265\\
0.545856118613765	0.568150074856673\\
0.545990761988792	0.5682174114128\\
0.546125405363819	0.568283941717284\\
0.546260048738846	0.568349668386157\\
0.546394692113873	0.568414593715958\\
0.5465293354889	0.568478719688182\\
0.546663978863926	0.568542047973111\\
0.546798622238953	0.568604579933017\\
0.54693326561398	0.568666316624766\\
0.547067908989007	0.568727258801831\\
0.547202552364034	0.568787406915726\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.547202552364034	0.577660372259894\\
0.547985371770199	0.578002200992787\\
0.548768191176364	0.578332885947677\\
0.549551010582529	0.578652390154778\\
0.550333829988694	0.578960651541506\\
0.551116649394859	0.579257582235578\\
0.551899468801024	0.579543067563768\\
0.552682288207189	0.579816964719255\\
0.553465107613354	0.580079101060569\\
0.554247927019519	0.58032927199331\\
0.555030746425685	0.58056723837133\\
0.55581356583185	0.580792723336138\\
0.556596385238015	0.581005408490433\\
0.55737920464418	0.58120492927239\\
0.558162024050345	0.581390869359031\\
0.55894484345651	0.581562753876424\\
0.559727662862675	0.581720041126625\\
0.56051048226884	0.581862112449148\\
0.561293301675005	0.581988259707707\\
0.56207612108117	0.582097669715237\\
0.562858940487335	0.582189404657201\\
0.5636417598935	0.582262377206649\\
0.564424579299665	0.582315318482611\\
0.565207398705831	0.582346736184551\\
0.565990218111996	0.582354858966908\\
0.566773037518161	0.582337561096575\\
0.567555856924326	0.582292258111729\\
0.568338676330491	0.582215758528544\\
0.569121495736656	0.582104046543507\\
0.569904315142821	0.581951951770368\\
0.570687134548986	0.581752624442911\\
0.571469953955151	0.581496653971164\\
0.572252773361316	0.581170479398244\\
0.573035592767481	0.580753237605493\\
0.573818412173646	0.580209616754834\\
0.574601231579811	0.579469905699729\\
0.575384050985977	0.57834791883023\\
0.575384050985977	0.571664483938553\\
0.574601231579811	0.569847708103254\\
0.573818412173646	0.568413208082349\\
0.573035592767481	0.567174798265891\\
0.572252773361316	0.56606276750734\\
0.571469953955151	0.56504180396862\\
0.570687134548986	0.564091044531074\\
0.569904315142821	0.563196928237818\\
0.569121495736656	0.56235004449888\\
0.568338676330491	0.561543543548042\\
0.567555856924326	0.560772254999058\\
0.566773037518161	0.560032163048412\\
0.565990218111996	0.55932007621228\\
0.565207398705831	0.558633410028838\\
0.564424579299665	0.557970038764978\\
0.5636417598935	0.55732819107514\\
0.562858940487335	0.556706374658789\\
0.56207612108117	0.556103320634954\\
0.561293301675005	0.555517941676684\\
0.56051048226884	0.554949299969443\\
0.559727662862675	0.554396582326167\\
0.55894484345651	0.553859080610569\\
0.558162024050345	0.553336176162162\\
0.55737920464418	0.552827327283004\\
0.556596385238015	0.552332059099161\\
0.55581356583185	0.551849955287657\\
0.555030746425685	0.551380651286665\\
0.554247927019519	0.550923828698886\\
0.553465107613354	0.550479210665827\\
0.552682288207189	0.550046558041342\\
0.551899468801024	0.549625666231029\\
0.551116649394859	0.54921636259342\\
0.550333829988694	0.548818504321692\\
0.549551010582529	0.54843197674262\\
0.548768191176364	0.548056691983922\\
0.547985371770199	0.547692587973013\\
0.547202552364034	0.547339627740106\\
0.547202552364034	0.547339627740106\\
0.546419732957869	0.546997799007213\\
0.545636913551704	0.546667114052323\\
0.544854094145538	0.546347609845222\\
0.544071274739373	0.546039348458494\\
0.543288455333208	0.545742417764422\\
0.542505635927043	0.545456932436232\\
0.541722816520878	0.545183035280745\\
0.540939997114713	0.544920898939431\\
0.540157177708548	0.54467072800669\\
0.539374358302383	0.54443276162867\\
0.538591538896218	0.544207276663862\\
0.537808719490053	0.543994591509567\\
0.537025900083888	0.54379507072761\\
0.536243080677723	0.543609130640969\\
0.535460261271558	0.543437246123576\\
0.534677441865392	0.543279958873375\\
0.533894622459227	0.543137887550852\\
0.533111803053062	0.543011740292293\\
0.532328983646897	0.542902330284763\\
0.531546164240732	0.542810595342799\\
0.530763344834567	0.542737622793351\\
0.529980525428402	0.542684681517389\\
0.529197706022237	0.542653263815449\\
0.528414886616072	0.542645141033092\\
0.527632067209907	0.542662438903425\\
0.526849247803742	0.542707741888271\\
0.526066428397577	0.542784241471456\\
0.525283608991411	0.542895953456493\\
0.524500789585246	0.543048048229632\\
0.523717970179081	0.543247375557089\\
0.522935150772916	0.543503346028836\\
0.522152331366751	0.543829520601756\\
0.521369511960586	0.544246762394507\\
0.520586692554421	0.544790383245166\\
0.519803873148256	0.545530094300271\\
0.519021053742091	0.54665208116977\\
0.519021053742091	0.553335516061447\\
0.519803873148256	0.555152291896746\\
0.520586692554421	0.556586791917651\\
0.521369511960586	0.557825201734109\\
0.522152331366751	0.55893723249266\\
0.522935150772916	0.55995819603138\\
0.523717970179081	0.560908955468926\\
0.524500789585246	0.561803071762182\\
0.525283608991411	0.56264995550112\\
0.526066428397577	0.563456456451958\\
0.526849247803742	0.564227745000942\\
0.527632067209907	0.564967836951588\\
0.528414886616072	0.56567992378772\\
0.529197706022237	0.566366589971162\\
0.529980525428402	0.567029961235022\\
0.530763344834567	0.56767180892486\\
0.531546164240732	0.568293625341211\\
0.532328983646897	0.568896679365046\\
0.533111803053062	0.569482058323316\\
0.533894622459227	0.570050700030557\\
0.534677441865392	0.570603417673833\\
0.535460261271558	0.571140919389431\\
0.536243080677723	0.571663823837838\\
0.537025900083888	0.572172672716996\\
0.537808719490053	0.572667940900839\\
0.538591538896218	0.573150044712343\\
0.539374358302383	0.573619348713335\\
0.540157177708548	0.574076171301114\\
0.540939997114713	0.574520789334173\\
0.541722816520878	0.574953441958658\\
0.542505635927043	0.575374333768971\\
0.543288455333208	0.57578363740658\\
0.544071274739373	0.576181495678308\\
0.544854094145538	0.57656802325738\\
0.545636913551704	0.576943308016078\\
0.546419732957869	0.577307412026987\\
0.547202552364034	0.577660372259894\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.499034357626286	0.581813166967852\\
0.499169001001313	0.581868341996501\\
0.49930364437634	0.581922710684255\\
0.499438287751367	0.581976272601472\\
0.499572931126394	0.582029027031233\\
0.49970757450142	0.582080972968068\\
0.499842217876447	0.582132109116159\\
0.499976861251474	0.582182433887021\\
0.500111504626501	0.582231945396646\\
0.500246148001528	0.582280641462104\\
0.500380791376555	0.582328519597573\\
0.500515434751581	0.582375577009803\\
0.500650078126608	0.582421810592971\\
0.500784721501635	0.582467216922918\\
0.500919364876662	0.582511792250748\\
0.501054008251689	0.582555532495739\\
0.501188651626716	0.582598433237556\\
0.501323295001742	0.582640489707724\\
0.501457938376769	0.58268169678031\\
0.501592581751796	0.582722048961788\\
0.501727225126823	0.582761540380023\\
0.50186186850185	0.582800164772334\\
0.501996511876876	0.582837915472559\\
0.502131155251903	0.582874785397078\\
0.50226579862693	0.582910767029702\\
0.502400442001957	0.582945852405359\\
0.502535085376984	0.582980033092487\\
0.502669728752011	0.58301330017403\\
0.502804372127037	0.583045644226943\\
0.502939015502064	0.583077055300072\\
0.503073658877091	0.583107522890283\\
0.503208302252118	0.583137035916694\\
0.503342945627145	0.583165582692855\\
0.503477589002172	0.583193150896673\\
0.503612232377198	0.583219727537911\\
0.503746875752225	0.583245298923016\\
0.503881519127252	0.583269850617032\\
0.504016162502279	0.583293367402328\\
0.504150805877306	0.583315833233814\\
0.504285449252333	0.583337231190309\\
0.504420092627359	0.583357543421664\\
0.504554736002386	0.583376751091189\\
0.504689379377413	0.583394834312899\\
0.50482402275244	0.583411772083007\\
0.504958666127467	0.583427542205022\\
0.505093309502493	0.583442121207731\\
0.50522795287752	0.583455484255237\\
0.505362596252547	0.583467605048101\\
0.505497239627574	0.583478455714523\\
0.505631883002601	0.583488006690292\\
0.505766526377628	0.583496226586109\\
0.505901169752654	0.583503082040595\\
0.506035813127681	0.583508537557099\\
0.506170456502708	0.583512555322046\\
0.506305099877735	0.583515095002257\\
0.506439743252762	0.583516113518158\\
0.506574386627789	0.583515564789311\\
0.506709030002815	0.583513399448024\\
0.506843673377842	0.583509564516001\\
0.506978316752869	0.583504003038041\\
0.507112960127896	0.583496653665594\\
0.507247603502923	0.583487450181515\\
0.507382246877949	0.583476320955529\\
0.507516890252976	0.583463188317629\\
0.507651533628003	0.58344796783374\\
0.50778617700303	0.583430567464311\\
0.507920820378057	0.583410886581808\\
0.508055463753084	0.583388814816987\\
0.50819010712811	0.583364230695946\\
0.508324750503137	0.583337000019504\\
0.508459393878164	0.583306973922624\\
0.508594037253191	0.583273986532921\\
0.508728680628218	0.583237852121904\\
0.508863324003245	0.58319836160747\\
0.508997967378271	0.583155278216999\\
0.509132610753298	0.583108332050284\\
0.509267254128325	0.583057213179902\\
0.509401897503352	0.58300156277629\\
0.509536540878379	0.582940961517491\\
0.509671184253405	0.582874914191269\\
0.509805827628432	0.582802828835905\\
0.509940471003459	0.582723987842603\\
0.510075114378486	0.582637506866913\\
0.510209757753513	0.582542274591886\\
0.51034440112854	0.582436861136044\\
0.510479044503566	0.582319372464368\\
0.510613687878593	0.5821872058338\\
0.51074833125362	0.582036608895644\\
0.510882974628647	0.581861806241298\\
0.511017618003674	0.581653022810351\\
0.511152261378701	0.581390989493447\\
0.511286904753727	0.581024586451667\\
0.511286904753727	0.579090632759226\\
0.511152261378701	0.578613073462381\\
0.511017618003674	0.578239883890412\\
0.510882974628647	0.577919944204401\\
0.51074833125362	0.577633985294989\\
0.510613687878593	0.577372232101769\\
0.510479044503566	0.577128909216137\\
0.51034440112854	0.576900264289396\\
0.510209757753513	0.576683694578489\\
0.510075114378486	0.576477306048398\\
0.509940471003459	0.576279668817642\\
0.509805827628432	0.576089671569276\\
0.509671184253405	0.575906429958847\\
0.509536540878379	0.57572922637756\\
0.509401897503352	0.575557468863697\\
0.509267254128325	0.575390662205019\\
0.509132610753298	0.575228387079573\\
0.508997967378271	0.575070284657793\\
0.508863324003245	0.574916045012258\\
0.508728680628218	0.574765398242758\\
0.508594037253191	0.574618107576676\\
0.508459393878164	0.574473963931909\\
0.508324750503137	0.574332781579964\\
0.50819010712811	0.574194394648457\\
0.508055463753084	0.574058654272351\\
0.507920820378057	0.573925426252466\\
0.50778617700303	0.573794589114898\\
0.507651533628003	0.573666032490405\\
0.507516890252976	0.573539655751451\\
0.507382246877949	0.573415366858486\\
0.507247603502923	0.573293081377436\\
0.507112960127896	0.573172721638292\\
0.506978316752869	0.57305421601078\\
0.506843673377842	0.572937498277755\\
0.506709030002815	0.572822507090667\\
0.506574386627789	0.572709185494315\\
0.506439743252762	0.572597480510404\\
0.506305099877735	0.57248734277124\\
0.506170456502708	0.572378726196386\\
0.506035813127681	0.572271587706269\\
0.505901169752654	0.572165886967707\\
0.505766526377628	0.572061586167129\\
0.505631883002601	0.571958649807881\\
0.505497239627574	0.571857044528586\\
0.505362596252547	0.571756738939942\\
0.50522795287752	0.571657703477742\\
0.505093309502493	0.571559910270183\\
0.504958666127467	0.571463333017827\\
0.50482402275244	0.571367946884777\\
0.504689379377413	0.571273728399821\\
0.504554736002386	0.571180655366466\\
0.504420092627359	0.571088706780926\\
0.504285449252333	0.570997862757216\\
0.504150805877306	0.570908104458647\\
0.504016162502279	0.570819414035068\\
0.503881519127252	0.570731774565299\\
0.503746875752225	0.570645170004251\\
0.503612232377198	0.570559585134291\\
0.503477589002172	0.570475005520464\\
0.503342945627145	0.570391417469218\\
0.503208302252118	0.570308807990313\\
0.503073658877091	0.57022716476166\\
0.502939015502064	0.570146476096806\\
0.502804372127037	0.57006673091487\\
0.502669728752011	0.569987918712719\\
0.502535085376984	0.569910029539197\\
0.502400442001957	0.56983305397126\\
0.50226579862693	0.569756983091852\\
0.502131155251903	0.569681808469412\\
0.501996511876876	0.569607522138866\\
0.50186186850185	0.569534116584026\\
0.501727225126823	0.569461584721272\\
0.501592581751796	0.569389919884442\\
0.501457938376769	0.569319115810855\\
0.501323295001742	0.569249166628377\\
0.501188651626716	0.56918006684348\\
0.501054008251689	0.569111811330233\\
0.500919364876662	0.569044395320158\\
0.500784721501635	0.568977814392923\\
0.500650078126608	0.568912064467806\\
0.500515434751581	0.568847141795909\\
0.500380791376555	0.568783042953074\\
0.500246148001528	0.568719764833479\\
0.500111504626501	0.568657304643871\\
0.499976861251474	0.568595659898432\\
0.499842217876447	0.568534828414229\\
0.49970757450142	0.568474808307255\\
0.499572931126394	0.568415597989026\\
0.499438287751367	0.568357196163723\\
0.49930364437634	0.568299601825874\\
0.499169001001313	0.568242814258564\\
0.499034357626286	0.568186833032148\\
0.499034357626286	0.568186833032148\\
0.49889971425126	0.568131658003499\\
0.498765070876233	0.568077289315745\\
0.498630427501206	0.568023727398528\\
0.498495784126179	0.567970972968767\\
0.498361140751152	0.567919027031932\\
0.498226497376125	0.567867890883841\\
0.498091854001099	0.567817566112979\\
0.497957210626072	0.567768054603353\\
0.497822567251045	0.567719358537896\\
0.497687923876018	0.567671480402427\\
0.497553280500991	0.567624422990197\\
0.497418637125964	0.567578189407029\\
0.497283993750938	0.567532783077082\\
0.497149350375911	0.567488207749252\\
0.497014707000884	0.567444467504261\\
0.496880063625857	0.567401566762444\\
0.49674542025083	0.567359510292276\\
0.496610776875804	0.56731830321969\\
0.496476133500777	0.567277951038212\\
0.49634149012575	0.567238459619977\\
0.496206846750723	0.567199835227666\\
0.496072203375696	0.567162084527441\\
0.495937560000669	0.567125214602922\\
0.495802916625643	0.567089232970298\\
0.495668273250616	0.567054147594641\\
0.495533629875589	0.567019966907513\\
0.495398986500562	0.56698669982597\\
0.495264343125535	0.566954355773057\\
0.495129699750508	0.566922944699928\\
0.494995056375482	0.566892477109717\\
0.494860413000455	0.566862964083306\\
0.494725769625428	0.566834417307145\\
0.494591126250401	0.566806849103327\\
0.494456482875374	0.566780272462089\\
0.494321839500347	0.566754701076984\\
0.494187196125321	0.566730149382968\\
0.494052552750294	0.566706632597672\\
0.493917909375267	0.566684166766186\\
0.49378326600024	0.566662768809691\\
0.493648622625213	0.566642456578336\\
0.493513979250187	0.566623248908811\\
0.49337933587516	0.566605165687101\\
0.493244692500133	0.566588227916993\\
0.493110049125106	0.566572457794978\\
0.492975405750079	0.566557878792269\\
0.492840762375052	0.566544515744763\\
0.492706119000026	0.566532394951899\\
0.492571475624999	0.566521544285477\\
0.492436832249972	0.566511993309708\\
0.492302188874945	0.566503773413891\\
0.492167545499918	0.566496917959404\\
0.492032902124891	0.566491462442901\\
0.491898258749865	0.566487444677954\\
0.491763615374838	0.566484904997743\\
0.491628971999811	0.566483886481842\\
0.491494328624784	0.566484435210689\\
0.491359685249757	0.566486600551976\\
0.491225041874731	0.566490435483999\\
0.491090398499704	0.566495996961959\\
0.490955755124677	0.566503346334406\\
0.49082111174965	0.566512549818485\\
0.490686468374623	0.566523679044471\\
0.490551824999596	0.566536811682371\\
0.49041718162457	0.56655203216626\\
0.490282538249543	0.566569432535688\\
0.490147894874516	0.566589113418192\\
0.490013251499489	0.566611185183012\\
0.489878608124462	0.566635769304054\\
0.489743964749435	0.566662999980496\\
0.489609321374409	0.566693026077376\\
0.489474677999382	0.566726013467079\\
0.489340034624355	0.566762147878096\\
0.489205391249328	0.56680163839253\\
0.489070747874301	0.566844721783001\\
0.488936104499274	0.566891667949716\\
0.488801461124248	0.566942786820098\\
0.488666817749221	0.56699843722371\\
0.488532174374194	0.567059038482509\\
0.488397530999167	0.567125085808731\\
0.48826288762414	0.567197171164095\\
0.488128244249114	0.567276012157397\\
0.487993600874087	0.567362493133087\\
0.48785895749906	0.567457725408114\\
0.487724314124033	0.567563138863956\\
0.487589670749006	0.567680627535632\\
0.487455027373979	0.5678127941662\\
0.487320383998953	0.567963391104355\\
0.487185740623926	0.568138193758702\\
0.487051097248899	0.568346977189649\\
0.486916453873872	0.568609010506552\\
0.486781810498845	0.568975413548333\\
0.486781810498845	0.570909367240774\\
0.486916453873872	0.571386926537619\\
0.487051097248899	0.571760116109587\\
0.487185740623926	0.572080055795599\\
0.487320383998953	0.57236601470501\\
0.487455027373979	0.572627767898231\\
0.487589670749006	0.572871090783863\\
0.487724314124033	0.573099735710604\\
0.48785895749906	0.573316305421511\\
0.487993600874087	0.573522693951602\\
0.488128244249114	0.573720331182358\\
0.48826288762414	0.573910328430724\\
0.488397530999167	0.574093570041153\\
0.488532174374194	0.57427077362244\\
0.488666817749221	0.574442531136303\\
0.488801461124248	0.574609337794981\\
0.488936104499274	0.574771612920427\\
0.489070747874301	0.574929715342206\\
0.489205391249328	0.575083954987742\\
0.489340034624355	0.575234601757242\\
0.489474677999382	0.575381892423323\\
0.489609321374409	0.575526036068091\\
0.489743964749435	0.575667218420036\\
0.489878608124462	0.575805605351542\\
0.490013251499489	0.575941345727649\\
0.490147894874516	0.576074573747534\\
0.490282538249543	0.576205410885102\\
0.49041718162457	0.576333967509595\\
0.490551824999596	0.576460344248549\\
0.490686468374623	0.576584633141514\\
0.49082111174965	0.576706918622564\\
0.490955755124677	0.576827278361708\\
0.491090398499704	0.57694578398922\\
0.491225041874731	0.577062501722245\\
0.491359685249757	0.577177492909333\\
0.491494328624784	0.577290814505685\\
0.491628971999811	0.577402519489596\\
0.491763615374838	0.57751265722876\\
0.491898258749865	0.577621273803614\\
0.492032902124891	0.577728412293731\\
0.492167545499918	0.577834113032293\\
0.492302188874945	0.577938413832871\\
0.492436832249972	0.578041350192119\\
0.492571475624999	0.578142955471414\\
0.492706119000026	0.578243261060058\\
0.492840762375052	0.578342296522258\\
0.492975405750079	0.578440089729817\\
0.493110049125106	0.578536666982173\\
0.493244692500133	0.578632053115223\\
0.49337933587516	0.578726271600179\\
0.493513979250187	0.578819344633534\\
0.493648622625213	0.578911293219074\\
0.49378326600024	0.579002137242784\\
0.493917909375267	0.579091895541353\\
0.494052552750294	0.579180585964932\\
0.494187196125321	0.579268225434701\\
0.494321839500347	0.579354829995749\\
0.494456482875374	0.579440414865709\\
0.494591126250401	0.579524994479536\\
0.494725769625428	0.579608582530782\\
0.494860413000455	0.579691192009687\\
0.494995056375482	0.57977283523834\\
0.495129699750508	0.579853523903194\\
0.495264343125535	0.57993326908513\\
0.495398986500562	0.580012081287281\\
0.495533629875589	0.580089970460803\\
0.495668273250616	0.58016694602874\\
0.495802916625643	0.580243016908148\\
0.495937560000669	0.580318191530588\\
0.496072203375696	0.580392477861134\\
0.496206846750723	0.580465883415974\\
0.49634149012575	0.580538415278728\\
0.496476133500777	0.580610080115558\\
0.496610776875804	0.580680884189145\\
0.49674542025083	0.580750833371623\\
0.496880063625857	0.58081993315652\\
0.497014707000884	0.580888188669767\\
0.497149350375911	0.580955604679842\\
0.497283993750938	0.581022185607076\\
0.497418637125964	0.581087935532194\\
0.497553280500991	0.581152858204091\\
0.497687923876018	0.581216957046926\\
0.497822567251045	0.581280235166521\\
0.497957210626072	0.581342695356128\\
0.498091854001099	0.581404340101568\\
0.498226497376125	0.581465171585771\\
0.498361140751152	0.581525191692744\\
0.498495784126179	0.581584402010974\\
0.498630427501206	0.581642803836277\\
0.498765070876233	0.581700398174125\\
0.49889971425126	0.581757185741436\\
0.499034357626286	0.581813166967852\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.499034357626286	0.591949756951301\\
0.49986768159808	0.592287529068391\\
0.500701005569873	0.592612872385394\\
0.501534329541667	0.59292574576994\\
0.50236765351346	0.593226080161676\\
0.503200977485254	0.593513777798834\\
0.504034301457047	0.593788711107093\\
0.504867625428841	0.594050721220795\\
0.505700949400634	0.594299616095567\\
0.506534273372428	0.594535168158301\\
0.507367597344221	0.594757111424491\\
0.508200921316015	0.594965137993031\\
0.509034245287808	0.595158893803419\\
0.509867569259602	0.595337973507905\\
0.510700893231395	0.595501914268943\\
0.511534217203188	0.595650188236447\\
0.512367541174982	0.595782193384627\\
0.513200865146775	0.595897242286666\\
0.514034189118569	0.595994548265638\\
0.514867513090362	0.596073208164536\\
0.515700837062156	0.59613218070012\\
0.516534161033949	0.596170258962718\\
0.517367485005743	0.596186035029435\\
0.518200808977536	0.59617785376057\\
0.51903413294933	0.596143751459873\\
0.519867456921123	0.596081372869126\\
0.520700780892917	0.595987856337815\\
0.52153410486471	0.595859670826767\\
0.522367428836504	0.595692377420521\\
0.523200752808297	0.59548026750716\\
0.524034076780091	0.595215789100538\\
0.524867400751884	0.594888585968531\\
0.525700724723678	0.594483771113353\\
0.526534048695471	0.593978520242335\\
0.527367372667265	0.593334403176786\\
0.528200696639058	0.592476228196076\\
0.529034020610851	0.591207174824878\\
0.529034020610851	0.583559362629377\\
0.528200696639058	0.581602349884449\\
0.527367372667265	0.58005621553001\\
0.526534048695471	0.578724139090732\\
0.525700724723678	0.577530928845984\\
0.524867400751884	0.576438154617077\\
0.524034076780091	0.575422992111341\\
0.523200752808297	0.574470554330989\\
0.522367428836504	0.573570485043899\\
0.52153410486471	0.572715232263924\\
0.520700780892917	0.571899087379147\\
0.519867456921123	0.571117611474106\\
0.51903413294933	0.57036727350963\\
0.518200808977536	0.569645211835204\\
0.517367485005743	0.568949071192609\\
0.516534161033949	0.568276887885598\\
0.515700837062156	0.567627006774466\\
0.514867513090362	0.566998019936321\\
0.514034189118569	0.566388720461489\\
0.513200865146775	0.565798067066732\\
0.512367541174982	0.565225156595041\\
0.511534217203188	0.564669202369492\\
0.510700893231395	0.564129516963267\\
0.509867569259602	0.563605498350575\\
0.509034245287808	0.563096618681333\\
0.508200921316015	0.562602415117991\\
0.507367597344221	0.562122482312802\\
0.506534273372428	0.561656466205262\\
0.505700949400634	0.561204058894267\\
0.504867625428841	0.56076499439531\\
0.504034301457047	0.560339045135283\\
0.503200977485254	0.559926019069813\\
0.50236765351346	0.559525757333242\\
0.501534329541667	0.559138132351248\\
0.500701005569873	0.558763046362064\\
0.49986768159808	0.558400430305338\\
0.499034357626286	0.558050243048699\\
0.499034357626286	0.558050243048699\\
0.498201033654493	0.557712470931608\\
0.497367709682699	0.557387127614606\\
0.496534385710906	0.55707425423006\\
0.495701061739112	0.556773919838324\\
0.494867737767319	0.556486222201166\\
0.494034413795525	0.556211288892907\\
0.493201089823732	0.555949278779205\\
0.492367765851939	0.555700383904432\\
0.491534441880145	0.555464831841699\\
0.490701117908352	0.555242888575509\\
0.489867793936558	0.555034862006968\\
0.489034469964765	0.554841106196581\\
0.488201145992971	0.554662026492095\\
0.487367822021178	0.554498085731056\\
0.486534498049384	0.554349811763553\\
0.485701174077591	0.554217806615373\\
0.484867850105797	0.554102757713334\\
0.484034526134004	0.554005451734362\\
0.48320120216221	0.553926791835464\\
0.482367878190417	0.55386781929988\\
0.481534554218623	0.553829741037282\\
0.48070123024683	0.553813964970565\\
0.479867906275036	0.55382214623943\\
0.479034582303243	0.553856248540127\\
0.478201258331449	0.553918627130874\\
0.477367934359656	0.554012143662185\\
0.476534610387862	0.554140329173233\\
0.475701286416069	0.554307622579479\\
0.474867962444275	0.55451973249284\\
0.474034638472482	0.554784210899462\\
0.473201314500689	0.555111414031469\\
0.472367990528895	0.555516228886647\\
0.471534666557102	0.556021479757665\\
0.470701342585308	0.556665596823214\\
0.469868018613515	0.557523771803924\\
0.469034694641721	0.558792825175122\\
0.469034694641721	0.566440637370623\\
0.469868018613515	0.568397650115551\\
0.470701342585308	0.56994378446999\\
0.471534666557102	0.571275860909268\\
0.472367990528895	0.572469071154016\\
0.473201314500689	0.573561845382922\\
0.474034638472482	0.574577007888659\\
0.474867962444275	0.575529445669011\\
0.475701286416069	0.576429514956101\\
0.476534610387862	0.577284767736076\\
0.477367934359656	0.578100912620853\\
0.478201258331449	0.578882388525894\\
0.479034582303243	0.57963272649037\\
0.479867906275036	0.580354788164796\\
0.48070123024683	0.581050928807391\\
0.481534554218623	0.581723112114402\\
0.482367878190417	0.582372993225534\\
0.48320120216221	0.583001980063679\\
0.484034526134004	0.583611279538511\\
0.484867850105797	0.584201932933268\\
0.485701174077591	0.584774843404958\\
0.486534498049384	0.585330797630507\\
0.487367822021178	0.585870483036733\\
0.488201145992971	0.586394501649424\\
0.489034469964765	0.586903381318667\\
0.489867793936558	0.587397584882009\\
0.490701117908352	0.587877517687198\\
0.491534441880145	0.588343533794738\\
0.492367765851939	0.588795941105733\\
0.493201089823732	0.58923500560469\\
0.494034413795525	0.589660954864717\\
0.494867737767319	0.590073980930187\\
0.495701061739112	0.590474242666758\\
0.496534385710906	0.590861867648752\\
0.497367709682699	0.591236953637936\\
0.498201033654493	0.591599569694662\\
0.499034357626286	0.591949756951301\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.444001297219998	0.597658952687482\\
0.444135940595024	0.597706923999238\\
0.444270583970051	0.597754059400261\\
0.444405227345078	0.597800358479825\\
0.444539870720105	0.597845820552637\\
0.444674514095132	0.597890444657715\\
0.444809157470158	0.597934229556805\\
0.444943800845185	0.59797717373234\\
0.445078444220212	0.598019275384925\\
0.445213087595239	0.598060532430343\\
0.445347730970266	0.598100942496076\\
0.445482374345293	0.59814050291731\\
0.445617017720319	0.59817921073243\\
0.445751661095346	0.598217062677965\\
0.445886304470373	0.598254055182985\\
0.4460209478454	0.598290184362907\\
0.446155591220427	0.598325446012696\\
0.446290234595454	0.598359835599431\\
0.44642487797048	0.5983933482542\\
0.446559521345507	0.598425978763294\\
0.446694164720534	0.598457721558663\\
0.446828808095561	0.598488570707577\\
0.446963451470588	0.59851851990147\\
0.447098094845615	0.598547562443891\\
0.447232738220641	0.598575691237523\\
0.447367381595668	0.598602898770196\\
0.447502024970695	0.598629177099837\\
0.447636668345722	0.598654517838265\\
0.447771311720749	0.598678912133768\\
0.447905955095775	0.598702350652359\\
0.448040598470802	0.598724823557609\\
0.448175241845829	0.598746320488952\\
0.448309885220856	0.598766830538339\\
0.448444528595883	0.598786342225106\\
0.44857917197091	0.598804843468903\\
0.448713815345936	0.598822321560518\\
0.448848458720963	0.598838763130426\\
0.44898310209599	0.59885415411484\\
0.449117745471017	0.598868479719048\\
0.449252388846044	0.598881724377793\\
0.449387032221071	0.598893871712389\\
0.449521675596097	0.598904904484291\\
0.449656318971124	0.59891480454474\\
0.449790962346151	0.598923552780105\\
0.449925605721178	0.598931129052475\\
0.450060249096205	0.598937512134994\\
0.450194892471231	0.598942679641396\\
0.450329535846258	0.598946607949072\\
0.450464179221285	0.598949272114981\\
0.450598822596312	0.598950645783555\\
0.450733465971339	0.598950701085689\\
0.450868109346366	0.598949408527719\\
0.451002752721392	0.598946736869193\\
0.451137396096419	0.598942652988007\\
0.451272039471446	0.598937121731297\\
0.451406682846473	0.598930105750211\\
0.4515413262215	0.598921565316384\\
0.451675969596527	0.59891145811759\\
0.451810612971553	0.598899739029617\\
0.45194525634658	0.598886359860888\\
0.452079899721607	0.598871269065764\\
0.452214543096634	0.598854411421684\\
0.452349186471661	0.598835727664416\\
0.452483829846687	0.598815154074576\\
0.452618473221714	0.598792622007205\\
0.452753116596741	0.598768057354493\\
0.452887759971768	0.598741379929672\\
0.453022403346795	0.598712502757396\\
0.453157046721822	0.598681331252666\\
0.453291690096848	0.598647762266051\\
0.453426333471875	0.598611682967556\\
0.453560976846902	0.598572969534427\\
0.453695620221929	0.59853148559898\\
0.453830263596956	0.598487080400421\\
0.453964906971983	0.59843958656843\\
0.454099550347009	0.598388817444456\\
0.454234193722036	0.598334563816841\\
0.454368837097063	0.598276589904586\\
0.45450348047209	0.598214628366476\\
0.454638123847117	0.598148374029251\\
0.454772767222143	0.598077475907636\\
0.45490741059717	0.598001526909473\\
0.455042053972197	0.597920050346457\\
0.455176697347224	0.597832481945958\\
0.455311340722251	0.597738145378021\\
0.455445984097278	0.597636218182996\\
0.455580627472304	0.597525683044008\\
0.455715270847331	0.597405255859969\\
0.455849914222358	0.59727327547171\\
0.455984557597385	0.5971275265887\\
0.456119200972412	0.596964938510816\\
0.456253844347439	0.596781032787595\\
0.456388487722465	0.596568803552096\\
0.456523131097492	0.596316096493892\\
0.456657774472519	0.595997899545712\\
0.456792417847546	0.595540758131916\\
0.456792417847546	0.593653189622223\\
0.456657774472519	0.593099269811014\\
0.456523131097492	0.592684294465422\\
0.456388487722465	0.592334809009806\\
0.456253844347439	0.592025801376895\\
0.456119200972412	0.591745117256262\\
0.455984557597385	0.591485750780967\\
0.455849914222358	0.591243223500544\\
0.455715270847331	0.591014464714873\\
0.455580627472304	0.590797259133423\\
0.455445984097278	0.590589945597022\\
0.455311340722251	0.590391240004586\\
0.455176697347224	0.590200125039236\\
0.455042053972197	0.590015778241325\\
0.45490741059717	0.589837523280897\\
0.454772767222143	0.589664795885322\\
0.454638123847117	0.589497119366295\\
0.45450348047209	0.589334086631659\\
0.454368837097063	0.589175346696136\\
0.454234193722036	0.589020594386469\\
0.454099550347009	0.588869562361443\\
0.453964906971983	0.588722014840057\\
0.453830263596956	0.588577742610654\\
0.453695620221929	0.588436559014683\\
0.453560976846902	0.588298296681823\\
0.453426333471875	0.588162804851282\\
0.453291690096848	0.588029947155376\\
0.453157046721822	0.587899599771349\\
0.453022403346795	0.587771649869206\\
0.452887759971768	0.587645994299519\\
0.452753116596741	0.587522538477285\\
0.452618473221714	0.587401195427162\\
0.452483829846687	0.587281884962378\\
0.452349186471661	0.587164532975127\\
0.452214543096634	0.587049070820447\\
0.452079899721607	0.586935434778954\\
0.45194525634658	0.586823565586419\\
0.451810612971553	0.586713408020278\\
0.451675969596527	0.586604910534892\\
0.4515413262215	0.586498024938687\\
0.451406682846473	0.586392706107448\\
0.451272039471446	0.58628891172895\\
0.451137396096419	0.586186602074828\\
0.451002752721392	0.58608573979623\\
0.450868109346366	0.585986289740292\\
0.450733465971339	0.58588821878491\\
0.450598822596312	0.585791495689632\\
0.450464179221285	0.585696090960794\\
0.450329535846258	0.585601976729291\\
0.450194892471231	0.585509126639555\\
0.450060249096205	0.585417515748545\\
0.449925605721178	0.585327120433653\\
0.449790962346151	0.58523791830861\\
0.449656318971124	0.585149888146563\\
0.449521675596097	0.5850630098096\\
0.449387032221071	0.58497726418409\\
0.449252388846044	0.584892633121274\\
0.449117745471017	0.584809099382607\\
0.44898310209599	0.584726646589403\\
0.448848458720963	0.584645259176405\\
0.448713815345936	0.584564922348901\\
0.44857917197091	0.584485622043104\\
0.448444528595883	0.584407344889489\\
0.448309885220856	0.584330078178844\\
0.448175241845829	0.58425380983082\\
0.448040598470802	0.58417852836475\\
0.447905955095775	0.584104222872588\\
0.447771311720749	0.584030882993767\\
0.447636668345722	0.583958498891859\\
0.447502024970695	0.583887061232875\\
0.447367381595668	0.583816561165103\\
0.447232738220641	0.583746990300365\\
0.447098094845615	0.583678340696585\\
0.446963451470588	0.583610604841594\\
0.446828808095561	0.583543775638074\\
0.446694164720534	0.583477846389576\\
0.446559521345507	0.583412810787533\\
0.44642487797048	0.583348662899216\\
0.446290234595454	0.583285397156573\\
0.446155591220427	0.583223008345896\\
0.4460209478454	0.583161491598273\\
0.445886304470373	0.583100842380783\\
0.445751661095346	0.583041056488391\\
0.445617017720319	0.582982130036514\\
0.445482374345293	0.582924059454222\\
0.445347730970266	0.582866841478044\\
0.445213087595239	0.582810473146365\\
0.445078444220212	0.582754951794371\\
0.444943800845185	0.582700275049543\\
0.444809157470158	0.582646440827666\\
0.444674514095132	0.582593447329345\\
0.444539870720105	0.582541293037011\\
0.444405227345078	0.582489976712411\\
0.444270583970051	0.582439497394563\\
0.444135940595024	0.582389854398174\\
0.444001297219998	0.582341047312518\\
0.444001297219998	0.582341047312518\\
0.443866653844971	0.582293076000762\\
0.443732010469944	0.582245940599739\\
0.443597367094917	0.582199641520175\\
0.44346272371989	0.582154179447363\\
0.443328080344863	0.582109555342285\\
0.443193436969837	0.582065770443195\\
0.44305879359481	0.582022826267659\\
0.442924150219783	0.581980724615075\\
0.442789506844756	0.581939467569657\\
0.442654863469729	0.581899057503924\\
0.442520220094702	0.58185949708269\\
0.442385576719676	0.58182078926757\\
0.442250933344649	0.581782937322035\\
0.442116289969622	0.581745944817015\\
0.441981646594595	0.581709815637093\\
0.441847003219568	0.581674553987304\\
0.441712359844542	0.581640164400569\\
0.441577716469515	0.5816066517458\\
0.441443073094488	0.581574021236706\\
0.441308429719461	0.581542278441337\\
0.441173786344434	0.581511429292423\\
0.441039142969407	0.58148148009853\\
0.440904499594381	0.581452437556109\\
0.440769856219354	0.581424308762477\\
0.440635212844327	0.581397101229804\\
0.4405005694693	0.581370822900163\\
0.440365926094273	0.581345482161735\\
0.440231282719246	0.581321087866232\\
0.44009663934422	0.58129764934764\\
0.439961995969193	0.581275176442391\\
0.439827352594166	0.581253679511048\\
0.439692709219139	0.581233169461661\\
0.439558065844112	0.581213657774894\\
0.439423422469086	0.581195156531097\\
0.439288779094059	0.581177678439482\\
0.439154135719032	0.581161236869573\\
0.439019492344005	0.58114584588516\\
0.438884848968978	0.581131520280952\\
0.438750205593951	0.581118275622207\\
0.438615562218925	0.581106128287611\\
0.438480918843898	0.581095095515709\\
0.438346275468871	0.58108519545526\\
0.438211632093844	0.581076447219895\\
0.438076988718817	0.581068870947525\\
0.43794234534379	0.581062487865005\\
0.437807701968764	0.581057320358604\\
0.437673058593737	0.581053392050928\\
0.43753841521871	0.581050727885019\\
0.437403771843683	0.581049354216445\\
0.437269128468656	0.581049298914311\\
0.43713448509363	0.581050591472281\\
0.436999841718603	0.581053263130807\\
0.436865198343576	0.581057347011993\\
0.436730554968549	0.581062878268703\\
0.436595911593522	0.581069894249789\\
0.436461268218495	0.581078434683616\\
0.436326624843469	0.58108854188241\\
0.436191981468442	0.581100260970383\\
0.436057338093415	0.581113640139112\\
0.435922694718388	0.581128730934236\\
0.435788051343361	0.581145588578316\\
0.435653407968334	0.581164272335584\\
0.435518764593308	0.581184845925424\\
0.435384121218281	0.581207377992795\\
0.435249477843254	0.581231942645507\\
0.435114834468227	0.581258620070328\\
0.4349801910932	0.581287497242604\\
0.434845547718173	0.581318668747334\\
0.434710904343147	0.581352237733949\\
0.43457626096812	0.581388317032444\\
0.434441617593093	0.581427030465573\\
0.434306974218066	0.58146851440102\\
0.434172330843039	0.581512919599579\\
0.434037687468013	0.58156041343157\\
0.433903044092986	0.581611182555544\\
0.433768400717959	0.581665436183159\\
0.433633757342932	0.581723410095414\\
0.433499113967905	0.581785371633524\\
0.433364470592878	0.581851625970749\\
0.433229827217852	0.581922524092364\\
0.433095183842825	0.581998473090527\\
0.432960540467798	0.582079949653543\\
0.432825897092771	0.582167518054042\\
0.432691253717744	0.582261854621979\\
0.432556610342717	0.582363781817004\\
0.432421966967691	0.582474316955992\\
0.432287323592664	0.582594744140031\\
0.432152680217637	0.58272672452829\\
0.43201803684261	0.5828724734113\\
0.431883393467583	0.583035061489183\\
0.431748750092557	0.583218967212405\\
0.43161410671753	0.583431196447904\\
0.431479463342503	0.583683903506108\\
0.431344819967476	0.584002100454288\\
0.431210176592449	0.584459241868084\\
0.431210176592449	0.586346810377777\\
0.431344819967476	0.586900730188986\\
0.431479463342503	0.587315705534578\\
0.43161410671753	0.587665190990194\\
0.431748750092557	0.587974198623105\\
0.431883393467583	0.588254882743738\\
0.43201803684261	0.588514249219033\\
0.432152680217637	0.588756776499456\\
0.432287323592664	0.588985535285127\\
0.432421966967691	0.589202740866577\\
0.432556610342717	0.589410054402978\\
0.432691253717744	0.589608759995414\\
0.432825897092771	0.589799874960763\\
0.432960540467798	0.589984221758675\\
0.433095183842825	0.590162476719103\\
0.433229827217852	0.590335204114678\\
0.433364470592878	0.590502880633705\\
0.433499113967905	0.590665913368341\\
0.433633757342932	0.590824653303863\\
0.433768400717959	0.590979405613531\\
0.433903044092986	0.591130437638557\\
0.434037687468013	0.591277985159943\\
0.434172330843039	0.591422257389346\\
0.434306974218066	0.591563440985317\\
0.434441617593093	0.591701703318177\\
0.43457626096812	0.591837195148717\\
0.434710904343147	0.591970052844624\\
0.434845547718173	0.592100400228651\\
0.4349801910932	0.592228350130793\\
0.435114834468227	0.592354005700481\\
0.435249477843254	0.592477461522715\\
0.435384121218281	0.592598804572838\\
0.435518764593308	0.592718115037622\\
0.435653407968334	0.592835467024873\\
0.435788051343361	0.592950929179553\\
0.435922694718388	0.593064565221045\\
0.436057338093415	0.593176434413581\\
0.436191981468442	0.593286591979722\\
0.436326624843469	0.593395089465108\\
0.436461268218495	0.593501975061313\\
0.436595911593522	0.593607293892552\\
0.436730554968549	0.59371108827105\\
0.436865198343576	0.593813397925172\\
0.436999841718603	0.59391426020377\\
0.43713448509363	0.594013710259708\\
0.437269128468656	0.59411178121509\\
0.437403771843683	0.594208504310368\\
0.43753841521871	0.594303909039205\\
0.437673058593737	0.594398023270709\\
0.437807701968764	0.594490873360445\\
0.43794234534379	0.594582484251455\\
0.438076988718817	0.594672879566347\\
0.438211632093844	0.59476208169139\\
0.438346275468871	0.594850111853437\\
0.438480918843898	0.5949369901904\\
0.438615562218925	0.59502273581591\\
0.438750205593951	0.595107366878726\\
0.438884848968978	0.595190900617393\\
0.439019492344005	0.595273353410597\\
0.439154135719032	0.595354740823595\\
0.439288779094059	0.595435077651099\\
0.439423422469086	0.595514377956896\\
0.439558065844112	0.595592655110511\\
0.439692709219139	0.595669921821156\\
0.439827352594166	0.59574619016918\\
0.439961995969193	0.59582147163525\\
0.44009663934422	0.595895777127412\\
0.440231282719246	0.595969117006233\\
0.440365926094273	0.596041501108141\\
0.4405005694693	0.596112938767125\\
0.440635212844327	0.596183438834897\\
0.440769856219354	0.596253009699635\\
0.440904499594381	0.596321659303415\\
0.441039142969407	0.596389395158406\\
0.441173786344434	0.596456224361926\\
0.441308429719461	0.596522153610423\\
0.441443073094488	0.596587189212467\\
0.441577716469515	0.596651337100784\\
0.441712359844542	0.596714602843427\\
0.441847003219568	0.596776991654104\\
0.441981646594595	0.596838508401727\\
0.442116289969622	0.596899157619217\\
0.442250933344649	0.596958943511609\\
0.442385576719676	0.597017869963486\\
0.442520220094702	0.597075940545778\\
0.442654863469729	0.597133158521956\\
0.442789506844756	0.597189526853635\\
0.442924150219783	0.597245048205629\\
0.44305879359481	0.597299724950457\\
0.443193436969837	0.597353559172333\\
0.443328080344863	0.597406552670655\\
0.44346272371989	0.597458706962989\\
0.443597367094917	0.597510023287589\\
0.443732010469944	0.597560502605437\\
0.443866653844971	0.597610145601826\\
0.444001297219998	0.597658952687482\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.444001297219998	0.609468223231201\\
0.444871256350838	0.609774011739804\\
0.445741215481678	0.610066057167425\\
0.446611174612518	0.610344315733335\\
0.447481133743358	0.610608713950887\\
0.448351092874198	0.610859147835747\\
0.449221052005038	0.61109548176951\\
0.450091011135878	0.611317546989279\\
0.450960970266718	0.611525139663054\\
0.451830929397558	0.611718018498102\\
0.452700888528398	0.611895901814077\\
0.453570847659238	0.612058463993663\\
0.454440806790078	0.612205331199566\\
0.455310765920918	0.61233607621613\\
0.456180725051758	0.612450212234309\\
0.457050684182598	0.61254718534683\\
0.457920643313438	0.61262636545153\\
0.458790602444278	0.612687035168112\\
0.459660561575118	0.612728376247126\\
0.460530520705958	0.612749452774968\\
0.461400479836798	0.612749190232755\\
0.462270438967638	0.612726349115326\\
0.463140398098478	0.612679491304767\\
0.464010357229318	0.612606936632114\\
0.464880316360158	0.612506705904406\\
0.465750275490998	0.612376444870724\\
0.466620234621838	0.612213320705717\\
0.467490193752678	0.612013877786314\\
0.468360152883518	0.611773831260989\\
0.469230112014358	0.611487762002124\\
0.470100071145198	0.611148648226564\\
0.470970030276038	0.610747111814299\\
0.471839989406878	0.610270132133904\\
0.472709948537719	0.60969867777376\\
0.473579907668559	0.609002874072476\\
0.474449866799399	0.608130570600292\\
0.475319825930239	0.606973062791556\\
0.476189785061079	0.605199025247817\\
0.476189785061079	0.597937280327962\\
0.475319825930239	0.595537937228121\\
0.474449866799399	0.593755123863282\\
0.473579907668559	0.592257514834997\\
0.472709948537719	0.59093640557761\\
0.471839989406878	0.589739645661364\\
0.470970030276038	0.588637360424867\\
0.470100071145198	0.587610518456501\\
0.469230112014358	0.586646099124838\\
0.468360152883518	0.585734724309871\\
0.467490193752678	0.584869372228443\\
0.466620234621838	0.584044623752939\\
0.465750275490998	0.58325619403183\\
0.464880316360158	0.582500627442045\\
0.464010357229318	0.581775091158235\\
0.463140398098478	0.58107723092948\\
0.462270438967638	0.580405067562819\\
0.461400479836798	0.579756920889288\\
0.460530520705958	0.579131352790972\\
0.459660561575118	0.578527123762713\\
0.458790602444278	0.577943159285624\\
0.457920643313438	0.577378523446104\\
0.457050684182598	0.576832397994702\\
0.456180725051758	0.576304065551121\\
0.455310765920918	0.575792896013197\\
0.454440806790078	0.57529833547366\\
0.453570847659238	0.57481989712346\\
0.452700888528398	0.574357153746944\\
0.451830929397558	0.573909731506818\\
0.450960970266718	0.573477304785764\\
0.450091011135878	0.573059591903436\\
0.449221052005038	0.572656351567102\\
0.448351092874198	0.572267379944763\\
0.447481133743358	0.571892508273522\\
0.446611174612518	0.571531600934972\\
0.445741215481678	0.571184553944779\\
0.444871256350838	0.570851293816298\\
0.444001297219998	0.570531776768799\\
0.444001297219998	0.570531776768799\\
0.443131338089158	0.570225988260196\\
0.442261378958317	0.569933942832574\\
0.441391419827477	0.569655684266665\\
0.440521460696637	0.569391286049113\\
0.439651501565797	0.569140852164253\\
0.438781542434957	0.56890451823049\\
0.437911583304117	0.568682453010721\\
0.437041624173277	0.568474860336946\\
0.436171665042437	0.568281981501898\\
0.435301705911597	0.568104098185923\\
0.434431746780757	0.567941536006337\\
0.433561787649917	0.567794668800434\\
0.432691828519077	0.56766392378387\\
0.431821869388237	0.567549787765691\\
0.430951910257397	0.56745281465317\\
0.430081951126557	0.56737363454847\\
0.429211991995717	0.567312964831888\\
0.428342032864877	0.567271623752874\\
0.427472073734037	0.567250547225032\\
0.426602114603197	0.567250809767245\\
0.425732155472357	0.567273650884674\\
0.424862196341517	0.567320508695233\\
0.423992237210677	0.567393063367886\\
0.423122278079837	0.567493294095594\\
0.422252318948997	0.567623555129276\\
0.421382359818157	0.567786679294283\\
0.420512400687317	0.567986122213685\\
0.419642441556477	0.568226168739011\\
0.418772482425637	0.568512237997876\\
0.417902523294797	0.568851351773436\\
0.417032564163957	0.569252888185701\\
0.416162605033117	0.569729867866096\\
0.415292645902277	0.57030132222624\\
0.414422686771437	0.570997125927524\\
0.413552727640596	0.571869429399708\\
0.412682768509756	0.573026937208443\\
0.411812809378916	0.574800974752183\\
0.411812809378916	0.582062719672038\\
0.412682768509756	0.584462062771879\\
0.413552727640596	0.586244876136717\\
0.414422686771437	0.587742485165003\\
0.415292645902277	0.58906359442239\\
0.416162605033117	0.590260354338636\\
0.417032564163957	0.591362639575132\\
0.417902523294797	0.592389481543499\\
0.418772482425637	0.593353900875162\\
0.419642441556477	0.594265275690129\\
0.420512400687317	0.595130627771557\\
0.421382359818157	0.595955376247061\\
0.422252318948997	0.59674380596817\\
0.423122278079837	0.597499372557954\\
0.423992237210677	0.598224908841765\\
0.424862196341517	0.59892276907052\\
0.425732155472357	0.599594932437181\\
0.426602114603197	0.600243079110712\\
0.427472073734037	0.600868647209028\\
0.428342032864877	0.601472876237287\\
0.429211991995717	0.602056840714376\\
0.430081951126557	0.602621476553896\\
0.430951910257397	0.603167602005298\\
0.431821869388237	0.603695934448879\\
0.432691828519077	0.604207103986802\\
0.433561787649917	0.60470166452634\\
0.434431746780757	0.605180102876539\\
0.435301705911597	0.605642846253056\\
0.436171665042437	0.606090268493182\\
0.437041624173277	0.606522695214236\\
0.437911583304117	0.606940408096564\\
0.438781542434957	0.607343648432897\\
0.439651501565797	0.607732620055237\\
0.440521460696637	0.608107491726478\\
0.441391419827477	0.608468399065028\\
0.442261378958317	0.608815446055221\\
0.443131338089158	0.609148706183702\\
0.444001297219998	0.609468223231201\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.392920622810291	0.613626761723481\\
0.393055266185318	0.613665761603216\\
0.393189909560345	0.613703895428717\\
0.393324552935371	0.613741162808577\\
0.393459196310398	0.613777563089793\\
0.393593839685425	0.613813095356785\\
0.393728483060452	0.613847758430007\\
0.393863126435479	0.613881550864158\\
0.393997769810506	0.613914470945985\\
0.394132413185532	0.613946516691665\\
0.394267056560559	0.613977685843759\\
0.394401699935586	0.614007975867725\\
0.394536343310613	0.61403738394799\\
0.39467098668564	0.614065906983541\\
0.394805630060667	0.614093541583048\\
0.394940273435693	0.614120284059476\\
0.39507491681072	0.614146130424184\\
0.395209560185747	0.614171076380477\\
0.395344203560774	0.614195117316591\\
0.395478846935801	0.614218248298079\\
0.395613490310827	0.614240464059577\\
0.395748133685854	0.614261758995905\\
0.395882777060881	0.614282127152475\\
0.396017420435908	0.614301562214963\\
0.396152063810935	0.614320057498198\\
0.396286707185962	0.614337605934228\\
0.396421350560988	0.614354200059498\\
0.396555993936015	0.614369832001099\\
0.396690637311042	0.614384493462003\\
0.396825280686069	0.61439817570524\\
0.396959924061096	0.614410869536918\\
0.397094567436123	0.614422565288016\\
0.397229210811149	0.614433252794856\\
0.397363854186176	0.614442921378149\\
0.397498497561203	0.61445155982051\\
0.39763314093623	0.614459156342318\\
0.397767784311257	0.614465698575782\\
0.397902427686283	0.614471173537078\\
0.39803707106131	0.614475567596373\\
0.398171714436337	0.614478866445571\\
0.398306357811364	0.614481055063582\\
0.398441001186391	0.61448211767887\\
0.398575644561418	0.614482037729061\\
0.398710287936444	0.614480797817312\\
0.398844931311471	0.614478379665144\\
0.398979574686498	0.614474764061399\\
0.399114218061525	0.61446993080693\\
0.399248861436552	0.614463858654592\\
0.399383504811579	0.614456525244064\\
0.399518148186605	0.614447907030933\\
0.399652791561632	0.614437979209455\\
0.399787434936659	0.614426715628272\\
0.399922078311686	0.614414088698317\\
0.400056721686713	0.614400069291998\\
0.40019136506174	0.614384626632646\\
0.400326008436766	0.61436772817308\\
0.400460651811793	0.614349339461916\\
0.40059529518682	0.614329423996139\\
0.400729938561847	0.614307943058126\\
0.400864581936874	0.614284855535118\\
0.4009992253119	0.614260117718753\\
0.401133868686927	0.614233683081917\\
0.401268512061954	0.614205502029698\\
0.401403155436981	0.614175521620674\\
0.401537798812008	0.614143685254096\\
0.401672442187035	0.614109932317728\\
0.401807085562061	0.614074197790113\\
0.401941728937088	0.614036411789827\\
0.402076372312115	0.613996499062833\\
0.402211015687142	0.613954378397176\\
0.402345659062169	0.613909961952017\\
0.402480302437196	0.613863154485128\\
0.402614945812222	0.613813852459385\\
0.402749589187249	0.613761943004199\\
0.402884232562276	0.613707302701961\\
0.403018875937303	0.613649796161973\\
0.40315351931233	0.613589274334442\\
0.403288162687356	0.61352557250403\\
0.403422806062383	0.61345850788505\\
0.40355744943741	0.613387876716964\\
0.403692092812437	0.613313450726785\\
0.403826736187464	0.613234972780719\\
0.403961379562491	0.613152151485193\\
0.404096022937517	0.61306465440859\\
0.404230666312544	0.61297209946602\\
0.404365309687571	0.612874043818078\\
0.404499953062598	0.612769969344431\\
0.404634596437625	0.612659263302067\\
0.404769239812652	0.612541192056733\\
0.404903883187678	0.61241486458479\\
0.405038526562705	0.612279180400617\\
0.405173169937732	0.612132752909302\\
0.405307813312759	0.611973792297827\\
0.405442456687786	0.611799918280893\\
0.405577100062813	0.611607843206828\\
0.405711743437839	0.61139279517132\\
0.405846386812866	0.611147359914165\\
0.405981030187893	0.610858808678209\\
0.40611567356292	0.610501427824014\\
0.406250316937947	0.610003043372501\\
0.406250316937947	0.607804659274157\\
0.40611567356292	0.607227409139344\\
0.405981030187893	0.60679116260185\\
0.405846386812866	0.606423745682594\\
0.405711743437839	0.606099444742139\\
0.405577100062813	0.605805531023331\\
0.405442456687786	0.605534590265966\\
0.405307813312759	0.605281850565733\\
0.405173169937732	0.605044024270959\\
0.405038526562705	0.604818731096344\\
0.404903883187678	0.604604181228871\\
0.404769239812652	0.604398988073629\\
0.404634596437625	0.604202051144995\\
0.404499953062598	0.604012479419332\\
0.404365309687571	0.603829539262385\\
0.404230666312544	0.603652617931144\\
0.404096022937517	0.603481197305274\\
0.403961379562491	0.603314834545371\\
0.403826736187464	0.603153147566545\\
0.403692092812437	0.60299580393718\\
0.40355744943741	0.602842512263701\\
0.403422806062383	0.602693015412316\\
0.403288162687356	0.602547085110037\\
0.40315351931233	0.602404517596325\\
0.403018875937303	0.602265130085495\\
0.402884232562276	0.602128757862207\\
0.402749589187249	0.601995251876669\\
0.402614945812222	0.601864476738184\\
0.402480302437196	0.601736309029142\\
0.402345659062169	0.601610635878953\\
0.402211015687142	0.601487353750494\\
0.402076372312115	0.601366367401538\\
0.401941728937088	0.601247588991244\\
0.401807085562061	0.601130937307659\\
0.401672442187035	0.601016337096743\\
0.401537798812008	0.600903718477076\\
0.401403155436981	0.600793016427199\\
0.401268512061954	0.600684170334875\\
0.401133868686927	0.600577123599356\\
0.4009992253119	0.600471823279221\\
0.400864581936874	0.600368219779557\\
0.400729938561847	0.600266266573249\\
0.40059529518682	0.600165919951937\\
0.400460651811793	0.600067138802859\\
0.400326008436766	0.599969884408396\\
0.40019136506174	0.59987412026553\\
0.400056721686713	0.59977981192288\\
0.399922078311686	0.59968692683326\\
0.399787434936659	0.599595434220006\\
0.399652791561632	0.599505304955524\\
0.399518148186605	0.599416511450746\\
0.399383504811579	0.599329027554315\\
0.399248861436552	0.599242828460487\\
0.399114218061525	0.59915789062485\\
0.398979574686498	0.599074191687082\\
0.398844931311471	0.598991710400037\\
0.398710287936444	0.598910426564569\\
0.398575644561418	0.59883032096952\\
0.398441001186391	0.598751375336412\\
0.398306357811364	0.598673572268401\\
0.398171714436337	0.598596895203112\\
0.39803707106131	0.598521328369011\\
0.397902427686283	0.598446856745005\\
0.397767784311257	0.598373466023002\\
0.39763314093623	0.598301142573167\\
0.397498497561203	0.598229873411675\\
0.397363854186176	0.598159646170737\\
0.397229210811149	0.59809044907073\\
0.397094567436123	0.59802227089427\\
0.396959924061096	0.597955100962069\\
0.396825280686069	0.597888929110448\\
0.396690637311042	0.597823745670385\\
0.396555993936015	0.59775954144799\\
0.396421350560988	0.59769630770629\\
0.396286707185962	0.597634036148261\\
0.396152063810935	0.597572718900991\\
0.396017420435908	0.597512348500927\\
0.395882777060881	0.597452917880116\\
0.395748133685854	0.597394420353386\\
0.395613490310827	0.597336849606415\\
0.395478846935801	0.597280199684613\\
0.395344203560774	0.597224464982801\\
0.395209560185747	0.597169640235615\\
0.39507491681072	0.597115720508609\\
0.394940273435693	0.597062701190018\\
0.394805630060667	0.597010577983146\\
0.39467098668564	0.596959346899353\\
0.394536343310613	0.596909004251605\\
0.394401699935586	0.59685954664857\\
0.394267056560559	0.596810970989237\\
0.394132413185532	0.596763274458031\\
0.393997769810506	0.596716454520412\\
0.393863126435479	0.596670508918939\\
0.393728483060452	0.596625435669791\\
0.393593839685425	0.596581233059712\\
0.393459196310398	0.596537899643405\\
0.393324552935371	0.596495434241322\\
0.393189909560345	0.596453835937882\\
0.393055266185318	0.596413104080083\\
0.392920622810291	0.596373238276519\\
0.392920622810291	0.596373238276519\\
0.392785979435264	0.596334238396784\\
0.392651336060237	0.596296104571283\\
0.39251669268521	0.596258837191423\\
0.392382049310184	0.596222436910207\\
0.392247405935157	0.596186904643215\\
0.39211276256013	0.596152241569993\\
0.391978119185103	0.596118449135842\\
0.391843475810076	0.596085529054015\\
0.39170883243505	0.596053483308335\\
0.391574189060023	0.596022314156241\\
0.391439545684996	0.595992024132275\\
0.391304902309969	0.59596261605201\\
0.391170258934942	0.595934093016459\\
0.391035615559915	0.595906458416952\\
0.390900972184889	0.595879715940524\\
0.390766328809862	0.595853869575816\\
0.390631685434835	0.595828923619523\\
0.390497042059808	0.595804882683409\\
0.390362398684781	0.595781751701921\\
0.390227755309755	0.595759535940423\\
0.390093111934728	0.595738241004095\\
0.389958468559701	0.595717872847525\\
0.389823825184674	0.595698437785037\\
0.389689181809647	0.595679942501802\\
0.38955453843462	0.595662394065772\\
0.389419895059594	0.595645799940501\\
0.389285251684567	0.595630167998901\\
0.38915060830954	0.595615506537997\\
0.389015964934513	0.59560182429476\\
0.388881321559486	0.595589130463082\\
0.388746678184459	0.595577434711984\\
0.388612034809433	0.595566747205144\\
0.388477391434406	0.595557078621851\\
0.388342748059379	0.59554844017949\\
0.388208104684352	0.595540843657682\\
0.388073461309325	0.595534301424217\\
0.387938817934299	0.595528826462921\\
0.387804174559272	0.595524432403627\\
0.387669531184245	0.595521133554429\\
0.387534887809218	0.595518944936418\\
0.387400244434191	0.59551788232113\\
0.387265601059164	0.595517962270939\\
0.387130957684138	0.595519202182688\\
0.386996314309111	0.595521620334856\\
0.386861670934084	0.595525235938601\\
0.386727027559057	0.59553006919307\\
0.38659238418403	0.595536141345408\\
0.386457740809003	0.595543474755936\\
0.386323097433977	0.595552092969067\\
0.38618845405895	0.595562020790545\\
0.386053810683923	0.595573284371728\\
0.385919167308896	0.595585911301682\\
0.385784523933869	0.595599930708002\\
0.385649880558842	0.595615373367353\\
0.385515237183816	0.59563227182692\\
0.385380593808789	0.595650660538084\\
0.385245950433762	0.595670576003861\\
0.385111307058735	0.595692056941874\\
0.384976663683708	0.595715144464882\\
0.384842020308682	0.595739882281247\\
0.384707376933655	0.595766316918083\\
0.384572733558628	0.595794497970302\\
0.384438090183601	0.595824478379326\\
0.384303446808574	0.595856314745904\\
0.384168803433547	0.595890067682271\\
0.384034160058521	0.595925802209887\\
0.383899516683494	0.595963588210173\\
0.383764873308467	0.596003500937167\\
0.38363022993344	0.596045621602824\\
0.383495586558413	0.596090038047983\\
0.383360943183386	0.596136845514872\\
0.38322629980836	0.596186147540615\\
0.383091656433333	0.596238056995801\\
0.382957013058306	0.596292697298039\\
0.382822369683279	0.596350203838027\\
0.382687726308252	0.596410725665558\\
0.382553082933226	0.59647442749597\\
0.382418439558199	0.59654149211495\\
0.382283796183172	0.596612123283035\\
0.382149152808145	0.596686549273215\\
0.382014509433118	0.59676502721928\\
0.381879866058091	0.596847848514807\\
0.381745222683065	0.59693534559141\\
0.381610579308038	0.59702790053398\\
0.381475935933011	0.597125956181922\\
0.381341292557984	0.597230030655569\\
0.381206649182957	0.597340736697933\\
0.38107200580793	0.597458807943267\\
0.380937362432904	0.59758513541521\\
0.380802719057877	0.597720819599383\\
0.38066807568285	0.597867247090698\\
0.380533432307823	0.598026207702173\\
0.380398788932796	0.598200081719107\\
0.380264145557769	0.598392156793172\\
0.380129502182743	0.59860720482868\\
0.379994858807716	0.598852640085835\\
0.379860215432689	0.599141191321791\\
0.379725572057662	0.599498572175986\\
0.379590928682635	0.599996956627499\\
0.379590928682635	0.602195340725843\\
0.379725572057662	0.602772590860656\\
0.379860215432689	0.60320883739815\\
0.379994858807716	0.603576254317406\\
0.380129502182743	0.603900555257861\\
0.380264145557769	0.604194468976669\\
0.380398788932796	0.604465409734034\\
0.380533432307823	0.604718149434266\\
0.38066807568285	0.604955975729041\\
0.380802719057877	0.605181268903656\\
0.380937362432904	0.605395818771129\\
0.38107200580793	0.605601011926371\\
0.381206649182957	0.605797948855005\\
0.381341292557984	0.605987520580668\\
0.381475935933011	0.606170460737615\\
0.381610579308038	0.606347382068856\\
0.381745222683065	0.606518802694726\\
0.381879866058091	0.606685165454629\\
0.382014509433118	0.606846852433454\\
0.382149152808145	0.60700419606282\\
0.382283796183172	0.607157487736299\\
0.382418439558199	0.607306984587684\\
0.382553082933226	0.607452914889963\\
0.382687726308252	0.607595482403675\\
0.382822369683279	0.607734869914505\\
0.382957013058306	0.607871242137793\\
0.383091656433333	0.60800474812333\\
0.38322629980836	0.608135523261816\\
0.383360943183386	0.608263690970858\\
0.383495586558413	0.608389364121047\\
0.38363022993344	0.608512646249506\\
0.383764873308467	0.608633632598462\\
0.383899516683494	0.608752411008756\\
0.384034160058521	0.608869062692341\\
0.384168803433547	0.608983662903257\\
0.384303446808574	0.609096281522924\\
0.384438090183601	0.609206983572801\\
0.384572733558628	0.609315829665125\\
0.384707376933655	0.609422876400644\\
0.384842020308682	0.609528176720779\\
0.384976663683708	0.609631780220443\\
0.385111307058735	0.609733733426751\\
0.385245950433762	0.609834080048063\\
0.385380593808789	0.609932861197141\\
0.385515237183816	0.610030115591603\\
0.385649880558842	0.61012587973447\\
0.385784523933869	0.61022018807712\\
0.385919167308896	0.61031307316674\\
0.386053810683923	0.610404565779994\\
0.38618845405895	0.610494695044476\\
0.386323097433977	0.610583488549254\\
0.386457740809003	0.610670972445685\\
0.38659238418403	0.610757171539513\\
0.386727027559057	0.610842109375149\\
0.386861670934084	0.610925808312918\\
0.386996314309111	0.611008289599963\\
0.387130957684138	0.61108957343543\\
0.387265601059164	0.61116967903048\\
0.387400244434191	0.611248624663588\\
0.387534887809218	0.611326427731599\\
0.387669531184245	0.611403104796888\\
0.387804174559272	0.611478671630989\\
0.387938817934299	0.611553143254995\\
0.388073461309325	0.611626533976998\\
0.388208104684352	0.611698857426833\\
0.388342748059379	0.611770126588325\\
0.388477391434406	0.611840353829263\\
0.388612034809433	0.61190955092927\\
0.388746678184459	0.61197772910573\\
0.388881321559486	0.612044899037931\\
0.389015964934513	0.612111070889552\\
0.38915060830954	0.612176254329615\\
0.389285251684567	0.61224045855201\\
0.389419895059594	0.61230369229371\\
0.38955453843462	0.612365963851739\\
0.389689181809647	0.612427281099009\\
0.389823825184674	0.612487651499073\\
0.389958468559701	0.612547082119884\\
0.390093111934728	0.612605579646614\\
0.390227755309755	0.612663150393585\\
0.390362398684781	0.612719800315387\\
0.390497042059808	0.612775535017199\\
0.390631685434835	0.612830359764385\\
0.390766328809862	0.612884279491391\\
0.390900972184889	0.612937298809982\\
0.391035615559915	0.612989422016854\\
0.391170258934942	0.613040653100647\\
0.391304902309969	0.613090995748395\\
0.391439545684996	0.61314045335143\\
0.391574189060023	0.613189029010763\\
0.39170883243505	0.613236725541969\\
0.391843475810076	0.613283545479588\\
0.391978119185103	0.613329491081061\\
0.39211276256013	0.613374564330209\\
0.392247405935157	0.613418766940288\\
0.392382049310184	0.613462100356595\\
0.39251669268521	0.613504565758678\\
0.392651336060237	0.613546164062118\\
0.392785979435264	0.613586895919917\\
0.392920622810291	0.613626761723481\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.392920622810291	0.627071702387143\\
0.393801998458151	0.627322577527649\\
0.39468337410601	0.62755893380252\\
0.395564749753869	0.62778072812074\\
0.396446125401729	0.627987888188388\\
0.397327501049588	0.628180311783684\\
0.398208876697448	0.628357865718254\\
0.399090252345307	0.628520384459665\\
0.399971627993167	0.628667668381255\\
0.400853003641026	0.628799481594818\\
0.401734379288886	0.628915549309079\\
0.402615754936745	0.629015554641528\\
0.403497130584605	0.629099134792004\\
0.404378506232464	0.629165876462313\\
0.405259881880324	0.629215310375334\\
0.406141257528183	0.629246904707189\\
0.407022633176043	0.629260057193923\\
0.407904008823902	0.629254085605029\\
0.408785384471762	0.629228216183566\\
0.409666760119621	0.629181569526768\\
0.410548135767481	0.629113143207771\\
0.41142951141534	0.629021790196796\\
0.4123108870632	0.628906191795856\\
0.413192262711059	0.628764823303043\\
0.414073638358919	0.628595909887799\\
0.414955014006778	0.628397369050788\\
0.415836389654638	0.628166734330308\\
0.416717765302497	0.627901052198277\\
0.417599140950357	0.627596739632313\\
0.418480516598216	0.627249382277298\\
0.419361892246076	0.626853439689219\\
0.420243267893935	0.626401799166042\\
0.421124643541795	0.625885070307656\\
0.422006019189654	0.62529040761588\\
0.422887394837514	0.62459940465325\\
0.423768770485373	0.62378396525331\\
0.424650146133233	0.622797094545951\\
0.425531521781092	0.621547875371844\\
0.426412897428952	0.619804209621551\\
0.427294273076811	0.615621011272063\\
0.427294273076811	0.61451292710574\\
0.426412897428952	0.609813473926051\\
0.425531521781092	0.607553553345559\\
0.424650146133233	0.605788079341252\\
0.423768770485373	0.604284953803692\\
0.422887394837514	0.602953259573553\\
0.422006019189654	0.601746001780723\\
0.421124643541795	0.600635084258746\\
0.420243267893935	0.59960210057016\\
0.419361892246076	0.598634205216783\\
0.418480516598216	0.597722007798504\\
0.417599140950357	0.596858395613289\\
0.416717765302497	0.596037828217125\\
0.415836389654638	0.595255891254894\\
0.414955014006778	0.594509001704214\\
0.414073638358919	0.593794206037003\\
0.413192262711059	0.593109037791558\\
0.4123108870632	0.592451414468545\\
0.41142951141534	0.591819561237405\\
0.410548135767481	0.59121195339623\\
0.409666760119621	0.590627272247033\\
0.408785384471762	0.590064370760035\\
0.407904008823902	0.589522246508372\\
0.407022633176043	0.589000020089278\\
0.406141257528183	0.588496917745812\\
0.405259881880324	0.588012257247467\\
0.404378506232464	0.587545436330288\\
0.403497130584605	0.587095923170397\\
0.402615754936745	0.586663248490673\\
0.401734379288886	0.586246998992922\\
0.400853003641026	0.585846811876983\\
0.399971627993167	0.585462370260345\\
0.399090252345307	0.585093399351736\\
0.398208876697448	0.584739663262946\\
0.397327501049588	0.584400962367316\\
0.396446125401729	0.584077131132412\\
0.395564749753869	0.583768036369861\\
0.39468337410601	0.58347357585788\\
0.393801998458151	0.583193677302551\\
0.392920622810291	0.582928297612857\\
0.392920622810291	0.582928297612857\\
0.392039247162431	0.582677422472351\\
0.391157871514572	0.58244106619748\\
0.390276495866713	0.58221927187926\\
0.389395120218853	0.582012111811611\\
0.388513744570994	0.581819688216316\\
0.387632368923134	0.581642134281746\\
0.386750993275275	0.581479615540335\\
0.385869617627415	0.581332331618745\\
0.384988241979556	0.581200518405182\\
0.384106866331696	0.581084450690921\\
0.383225490683837	0.580984445358472\\
0.382344115035977	0.580900865207996\\
0.381462739388118	0.580834123537687\\
0.380581363740258	0.580784689624666\\
0.379699988092399	0.580753095292811\\
0.378818612444539	0.580739942806077\\
0.37793723679668	0.580745914394971\\
0.37705586114882	0.580771783816434\\
0.376174485500961	0.580818430473232\\
0.375293109853101	0.580886856792229\\
0.374411734205242	0.580978209803204\\
0.373530358557382	0.581093808204144\\
0.372648982909523	0.581235176696957\\
0.371767607261663	0.581404090112201\\
0.370886231613804	0.581602630949212\\
0.370004855965944	0.581833265669692\\
0.369123480318085	0.582098947801723\\
0.368242104670225	0.582403260367687\\
0.367360729022366	0.582750617722702\\
0.366479353374506	0.583146560310781\\
0.365597977726647	0.583598200833958\\
0.364716602078787	0.584114929692343\\
0.363835226430928	0.58470959238412\\
0.362953850783068	0.58540059534675\\
0.362072475135209	0.58621603474669\\
0.361191099487349	0.587202905454049\\
0.36030972383949	0.588452124628156\\
0.35942834819163	0.590195790378448\\
0.358546972543771	0.594378988727937\\
0.358546972543771	0.59548707289426\\
0.35942834819163	0.600186526073949\\
0.36030972383949	0.602446446654441\\
0.361191099487349	0.604211920658748\\
0.362072475135209	0.605715046196308\\
0.362953850783068	0.607046740426447\\
0.363835226430928	0.608253998219277\\
0.364716602078787	0.609364915741254\\
0.365597977726647	0.61039789942984\\
0.366479353374506	0.611365794783217\\
0.367360729022366	0.612277992201496\\
0.368242104670225	0.613141604386711\\
0.369123480318085	0.613962171782875\\
0.370004855965944	0.614744108745106\\
0.370886231613804	0.615490998295786\\
0.371767607261663	0.616205793962997\\
0.372648982909523	0.616890962208442\\
0.373530358557382	0.617548585531455\\
0.374411734205242	0.618180438762595\\
0.375293109853101	0.61878804660377\\
0.376174485500961	0.619372727752967\\
0.37705586114882	0.619935629239965\\
0.37793723679668	0.620477753491628\\
0.378818612444539	0.620999979910722\\
0.379699988092399	0.621503082254188\\
0.380581363740258	0.621987742752533\\
0.381462739388118	0.622454563669712\\
0.382344115035977	0.622904076829603\\
0.383225490683837	0.623336751509327\\
0.384106866331696	0.623753001007078\\
0.384988241979556	0.624153188123017\\
0.385869617627415	0.624537629739655\\
0.386750993275275	0.624906600648264\\
0.387632368923134	0.625260336737054\\
0.388513744570994	0.625599037632684\\
0.389395120218853	0.625922868867588\\
0.390276495866713	0.626231963630139\\
0.391157871514572	0.62652642414212\\
0.392039247162431	0.626806322697449\\
0.392920622810291	0.627071702387143\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.331919823179536	0.634941345530695\\
0.332054466554562	0.634966853219687\\
0.332189109929589	0.634991470037195\\
0.332323753304616	0.635015195623839\\
0.332458396679643	0.635038029380116\\
0.33259304005467	0.635059970465593\\
0.332727683429697	0.635081017797771\\
0.332862326804723	0.635101170050619\\
0.33299697017975	0.635120425652781\\
0.333131613554777	0.635138782785429\\
0.333266256929804	0.635156239379781\\
0.333400900304831	0.635172793114256\\
0.333535543679857	0.635188441411267\\
0.333670187054884	0.635203181433642\\
0.333804830429911	0.63521701008065\\
0.333939473804938	0.635229923983635\\
0.334074117179965	0.635241919501235\\
0.334208760554992	0.635252992714163\\
0.334343403930018	0.635263139419548\\
0.334478047305045	0.635272355124802\\
0.334612690680072	0.635280635041\\
0.334747334055099	0.635287974075748\\
0.334881977430126	0.635294366825506\\
0.335016620805153	0.635299807567349\\
0.335151264180179	0.635304290250133\\
0.335285907555206	0.63530780848502\\
0.335420550930233	0.635310355535345\\
0.33555519430526	0.635311924305769\\
0.335689837680287	0.635312507330686\\
0.335824481055314	0.63531209676183\\
0.33595912443034	0.635310684355031\\
0.336093767805367	0.635308261456066\\
0.336228411180394	0.635304818985548\\
0.336363054555421	0.635300347422778\\
0.336497697930448	0.635294836788486\\
0.336632341305474	0.635288276626394\\
0.336766984680501	0.635280655983499\\
0.336901628055528	0.635271963388991\\
0.337036271430555	0.63526218683169\\
0.337170914805582	0.635251313735901\\
0.337305558180609	0.635239330935546\\
0.337440201555635	0.635226224646447\\
0.337574844930662	0.635211980436587\\
0.337709488305689	0.635196583194214\\
0.337844131680716	0.635180017093555\\
0.337978775055743	0.635162265557978\\
0.33811341843077	0.635143311220339\\
0.338248061805796	0.635123135880283\\
0.338382705180823	0.635101720458203\\
0.33851734855585	0.635079044945544\\
0.338651991930877	0.635055088351114\\
0.338786635305904	0.63502982864299\\
0.33892127868093	0.635003242685596\\
0.339055922055957	0.634975306171464\\
0.339190565430984	0.634945993547109\\
0.339325208806011	0.634915277932409\\
0.339459852181038	0.634883131032793\\
0.339594495556065	0.63484952304343\\
0.339729138931091	0.63481442254452\\
0.339863782306118	0.634777796386685\\
0.339998425681145	0.634739609565264\\
0.340133069056172	0.634699825082202\\
0.340267712431199	0.634658403794\\
0.340402355806226	0.634615304243969\\
0.340536999181252	0.634570482476771\\
0.340671642556279	0.634523891832911\\
0.340806285931306	0.634475482720451\\
0.340940929306333	0.634425202360814\\
0.34107557268136	0.634372994504962\\
0.341210216056386	0.634318799115623\\
0.341344859431413	0.634262552010473\\
0.34147950280644	0.634204184460226\\
0.341614146181467	0.634143622734458\\
0.341748789556494	0.634080787586603\\
0.341883432931521	0.634015593667838\\
0.342018076306547	0.633947948857449\\
0.342152719681574	0.633877753494636\\
0.342287363056601	0.633804899493375\\
0.342422006431628	0.633729269317785\\
0.342556649806655	0.633650734790079\\
0.342691293181682	0.633569155696333\\
0.342825936556708	0.633484378146427\\
0.342960579931735	0.633396232632878\\
0.343095223306762	0.633304531717976\\
0.343229866681789	0.633209067258138\\
0.343364510056816	0.633109607046782\\
0.343499153431843	0.63300589071918\\
0.343633796806869	0.632897624710327\\
0.343768440181896	0.632784475983014\\
0.343903083556923	0.632666064137597\\
0.34403772693195	0.632541951360777\\
0.344172370306977	0.632411629441344\\
0.344307013682003	0.632274502731586\\
0.34444165705703	0.632129865387715\\
0.344576300432057	0.631976870345903\\
0.344710943807084	0.631814486033955\\
0.344845587182111	0.631641434304576\\
0.344980230557138	0.631456098539663\\
0.345114873932164	0.631256382246137\\
0.345249517307191	0.63103948097333\\
0.345384160682218	0.630801492038565\\
0.345518804057245	0.630536693690303\\
0.345653447432272	0.630236068830404\\
0.345788090807298	0.629883796050884\\
0.345922734182325	0.629446656047702\\
0.346057377557352	0.62882196581898\\
0.346057377557352	0.626628177802488\\
0.345922734182325	0.625951581444039\\
0.345788090807298	0.625462535311129\\
0.345653447432272	0.62505835640188\\
0.345518804057245	0.624705825412253\\
0.345384160682218	0.624389120934262\\
0.345249517307191	0.624099225869769\\
0.345114873932164	0.623830418467234\\
0.344980230557138	0.623578796043979\\
0.344845587182111	0.623341554149338\\
0.344710943807084	0.623116596290231\\
0.344576300432057	0.622902305848555\\
0.34444165705703	0.622697404677014\\
0.344307013682003	0.622500861203415\\
0.344172370306977	0.622311828363929\\
0.34403772693195	0.622129600314767\\
0.343903083556923	0.621953581408219\\
0.343768440181896	0.621783263433074\\
0.343633796806869	0.621618208576033\\
0.343499153431843	0.621458036437451\\
0.343364510056816	0.621302413980122\\
0.343229866681789	0.621151047639038\\
0.343095223306762	0.621003677049471\\
0.342960579931735	0.62086007000484\\
0.342825936556708	0.620720018361563\\
0.342691293181682	0.620583334681929\\
0.342556649806655	0.620449849458455\\
0.342422006431628	0.62031940880102\\
0.342287363056601	0.620191872495702\\
0.342152719681574	0.620067112364713\\
0.342018076306547	0.619945010872171\\
0.341883432931521	0.619825459932055\\
0.341748789556494	0.619708359883561\\
0.341614146181467	0.619593618605978\\
0.34147950280644	0.619481150750481\\
0.341344859431413	0.619370877070506\\
0.341210216056386	0.619262723835628\\
0.34107557268136	0.619156622316561\\
0.340940929306333	0.61905250833098\\
0.340806285931306	0.618950321841615\\
0.340671642556279	0.618850006599427\\
0.340536999181252	0.618751509825838\\
0.340402355806226	0.618654781928913\\
0.340267712431199	0.618559776249153\\
0.340133069056172	0.618466448831223\\
0.339998425681145	0.618374758218433\\
0.339863782306118	0.618284665267283\\
0.339729138931091	0.61819613297972\\
0.339594495556065	0.618109126351082\\
0.339459852181038	0.61802361223199\\
0.339325208806011	0.617939559202646\\
0.339190565430984	0.617856937458218\\
0.339055922055957	0.617775718704134\\
0.33892127868093	0.617695876060274\\
0.338786635305904	0.617617383973152\\
0.338651991930877	0.617540218135299\\
0.33851734855585	0.617464355411141\\
0.338382705180823	0.617389773768755\\
0.338248061805796	0.617316452216946\\
0.33811341843077	0.617244370747162\\
0.337978775055743	0.617173510279795\\
0.337844131680716	0.617103852614489\\
0.337709488305689	0.617035380384102\\
0.337574844930662	0.616968077012\\
0.337440201555635	0.616901926672413\\
0.337305558180609	0.616836914253585\\
0.337170914805582	0.616773025323502\\
0.337036271430555	0.616710246097985\\
0.336901628055528	0.616648563410956\\
0.336766984680501	0.616587964686719\\
0.336632341305474	0.616528437914096\\
0.336497697930448	0.616469971622275\\
0.336363054555421	0.616412554858255\\
0.336228411180394	0.616356177165757\\
0.336093767805367	0.616300828565511\\
0.33595912443034	0.616246499536818\\
0.335824481055314	0.61619318100029\\
0.335689837680287	0.616140864301705\\
0.33555519430526	0.616089541196895\\
0.335420550930233	0.616039203837591\\
0.335285907555206	0.615989844758187\\
0.335151264180179	0.615941456863346\\
0.335016620805153	0.615894033416401\\
0.334881977430126	0.615847568028516\\
0.334747334055099	0.615802054648546\\
0.334612690680072	0.615757487553565\\
0.334478047305045	0.615713861340035\\
0.334343403930018	0.615671170915561\\
0.334208760554992	0.615629411491218\\
0.334074117179965	0.615588578574418\\
0.333939473804938	0.615548667962289\\
0.333804830429911	0.615509675735546\\
0.333670187054884	0.615471598252826\\
0.333535543679857	0.615434432145472\\
0.333400900304831	0.615398174312755\\
0.333266256929804	0.615362821917502\\
0.333131613554777	0.615328372382125\\
0.33299697017975	0.615294823385045\\
0.332862326804723	0.615262172857479\\
0.332727683429697	0.615230418980599\\
0.33259304005467	0.615199560183048\\
0.332458396679643	0.615169595138797\\
0.332323753304616	0.615140522765346\\
0.332189109929589	0.615112342222262\\
0.332054466554562	0.615085052910041\\
0.331919823179536	0.615058654469305\\
0.331919823179536	0.615058654469305\\
0.331785179804509	0.615033146780313\\
0.331650536429482	0.615008529962805\\
0.331515893054455	0.614984804376161\\
0.331381249679428	0.614961970619884\\
0.331246606304402	0.614940029534407\\
0.331111962929375	0.614918982202229\\
0.330977319554348	0.614898829949381\\
0.330842676179321	0.614879574347219\\
0.330708032804294	0.614861217214571\\
0.330573389429267	0.614843760620219\\
0.330438746054241	0.614827206885744\\
0.330304102679214	0.614811558588733\\
0.330169459304187	0.614796818566358\\
0.33003481592916	0.61478298991935\\
0.329900172554133	0.614770076016365\\
0.329765529179106	0.614758080498765\\
0.32963088580408	0.614747007285837\\
0.329496242429053	0.614736860580452\\
0.329361599054026	0.614727644875198\\
0.329226955678999	0.614719364959\\
0.329092312303972	0.614712025924252\\
0.328957668928945	0.614705633174494\\
0.328823025553919	0.614700192432651\\
0.328688382178892	0.614695709749867\\
0.328553738803865	0.61469219151498\\
0.328419095428838	0.614689644464655\\
0.328284452053811	0.614688075694231\\
0.328149808678785	0.614687492669314\\
0.328015165303758	0.61468790323817\\
0.327880521928731	0.614689315644969\\
0.327745878553704	0.614691738543934\\
0.327611235178677	0.614695181014452\\
0.32747659180365	0.614699652577222\\
0.327341948428624	0.614705163211514\\
0.327207305053597	0.614711723373606\\
0.32707266167857	0.614719344016501\\
0.326938018303543	0.614728036611009\\
0.326803374928516	0.61473781316831\\
0.326668731553489	0.614748686264099\\
0.326534088178463	0.614760669064454\\
0.326399444803436	0.614773775353553\\
0.326264801428409	0.614788019563413\\
0.326130158053382	0.614803416805786\\
0.325995514678355	0.614819982906445\\
0.325860871303329	0.614837734442022\\
0.325726227928302	0.614856688779661\\
0.325591584553275	0.614876864119717\\
0.325456941178248	0.614898279541797\\
0.325322297803221	0.614920955054456\\
0.325187654428194	0.614944911648886\\
0.325053011053168	0.61497017135701\\
0.324918367678141	0.614996757314404\\
0.324783724303114	0.615024693828536\\
0.324649080928087	0.615054006452891\\
0.32451443755306	0.615084722067591\\
0.324379794178033	0.615116868967207\\
0.324245150803007	0.61515047695657\\
0.32411050742798	0.61518557745548\\
0.323975864052953	0.615222203613315\\
0.323841220677926	0.615260390434736\\
0.323706577302899	0.615300174917798\\
0.323571933927872	0.615341596206\\
0.323437290552846	0.615384695756031\\
0.323302647177819	0.615429517523229\\
0.323168003802792	0.615476108167089\\
0.323033360427765	0.615524517279549\\
0.322898717052738	0.615574797639186\\
0.322764073677712	0.615627005495038\\
0.322629430302685	0.615681200884377\\
0.322494786927658	0.615737447989527\\
0.322360143552631	0.615795815539774\\
0.322225500177604	0.615856377265542\\
0.322090856802577	0.615919212413397\\
0.321956213427551	0.615984406332162\\
0.321821570052524	0.616052051142551\\
0.321686926677497	0.616122246505364\\
0.32155228330247	0.616195100506625\\
0.321417639927443	0.616270730682215\\
0.321282996552416	0.616349265209921\\
0.32114835317739	0.616430844303667\\
0.321013709802363	0.616515621853573\\
0.320879066427336	0.616603767367122\\
0.320744423052309	0.616695468282024\\
0.320609779677282	0.616790932741862\\
0.320475136302256	0.616890392953218\\
0.320340492927229	0.61699410928082\\
0.320205849552202	0.617102375289673\\
0.320071206177175	0.617215524016986\\
0.319936562802148	0.617333935862403\\
0.319801919427121	0.617458048639223\\
0.319667276052095	0.617588370558656\\
0.319532632677068	0.617725497268414\\
0.319397989302041	0.617870134612285\\
0.319263345927014	0.618023129654097\\
0.319128702551987	0.618185513966045\\
0.31899405917696	0.618358565695424\\
0.318859415801934	0.618543901460337\\
0.318724772426907	0.618743617753863\\
0.31859012905188	0.61896051902667\\
0.318455485676853	0.619198507961435\\
0.318320842301826	0.619463306309697\\
0.3181861989268	0.619763931169596\\
0.318051555551773	0.620116203949116\\
0.317916912176746	0.620553343952298\\
0.317782268801719	0.62117803418102\\
0.317782268801719	0.623371822197512\\
0.317916912176746	0.624048418555961\\
0.318051555551773	0.624537464688871\\
0.3181861989268	0.62494164359812\\
0.318320842301826	0.625294174587747\\
0.318455485676853	0.625610879065738\\
0.31859012905188	0.625900774130231\\
0.318724772426907	0.626169581532766\\
0.318859415801934	0.626421203956021\\
0.31899405917696	0.626658445850662\\
0.319128702551987	0.626883403709769\\
0.319263345927014	0.627097694151445\\
0.319397989302041	0.627302595322986\\
0.319532632677068	0.627499138796585\\
0.319667276052095	0.627688171636071\\
0.319801919427121	0.627870399685233\\
0.319936562802148	0.628046418591781\\
0.320071206177175	0.628216736566926\\
0.320205849552202	0.628381791423967\\
0.320340492927229	0.628541963562549\\
0.320475136302256	0.628697586019878\\
0.320609779677282	0.628848952360962\\
0.320744423052309	0.628996322950529\\
0.320879066427336	0.62913992999516\\
0.321013709802363	0.629279981638437\\
0.32114835317739	0.629416665318071\\
0.321282996552416	0.629550150541545\\
0.321417639927443	0.62968059119898\\
0.32155228330247	0.629808127504298\\
0.321686926677497	0.629932887635287\\
0.321821570052524	0.630054989127829\\
0.321956213427551	0.630174540067945\\
0.322090856802577	0.630291640116439\\
0.322225500177604	0.630406381394022\\
0.322360143552631	0.630518849249519\\
0.322494786927658	0.630629122929494\\
0.322629430302685	0.630737276164372\\
0.322764073677712	0.630843377683439\\
0.322898717052738	0.63094749166902\\
0.323033360427765	0.631049678158385\\
0.323168003802792	0.631149993400573\\
0.323302647177819	0.631248490174162\\
0.323437290552846	0.631345218071087\\
0.323571933927872	0.631440223750847\\
0.323706577302899	0.631533551168777\\
0.323841220677926	0.631625241781567\\
0.323975864052953	0.631715334732717\\
0.32411050742798	0.63180386702028\\
0.324245150803007	0.631890873648918\\
0.324379794178033	0.63197638776801\\
0.32451443755306	0.632060440797354\\
0.324649080928087	0.632143062541782\\
0.324783724303114	0.632224281295866\\
0.324918367678141	0.632304123939726\\
0.325053011053168	0.632382616026848\\
0.325187654428194	0.632459781864701\\
0.325322297803221	0.632535644588859\\
0.325456941178248	0.632610226231245\\
0.325591584553275	0.632683547783054\\
0.325726227928302	0.632755629252838\\
0.325860871303329	0.632826489720205\\
0.325995514678355	0.632896147385511\\
0.326130158053382	0.632964619615898\\
0.326264801428409	0.633031922988\\
0.326399444803436	0.633098073327587\\
0.326534088178463	0.633163085746415\\
0.326668731553489	0.633226974676498\\
0.326803374928516	0.633289753902015\\
0.326938018303543	0.633351436589044\\
0.32707266167857	0.633412035313281\\
0.327207305053597	0.633471562085904\\
0.327341948428624	0.633530028377725\\
0.32747659180365	0.633587445141745\\
0.327611235178677	0.633643822834243\\
0.327745878553704	0.633699171434489\\
0.327880521928731	0.633753500463182\\
0.328015165303758	0.63380681899971\\
0.328149808678785	0.633859135698295\\
0.328284452053811	0.633910458803105\\
0.328419095428838	0.633960796162409\\
0.328553738803865	0.634010155241813\\
0.328688382178892	0.634058543136654\\
0.328823025553919	0.634105966583599\\
0.328957668928945	0.634152431971484\\
0.329092312303972	0.634197945351454\\
0.329226955678999	0.634242512446435\\
0.329361599054026	0.634286138659965\\
0.329496242429053	0.634328829084439\\
0.32963088580408	0.634370588508782\\
0.329765529179106	0.634411421425582\\
0.329900172554133	0.634451332037711\\
0.33003481592916	0.634490324264454\\
0.330169459304187	0.634528401747174\\
0.330304102679214	0.634565567854528\\
0.330438746054241	0.634601825687245\\
0.330573389429267	0.634637178082498\\
0.330708032804294	0.634671627617875\\
0.330842676179321	0.634705176614955\\
0.330977319554348	0.634737827142521\\
0.331111962929375	0.634769581019401\\
0.331246606304402	0.634800439816952\\
0.331381249679428	0.634830404861203\\
0.331515893054455	0.634859477234654\\
0.331650536429482	0.634887657777738\\
0.331785179804509	0.634914947089959\\
0.331919823179536	0.634941345530695\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.331919823179536	0.650162631905822\\
0.332782417870321	0.650321677677476\\
0.333645012561107	0.650466265182256\\
0.334507607251893	0.650596356949737\\
0.335370201942678	0.650711890168304\\
0.336232796633464	0.650812776136073\\
0.337095391324249	0.650898899476513\\
0.337957986015035	0.650970117102339\\
0.338820580705821	0.651026256905587\\
0.339683175396606	0.651067116145158\\
0.340545770087392	0.651092459495364\\
0.341408364778178	0.651102016709746\\
0.342270959468963	0.651095479843111\\
0.343133554159749	0.651072499960827\\
0.343996148850535	0.651032683247059\\
0.34485874354132	0.650975586401684\\
0.345721338232106	0.650900711187725\\
0.346583932922892	0.650807497955152\\
0.347446527613677	0.650695317920082\\
0.348309122304463	0.650563463916772\\
0.349171716995248	0.650411139257828\\
0.350034311686034	0.650237444227583\\
0.35089690637682	0.650041359582935\\
0.351759501067605	0.649821726227432\\
0.352622095758391	0.649577219931619\\
0.353484690449177	0.649306319554467\\
0.354347285139962	0.64900726661261\\
0.355209879830748	0.648678013141701\\
0.356072474521534	0.648316153424552\\
0.356935069212319	0.647918833028851\\
0.357797663903105	0.647482625182793\\
0.358660258593891	0.647003358867058\\
0.359522853284676	0.646475873295036\\
0.360385447975462	0.64589365603044\\
0.361248042666247	0.645248289054798\\
0.362110637357033	0.644528560823845\\
0.362973232047819	0.643718958358328\\
0.363835826738604	0.642796908624504\\
0.36469842142939	0.641727200198417\\
0.365561016120176	0.640448964471105\\
0.366423610810961	0.638837544228586\\
0.367286205501747	0.636529892903021\\
0.367286205501747	0.627104138689478\\
0.366423610810961	0.624463950007999\\
0.365561016120176	0.622519992409565\\
0.36469842142939	0.620909219326339\\
0.363835826738604	0.619506973544337\\
0.362973232047819	0.618252386454598\\
0.362110637357033	0.617110246633166\\
0.361248042666247	0.616057981046299\\
0.360385447975462	0.615080076714743\\
0.359522853284676	0.614165322094232\\
0.358660258593891	0.613305299166295\\
0.357797663903105	0.612493495494645\\
0.356935069212319	0.611724750292673\\
0.356072474521534	0.610994892541058\\
0.355209879830748	0.610300495467993\\
0.354347285139962	0.60963870464117\\
0.353484690449177	0.609007114343398\\
0.352622095758391	0.608403676610332\\
0.351759501067605	0.607826632958605\\
0.35089690637682	0.607274462247187\\
0.350034311686034	0.606745840246624\\
0.349171716995248	0.606239607860464\\
0.348309122304463	0.605754745845606\\
0.347446527613677	0.605290354486381\\
0.346583932922892	0.604845637095397\\
0.345721338232106	0.604419886506909\\
0.34485874354132	0.604012473937035\\
0.343996148850535	0.603622839735746\\
0.343133554159749	0.603250485666064\\
0.342270959468963	0.602894968427865\\
0.341408364778178	0.602555894205314\\
0.340545770087392	0.602232914063782\\
0.339683175396606	0.601925720058074\\
0.338820580705821	0.60163404194173\\
0.337957986015035	0.601357644389063\\
0.337095391324249	0.601096324658975\\
0.336232796633464	0.6008499106435\\
0.335370201942678	0.600618259255355\\
0.334507607251893	0.600401255118006\\
0.333645012561107	0.600198809529573\\
0.332782417870321	0.600010859678438\\
0.331919823179536	0.599837368094178\\
0.331919823179536	0.599837368094178\\
0.33105722848875	0.599678322322524\\
0.330194633797964	0.599533734817744\\
0.329332039107179	0.599403643050263\\
0.328469444416393	0.599288109831696\\
0.327606849725607	0.599187223863927\\
0.326744255034822	0.599101100523487\\
0.325881660344036	0.599029882897661\\
0.32501906565325	0.598973743094413\\
0.324156470962465	0.598932883854842\\
0.323293876271679	0.598907540504636\\
0.322431281580894	0.598897983290254\\
0.321568686890108	0.598904520156889\\
0.320706092199322	0.598927500039173\\
0.319843497508537	0.598967316752941\\
0.318980902817751	0.599024413598316\\
0.318118308126965	0.599099288812275\\
0.31725571343618	0.599192502044848\\
0.316393118745394	0.599304682079918\\
0.315530524054608	0.599436536083228\\
0.314667929363823	0.599588860742172\\
0.313805334673037	0.599762555772417\\
0.312942739982251	0.599958640417065\\
0.312080145291466	0.600178273772568\\
0.31121755060068	0.600422780068381\\
0.310354955909895	0.600693680445533\\
0.309492361219109	0.60099273338739\\
0.308629766528323	0.601321986858299\\
0.307767171837538	0.601683846575448\\
0.306904577146752	0.602081166971149\\
0.306041982455966	0.602517374817207\\
0.305179387765181	0.602996641132942\\
0.304316793074395	0.603524126704964\\
0.303454198383609	0.60410634396956\\
0.302591603692824	0.604751710945202\\
0.301729009002038	0.605471439176155\\
0.300866414311252	0.606281041641672\\
0.300003819620467	0.607203091375496\\
0.299141224929681	0.608272799801583\\
0.298278630238896	0.609551035528895\\
0.29741603554811	0.611162455771414\\
0.296553440857324	0.613470107096979\\
0.296553440857324	0.622895861310522\\
0.29741603554811	0.625536049992001\\
0.298278630238896	0.627480007590435\\
0.299141224929681	0.629090780673661\\
0.300003819620467	0.630493026455663\\
0.300866414311252	0.631747613545402\\
0.301729009002038	0.632889753366834\\
0.302591603692824	0.633942018953701\\
0.303454198383609	0.634919923285257\\
0.304316793074395	0.635834677905768\\
0.305179387765181	0.636694700833705\\
0.306041982455966	0.637506504505355\\
0.306904577146752	0.638275249707327\\
0.307767171837538	0.639005107458942\\
0.308629766528323	0.639699504532007\\
0.309492361219109	0.64036129535883\\
0.310354955909895	0.640992885656602\\
0.31121755060068	0.641596323389668\\
0.312080145291466	0.642173367041395\\
0.312942739982251	0.642725537752813\\
0.313805334673037	0.643254159753376\\
0.314667929363823	0.643760392139536\\
0.315530524054608	0.644245254154394\\
0.316393118745394	0.644709645513619\\
0.31725571343618	0.645154362904603\\
0.318118308126965	0.645580113493091\\
0.318980902817751	0.645987526062965\\
0.319843497508537	0.646377160264254\\
0.320706092199322	0.646749514333936\\
0.321568686890108	0.647105031572135\\
0.322431281580894	0.647444105794686\\
0.323293876271679	0.647767085936218\\
0.324156470962465	0.648074279941926\\
0.32501906565325	0.64836595805827\\
0.325881660344036	0.648642355610937\\
0.326744255034822	0.648903675341025\\
0.327606849725607	0.6491500893565\\
0.328469444416393	0.649381740744645\\
0.329332039107179	0.649598744881994\\
0.330194633797964	0.649801190470427\\
0.33105722848875	0.649989140321562\\
0.331919823179536	0.650162631905822\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.256178434758084	0.666714274035893\\
0.256313078133111	0.666719087301992\\
0.256447721508138	0.666723014993373\\
0.256582364883165	0.66672605680868\\
0.256717008258192	0.666728212245273\\
0.256851651633219	0.66672948059866\\
0.256986295008245	0.66672986096169\\
0.257120938383272	0.666729352223524\\
0.257255581758299	0.666727953068362\\
0.257390225133326	0.666725661973934\\
0.257524868508353	0.666722477209753\\
0.25765951188338	0.666718396835112\\
0.257794155258406	0.666713418696831\\
0.257928798633433	0.666707540426752\\
0.25806344200846	0.666700759438955\\
0.258198085383487	0.66669307292671\\
0.258332728758514	0.666684477859144\\
0.25846737213354	0.666674970977615\\
0.258602015508567	0.666664548791784\\
0.258736658883594	0.666653207575377\\
0.258871302258621	0.666640943361615\\
0.259005945633648	0.666627751938312\\
0.259140589008675	0.666613628842615\\
0.259275232383701	0.666598569355373\\
0.259409875758728	0.666582568495123\\
0.259544519133755	0.66656562101167\\
0.259679162508782	0.666547721379237\\
0.259813805883809	0.666528863789175\\
0.259948449258836	0.66650904214219\\
0.260083092633862	0.666488250040088\\
0.260217736008889	0.666466480776983\\
0.260352379383916	0.666443727329956\\
0.260487022758943	0.666419982349125\\
0.26062166613397	0.666395238147094\\
0.260756309508997	0.666369486687743\\
0.260890952884023	0.666342719574308\\
0.26102559625905	0.666314928036729\\
0.261160239634077	0.666286102918184\\
0.261294883009104	0.666256234660797\\
0.261429526384131	0.666225313290418\\
0.261564169759157	0.666193328400455\\
0.261698813134184	0.666160269134658\\
0.261833456509211	0.666126124168796\\
0.261968099884238	0.66609088169115\\
0.262102743259265	0.666054529381724\\
0.262237386634292	0.666017054390077\\
0.262372030009318	0.665978443311687\\
0.262506673384345	0.665938682162714\\
0.262641316759372	0.665897756353042\\
0.262775960134399	0.66585565065747\\
0.262910603509426	0.665812349184885\\
0.263045246884453	0.665767835345262\\
0.263179890259479	0.665722091814299\\
0.263314533634506	0.665675100495493\\
0.263449177009533	0.665626842479417\\
0.26358382038456	0.665577297999966\\
0.263718463759587	0.665526446387286\\
0.263853107134613	0.665474266017082\\
0.26398775050964	0.665420734255964\\
0.264122393884667	0.665365827402458\\
0.264257037259694	0.665309520623247\\
0.264391680634721	0.66525178788418\\
0.264526324009748	0.665192601875511\\
0.264660967384774	0.665131933930775\\
0.264795610759801	0.665069753938637\\
0.264930254134828	0.665006030246942\\
0.265064897509855	0.664940729558132\\
0.265199540884882	0.664873816815052\\
0.265334184259909	0.664805255076042\\
0.265468827634935	0.664735005378085\\
0.265603471009962	0.664663026586553\\
0.265738114384989	0.664589275229949\\
0.265872757760016	0.66451370531775\\
0.266007401135043	0.664436268139192\\
0.26614204451007	0.664356912040515\\
0.266276687885096	0.664275582177767\\
0.266411331260123	0.664192220241806\\
0.26654597463515	0.664106764151586\\
0.266680618010177	0.664019147711116\\
0.266815261385204	0.6639293002247\\
0.26694990476023	0.663837146064066\\
0.267084548135257	0.6637426041798\\
0.267219191510284	0.663645587548074\\
0.267353834885311	0.663546002541827\\
0.267488478260338	0.663443748213396\\
0.267623121635365	0.663338715472805\\
0.267757765010391	0.66323078614253\\
0.267892408385418	0.663119831865176\\
0.268027051760445	0.66300571283506\\
0.268161695135472	0.662888276317602\\
0.268296338510499	0.662767354911379\\
0.268430981885525	0.662642764495851\\
0.268565625260552	0.662514301792193\\
0.268700268635579	0.662381741443991\\
0.268834912010606	0.662244832496728\\
0.268969555385633	0.662103294117116\\
0.26910419876066	0.661956810341092\\
0.269238842135686	0.661805023566155\\
0.269373485510713	0.661647526399677\\
0.26950812888574	0.661483851324192\\
0.269642772260767	0.661313457418224\\
0.269777415635794	0.661135713035579\\
0.269912059010821	0.660949872826987\\
0.270046702385847	0.660755046662957\\
0.270181345760874	0.660550156663491\\
0.270315989135901	0.660333876239319\\
0.270450632510928	0.660104540969202\\
0.270585275885955	0.659860013537091\\
0.270719919260981	0.65959746993118\\
0.270854562636008	0.659313042194463\\
0.270989206011035	0.659001178787802\\
0.271123849386062	0.658653389373542\\
0.271258492761089	0.658255443527604\\
0.271393136136116	0.657779759466272\\
0.271527779511142	0.657155880154041\\
0.271662422886169	0.655823531555349\\
0.271662422886169	0.6553853491927\\
0.271527779511142	0.654042488587503\\
0.271393136136116	0.653408097268767\\
0.271258492761089	0.652921901200931\\
0.271123849386062	0.652513443348488\\
0.270989206011035	0.652155141927723\\
0.270854562636008	0.651832766514557\\
0.270719919260981	0.651537826771335\\
0.270585275885955	0.651264771158919\\
0.270450632510928	0.651009731720304\\
0.270315989135901	0.650769884443682\\
0.270181345760874	0.650543092013006\\
0.270046702385847	0.650327690007034\\
0.269912059010821	0.650122351836499\\
0.269777415635794	0.649925999621403\\
0.269642772260767	0.649737743232254\\
0.26950812888574	0.649556837319781\\
0.269373485510713	0.649382650237791\\
0.269238842135686	0.649214641064808\\
0.26910419876066	0.649052342283366\\
0.268969555385633	0.648895346500838\\
0.268834912010606	0.648743296114721\\
0.268700268635579	0.648595875160953\\
0.268565625260552	0.648452802806246\\
0.268430981885525	0.648313828096083\\
0.268296338510499	0.648178725674051\\
0.268161695135472	0.648047292261323\\
0.268027051760445	0.64791934373736\\
0.267892408385418	0.64779471270074\\
0.267757765010391	0.647673246416881\\
0.267623121635365	0.6475548050801\\
0.267488478260338	0.647439260333005\\
0.267353834885311	0.647326493998069\\
0.267219191510284	0.647216396985318\\
0.267084548135257	0.647108868347086\\
0.26694990476023	0.647003814456316\\
0.266815261385204	0.646901148289177\\
0.266680618010177	0.646800788796257\\
0.26654597463515	0.646702660349282\\
0.266411331260123	0.646606692252557\\
0.266276687885096	0.646512818310091\\
0.26614204451007	0.646420976440838\\
0.266007401135043	0.646331108335656\\
0.265872757760016	0.646243159150593\\
0.265738114384989	0.64615707723189\\
0.265603471009962	0.646072813868782\\
0.265468827634935	0.645990323070745\\
0.265334184259909	0.645909561366282\\
0.265199540884882	0.645830487620768\\
0.265064897509855	0.645753062871183\\
0.264930254134828	0.645677250175868\\
0.264795610759801	0.645603014477668\\
0.264660967384774	0.645530322479026\\
0.264526324009748	0.645459142527785\\
0.264391680634721	0.645389444512611\\
0.264257037259694	0.645321199767039\\
0.264122393884667	0.645254380981323\\
0.26398775050964	0.645188962121312\\
0.263853107134613	0.64512491835369\\
0.263718463759587	0.645062225976981\\
0.26358382038456	0.645000862357796\\
0.263449177009533	0.644940805871841\\
0.263314533634506	0.64488203584926\\
0.263179890259479	0.644824532523949\\
0.263045246884453	0.644768276986482\\
0.262910603509426	0.644713251140353\\
0.262775960134399	0.644659437661264\\
0.262641316759372	0.644606819959187\\
0.262506673384345	0.644555382143011\\
0.262372030009318	0.644505108987533\\
0.262237386634292	0.644455985902638\\
0.262102743259265	0.644407998904486\\
0.261968099884238	0.644361134588555\\
0.261833456509211	0.644315380104405\\
0.261698813134184	0.644270723132038\\
0.261564169759157	0.644227151859736\\
0.261429526384131	0.644184654963268\\
0.261294883009104	0.644143221586385\\
0.261160239634077	0.644102841322492\\
0.26102559625905	0.644063504197443\\
0.260890952884023	0.644025200653359\\
0.260756309508997	0.643987921533419\\
0.26062166613397	0.643951658067563\\
0.260487022758943	0.643916401859028\\
0.260352379383916	0.643882144871692\\
0.260217736008889	0.64384887941816\\
0.260083092633862	0.64381659814855\\
0.259948449258836	0.643785294039944\\
0.259813805883809	0.643754960386454\\
0.259679162508782	0.643725590789887\\
0.259544519133755	0.643697179150949\\
0.259409875758728	0.643669719660992\\
0.259275232383701	0.643643206794237\\
0.259140589008675	0.64361763530049\\
0.259005945633648	0.643593000198288\\
0.258871302258621	0.643569296768481\\
0.258736658883594	0.643546520548214\\
0.258602015508567	0.643524667325302\\
0.25846737213354	0.643503733132966\\
0.258332728758514	0.643483714244932\\
0.258198085383487	0.643464607170862\\
0.25806344200846	0.643446408652112\\
0.257928798633433	0.64342911565781\\
0.257794155258406	0.643412725381226\\
0.25765951188338	0.643397235236441\\
0.257524868508353	0.643382642855294\\
0.257390225133326	0.643368946084609\\
0.257255581758299	0.643356142983677\\
0.257120938383272	0.643344231822009\\
0.256986295008245	0.643333211077339\\
0.256851651633219	0.643323079433864\\
0.256717008258192	0.643313835780746\\
0.256582364883165	0.643305479210835\\
0.256447721508138	0.643298009019636\\
0.256313078133111	0.643291424704513\\
0.256178434758084	0.643285725964107\\
0.256178434758084	0.643285725964107\\
0.256043791383058	0.643280912698008\\
0.255909148008031	0.643276985006627\\
0.255774504633004	0.64327394319132\\
0.255639861257977	0.643271787754727\\
0.25550521788295	0.64327051940134\\
0.255370574507924	0.64327013903831\\
0.255235931132897	0.643270647776476\\
0.25510128775787	0.643272046931638\\
0.254966644382843	0.643274338026066\\
0.254832001007816	0.643277522790247\\
0.254697357632789	0.643281603164888\\
0.254562714257763	0.643286581303169\\
0.254428070882736	0.643292459573248\\
0.254293427507709	0.643299240561045\\
0.254158784132682	0.64330692707329\\
0.254024140757655	0.643315522140856\\
0.253889497382629	0.643325029022385\\
0.253754854007602	0.643335451208216\\
0.253620210632575	0.643346792424623\\
0.253485567257548	0.643359056638385\\
0.253350923882521	0.643372248061688\\
0.253216280507494	0.643386371157385\\
0.253081637132468	0.643401430644627\\
0.252946993757441	0.643417431504877\\
0.252812350382414	0.64343437898833\\
0.252677707007387	0.643452278620763\\
0.25254306363236	0.643471136210825\\
0.252408420257333	0.64349095785781\\
0.252273776882307	0.643511749959912\\
0.25213913350728	0.643533519223017\\
0.252004490132253	0.643556272670044\\
0.251869846757226	0.643580017650875\\
0.251735203382199	0.643604761852906\\
0.251600560007172	0.643630513312257\\
0.251465916632146	0.643657280425692\\
0.251331273257119	0.643685071963272\\
0.251196629882092	0.643713897081816\\
0.251061986507065	0.643743765339203\\
0.250927343132038	0.643774686709582\\
0.250792699757012	0.643806671599545\\
0.250658056381985	0.643839730865342\\
0.250523413006958	0.643873875831204\\
0.250388769631931	0.64390911830885\\
0.250254126256904	0.643945470618276\\
0.250119482881877	0.643982945609923\\
0.249984839506851	0.644021556688313\\
0.249850196131824	0.644061317837286\\
0.249715552756797	0.644102243646958\\
0.24958090938177	0.64414434934253\\
0.249446266006743	0.644187650815115\\
0.249311622631716	0.644232164654738\\
0.24917697925669	0.644277908185701\\
0.249042335881663	0.644324899504507\\
0.248907692506636	0.644373157520583\\
0.248773049131609	0.644422702000034\\
0.248638405756582	0.644473553612714\\
0.248503762381555	0.644525733982918\\
0.248369119006529	0.644579265744036\\
0.248234475631502	0.644634172597542\\
0.248099832256475	0.644690479376753\\
0.247965188881448	0.64474821211582\\
0.247830545506421	0.64480739812449\\
0.247695902131395	0.644868066069225\\
0.247561258756368	0.644930246061363\\
0.247426615381341	0.644993969753058\\
0.247291972006314	0.645059270441868\\
0.247157328631287	0.645126183184948\\
0.24702268525626	0.645194744923958\\
0.246888041881234	0.645264994621915\\
0.246753398506207	0.645336973413448\\
0.24661875513118	0.645410724770051\\
0.246484111756153	0.64548629468225\\
0.246349468381126	0.645563731860808\\
0.2462148250061	0.645643087959485\\
0.246080181631073	0.645724417822233\\
0.245945538256046	0.645807779758194\\
0.245810894881019	0.645893235848414\\
0.245676251505992	0.645980852288884\\
0.245541608130965	0.6460706997753\\
0.245406964755939	0.646162853935934\\
0.245272321380912	0.6462573958202\\
0.245137678005885	0.646354412451926\\
0.245003034630858	0.646453997458173\\
0.244868391255831	0.646556251786604\\
0.244733747880804	0.646661284527195\\
0.244599104505778	0.646769213857471\\
0.244464461130751	0.646880168134825\\
0.244329817755724	0.64699428716494\\
0.244195174380697	0.647111723682398\\
0.24406053100567	0.647232645088621\\
0.243925887630643	0.647357235504149\\
0.243791244255617	0.647485698207807\\
0.24365660088059	0.647618258556009\\
0.243521957505563	0.647755167503272\\
0.243387314130536	0.647896705882884\\
0.243252670755509	0.648043189658908\\
0.243118027380483	0.648194976433845\\
0.242983384005456	0.648352473600323\\
0.242848740630429	0.648516148675808\\
0.242714097255402	0.648686542581776\\
0.242579453880375	0.648864286964421\\
0.242444810505348	0.649050127173013\\
0.242310167130322	0.649244953337043\\
0.242175523755295	0.649449843336509\\
0.242040880380268	0.649666123760681\\
0.241906237005241	0.649895459030798\\
0.241771593630214	0.650139986462909\\
0.241636950255187	0.65040253006882\\
0.241502306880161	0.650686957805537\\
0.241367663505134	0.650998821212198\\
0.241233020130107	0.651346610626458\\
0.24109837675508	0.651744556472396\\
0.240963733380053	0.652220240533728\\
0.240829090005027	0.652844119845959\\
0.24069444663	0.654176468444651\\
0.24069444663	0.6546146508073\\
0.240829090005027	0.655957511412497\\
0.240963733380053	0.656591902731233\\
0.24109837675508	0.657078098799069\\
0.241233020130107	0.657486556651512\\
0.241367663505134	0.657844858072277\\
0.241502306880161	0.658167233485443\\
0.241636950255187	0.658462173228665\\
0.241771593630214	0.658735228841081\\
0.241906237005241	0.658990268279696\\
0.242040880380268	0.659230115556318\\
0.242175523755295	0.659456907986995\\
0.242310167130322	0.659672309992966\\
0.242444810505348	0.659877648163501\\
0.242579453880375	0.660074000378597\\
0.242714097255402	0.660262256767746\\
0.242848740630429	0.660443162680219\\
0.242983384005456	0.660617349762209\\
0.243118027380483	0.660785358935192\\
0.243252670755509	0.660947657716634\\
0.243387314130536	0.661104653499162\\
0.243521957505563	0.661256703885279\\
0.24365660088059	0.661404124839047\\
0.243791244255617	0.661547197193754\\
0.243925887630643	0.661686171903917\\
0.24406053100567	0.66182127432595\\
0.244195174380697	0.661952707738677\\
0.244329817755724	0.66208065626264\\
0.244464461130751	0.66220528729926\\
0.244599104505778	0.662326753583119\\
0.244733747880804	0.6624451949199\\
0.244868391255831	0.662560739666995\\
0.245003034630858	0.662673506001931\\
0.245137678005885	0.662783603014683\\
0.245272321380912	0.662891131652914\\
0.245406964755939	0.662996185543684\\
0.245541608130965	0.663098851710823\\
0.245676251505992	0.663199211203743\\
0.245810894881019	0.663297339650718\\
0.245945538256046	0.663393307747443\\
0.246080181631073	0.663487181689909\\
0.2462148250061	0.663579023559162\\
0.246349468381126	0.663668891664344\\
0.246484111756153	0.663756840849407\\
0.24661875513118	0.66384292276811\\
0.246753398506207	0.663927186131218\\
0.246888041881234	0.664009676929255\\
0.24702268525626	0.664090438633718\\
0.247157328631287	0.664169512379232\\
0.247291972006314	0.664246937128817\\
0.247426615381341	0.664322749824132\\
0.247561258756368	0.664396985522332\\
0.247695902131395	0.664469677520975\\
0.247830545506421	0.664540857472215\\
0.247965188881448	0.664610555487389\\
0.248099832256475	0.664678800232961\\
0.248234475631502	0.664745619018677\\
0.248369119006529	0.664811037878688\\
0.248503762381555	0.66487508164631\\
0.248638405756582	0.664937774023019\\
0.248773049131609	0.664999137642204\\
0.248907692506636	0.665059194128159\\
0.249042335881663	0.66511796415074\\
0.24917697925669	0.665175467476051\\
0.249311622631716	0.665231723013519\\
0.249446266006743	0.665286748859647\\
0.24958090938177	0.665340562338736\\
0.249715552756797	0.665393180040813\\
0.249850196131824	0.665444617856989\\
0.249984839506851	0.665494891012467\\
0.250119482881877	0.665544014097362\\
0.250254126256904	0.665592001095514\\
0.250388769631931	0.665638865411445\\
0.250523413006958	0.665684619895595\\
0.250658056381985	0.665729276867962\\
0.250792699757012	0.665772848140264\\
0.250927343132038	0.665815345036732\\
0.251061986507065	0.665856778413615\\
0.251196629882092	0.665897158677508\\
0.251331273257119	0.665936495802557\\
0.251465916632146	0.665974799346641\\
0.251600560007172	0.666012078466581\\
0.251735203382199	0.666048341932437\\
0.251869846757226	0.666083598140972\\
0.252004490132253	0.666117855128308\\
0.25213913350728	0.66615112058184\\
0.252273776882307	0.66618340185145\\
0.252408420257333	0.666214705960056\\
0.25254306363236	0.666245039613546\\
0.252677707007387	0.666274409210113\\
0.252812350382414	0.666302820849051\\
0.252946993757441	0.666330280339008\\
0.253081637132468	0.666356793205763\\
0.253216280507494	0.66638236469951\\
0.253350923882521	0.666406999801712\\
0.253485567257548	0.666430703231519\\
0.253620210632575	0.666453479451786\\
0.253754854007602	0.666475332674698\\
0.253889497382629	0.666496266867034\\
0.254024140757655	0.666516285755068\\
0.254158784132682	0.666535392829138\\
0.254293427507709	0.666553591347888\\
0.254428070882736	0.66657088434219\\
0.254562714257763	0.666587274618774\\
0.254697357632789	0.666602764763559\\
0.254832001007816	0.666617357144706\\
0.254966644382843	0.666631053915391\\
0.25510128775787	0.666643857016323\\
0.255235931132897	0.666655768177991\\
0.255370574507924	0.666666788922662\\
0.25550521788295	0.666676920566136\\
0.255639861257977	0.666686164219254\\
0.255774504633004	0.666694520789165\\
0.255909148008031	0.666701990980364\\
0.256043791383058	0.666708575295488\\
0.256178434758084	0.666714274035893\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.256178434758084	0.683228850360798\\
0.256960315675079	0.683253176132288\\
0.257742196592074	0.683265101523826\\
0.258524077509069	0.683264601979657\\
0.259305958426063	0.683251636392948\\
0.260087839343058	0.683226146831988\\
0.260869720260053	0.683188058150905\\
0.261651601177048	0.683137277478743\\
0.262433482094042	0.683073693578667\\
0.263215363011037	0.682997176066789\\
0.263997243928032	0.682907574477456\\
0.264779124845027	0.68280471715886\\
0.265561005762021	0.682688409979236\\
0.266342886679016	0.682558434819752\\
0.267124767596011	0.682414547825136\\
0.267906648513006	0.682256477377015\\
0.26868852943	0.68208392174749\\
0.269470410346995	0.681896546381381\\
0.27025229126399	0.681693980744219\\
0.271034172180985	0.681475814658955\\
0.271816053097979	0.681241594036521\\
0.272597934014974	0.680990815882812\\
0.273379814931969	0.680722922435635\\
0.274161695848964	0.680437294247836\\
0.274943576765958	0.680133241983902\\
0.275725457682953	0.67980999663309\\
0.276507338599948	0.679466697756319\\
0.277289219516943	0.679102379268565\\
0.278071100433937	0.678715952100678\\
0.278852981350932	0.678306182866149\\
0.279634862267927	0.677871667351456\\
0.280416743184922	0.677410797210165\\
0.281198624101916	0.676921717603086\\
0.281980505018911	0.676402272579851\\
0.282762385935906	0.675849933559554\\
0.283544266852901	0.675261704029348\\
0.284326147769895	0.67463398999275\\
0.28510802868689	0.673962419761173\\
0.285889909603885	0.673241586475215\\
0.286671790520879	0.672464668411089\\
0.287453671437874	0.671622847452033\\
0.288235552354869	0.670704376281224\\
0.289017433271864	0.669692993014821\\
0.289799314188858	0.668565018029991\\
0.290581195105853	0.667283475929076\\
0.291363076022848	0.665784353410173\\
0.292144956939843	0.663936238239493\\
0.292926837856837	0.661354388104998\\
0.292926837856837	0.651514668410684\\
0.292144956939843	0.648871774520536\\
0.291363076022848	0.646962615594204\\
0.290581195105853	0.645402449319647\\
0.289799314188858	0.644059863463079\\
0.289017433271864	0.642870844722596\\
0.288235552354869	0.641798417700541\\
0.287453671437874	0.640818902774079\\
0.286671790520879	0.63991603805937\\
0.285889909603885	0.639078076239592\\
0.28510802868689	0.63829619919798\\
0.284326147769895	0.63756358521075\\
0.283544266852901	0.6368748274185\\
0.282762385935906	0.636225554132641\\
0.281980505018911	0.635612171356692\\
0.281198624101916	0.635031682577804\\
0.280416743184922	0.634481559215072\\
0.279634862267927	0.633959645318128\\
0.278852981350932	0.633464086047782\\
0.278071100433937	0.6329932730576\\
0.277289219516943	0.63254580213406\\
0.276507338599948	0.632120439890654\\
0.275725457682953	0.63171609725823\\
0.274943576765958	0.631331808151765\\
0.274161695848964	0.630966712132179\\
0.273379814931969	0.630620040188726\\
0.272597934014974	0.630291102985897\\
0.271816053097979	0.629979281076535\\
0.271034172180985	0.629684016698449\\
0.27025229126399	0.629404806857531\\
0.269470410346995	0.629141197464717\\
0.26868852943	0.628892778342955\\
0.267906648513006	0.628659178957777\\
0.267124767596011	0.628440064754003\\
0.266342886679016	0.628235134003735\\
0.265561005762021	0.628044115088597\\
0.264779124845027	0.62786676415332\\
0.263997243928032	0.627702863079072\\
0.263215363011037	0.627552217734086\\
0.262433482094042	0.627414656466555\\
0.261651601177048	0.627290028810827\\
0.260869720260053	0.627178204383012\\
0.260087839343058	0.627079071946276\\
0.259305958426063	0.626992538629663\\
0.258524077509069	0.626918529287302\\
0.257742196592074	0.62685698598748\\
0.256960315675079	0.626807867623365\\
0.256178434758084	0.626771149639202\\
0.256178434758084	0.626771149639202\\
0.25539655384109	0.626746823867712\\
0.254614672924095	0.626734898476174\\
0.2538327920071	0.626735398020343\\
0.253050911090106	0.626748363607052\\
0.252269030173111	0.626773853168012\\
0.251487149256116	0.626811941849095\\
0.250705268339121	0.626862722521257\\
0.249923387422127	0.626926306421333\\
0.249141506505132	0.627002823933211\\
0.248359625588137	0.627092425522544\\
0.247577744671142	0.62719528284114\\
0.246795863754148	0.627311590020764\\
0.246013982837153	0.627441565180248\\
0.245232101920158	0.627585452174864\\
0.244450221003163	0.627743522622985\\
0.243668340086169	0.62791607825251\\
0.242886459169174	0.628103453618619\\
0.242104578252179	0.628306019255781\\
0.241322697335184	0.628524185341045\\
0.24054081641819	0.628758405963479\\
0.239758935501195	0.629009184117189\\
0.2389770545842	0.629277077564365\\
0.238195173667205	0.629562705752164\\
0.237413292750211	0.629866758016098\\
0.236631411833216	0.63019000336691\\
0.235849530916221	0.630533302243681\\
0.235067649999226	0.630897620731435\\
0.234285769082232	0.631284047899322\\
0.233503888165237	0.631693817133851\\
0.232722007248242	0.632128332648544\\
0.231940126331247	0.632589202789835\\
0.231158245414253	0.633078282396914\\
0.230376364497258	0.63359772742015\\
0.229594483580263	0.634150066440446\\
0.228812602663268	0.634738295970652\\
0.228030721746274	0.63536601000725\\
0.227248840829279	0.636037580238827\\
0.226466959912284	0.636758413524785\\
0.22568507899529	0.637535331588911\\
0.224903198078295	0.638377152547967\\
0.2241213171613	0.639295623718776\\
0.223339436244305	0.640307006985179\\
0.222557555327311	0.641434981970009\\
0.221775674410316	0.642716524070924\\
0.220993793493321	0.644215646589828\\
0.220211912576326	0.646063761760507\\
0.219430031659332	0.648645611895002\\
0.219430031659332	0.658485331589317\\
0.220211912576326	0.661128225479464\\
0.220993793493321	0.663037384405797\\
0.221775674410316	0.664597550680353\\
0.222557555327311	0.665940136536921\\
0.223339436244305	0.667129155277404\\
0.2241213171613	0.668201582299459\\
0.224903198078295	0.669181097225921\\
0.22568507899529	0.67008396194063\\
0.226466959912284	0.670921923760408\\
0.227248840829279	0.67170380080202\\
0.228030721746274	0.67243641478925\\
0.228812602663268	0.673125172581501\\
0.229594483580263	0.673774445867359\\
0.230376364497258	0.674387828643308\\
0.231158245414253	0.674968317422196\\
0.231940126331247	0.675518440784928\\
0.232722007248242	0.676040354681872\\
0.233503888165237	0.676535913952218\\
0.234285769082232	0.6770067269424\\
0.235067649999226	0.67745419786594\\
0.235849530916221	0.677879560109346\\
0.236631411833216	0.67828390274177\\
0.237413292750211	0.678668191848235\\
0.238195173667205	0.679033287867821\\
0.2389770545842	0.679379959811274\\
0.239758935501195	0.679708897014103\\
0.24054081641819	0.680020718923465\\
0.241322697335184	0.680315983301552\\
0.242104578252179	0.680595193142469\\
0.242886459169174	0.680858802535283\\
0.243668340086169	0.681107221657045\\
0.244450221003163	0.681340821042223\\
0.245232101920158	0.681559935245997\\
0.246013982837153	0.681764865996266\\
0.246795863754148	0.681955884911403\\
0.247577744671142	0.68213323584668\\
0.248359625588137	0.682297136920928\\
0.249141506505132	0.682447782265914\\
0.249923387422127	0.682585343533445\\
0.250705268339121	0.682709971189173\\
0.251487149256116	0.682821795616988\\
0.252269030173111	0.682920928053724\\
0.253050911090106	0.683007461370337\\
0.2538327920071	0.683081470712699\\
0.254614672924095	0.68314301401252\\
0.25539655384109	0.683192132376635\\
0.256178434758084	0.683228850360798\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.174126782173758	0.713730579979469\\
0.174261425548785	0.713708591295146\\
0.174396068923811	0.713685789022696\\
0.174530712298838	0.713662172945132\\
0.174665355673865	0.713637742700592\\
0.174799999048892	0.713612497782019\\
0.174934642423919	0.713586437536711\\
0.175069285798946	0.713559561165734\\
0.175203929173972	0.713531867723212\\
0.175338572548999	0.713503356115474\\
0.175473215924026	0.713474025100077\\
0.175607859299053	0.71344387328468\\
0.17574250267408	0.713412899125788\\
0.175877146049106	0.713381100927346\\
0.176011789424133	0.713348476839194\\
0.17614643279916	0.713315024855372\\
0.176281076174187	0.713280742812265\\
0.176415719549214	0.713245628386605\\
0.176550362924241	0.713209679093302\\
0.176685006299267	0.71317289228311\\
0.176819649674294	0.713135265140132\\
0.176954293049321	0.713096794679133\\
0.177088936424348	0.713057477742684\\
0.177223579799375	0.713017310998111\\
0.177358223174402	0.712976290934248\\
0.177492866549428	0.712934413857986\\
0.177627509924455	0.712891675890611\\
0.177762153299482	0.712848072963923\\
0.177896796674509	0.712803600816119\\
0.178031440049536	0.712758254987441\\
0.178166083424562	0.712712030815571\\
0.178300726799589	0.712664923430761\\
0.178435370174616	0.712616927750691\\
0.178570013549643	0.712568038475034\\
0.17870465692467	0.712518250079721\\
0.178839300299697	0.712467556810883\\
0.178973943674723	0.712415952678465\\
0.17910858704975	0.712363431449476\\
0.179243230424777	0.712309986640875\\
0.179377873799804	0.712255611512065\\
0.179512517174831	0.712200299056959\\
0.179647160549858	0.712144041995627\\
0.179781803924884	0.712086832765462\\
0.179916447299911	0.712028663511863\\
0.180051090674938	0.711969526078397\\
0.180185734049965	0.711909411996403\\
0.180320377424992	0.711848312474013\\
0.180455020800018	0.711786218384549\\
0.180589664175045	0.711723120254258\\
0.180724307550072	0.711659008249329\\
0.180858950925099	0.711593872162175\\
0.180993594300126	0.711527701396893\\
0.181128237675153	0.711460484953879\\
0.181262881050179	0.711392211413516\\
0.181397524425206	0.711322868918885\\
0.181532167800233	0.711252445157423\\
0.18166681117526	0.711180927341458\\
0.181801454550287	0.711108302187522\\
0.181936097925314	0.711034555894382\\
0.18207074130034	0.710959674119657\\
0.182205384675367	0.710883641954941\\
0.182340028050394	0.710806443899301\\
0.182474671425421	0.710728063831025\\
0.182609314800448	0.71064848497748\\
0.182743958175474	0.71056768988293\\
0.182878601550501	0.710485660374136\\
0.183013244925528	0.710402377523561\\
0.183147888300555	0.710317821609975\\
0.183282531675582	0.710231972076219\\
0.183417175050609	0.710144807483902\\
0.183551818425635	0.710056305464737\\
0.183686461800662	0.709966442668211\\
0.183821105175689	0.709875194705262\\
0.183955748550716	0.709782536087562\\
0.184090391925743	0.70968844016201\\
0.18422503530077	0.709592879039939\\
0.184359678675796	0.709495823520532\\
0.184494322050823	0.709397243007843\\
0.18462896542585	0.709297105420765\\
0.184763608800877	0.709195377095196\\
0.184898252175904	0.709092022677572\\
0.18503289555093	0.7089870050088\\
0.185167538925957	0.708880284997526\\
0.185302182300984	0.708771821481516\\
0.185436825676011	0.708661571075739\\
0.185571469051038	0.708549488005585\\
0.185706112426065	0.708435523923376\\
0.185840755801091	0.708319627706086\\
0.185975399176118	0.708201745231864\\
0.186110042551145	0.708081819132559\\
0.186244685926172	0.707959788519045\\
0.186379329301199	0.707835588675558\\
0.186513972676226	0.707709150718683\\
0.186648616051252	0.70758040121584\\
0.186783259426279	0.707449261757219\\
0.186917902801306	0.707315648474017\\
0.187052546176333	0.707179471494491\\
0.18718718955136	0.7070406343277\\
0.187321832926387	0.706899033162808\\
0.187456476301413	0.706754556069333\\
0.18759111967644	0.706607082080634\\
0.187725763051467	0.706456480139046\\
0.187860406426494	0.706302607876209\\
0.187995049801521	0.706145310195911\\
0.188129693176547	0.705984417618811\\
0.188264336551574	0.705819744338148\\
0.188398979926601	0.705651085922119\\
0.188533623301628	0.705478216580989\\
0.188668266676655	0.705300885893479\\
0.188802910051682	0.705118814855403\\
0.188937553426708	0.704931691070381\\
0.189072196801735	0.704739162842955\\
0.189206840176762	0.704540831850913\\
0.189341483551789	0.704336243954652\\
0.189476126926816	0.704124877528788\\
0.189610770301843	0.703906128445759\\
0.189745413676869	0.703679290454762\\
0.189880057051896	0.703443529100145\\
0.190014700426923	0.70319784636797\\
0.19014934380195	0.702941031676771\\
0.190283987176977	0.702671592143411\\
0.190418630552003	0.702387650270784\\
0.19055327392703	0.702086788241103\\
0.190687917302057	0.701765800162562\\
0.190822560677084	0.701420275403751\\
0.190957204052111	0.701043846300123\\
0.191091847427138	0.700626694982756\\
0.191226490802164	0.700152165556384\\
0.191361134177191	0.699587308348823\\
0.191495777552218	0.698844083027823\\
0.191495777552218	0.69558777995746\\
0.191361134177191	0.694887718489287\\
0.191226490802164	0.694366025134553\\
0.191091847427138	0.693934659561008\\
0.190957204052111	0.693560672096469\\
0.190822560677084	0.693227406845668\\
0.190687917302057	0.692925045939684\\
0.19055327392703	0.692647221713971\\
0.190418630552003	0.692389523537117\\
0.190283987176977	0.692148745517318\\
0.19014934380195	0.691922469836785\\
0.190014700426923	0.691708818998413\\
0.189880057051896	0.691506300119065\\
0.189745413676869	0.691313702617276\\
0.189610770301843	0.691130028479106\\
0.189476126926816	0.690954443248904\\
0.189341483551789	0.690786240675867\\
0.189206840176762	0.690624816632434\\
0.189072196801735	0.690469649493219\\
0.188937553426708	0.69032028511862\\
0.188802910051682	0.690176325186425\\
0.188668266676655	0.690037418001176\\
0.188533623301628	0.689903251166494\\
0.188398979926601	0.68977354567819\\
0.188264336551574	0.689648051114989\\
0.188129693176547	0.689526541687153\\
0.187995049801521	0.689408812962881\\
0.187860406426494	0.68929467913541\\
0.187725763051467	0.6891839707254\\
0.18759111967644	0.689076532636639\\
0.187456476301413	0.688972222500767\\
0.187321832926387	0.68887090926012\\
0.18718718955136	0.688772471948055\\
0.187052546176333	0.688676798634092\\
0.186917902801306	0.688583785507393\\
0.186783259426279	0.688493336077018\\
0.186648616051252	0.688405360471224\\
0.186513972676226	0.688319774821208\\
0.186379329301199	0.68823650071716\\
0.186244685926172	0.688155464726501\\
0.186110042551145	0.688076597965814\\
0.185975399176118	0.687999835719337\\
0.185840755801091	0.687925117097941\\
0.185706112426065	0.687852384733479\\
0.185571469051038	0.687781584504097\\
0.185436825676011	0.687712665286771\\
0.185302182300984	0.687645578733821\\
0.185167538925957	0.687580279070638\\
0.18503289555093	0.687516722912192\\
0.184898252175904	0.687454869096246\\
0.184763608800877	0.68739467853145\\
0.18462896542585	0.687336114058708\\
0.184494322050823	0.687279140324457\\
0.184359678675796	0.687223723664596\\
0.18422503530077	0.687169831998017\\
0.184090391925743	0.687117434728773\\
0.183955748550716	0.687066502656047\\
0.183821105175689	0.687017007891175\\
0.183686461800662	0.686968923781053\\
0.183551818425635	0.686922224837355\\
0.183417175050609	0.686876886671017\\
0.183282531675582	0.686832885931527\\
0.183147888300555	0.686790200250598\\
0.183013244925528	0.686748808189839\\
0.182878601550501	0.686708689192092\\
0.182743958175474	0.686669823536125\\
0.182609314800448	0.686632192294402\\
0.182474671425421	0.686595777293685\\
0.182340028050394	0.686560561078236\\
0.182205384675367	0.686526526875423\\
0.18207074130034	0.686493658563535\\
0.181936097925314	0.686461940641637\\
0.181801454550287	0.686431358201324\\
0.18166681117526	0.686401896900215\\
0.181532167800233	0.686373542937077\\
0.181397524425206	0.686346283028443\\
0.181262881050179	0.686320104386639\\
0.181128237675153	0.686294994699103\\
0.180993594300126	0.686270942108916\\
0.180858950925099	0.686247935196462\\
0.180724307550072	0.686225962962135\\
0.180589664175045	0.686205014810034\\
0.180455020800018	0.686185080532569\\
0.180320377424992	0.686166150295933\\
0.180185734049965	0.68614821462637\\
0.180051090674938	0.686131264397203\\
0.179916447299911	0.686115290816564\\
0.179781803924884	0.686100285415793\\
0.179647160549858	0.686086240038455\\
0.179512517174831	0.686073146829951\\
0.179377873799804	0.686060998227672\\
0.179243230424777	0.686049786951688\\
0.17910858704975	0.686039505995915\\
0.178973943674723	0.686030148619753\\
0.178839300299697	0.686021708340162\\
0.17870465692467	0.686014178924152\\
0.178570013549643	0.686007554381666\\
0.178435370174616	0.686001828958836\\
0.178300726799589	0.685996997131593\\
0.178166083424562	0.685993053599611\\
0.178031440049536	0.685989993280568\\
0.177896796674509	0.685987811304718\\
0.177762153299482	0.685986503009741\\
0.177627509924455	0.68598606393588\\
0.177492866549428	0.685986489821332\\
0.177358223174402	0.685987776597897\\
0.177223579799375	0.685989920386861\\
0.177088936424348	0.685992917495116\\
0.176954293049321	0.685996764411494\\
0.176819649674294	0.686001457803323\\
0.176685006299267	0.686006994513171\\
0.176550362924241	0.686013371555807\\
0.176415719549214	0.686020586115331\\
0.176281076174187	0.686028635542499\\
0.17614643279916	0.686037517352219\\
0.176011789424133	0.686047229221224\\
0.175877146049106	0.6860577689859\\
0.17574250267408	0.686069134640285\\
0.175607859299053	0.68608132433422\\
0.175473215924026	0.68609433637165\\
0.175338572548999	0.68610816920908\\
0.175203929173972	0.68612282145417\\
0.175069285798946	0.686138291864475\\
0.174934642423919	0.686154579346325\\
0.174799999048892	0.686171682953844\\
0.174665355673865	0.686189601888099\\
0.174530712298838	0.686208335496386\\
0.174396068923811	0.686227883271649\\
0.174261425548785	0.686248244852027\\
0.174126782173758	0.686269420020531\\
0.174126782173758	0.686269420020531\\
0.173992138798731	0.686291408704854\\
0.173857495423704	0.686314210977304\\
0.173722852048677	0.686337827054868\\
0.17358820867365	0.686362257299408\\
0.173453565298624	0.686387502217981\\
0.173318921923597	0.686413562463289\\
0.17318427854857	0.686440438834265\\
0.173049635173543	0.686468132276788\\
0.172914991798516	0.686496643884525\\
0.172780348423489	0.686525974899923\\
0.172645705048463	0.68655612671532\\
0.172511061673436	0.686587100874212\\
0.172376418298409	0.686618899072654\\
0.172241774923382	0.686651523160806\\
0.172107131548355	0.686684975144628\\
0.171972488173329	0.686719257187735\\
0.171837844798302	0.686754371613395\\
0.171703201423275	0.686790320906698\\
0.171568558048248	0.686827107716889\\
0.171433914673221	0.686864734859868\\
0.171299271298194	0.686903205320867\\
0.171164627923168	0.686942522257316\\
0.171029984548141	0.686982689001889\\
0.170895341173114	0.687023709065752\\
0.170760697798087	0.687065586142014\\
0.17062605442306	0.687108324109389\\
0.170491411048033	0.687151927036077\\
0.170356767673007	0.687196399183881\\
0.17022212429798	0.687241745012559\\
0.170087480922953	0.687287969184429\\
0.169952837547926	0.687335076569239\\
0.169818194172899	0.687383072249309\\
0.169683550797873	0.687431961524966\\
0.169548907422846	0.687481749920279\\
0.169414264047819	0.687532443189117\\
0.169279620672792	0.687584047321535\\
0.169144977297765	0.687636568550524\\
0.169010333922738	0.687690013359124\\
0.168875690547712	0.687744388487935\\
0.168741047172685	0.687799700943041\\
0.168606403797658	0.687855958004373\\
0.168471760422631	0.687913167234538\\
0.168337117047604	0.687971336488137\\
0.168202473672577	0.688030473921603\\
0.168067830297551	0.688090588003597\\
0.167933186922524	0.688151687525987\\
0.167798543547497	0.68821378161545\\
0.16766390017247	0.688276879745742\\
0.167529256797443	0.688340991750671\\
0.167394613422417	0.688406127837825\\
0.16725997004739	0.688472298603107\\
0.167125326672363	0.688539515046121\\
0.166990683297336	0.688607788586484\\
0.166856039922309	0.688677131081115\\
0.166721396547282	0.688747554842576\\
0.166586753172256	0.688819072658542\\
0.166452109797229	0.688891697812478\\
0.166317466422202	0.688965444105618\\
0.166182823047175	0.689040325880343\\
0.166048179672148	0.689116358045059\\
0.165913536297121	0.689193556100699\\
0.165778892922095	0.689271936168975\\
0.165644249547068	0.68935151502252\\
0.165509606172041	0.68943231011707\\
0.165374962797014	0.689514339625864\\
0.165240319421987	0.689597622476439\\
0.165105676046961	0.689682178390025\\
0.164971032671934	0.689768027923781\\
0.164836389296907	0.689855192516098\\
0.16470174592188	0.689943694535263\\
0.164567102546853	0.690033557331789\\
0.164432459171826	0.690124805294738\\
0.1642978157968	0.690217463912438\\
0.164163172421773	0.69031155983799\\
0.164028529046746	0.690407120960061\\
0.163893885671719	0.690504176479468\\
0.163759242296692	0.690602756992157\\
0.163624598921665	0.690702894579235\\
0.163489955546639	0.690804622904803\\
0.163355312171612	0.690907977322427\\
0.163220668796585	0.6910129949912\\
0.163086025421558	0.691119715002474\\
0.162951382046531	0.691228178518484\\
0.162816738671505	0.691338428924261\\
0.162682095296478	0.691450511994415\\
0.162547451921451	0.691564476076624\\
0.162412808546424	0.691680372293913\\
0.162278165171397	0.691798254768136\\
0.16214352179637	0.691918180867441\\
0.162008878421344	0.692040211480955\\
0.161874235046317	0.692164411324442\\
0.16173959167129	0.692290849281316\\
0.161604948296263	0.69241959878416\\
0.161470304921236	0.692550738242781\\
0.161335661546209	0.692684351525983\\
0.161201018171183	0.692820528505509\\
0.161066374796156	0.6929593656723\\
0.160931731421129	0.693100966837192\\
0.160797088046102	0.693245443930666\\
0.160662444671075	0.693392917919366\\
0.160527801296048	0.693543519860954\\
0.160393157921022	0.693697392123791\\
0.160258514545995	0.693854689804089\\
0.160123871170968	0.694015582381189\\
0.159989227795941	0.694180255661852\\
0.159854584420914	0.69434891407788\\
0.159719941045888	0.694521783419011\\
0.159585297670861	0.694699114106521\\
0.159450654295834	0.694881185144597\\
0.159316010920807	0.695068308929619\\
0.15918136754578	0.695260837157045\\
0.159046724170753	0.695459168149087\\
0.158912080795727	0.695663756045348\\
0.1587774374207	0.695875122471212\\
0.158642794045673	0.696093871554241\\
0.158508150670646	0.696320709545238\\
0.158373507295619	0.696556470899855\\
0.158238863920592	0.69680215363203\\
0.158104220545566	0.697058968323229\\
0.157969577170539	0.697328407856589\\
0.157834933795512	0.697612349729216\\
0.157700290420485	0.697913211758897\\
0.157565647045458	0.698234199837438\\
0.157431003670432	0.698579724596249\\
0.157296360295405	0.698956153699877\\
0.157161716920378	0.699373305017244\\
0.157027073545351	0.699847834443616\\
0.156892430170324	0.700412691651177\\
0.156757786795297	0.701155916972177\\
0.156757786795297	0.70441222004254\\
0.156892430170324	0.705112281510712\\
0.157027073545351	0.705633974865446\\
0.157161716920378	0.706065340438992\\
0.157296360295405	0.706439327903531\\
0.157431003670432	0.706772593154332\\
0.157565647045458	0.707074954060316\\
0.157700290420485	0.707352778286029\\
0.157834933795512	0.707610476462883\\
0.157969577170539	0.707851254482682\\
0.158104220545566	0.708077530163215\\
0.158238863920592	0.708291181001587\\
0.158373507295619	0.708493699880935\\
0.158508150670646	0.708686297382724\\
0.158642794045673	0.708869971520894\\
0.1587774374207	0.709045556751096\\
0.158912080795727	0.709213759324133\\
0.159046724170753	0.709375183367566\\
0.15918136754578	0.709530350506781\\
0.159316010920807	0.70967971488138\\
0.159450654295834	0.709823674813575\\
0.159585297670861	0.709962581998824\\
0.159719941045888	0.710096748833506\\
0.159854584420914	0.71022645432181\\
0.159989227795941	0.710351948885011\\
0.160123871170968	0.710473458312846\\
0.160258514545995	0.710591187037119\\
0.160393157921022	0.71070532086459\\
0.160527801296048	0.7108160292746\\
0.160662444671075	0.710923467363361\\
0.160797088046102	0.711027777499233\\
0.160931731421129	0.71112909073988\\
0.161066374796156	0.711227528051944\\
0.161201018171183	0.711323201365908\\
0.161335661546209	0.711416214492607\\
0.161470304921236	0.711506663922981\\
0.161604948296263	0.711594639528776\\
0.16173959167129	0.711680225178792\\
0.161874235046317	0.71176349928284\\
0.162008878421344	0.711844535273499\\
0.16214352179637	0.711923402034186\\
0.162278165171397	0.712000164280663\\
0.162412808546424	0.712074882902059\\
0.162547451921451	0.712147615266521\\
0.162682095296478	0.712218415495903\\
0.162816738671505	0.712287334713229\\
0.162951382046531	0.712354421266179\\
0.163086025421558	0.712419720929362\\
0.163220668796585	0.712483277087808\\
0.163355312171612	0.712545130903754\\
0.163489955546639	0.71260532146855\\
0.163624598921665	0.712663885941292\\
0.163759242296692	0.712720859675543\\
0.163893885671719	0.712776276335404\\
0.164028529046746	0.712830168001983\\
0.164163172421773	0.712882565271227\\
0.1642978157968	0.712933497343953\\
0.164432459171826	0.712982992108825\\
0.164567102546853	0.713031076218947\\
0.16470174592188	0.713077775162645\\
0.164836389296907	0.713123113328983\\
0.164971032671934	0.713167114068473\\
0.165105676046961	0.713209799749402\\
0.165240319421987	0.713251191810161\\
0.165374962797014	0.713291310807908\\
0.165509606172041	0.713330176463875\\
0.165644249547068	0.713367807705598\\
0.165778892922095	0.713404222706315\\
0.165913536297121	0.713439438921764\\
0.166048179672148	0.713473473124577\\
0.166182823047175	0.713506341436465\\
0.166317466422202	0.713538059358363\\
0.166452109797229	0.713568641798676\\
0.166586753172256	0.713598103099785\\
0.166721396547282	0.713626457062923\\
0.166856039922309	0.713653716971557\\
0.166990683297336	0.713679895613361\\
0.167125326672363	0.713705005300897\\
0.16725997004739	0.713729057891084\\
0.167394613422417	0.713752064803538\\
0.167529256797443	0.713774037037865\\
0.16766390017247	0.713794985189966\\
0.167798543547497	0.713814919467431\\
0.167933186922524	0.713833849704067\\
0.168067830297551	0.71385178537363\\
0.168202473672577	0.713868735602797\\
0.168337117047604	0.713884709183435\\
0.168471760422631	0.713899714584207\\
0.168606403797658	0.713913759961544\\
0.168741047172685	0.713926853170049\\
0.168875690547712	0.713939001772328\\
0.169010333922738	0.713950213048312\\
0.169144977297765	0.713960494004084\\
0.169279620672792	0.713969851380246\\
0.169414264047819	0.713978291659838\\
0.169548907422846	0.713985821075848\\
0.169683550797873	0.713992445618334\\
0.169818194172899	0.713998171041164\\
0.169952837547926	0.714003002868407\\
0.170087480922953	0.714006946400389\\
0.17022212429798	0.714010006719432\\
0.170356767673007	0.714012188695282\\
0.170491411048033	0.714013496990259\\
0.17062605442306	0.71401393606412\\
0.170760697798087	0.714013510178668\\
0.170895341173114	0.714012223402103\\
0.171029984548141	0.714010079613138\\
0.171164627923168	0.714007082504884\\
0.171299271298194	0.714003235588506\\
0.171433914673221	0.713998542196677\\
0.171568558048248	0.713993005486829\\
0.171703201423275	0.713986628444192\\
0.171837844798302	0.713979413884669\\
0.171972488173329	0.713971364457501\\
0.172107131548355	0.713962482647781\\
0.172241774923382	0.713952770778776\\
0.172376418298409	0.7139422310141\\
0.172511061673436	0.713930865359715\\
0.172645705048463	0.71391867566578\\
0.172780348423489	0.71390566362835\\
0.172914991798516	0.71389183079092\\
0.173049635173543	0.71387717854583\\
0.17318427854857	0.713861708135525\\
0.173318921923597	0.713845420653675\\
0.173453565298624	0.713828317046155\\
0.17358820867365	0.713810398111901\\
0.173722852048677	0.713791664503614\\
0.173857495423704	0.713772116728351\\
0.173992138798731	0.713751755147973\\
0.174126782173758	0.713730579979469\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.174126782173758	0.729153461760669\\
0.174733780491963	0.729052272572959\\
0.175340778810169	0.72894329286628\\
0.175947777128374	0.728826513262424\\
0.17655477544658	0.728701918089173\\
0.177161773764785	0.728569485317054\\
0.177768772082991	0.728429186469987\\
0.178375770401197	0.728280986508942\\
0.178982768719402	0.728124843687507\\
0.179589767037608	0.727960709377949\\
0.180196765355813	0.727788527866054\\
0.180803763674019	0.727608236112689\\
0.181410761992224	0.727419763479631\\
0.18201776031043	0.727223031416802\\
0.182624758628635	0.727017953107548\\
0.183231756946841	0.726804433068065\\
0.183838755265046	0.72658236669643\\
0.184445753583252	0.726351639765971\\
0.185052751901457	0.726112127856875\\
0.185659750219663	0.725863695718943\\
0.186266748537868	0.725606196557237\\
0.186873746856074	0.725339471231037\\
0.18748074517428	0.725063347354886\\
0.188087743492485	0.72477763828862\\
0.188694741810691	0.724482142000981\\
0.189301740128896	0.724176639788693\\
0.189908738447102	0.723860894829568\\
0.190515736765307	0.723534650544211\\
0.191122735083513	0.723197628736001\\
0.191729733401718	0.722849527473076\\
0.192336731719924	0.722490018668611\\
0.192943730038129	0.722118745306578\\
0.193550728356335	0.721735318248676\\
0.19415772667454	0.721339312543751\\
0.194764724992746	0.720930263142752\\
0.195371723310952	0.720507659898952\\
0.195978721629157	0.720070941703114\\
0.196585719947363	0.719619489564221\\
0.197192718265568	0.719152618395098\\
0.197799716583774	0.718669567194291\\
0.198406714901979	0.718169487224281\\
0.199013713220185	0.717651427662342\\
0.19962071153839	0.717114318029885\\
0.200227709856596	0.71655694646836\\
0.200834708174801	0.715977932592535\\
0.201441706493007	0.715375693165372\\
0.202048704811212	0.714748398123065\\
0.202655703129418	0.714093913403298\\
0.203262701447624	0.713409725374638\\
0.203869699765829	0.712692839047753\\
0.204476698084035	0.711939637982089\\
0.20508369640224	0.711145686595221\\
0.205690694720446	0.71030544290471\\
0.206297693038651	0.709411826334373\\
0.206904691356857	0.70845553948712\\
0.207511689675062	0.707423946954779\\
0.208118687993268	0.706299095137698\\
0.208725686311473	0.70505389651732\\
0.209332684629679	0.703643831898947\\
0.209939682947884	0.701985310726351\\
0.21054668126609	0.699878249411474\\
0.211153679584295	0.696346130160669\\
0.211153679584295	0.691783820160613\\
0.21054668126609	0.688446291888148\\
0.209939682947884	0.68653382155161\\
0.209332684629679	0.685069891357354\\
0.208725686311473	0.68385441771732\\
0.208118687993268	0.682803810075282\\
0.207511689675062	0.681873549236541\\
0.206904691356857	0.681036547682539\\
0.206297693038651	0.680274851813626\\
0.205690694720446	0.679575826221629\\
0.20508369640224	0.678930173509457\\
0.204476698084035	0.678330813100928\\
0.203869699765829	0.677772203013604\\
0.203262701447624	0.677249907665059\\
0.202655703129418	0.676760310614738\\
0.202048704811212	0.676300416873311\\
0.201441706493007	0.675867712809344\\
0.200834708174801	0.675460064360521\\
0.200227709856596	0.675075641463035\\
0.19962071153839	0.67471286087985\\
0.199013713220185	0.674370342225732\\
0.198406714901979	0.674046873642133\\
0.197799716583774	0.673741384650463\\
0.197192718265568	0.673452924427995\\
0.196585719947363	0.673180644237212\\
0.195978721629157	0.672923783076658\\
0.195371723310952	0.672681655859161\\
0.194764724992746	0.6724536435937\\
0.19415772667454	0.67223918517104\\
0.193550728356335	0.672037770444455\\
0.192943730038129	0.671848934364893\\
0.192336731719924	0.6716722519812\\
0.191729733401718	0.671507334155075\\
0.191122735083513	0.671353823870489\\
0.190515736765307	0.671211393040619\\
0.189908738447102	0.671079739733601\\
0.189301740128896	0.670958585752816\\
0.188694741810691	0.670847674518868\\
0.188087743492485	0.670746769209568\\
0.18748074517428	0.670655651121641\\
0.186873746856074	0.670574118223831\\
0.186266748537868	0.67050198387597\\
0.185659750219663	0.670439075692604\\
0.185052751901457	0.670385234533011\\
0.184445753583252	0.670340313602255\\
0.183838755265046	0.670304177650135\\
0.183231756946841	0.67027670225684\\
0.182624758628635	0.670257773195697\\
0.18201776031043	0.670247285864783\\
0.181410761992224	0.670245144780293\\
0.180803763674019	0.670251263125575\\
0.180196765355813	0.67026556235055\\
0.179589767037608	0.670287971816995\\
0.178982768719402	0.670318428485776\\
0.178375770401197	0.67035687664268\\
0.177768772082991	0.670403267659975\\
0.177161773764785	0.670457559791248\\
0.17655477544658	0.670519717997469\\
0.175947777128374	0.670589713802557\\
0.175340778810169	0.670667525177041\\
0.174733780491963	0.670753136448701\\
0.174126782173758	0.670846538239331\\
0.174126782173758	0.670846538239331\\
0.173519783855552	0.67094772742704\\
0.172912785537347	0.67105670713372\\
0.172305787219141	0.671173486737576\\
0.171698788900936	0.671298081910827\\
0.17109179058273	0.671430514682946\\
0.170484792264525	0.671570813530013\\
0.169877793946319	0.671719013491058\\
0.169270795628113	0.671875156312493\\
0.168663797309908	0.672039290622051\\
0.168056798991702	0.672211472133946\\
0.167449800673497	0.672391763887311\\
0.166842802355291	0.672580236520368\\
0.166235804037086	0.672776968583198\\
0.16562880571888	0.672982046892452\\
0.165021807400675	0.673195566931935\\
0.164414809082469	0.67341763330357\\
0.163807810764264	0.673648360234029\\
0.163200812446058	0.673887872143125\\
0.162593814127853	0.674136304281057\\
0.161986815809647	0.674393803442763\\
0.161379817491441	0.674660528768963\\
0.160772819173236	0.674936652645114\\
0.16016582085503	0.67522236171138\\
0.159558822536825	0.675517857999019\\
0.158951824218619	0.675823360211307\\
0.158344825900414	0.676139105170432\\
0.157737827582208	0.676465349455789\\
0.157130829264003	0.676802371263999\\
0.156523830945797	0.677150472526924\\
0.155916832627592	0.677509981331389\\
0.155309834309386	0.677881254693422\\
0.154702835991181	0.678264681751324\\
0.154095837672975	0.678660687456249\\
0.153488839354769	0.679069736857248\\
0.152881841036564	0.679492340101048\\
0.152274842718358	0.679929058296885\\
0.151667844400153	0.680380510435779\\
0.151060846081947	0.680847381604902\\
0.150453847763742	0.681330432805709\\
0.149846849445536	0.681830512775719\\
0.149239851127331	0.682348572337658\\
0.148632852809125	0.682885681970115\\
0.14802585449092	0.68344305353164\\
0.147418856172714	0.684022067407465\\
0.146811857854509	0.684624306834627\\
0.146204859536303	0.685251601876935\\
0.145597861218098	0.685906086596702\\
0.144990862899892	0.686590274625362\\
0.144383864581686	0.687307160952247\\
0.143776866263481	0.68806036201791\\
0.143169867945275	0.688854313404778\\
0.14256286962707	0.68969455709529\\
0.141955871308864	0.690588173665627\\
0.141348872990659	0.69154446051288\\
0.140741874672453	0.692576053045221\\
0.140134876354248	0.693700904862302\\
0.139527878036042	0.69494610348268\\
0.138920879717837	0.696356168101053\\
0.138313881399631	0.698014689273649\\
0.137706883081426	0.700121750588526\\
0.13709988476322	0.703653869839331\\
0.13709988476322	0.708216179839387\\
0.137706883081426	0.711553708111852\\
0.138313881399631	0.71346617844839\\
0.138920879717837	0.714930108642646\\
0.139527878036042	0.71614558228268\\
0.140134876354248	0.717196189924718\\
0.140741874672453	0.718126450763459\\
0.141348872990659	0.718963452317461\\
0.141955871308864	0.719725148186374\\
0.14256286962707	0.720424173778371\\
0.143169867945275	0.721069826490543\\
0.143776866263481	0.721669186899072\\
0.144383864581686	0.722227796986396\\
0.144990862899892	0.722750092334941\\
0.145597861218098	0.723239689385262\\
0.146204859536303	0.723699583126689\\
0.146811857854509	0.724132287190656\\
0.147418856172714	0.724539935639479\\
0.14802585449092	0.724924358536964\\
0.148632852809125	0.72528713912015\\
0.149239851127331	0.725629657774268\\
0.149846849445536	0.725953126357867\\
0.150453847763742	0.726258615349537\\
0.151060846081947	0.726547075572005\\
0.151667844400153	0.726819355762788\\
0.152274842718358	0.727076216923342\\
0.152881841036564	0.727318344140839\\
0.153488839354769	0.7275463564063\\
0.154095837672975	0.727760814828959\\
0.154702835991181	0.727962229555545\\
0.155309834309386	0.728151065635107\\
0.155916832627592	0.7283277480188\\
0.156523830945797	0.728492665844925\\
0.157130829264003	0.728646176129511\\
0.157737827582208	0.728788606959381\\
0.158344825900414	0.728920260266399\\
0.158951824218619	0.729041414247184\\
0.159558822536825	0.729152325481132\\
0.16016582085503	0.729253230790432\\
0.160772819173236	0.729344348878358\\
0.161379817491441	0.729425881776169\\
0.161986815809647	0.729498016124029\\
0.162593814127853	0.729560924307396\\
0.163200812446058	0.729614765466989\\
0.163807810764264	0.729659686397745\\
0.164414809082469	0.729695822349865\\
0.165021807400675	0.72972329774316\\
0.16562880571888	0.729742226804303\\
0.166235804037086	0.729752714135217\\
0.166842802355291	0.729754855219707\\
0.167449800673497	0.729748736874425\\
0.168056798991702	0.72973443764945\\
0.168663797309908	0.729712028183005\\
0.169270795628113	0.729681571514224\\
0.169877793946319	0.72964312335732\\
0.170484792264525	0.729596732340025\\
0.17109179058273	0.729542440208752\\
0.171698788900936	0.729480282002531\\
0.172305787219141	0.729410286197443\\
0.172912785537347	0.729332474822959\\
0.173519783855552	0.729246863551299\\
0.174126782173758	0.729153461760669\\
};

\addplot [color=blue,forget plot]
  table[row sep=crcr]{%
0.0992122418670582	0.785833382575809\\
0.099346885242085	0.785784035986702\\
0.0994815286171118	0.785734020851094\\
0.0996161719921387	0.785683337041932\\
0.0997508153671655	0.785631984347378\\
0.0998854587421923	0.785579962470668\\
0.100020102117219	0.785527271029925\\
0.100154745492246	0.78547390955792\\
0.100289388867273	0.785419877501769\\
0.1004240322423	0.785365174222585\\
0.100558675617326	0.785309798995068\\
0.100693318992353	0.785253751007044\\
0.10082796236738	0.785197029358939\\
0.100962605742407	0.785139633063202\\
0.101097249117434	0.785081561043672\\
0.101231892492461	0.785022812134874\\
0.101366535867487	0.784963385081268\\
0.101501179242514	0.784903278536424\\
0.101635822617541	0.784842491062145\\
0.101770465992568	0.784781021127516\\
0.101905109367595	0.784718867107895\\
0.102039752742622	0.784656027283832\\
0.102174396117648	0.784592499839917\\
0.102309039492675	0.784528282863564\\
0.102443682867702	0.784463374343716\\
0.102578326242729	0.784397772169475\\
0.102712969617756	0.784331474128663\\
0.102847612992782	0.784264477906288\\
0.102982256367809	0.784196781082944\\
0.103116899742836	0.784128381133115\\
0.103251543117863	0.784059275423398\\
0.10338618649289	0.78398946121063\\
0.103520829867917	0.783918935639923\\
0.103655473242943	0.783847695742607\\
0.10379011661797	0.783775738434058\\
0.103924759992997	0.78370306051144\\
0.104059403368024	0.783629658651319\\
0.104194046743051	0.78355552940718\\
0.104328690118078	0.783480669206813\\
0.104463333493104	0.783405074349584\\
0.104597976868131	0.783328741003575\\
0.104732620243158	0.783251665202592\\
0.104867263618185	0.783173842843033\\
0.105001906993212	0.783095269680606\\
0.105136550368238	0.783015941326904\\
0.105271193743265	0.782935853245812\\
0.105405837118292	0.782855000749752\\
0.105540480493319	0.782773378995755\\
0.105675123868346	0.782690982981342\\
0.105809767243373	0.782607807540225\\
0.105944410618399	0.782523847337794\\
0.106079053993426	0.782439096866407\\
0.106213697368453	0.782353550440444\\
0.10634834074348	0.782267202191136\\
0.106482984118507	0.782180046061144\\
0.106617627493534	0.782092075798886\\
0.10675227086856	0.782003284952582\\
0.106886914243587	0.781913666864018\\
0.107021557618614	0.781823214662007\\
0.107156200993641	0.781731921255527\\
0.107290844368668	0.781639779326522\\
0.107425487743694	0.781546781322349\\
0.107560131118721	0.781452919447841\\
0.107694774493748	0.781358185656979\\
0.107829417868775	0.781262571644128\\
0.107964061243802	0.781166068834837\\
0.108098704618829	0.781068668376153\\
0.108233347993855	0.780970361126435\\
0.108367991368882	0.780871137644631\\
0.108502634743909	0.780770988178976\\
0.108637278118936	0.780669902655095\\
0.108771921493963	0.78056787066345\\
0.10890656486899	0.780464881446101\\
0.109041208244016	0.780360923882736\\
0.109175851619043	0.780255986475905\\
0.10931049499407	0.780150057335433\\
0.109445138369097	0.780043124161923\\
0.109579781744124	0.779935174229309\\
0.10971442511915	0.77982619436638\\
0.109849068494177	0.779716170937205\\
0.109983711869204	0.779605089820374\\
0.110118355244231	0.779492936386982\\
0.110252998619258	0.779379695477235\\
0.110387641994285	0.779265351375605\\
0.110522285369311	0.779149887784397\\
0.110656928744338	0.779033287795617\\
0.110791572119365	0.778915533860997\\
0.110926215494392	0.778796607760042\\
0.111060858869419	0.778676490565922\\
0.111195502244446	0.77855516260904\\
0.111330145619472	0.778432603438068\\
0.111464788994499	0.778308791778257\\
0.111599432369526	0.778183705486753\\
0.111734075744553	0.778057321504679\\
0.11186871911958	0.777929615805674\\
0.112003362494606	0.777800563340582\\
0.112138005869633	0.777670137977909\\
0.11227264924466	0.777538312439671\\
0.112407292619687	0.777405058232172\\
0.112541935994714	0.777270345571219\\
0.112676579369741	0.777134143301219\\
0.112811222744767	0.77699641880753\\
0.112945866119794	0.776857137921365\\
0.113080509494821	0.776716264816472\\
0.113215152869848	0.77657376189668\\
0.113349796244875	0.776429589673324\\
0.113484439619902	0.776283706631397\\
0.113619082994928	0.776136069083145\\
0.113753726369955	0.775986631007619\\
0.113888369744982	0.775835343874512\\
0.114023013120009	0.775682156450342\\
0.114157656495036	0.775527014584778\\
0.114292299870063	0.775369860974541\\
0.114426943245089	0.775210634901958\\
0.114561586620116	0.775049271944719\\
0.114696229995143	0.774885703652888\\
0.11483087337017	0.774719857188505\\
0.114965516745197	0.774551654922341\\
0.115100160120223	0.774381013981394\\
0.11523480349525	0.774207845739561\\
0.115369446870277	0.774032055242476\\
0.115504090245304	0.77385354055581\\
0.115638733620331	0.773672192024149\\
0.115773376995358	0.773487891424977\\
0.115908020370384	0.773300510998975\\
0.116042663745411	0.773109912333762\\
0.116177307120438	0.772915945072983\\
0.116311950495465	0.77271844541611\\
0.116446593870492	0.772517234365823\\
0.116581237245519	0.772312115668951\\
0.116715880620545	0.772102873382718\\
0.116850523995572	0.771889268979267\\
0.116985167370599	0.77167103787649\\
0.117119810745626	0.771447885249571\\
0.117254454120653	0.771219480931804\\
0.117389097495679	0.770985453149911\\
0.117523740870706	0.770745380750231\\
0.117658384245733	0.770498783445455\\
0.11779302762076	0.770245109427763\\
0.117927670995787	0.769983719422003\\
0.118062314370814	0.769713865840665\\
0.11819695774584	0.769434665063291\\
0.118331601120867	0.769145059843424\\
0.118466244495894	0.768843767166772\\
0.118600887870921	0.768529204014806\\
0.118735531245948	0.768199378371056\\
0.118870174620975	0.767851723211082\\
0.119004817996001	0.767482832097947\\
0.119139461371028	0.76708801398136\\
0.119274104746055	0.766660488159605\\
0.119408748121082	0.766189783166823\\
0.119543391496109	0.76565809342066\\
0.119678034871136	0.765030062045401\\
0.119812678246162	0.764210438297014\\
0.119812678246162	0.760791786573205\\
0.119678034871136	0.760070187498868\\
0.119543391496109	0.75954018079766\\
0.119408748121082	0.759106515725548\\
0.119274104746055	0.758733835406817\\
0.119139461371028	0.758404334259113\\
0.119004817996001	0.758107540816577\\
0.118870174620975	0.757836674377493\\
0.118735531245948	0.75758704389157\\
0.118600887870921	0.75735524292187\\
0.118466244495894	0.757138704443955\\
0.118331601120867	0.756935436441354\\
0.11819695774584	0.756743855895538\\
0.118062314370814	0.756562679792215\\
0.117927670995787	0.756390850884928\\
0.11779302762076	0.756227485553219\\
0.117658384245733	0.756071836209578\\
0.117523740870706	0.755923263578853\\
0.117389097495679	0.755781215853223\\
0.117254454120653	0.755645212745381\\
0.117119810745626	0.755514833101665\\
0.116985167370599	0.755389705148797\\
0.116850523995572	0.755269498720071\\
0.116715880620545	0.755153918990671\\
0.116581237245519	0.755042701378488\\
0.116446593870492	0.754935607355667\\
0.116311950495465	0.754832420979431\\
0.116177307120438	0.754732945996609\\
0.116042663745411	0.754637003409881\\
0.115908020370384	0.754544429418718\\
0.115773376995358	0.754455073666768\\
0.115638733620331	0.754368797741646\\
0.115504090245304	0.754285473884036\\
0.115369446870277	0.754204983871421\\
0.11523480349525	0.754127218048387\\
0.115100160120223	0.754052074480605\\
0.114965516745197	0.753979458213709\\
0.11483087337017	0.753909280621595\\
0.114696229995143	0.753841458831264\\
0.114561586620116	0.753775915213484\\
0.114426943245089	0.753712576930296\\
0.114292299870063	0.753651375531763\\
0.114157656495036	0.753592246595577\\
0.114023013120009	0.753535129404063\\
0.113888369744982	0.753479966653945\\
0.113753726369955	0.753426704194889\\
0.113619082994928	0.753375290793414\\
0.113484439619902	0.753325677919212\\
0.113349796244875	0.753277819551336\\
0.113215152869848	0.75323167200203\\
0.113080509494821	0.753187193756289\\
0.112945866119794	0.753144345325447\\
0.112811222744767	0.753103089113334\\
0.112676579369741	0.753063389293695\\
0.112541935994714	0.753025211697746\\
0.112407292619687	0.752988523710844\\
0.11227264924466	0.752953294177396\\
0.112138005869633	0.752919493313209\\
0.112003362494606	0.752887092624587\\
0.11186871911958	0.752856064833545\\
0.111734075744553	0.752826383808592\\
0.111599432369526	0.752798024500568\\
0.111464788994499	0.752770962883115\\
0.111330145619472	0.752745175897355\\
0.111195502244446	0.752720641400434\\
0.111060858869419	0.752697338117602\\
0.110926215494392	0.752675245597534\\
0.110791572119365	0.75265434417063\\
0.110656928744338	0.75263461491006\\
0.110522285369311	0.752616039595331\\
0.110387641994285	0.752598600678174\\
0.110252998619258	0.752582281250595\\
0.110118355244231	0.752567065014899\\
0.109983711869204	0.752552936255557\\
0.109849068494177	0.752539879812778\\
0.10971442511915	0.752527881057653\\
0.109579781744124	0.752516925868775\\
0.109445138369097	0.752507000610212\\
0.10931049499407	0.752498092110753\\
0.109175851619043	0.752490187644332\\
0.109041208244016	0.752483274911552\\
0.10890656486899	0.752477342022237\\
0.108771921493963	0.75247237747894\\
0.108637278118936	0.752468370161345\\
0.108502634743909	0.752465309311515\\
0.108367991368882	0.752463184519911\\
0.108233347993855	0.752461985712157\\
0.108098704618829	0.752461703136491\\
0.107964061243802	0.752462327351858\\
0.107829417868775	0.752463849216617\\
0.107694774493748	0.752466259877817\\
0.107560131118721	0.752469550761005\\
0.107425487743694	0.752473713560549\\
0.107290844368668	0.752478740230427\\
0.107156200993641	0.752484622975473\\
0.107021557618614	0.752491354243043\\
0.106886914243587	0.752498926715083\\
0.10675227086856	0.75250733330057\\
0.106617627493534	0.752516567128317\\
0.106482984118507	0.75252662154011\\
0.10634834074348	0.752537490084169\\
0.106213697368453	0.752549166508911\\
0.106079053993426	0.752561644756999\\
0.105944410618399	0.752574918959663\\
0.105809767243373	0.752588983431283\\
0.105675123868346	0.752603832664217\\
0.105540480493319	0.752619461323855\\
0.105405837118292	0.752635864243908\\
0.105271193743265	0.7526530364219\\
0.105136550368238	0.752670973014859\\
0.105001906993212	0.752689669335207\\
0.104867263618185	0.752709120846831\\
0.104732620243158	0.752729323161322\\
0.104597976868131	0.752750272034391\\
0.104463333493104	0.752771963362433\\
0.104328690118078	0.752794393179254\\
0.104194046743051	0.752817557652938\\
0.104059403368024	0.75284145308285\\
0.103924759992997	0.75286607589678\\
0.10379011661797	0.752891422648213\\
0.103655473242943	0.752917490013715\\
0.103520829867917	0.752944274790449\\
0.10338618649289	0.752971773893794\\
0.103251543117863	0.752999984355076\\
0.103116899742836	0.75302890331941\\
0.102982256367809	0.753058528043632\\
0.102847612992782	0.753088855894339\\
0.102712969617756	0.753119884346015\\
0.102578326242729	0.753151610979253\\
0.102443682867702	0.753184033479064\\
0.102309039492675	0.753217149633266\\
0.102174396117648	0.753250957330964\\
0.102039752742622	0.7532854545611\\
0.101905109367595	0.753320639411088\\
0.101770465992568	0.753356510065518\\
0.101635822617541	0.75339306480494\\
0.101501179242514	0.753430302004712\\
0.101366535867487	0.753468220133918\\
0.101231892492461	0.753506817754363\\
0.101097249117434	0.753546093519616\\
0.100962605742407	0.753586046174136\\
0.10082796236738	0.753626674552451\\
0.100693318992353	0.753667977578396\\
0.100558675617326	0.753709954264423\\
0.1004240322423	0.753752603710958\\
0.100289388867273	0.753795925105824\\
0.100154745492246	0.753839917723724\\
0.100020102117219	0.75388458092577\\
0.0998854587421923	0.753929914159078\\
0.0997508153671655	0.753975916956418\\
0.0996161719921387	0.754022588935915\\
0.0994815286171118	0.754069929800805\\
0.099346885242085	0.754117939339247\\
0.0992122418670582	0.754166617424191\\
0.0992122418670582	0.754166617424191\\
0.0990775984920314	0.754215964013298\\
0.0989429551170045	0.754265979148906\\
0.0988083117419777	0.754316662958068\\
0.0986736683669509	0.754368015652622\\
0.0985390249919241	0.754420037529332\\
0.0984043816168973	0.754472728970075\\
0.0982697382418704	0.75452609044208\\
0.0981350948668436	0.754580122498231\\
0.0980004514918168	0.754634825777415\\
0.09786580811679	0.754690201004932\\
0.0977311647417631	0.754746248992956\\
0.0975965213667363	0.754802970641061\\
0.0974618779917095	0.754860366936798\\
0.0973272346166826	0.754918438956328\\
0.0971925912416558	0.754977187865126\\
0.097057947866629	0.755036614918732\\
0.0969233044916022	0.755096721463576\\
0.0967886611165754	0.755157508937855\\
0.0966540177415485	0.755218978872484\\
0.0965193743665217	0.755281132892105\\
0.0963847309914949	0.755343972716168\\
0.0962500876164681	0.755407500160083\\
0.0961154442414412	0.755471717136436\\
0.0959808008664144	0.755536625656284\\
0.0958461574913876	0.755602227830525\\
0.0957115141163608	0.755668525871337\\
0.0955768707413339	0.755735522093712\\
0.0954422273663071	0.755803218917056\\
0.0953075839912803	0.755871618866885\\
0.0951729406162535	0.755940724576602\\
0.0950382972412266	0.75601053878937\\
0.0949036538661998	0.756081064360077\\
0.094769010491173	0.756152304257393\\
0.0946343671161462	0.756224261565942\\
0.0944997237411193	0.75629693948856\\
0.0943650803660925	0.756370341348681\\
0.0942304369910657	0.75644447059282\\
0.0940957936160389	0.756519330793187\\
0.093961150241012	0.756594925650416\\
0.0938265068659852	0.756671258996425\\
0.0936918634909584	0.756748334797408\\
0.0935572201159316	0.756826157156967\\
0.0934225767409047	0.756904730319394\\
0.0932879333658779	0.756984058673096\\
0.0931532899908511	0.757064146754188\\
0.0930186466158243	0.757144999250248\\
0.0928840032407975	0.757226621004245\\
0.0927493598657706	0.757309017018658\\
0.0926147164907438	0.757392192459776\\
0.092480073115717	0.757476152662206\\
0.0923454297406902	0.757560903133593\\
0.0922107863656633	0.757646449559556\\
0.0920761429906365	0.757732797808864\\
0.0919414996156097	0.757819953938856\\
0.0918068562405829	0.757907924201114\\
0.091672212865556	0.757996715047418\\
0.0915375694905292	0.758086333135982\\
0.0914029261155024	0.758176785337993\\
0.0912682827404756	0.758268078744473\\
0.0911336393654487	0.758360220673478\\
0.0909989959904219	0.758453218677651\\
0.0908643526153951	0.758547080552159\\
0.0907297092403683	0.758641814343021\\
0.0905950658653414	0.758737428355872\\
0.0904604224903146	0.758833931165164\\
0.0903257791152878	0.758931331623848\\
0.090191135740261	0.759029638873565\\
0.0900564923652342	0.759128862355369\\
0.0899218489902073	0.759229011821024\\
0.0897872056151805	0.759330097344906\\
0.0896525622401537	0.75943212933655\\
0.0895179188651268	0.759535118553899\\
0.0893832754901	0.759639076117264\\
0.0892486321150732	0.759744013524095\\
0.0891139887400464	0.759849942664567\\
0.0889793453650196	0.759956875838077\\
0.0888447019899927	0.760064825770691\\
0.0887100586149659	0.76017380563362\\
0.0885754152399391	0.760283829062795\\
0.0884407718649123	0.760394910179626\\
0.0883061284898854	0.760507063613018\\
0.0881714851148586	0.760620304522765\\
0.0880368417398318	0.760734648624395\\
0.087902198364805	0.760850112215603\\
0.0877675549897781	0.760966712204383\\
0.0876329116147513	0.761084466139003\\
0.0874982682397245	0.761203392239958\\
0.0873636248646977	0.761323509434078\\
0.0872289814896708	0.76144483739096\\
0.087094338114644	0.761567396561932\\
0.0869596947396172	0.761691208221743\\
0.0868250513645904	0.761816294513247\\
0.0866904079895635	0.761942678495321\\
0.0865557646145367	0.762070384194326\\
0.0864211212395099	0.762199436659418\\
0.0862864778644831	0.762329862022091\\
0.0861518344894562	0.762461687560329\\
0.0860171911144294	0.762594941767828\\
0.0858825477394026	0.762729654428781\\
0.0857479043643758	0.762865856698781\\
0.0856132609893489	0.76300358119247\\
0.0854786176143221	0.763142862078635\\
0.0853439742392953	0.763283735183528\\
0.0852093308642685	0.76342623810332\\
0.0850746874892417	0.763570410326676\\
0.0849400441142148	0.763716293368603\\
0.084805400739188	0.763863930916855\\
0.0846707573641612	0.764013368992381\\
0.0845361139891344	0.764164656125488\\
0.0844014706141075	0.764317843549658\\
0.0842668272390807	0.764472985415222\\
0.0841321838640539	0.764630139025459\\
0.0839975404890271	0.764789365098043\\
0.0838628971140002	0.764950728055282\\
0.0837282537389734	0.765114296347112\\
0.0835936103639466	0.765280142811495\\
0.0834589669889198	0.765448345077659\\
0.0833243236138929	0.765618986018606\\
0.0831896802388661	0.765792154260439\\
0.0830550368638393	0.765967944757524\\
0.0829203934888125	0.76614645944419\\
0.0827857501137856	0.766327807975851\\
0.0826511067387588	0.766512108575023\\
0.082516463363732	0.766699489001025\\
0.0823818199887052	0.766890087666238\\
0.0822471766136783	0.767084054927017\\
0.0821125332386515	0.76728155458389\\
0.0819778898636247	0.767482765634177\\
0.0818432464885979	0.767687884331049\\
0.081708603113571	0.767897126617282\\
0.0815739597385442	0.768110731020733\\
0.0814393163635174	0.76832896212351\\
0.0813046729884905	0.768552114750429\\
0.0811700296134637	0.768780519068196\\
0.0810353862384369	0.769014546850089\\
0.0809007428634101	0.769254619249769\\
0.0807660994883832	0.769501216554545\\
0.0806314561133564	0.769754890572237\\
0.0804968127383296	0.770016280577997\\
0.0803621693633028	0.770286134159335\\
0.0802275259882759	0.770565334936709\\
0.0800928826132491	0.770854940156576\\
0.0799582392382223	0.771156232833228\\
0.0798235958631955	0.771470795985194\\
0.0796889524881686	0.771800621628944\\
0.0795543091131418	0.772148276788918\\
0.079419665738115	0.772517167902053\\
0.0792850223630882	0.77291198601864\\
0.0791503789880613	0.773339511840395\\
0.0790157356130345	0.773810216833177\\
0.0788810922380077	0.77434190657934\\
0.0787464488629809	0.774969937954599\\
0.078611805487954	0.775789561702986\\
0.078611805487954	0.779208213426795\\
0.0787464488629809	0.779929812501132\\
0.0788810922380077	0.78045981920234\\
0.0790157356130345	0.780893484274452\\
0.0791503789880613	0.781266164593183\\
0.0792850223630882	0.781595665740887\\
0.079419665738115	0.781892459183423\\
0.0795543091131418	0.782163325622507\\
0.0796889524881686	0.78241295610843\\
0.0798235958631955	0.78264475707813\\
0.0799582392382223	0.782861295556045\\
0.0800928826132491	0.783064563558646\\
0.0802275259882759	0.783256144104462\\
0.0803621693633028	0.783437320207785\\
0.0804968127383296	0.783609149115073\\
0.0806314561133564	0.783772514446781\\
0.0807660994883832	0.783928163790422\\
0.0809007428634101	0.784076736421148\\
0.0810353862384369	0.784218784146777\\
0.0811700296134637	0.784354787254619\\
0.0813046729884905	0.784485166898335\\
0.0814393163635174	0.784610294851203\\
0.0815739597385442	0.784730501279929\\
0.081708603113571	0.78484608100933\\
0.0818432464885979	0.784957298621512\\
0.0819778898636247	0.785064392644333\\
0.0821125332386515	0.785167579020569\\
0.0822471766136783	0.785267054003391\\
0.0823818199887052	0.785362996590119\\
0.082516463363732	0.785455570581282\\
0.0826511067387588	0.785544926333232\\
0.0827857501137856	0.785631202258354\\
0.0829203934888125	0.785714526115964\\
0.0830550368638393	0.785795016128579\\
0.0831896802388661	0.785872781951613\\
0.0833243236138929	0.785947925519395\\
0.0834589669889198	0.786020541786291\\
0.0835936103639466	0.786090719378405\\
0.0837282537389734	0.786158541168737\\
0.0838628971140002	0.786224084786516\\
0.0839975404890271	0.786287423069704\\
0.0841321838640539	0.786348624468237\\
0.0842668272390807	0.786407753404423\\
0.0844014706141075	0.786464870595937\\
0.0845361139891344	0.786520033346055\\
0.0846707573641612	0.786573295805111\\
0.084805400739188	0.786624709206586\\
0.0849400441142148	0.786674322080788\\
0.0850746874892417	0.786722180448664\\
0.0852093308642685	0.78676832799797\\
0.0853439742392953	0.786812806243711\\
0.0854786176143221	0.786855654674553\\
0.0856132609893489	0.786896910886666\\
0.0857479043643758	0.786936610706305\\
0.0858825477394026	0.786974788302254\\
0.0860171911144294	0.787011476289156\\
0.0861518344894562	0.787046705822604\\
0.0862864778644831	0.787080506686791\\
0.0864211212395099	0.787112907375414\\
0.0865557646145367	0.787143935166455\\
0.0866904079895635	0.787173616191408\\
0.0868250513645904	0.787201975499432\\
0.0869596947396172	0.787229037116885\\
0.087094338114644	0.787254824102645\\
0.0872289814896708	0.787279358599566\\
0.0873636248646977	0.787302661882398\\
0.0874982682397245	0.787324754402467\\
0.0876329116147513	0.78734565582937\\
0.0877675549897781	0.78736538508994\\
0.087902198364805	0.78738396040467\\
0.0880368417398318	0.787401399321826\\
0.0881714851148586	0.787417718749405\\
0.0883061284898854	0.787432934985101\\
0.0884407718649123	0.787447063744443\\
0.0885754152399391	0.787460120187222\\
0.0887100586149659	0.787472118942347\\
0.0888447019899927	0.787483074131225\\
0.0889793453650196	0.787492999389788\\
0.0891139887400464	0.787501907889247\\
0.0892486321150732	0.787509812355668\\
0.0893832754901	0.787516725088448\\
0.0895179188651268	0.787522657977763\\
0.0896525622401537	0.78752762252106\\
0.0897872056151805	0.787531629838655\\
0.0899218489902073	0.787534690688485\\
0.0900564923652342	0.787536815480089\\
0.090191135740261	0.787538014287843\\
0.0903257791152878	0.787538296863509\\
0.0904604224903146	0.787537672648142\\
0.0905950658653414	0.787536150783383\\
0.0907297092403683	0.787533740122183\\
0.0908643526153951	0.787530449238995\\
0.0909989959904219	0.787526286439451\\
0.0911336393654487	0.787521259769573\\
0.0912682827404756	0.787515377024527\\
0.0914029261155024	0.787508645756957\\
0.0915375694905292	0.787501073284917\\
0.091672212865556	0.78749266669943\\
0.0918068562405829	0.787483432871683\\
0.0919414996156097	0.78747337845989\\
0.0920761429906365	0.787462509915831\\
0.0922107863656633	0.787450833491089\\
0.0923454297406902	0.787438355243001\\
0.092480073115717	0.787425081040337\\
0.0926147164907438	0.787411016568717\\
0.0927493598657706	0.787396167335783\\
0.0928840032407975	0.787380538676145\\
0.0930186466158243	0.787364135756092\\
0.0931532899908511	0.7873469635781\\
0.0932879333658779	0.787329026985141\\
0.0934225767409047	0.787310330664793\\
0.0935572201159316	0.787290879153169\\
0.0936918634909584	0.787270676838678\\
0.0938265068659852	0.787249727965609\\
0.093961150241012	0.787228036637567\\
0.0940957936160389	0.787205606820746\\
0.0942304369910657	0.787182442347062\\
0.0943650803660925	0.78715854691715\\
0.0944997237411193	0.78713392410322\\
0.0946343671161462	0.787108577351787\\
0.094769010491173	0.787082509986285\\
0.0949036538661998	0.787055725209551\\
0.0950382972412266	0.787028226106206\\
0.0951729406162535	0.787000015644924\\
0.0953075839912803	0.78697109668059\\
0.0954422273663071	0.786941471956368\\
0.0955768707413339	0.786911144105661\\
0.0957115141163608	0.786880115653985\\
0.0958461574913876	0.786848389020747\\
0.0959808008664144	0.786815966520936\\
0.0961154442414412	0.786782850366734\\
0.0962500876164681	0.786749042669036\\
0.0963847309914949	0.7867145454389\\
0.0965193743665217	0.786679360588913\\
0.0966540177415485	0.786643489934482\\
0.0967886611165754	0.78660693519506\\
0.0969233044916022	0.786569697995288\\
0.097057947866629	0.786531779866082\\
0.0971925912416558	0.786493182245637\\
0.0973272346166826	0.786453906480384\\
0.0974618779917095	0.786413953825864\\
0.0975965213667363	0.786373325447549\\
0.0977311647417631	0.786332022421604\\
0.09786580811679	0.786290045735577\\
0.0980004514918168	0.786247396289042\\
0.0981350948668436	0.786204074894176\\
0.0982697382418704	0.786160082276276\\
0.0984043816168973	0.78611541907423\\
0.0985390249919241	0.786070085840922\\
0.0986736683669509	0.786024083043582\\
0.0988083117419777	0.785977411064085\\
0.0989429551170045	0.785930070199195\\
0.0990775984920314	0.785882060660753\\
0.0992122418670582	0.785833382575809\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.0992122418670582	0.795554318610301\\
0.0995629664348215	0.795425244022124\\
0.0999136910025848	0.795293358472252\\
0.100264415570348	0.795158660568653\\
0.100615140138111	0.795021147988719\\
0.100965864705875	0.794880817475423\\
0.101316589273638	0.79473766483192\\
0.101667313841401	0.794591684914563\\
0.102018038409165	0.794442871624325\\
0.102368762976928	0.79429121789657\\
0.102719487544691	0.794136715689147\\
0.103070212112455	0.793979355968762\\
0.103420936680218	0.793819128695564\\
0.103771661247981	0.793656022805887\\
0.104122385815744	0.793490026193078\\
0.104473110383508	0.793321125686336\\
0.104823834951271	0.793149307027465\\
0.105174559519034	0.79297455484545\\
0.105525284086798	0.792796852628741\\
0.105876008654561	0.792616182695133\\
0.106226733222324	0.7924325261591\\
0.106577457790088	0.792245862896443\\
0.106928182357851	0.792056171506084\\
0.107278906925614	0.791863429268839\\
0.107629631493377	0.791667612102955\\
0.107980356061141	0.791468694516225\\
0.108331080628904	0.791266649554411\\
0.108681805196667	0.791061448745741\\
0.109032529764431	0.790853062041183\\
0.109383254332194	0.790641457750174\\
0.109733978899957	0.790426602471474\\
0.110084703467721	0.790208461018735\\
0.110435428035484	0.789986996340394\\
0.110786152603247	0.789762169433389\\
0.111136877171011	0.789533939250202\\
0.111487601738774	0.789302262598647\\
0.111838326306537	0.789067094033766\\
0.1121890508743	0.788828385741123\\
0.112539775442064	0.788586087410721\\
0.112890500009827	0.788340146100641\\
0.11324122457759	0.788090506089453\\
0.113591949145354	0.787837108716279\\
0.113942673713117	0.787579892207299\\
0.11429339828088	0.787318791487305\\
0.114644122848644	0.78705373797478\\
0.114994847416407	0.786784659358728\\
0.11534557198417	0.786511479355307\\
0.115696296551933	0.786234117442024\\
0.116047021119697	0.785952488566953\\
0.11639774568746	0.785666502830117\\
0.116748470255223	0.785376065133725\\
0.117099194822987	0.785081074797518\\
0.11744991939075	0.784781425134925\\
0.117800643958513	0.784477002985051\\
0.118151368526277	0.784167688194799\\
0.11850209309404	0.783853353044496\\
0.118852817661803	0.783533861609342\\
0.119203542229567	0.78320906904771\\
0.11955426679733	0.782878820805828\\
0.119904991365093	0.782542951726517\\
0.120255715932856	0.782201285047461\\
0.12060644050062	0.781853631271819\\
0.120957165068383	0.781499786890691\\
0.121307889636146	0.781139532932967\\
0.12165861420391	0.780772633313142\\
0.122009338771673	0.780398832941545\\
0.122360063339436	0.780017855553784\\
0.1227107879072	0.779629401206568\\
0.123061512474963	0.779233143374917\\
0.123412237042726	0.778828725570176\\
0.12376296161049	0.778415757378256\\
0.124113686178253	0.777993809791526\\
0.124464410746016	0.777562409673727\\
0.124815135313779	0.777121033152121\\
0.125165859881543	0.776669097670701\\
0.125516584449306	0.776205952356377\\
0.125867309017069	0.775730866237613\\
0.126218033584833	0.775243013698393\\
0.126568758152596	0.774741456328867\\
0.126919482720359	0.774225120015311\\
0.127270207288123	0.7736927656446\\
0.127620931855886	0.773142951098491\\
0.127971656423649	0.772573981139946\\
0.128322380991412	0.771983840104581\\
0.128673105559176	0.771370099570381\\
0.129023830126939	0.770729788578959\\
0.129374554694702	0.77005920594593\\
0.129725279262466	0.769353639489783\\
0.130076003830229	0.768606928550129\\
0.130426728397992	0.767810747265271\\
0.130777452965756	0.766953353525039\\
0.131128177533519	0.766017216381606\\
0.131478902101282	0.764973973484659\\
0.131829626669046	0.763771748100168\\
0.132180351236809	0.762292792529725\\
0.132531075804572	0.760076469316723\\
0.132531075804572	0.755666356233893\\
0.132180351236809	0.753705371699306\\
0.131829626669046	0.752481754807278\\
0.131478902101282	0.751534868101201\\
0.131128177533519	0.750746963882669\\
0.130777452965756	0.750066165417651\\
0.130426728397992	0.749464110355833\\
0.130076003830229	0.748923267749389\\
0.129725279262466	0.74843189548815\\
0.129374554694702	0.747981667710417\\
0.129023830126939	0.747566423755803\\
0.128673105559176	0.747181451442796\\
0.128322380991412	0.746823049587011\\
0.127971656423649	0.74648824723006\\
0.127620931855886	0.74617461594993\\
0.127270207288123	0.745880140082235\\
0.126919482720359	0.745603124389938\\
0.126568758152596	0.745342126754796\\
0.126218033584833	0.745095908063685\\
0.125867309017069	0.74486339420288\\
0.125516584449306	0.744643646762531\\
0.125165859881543	0.744435840126621\\
0.124815135313779	0.744239243323616\\
0.124464410746016	0.744053205480424\\
0.124113686178253	0.74387714404104\\
0.12376296161049	0.743710535132725\\
0.123412237042726	0.743552905619219\\
0.123061512474963	0.743403826492893\\
0.1227107879072	0.743262907339657\\
0.122360063339436	0.743129791670855\\
0.122009338771673	0.743004152961508\\
0.12165861420391	0.742885691268326\\
0.121307889636146	0.742774130326916\\
0.120957165068383	0.742669215047606\\
0.12060644050062	0.742570709344892\\
0.120255715932856	0.742478394247665\\
0.119904991365093	0.742392066247024\\
0.11955426679733	0.742311535846127\\
0.119203542229567	0.74223662628266\\
0.118852817661803	0.742167172399443\\
0.11850209309404	0.742103019642703\\
0.118151368526277	0.742044023170815\\
0.117800643958513	0.741990047058977\\
0.11744991939075	0.741940963587517\\
0.117099194822987	0.741896652603339\\
0.116748470255223	0.741857000945547\\
0.11639774568746	0.741821901927569\\
0.116047021119697	0.741791254869148\\
0.115696296551933	0.741764964672492\\
0.11534557198417	0.741742941437623\\
0.114994847416407	0.741725100112617\\
0.114644122848644	0.741711360174979\\
0.11429339828088	0.741701645340868\\
0.113942673713117	0.741695883299289\\
0.113591949145354	0.741694005468724\\
0.11324122457759	0.741695946773965\\
0.112890500009827	0.741701645441191\\
0.112539775442064	0.741711042809526\\
0.1121890508743	0.741724083157538\\
0.111838326306537	0.74174071354331\\
0.111487601738774	0.741760883656843\\
0.111136877171011	0.741784545683703\\
0.110786152603247	0.741811654178931\\
0.110435428035484	0.74184216595034\\
0.110084703467721	0.741876039950414\\
0.109733978899957	0.74191323717609\\
0.109383254332194	0.741953720575803\\
0.109032529764431	0.741997454963209\\
0.108681805196667	0.742044406937066\\
0.108331080628904	0.74209454480681\\
0.107980356061141	0.742147838523411\\
0.107629631493377	0.742204259615095\\
0.107278906925614	0.742263781127626\\
0.106928182357851	0.742326377568795\\
0.106577457790088	0.742392024856851\\
0.106226733222324	0.742460700272609\\
0.105876008654561	0.74253238241499\\
0.105525284086798	0.742607051159797\\
0.105174559519034	0.742684687621502\\
0.104823834951271	0.742765274117902\\
0.104473110383508	0.742848794137446\\
0.104122385815744	0.742935232309119\\
0.103771661247981	0.743024574374724\\
0.103420936680218	0.743116807163461\\
0.103070212112455	0.743211918568677\\
0.102719487544691	0.743309897526707\\
0.102368762976928	0.743410733997699\\
0.102018038409165	0.743514418948358\\
0.101667313841401	0.743620944336535\\
0.101316589273638	0.743730303097593\\
0.100965864705875	0.743842489132504\\
0.100615140138111	0.743957497297623\\
0.100264415570348	0.744075323396103\\
0.0999136910025848	0.744195964170919\\
0.0995629664348215	0.744319417299462\\
0.0992122418670582	0.744445681389699\\
0.0992122418670582	0.744445681389699\\
0.0988615172992949	0.744574755977876\\
0.0985107927315316	0.744706641527748\\
0.0981600681637683	0.744841339431347\\
0.097809343596005	0.744978852011281\\
0.0974586190282417	0.745119182524577\\
0.0971078944604784	0.74526233516808\\
0.0967571698927151	0.745408315085437\\
0.0964064453249518	0.745557128375675\\
0.0960557207571885	0.74570878210343\\
0.0957049961894252	0.745863284310853\\
0.0953542716216619	0.746020644031238\\
0.0950035470538985	0.746180871304436\\
0.0946528224861352	0.746343977194113\\
0.0943020979183719	0.746509973806922\\
0.0939513733506086	0.746678874313664\\
0.0936006487828453	0.746850692972535\\
0.093249924215082	0.74702544515455\\
0.0928991996473187	0.747203147371259\\
0.0925484750795554	0.747383817304867\\
0.0921977505117921	0.7475674738409\\
0.0918470259440288	0.747754137103557\\
0.0914963013762655	0.747943828493916\\
0.0911455768085022	0.748136570731161\\
0.0907948522407389	0.748332387897045\\
0.0904441276729756	0.748531305483775\\
0.0900934031052123	0.748733350445589\\
0.089742678537449	0.748938551254259\\
0.0893919539696857	0.749146937958817\\
0.0890412294019224	0.749358542249826\\
0.0886905048341591	0.749573397528526\\
0.0883397802663958	0.749791538981265\\
0.0879890556986325	0.750013003659606\\
0.0876383311308692	0.750237830566611\\
0.0872876065631059	0.750466060749798\\
0.0869368819953426	0.750697737401353\\
0.0865861574275792	0.750932905966234\\
0.0862354328598159	0.751171614258877\\
0.0858847082920526	0.751413912589279\\
0.0855339837242893	0.751659853899359\\
0.085183259156526	0.751909493910547\\
0.0848325345887627	0.752162891283721\\
0.0844818100209994	0.752420107792701\\
0.0841310854532361	0.752681208512695\\
0.0837803608854728	0.75294626202522\\
0.0834296363177095	0.753215340641272\\
0.0830789117499462	0.753488520644693\\
0.0827281871821829	0.753765882557976\\
0.0823774626144196	0.754047511433047\\
0.0820267380466563	0.754333497169883\\
0.081676013478893	0.754623934866275\\
0.0813252889111297	0.754918925202482\\
0.0809745643433664	0.755218574865075\\
0.0806238397756031	0.755522997014949\\
0.0802731152078398	0.755832311805201\\
0.0799223906400765	0.756146646955504\\
0.0795716660723132	0.756466138390658\\
0.0792209415045498	0.75679093095229\\
0.0788702169367865	0.757121179194172\\
0.0785194923690232	0.757457048273483\\
0.0781687678012599	0.757798714952539\\
0.0778180432334966	0.758146368728181\\
0.0774673186657333	0.758500213109309\\
0.07711659409797	0.758860467067033\\
0.0767658695302067	0.759227366686859\\
0.0764151449624434	0.759601167058455\\
0.0760644203946801	0.759982144446216\\
0.0757136958269168	0.760370598793432\\
0.0753629712591535	0.760766856625083\\
0.0750122466913902	0.761171274429824\\
0.0746615221236269	0.761584242621745\\
0.0743107975558636	0.762006190208474\\
0.0739600729881003	0.762437590326273\\
0.073609348420337	0.762878966847879\\
0.0732586238525737	0.763330902329299\\
0.0729078992848104	0.763794047643623\\
0.072557174717047	0.764269133762387\\
0.0722064501492837	0.764756986301607\\
0.0718557255815204	0.765258543671133\\
0.0715050010137571	0.765774879984689\\
0.0711542764459938	0.7663072343554\\
0.0708035518782305	0.766857048901509\\
0.0704528273104672	0.767426018860054\\
0.0701021027427039	0.768016159895419\\
0.0697513781749406	0.768629900429619\\
0.0694006536071773	0.769270211421041\\
0.069049929039414	0.76994079405407\\
0.0686992044716507	0.770646360510217\\
0.0683484799038874	0.771393071449871\\
0.0679977553361241	0.772189252734729\\
0.0676470307683608	0.773046646474961\\
0.0672963062005975	0.773982783618394\\
0.0669455816328342	0.775026026515341\\
0.0665948570650709	0.776228251899832\\
0.0662441324973076	0.777707207470275\\
0.0658934079295443	0.779923530683277\\
0.0658934079295443	0.784333643766107\\
0.0662441324973076	0.786294628300694\\
0.0665948570650709	0.787518245192722\\
0.0669455816328342	0.788465131898799\\
0.0672963062005975	0.789253036117331\\
0.0676470307683608	0.789933834582349\\
0.0679977553361241	0.790535889644167\\
0.0683484799038874	0.791076732250611\\
0.0686992044716507	0.79156810451185\\
0.069049929039414	0.792018332289583\\
0.0694006536071773	0.792433576244197\\
0.0697513781749406	0.792818548557204\\
0.0701021027427039	0.793176950412989\\
0.0704528273104672	0.79351175276994\\
0.0708035518782305	0.79382538405007\\
0.0711542764459938	0.794119859917765\\
0.0715050010137571	0.794396875610062\\
0.0718557255815204	0.794657873245204\\
0.0722064501492837	0.794904091936315\\
0.072557174717047	0.79513660579712\\
0.0729078992848104	0.795356353237469\\
0.0732586238525737	0.795564159873379\\
0.073609348420337	0.795760756676384\\
0.0739600729881003	0.795946794519576\\
0.0743107975558636	0.79612285595896\\
0.0746615221236269	0.796289464867275\\
0.0750122466913902	0.796447094380781\\
0.0753629712591535	0.796596173507107\\
0.0757136958269168	0.796737092660343\\
0.0760644203946801	0.796870208329145\\
0.0764151449624434	0.796995847038492\\
0.0767658695302067	0.797114308731674\\
0.07711659409797	0.797225869673084\\
0.0774673186657333	0.797330784952394\\
0.0778180432334966	0.797429290655108\\
0.0781687678012599	0.797521605752335\\
0.0785194923690232	0.797607933752976\\
0.0788702169367865	0.797688464153873\\
0.0792209415045498	0.79776337371734\\
0.0795716660723132	0.797832827600557\\
0.0799223906400765	0.797896980357297\\
0.0802731152078398	0.797955976829185\\
0.0806238397756031	0.798009952941023\\
0.0809745643433664	0.798059036412483\\
0.0813252889111297	0.798103347396661\\
0.081676013478893	0.798142999054453\\
0.0820267380466563	0.798178098072431\\
0.0823774626144196	0.798208745130852\\
0.0827281871821829	0.798235035327508\\
0.0830789117499462	0.798257058562377\\
0.0834296363177095	0.798274899887383\\
0.0837803608854728	0.798288639825021\\
0.0841310854532361	0.798298354659132\\
0.0844818100209994	0.798304116700711\\
0.0848325345887627	0.798305994531276\\
0.085183259156526	0.798304053226035\\
0.0855339837242893	0.798298354558809\\
0.0858847082920526	0.798288957190474\\
0.0862354328598159	0.798275916842462\\
0.0865861574275792	0.79825928645669\\
0.0869368819953426	0.798239116343157\\
0.0872876065631059	0.798215454316297\\
0.0876383311308692	0.798188345821069\\
0.0879890556986325	0.79815783404966\\
0.0883397802663958	0.798123960049586\\
0.0886905048341591	0.79808676282391\\
0.0890412294019224	0.798046279424197\\
0.0893919539696857	0.798002545036791\\
0.089742678537449	0.797955593062935\\
0.0900934031052123	0.79790545519319\\
0.0904441276729756	0.797852161476589\\
0.0907948522407389	0.797795740384905\\
0.0911455768085022	0.797736218872374\\
0.0914963013762655	0.797673622431205\\
0.0918470259440288	0.797607975143149\\
0.0921977505117921	0.797539299727391\\
0.0925484750795554	0.79746761758501\\
0.0928991996473187	0.797392948840204\\
0.093249924215082	0.797315312378498\\
0.0936006487828453	0.797234725882098\\
0.0939513733506086	0.797151205862554\\
0.0943020979183719	0.797064767690882\\
0.0946528224861352	0.796975425625276\\
0.0950035470538985	0.796883192836539\\
0.0953542716216619	0.796788081431323\\
0.0957049961894252	0.796690102473293\\
0.0960557207571885	0.796589266002301\\
0.0964064453249518	0.796485581051642\\
0.0967571698927151	0.796379055663465\\
0.0971078944604784	0.796269696902407\\
0.0974586190282417	0.796157510867496\\
0.097809343596005	0.796042502702377\\
0.0981600681637683	0.795924676603897\\
0.0985107927315316	0.795804035829081\\
0.0988615172992949	0.795680582700538\\
0.0992122418670582	0.795554318610301\\
};

\end{axis}

\begin{axis}[%
width=1.227\breite,
height=1.227\hohe,
at={(-0.16\breite,-0.135\hohe)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}


==> figures/temperature.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
	
\begin{axis}[%
width=0.951\breite,
height=\hohe,
at={(0\breite,0\hohe)},
scale only axis,
xmin=0,
xmax=240,
%xlabel style={font=\color{white!15!black}},
%xlabel={time [min]},
ymin=0.50,
ymax=0.66,
ytick={0.5,0.6},
ylabel style={font=\color{white!15!black}},
ylabel={temperature $\vartheta$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}}
]
\addplot [color=mycolor1,dashed,thick,mark=x,mark repeat = 150,mark options=solid,mark size = 1.5pt,forget plot]
table[row sep=crcr]{%
0	0.651900000000012\\
0.0999999999999943	0.651900609326219\\
0.199999999999989	0.651801747716661\\
0.300000000000011	0.651637752623287\\
0.400000000000006	0.651431637936923\\
0.5	0.65119835473746\\
0.599999999999994	0.650947484644604\\
0.699999999999989	0.650685139193996\\
0.800000000000011	0.650415226794507\\
0.900000000000006	0.650140270835948\\
1	0.649861927785537\\
1.09999999999999	0.649581311455449\\
1.19999999999999	0.649299194538997\\
1.30000000000001	0.649016133384464\\
1.40000000000001	0.648732545125995\\
1.5	0.648448755389296\\
1.59999999999999	0.648165027880424\\
1.69999999999999	0.64788158284162\\
1.80000000000001	0.64759860867207\\
1.90000000000001	0.647316269352928\\
2	0.647034709292825\\
2.09999999999999	0.646754056584626\\
2.19999999999999	0.64647442527766\\
2.30000000000001	0.646195917035755\\
2.40000000000001	0.645918622406555\\
2.5	0.645642621840665\\
2.59999999999999	0.645367986544983\\
2.69999999999999	0.645094779222063\\
2.80000000000001	0.644823054727937\\
2.90000000000001	0.644552860668227\\
3	0.6442842379453\\
3.09999999999999	0.644017221264761\\
3.19999999999999	0.643751839606665\\
3.30000000000001	0.643488116665566\\
3.40000000000001	0.643226071261779\\
3.5	0.642965717726696\\
3.59999999999999	0.642707066263227\\
3.69999999999999	0.642450123283567\\
3.80000000000001	0.642194891725211\\
3.90000000000001	0.641941371346576\\
4	0.641694984187012\\
4.09999999999999	0.641456669993772\\
4.19999999999999	0.64122581436834\\
4.30000000000001	0.641001841761749\\
4.40000000000001	0.640784214382677\\
4.5	0.640572430927932\\
4.59999999999999	0.640366025203662\\
4.69999999999999	0.640164564496303\\
4.80000000000001	0.639967647855201\\
4.90000000000001	0.639774904591519\\
5	0.639585992471098\\
5.09999999999999	0.639400595880971\\
5.19999999999999	0.63921842432697\\
5.30000000000001	0.639039210684416\\
5.40000000000001	0.638862709725231\\
5.5	0.638688696410895\\
5.59999999999999	0.638516964444733\\
5.69999999999999	0.638347324909319\\
5.80000000000001	0.638179605139584\\
5.90000000000001	0.638013647091213\\
6	0.637849306562458\\
6.09999999999999	0.637686451804854\\
6.19999999999999	0.637524962509474\\
6.30000000000001	0.637364729070811\\
6.40000000000001	0.637205651640812\\
6.5	0.637047638989031\\
6.59999999999999	0.636890608314218\\
6.69999999999999	0.636734484087043\\
6.80000000000001	0.636579197552493\\
6.90000000000001	0.636424686278616\\
7	0.636270893167421\\
7.09999999999999	0.636117766524791\\
7.19999999999999	0.635965259437199\\
7.30000000000001	0.635813329024671\\
7.40000000000001	0.635661936316779\\
7.5	0.635511046101215\\
7.59999999999999	0.635360626120018\\
7.69999999999999	0.635210647280246\\
7.80000000000001	0.635061083120547\\
7.90000000000001	0.634911909206494\\
8	0.634763103982522\\
8.09999999999999	0.63461464717949\\
8.19999999999999	0.634466520933131\\
8.30000000000001	0.634318708791739\\
8.40000000000001	0.634171195574993\\
8.5	0.634023967784714\\
8.59999999999999	0.633877013053961\\
8.69999999999999	0.633730320188761\\
8.80000000000001	0.633583878996888\\
8.90000000000001	0.633437680171795\\
9	0.63329171496008\\
9.09999999999999	0.633145975962776\\
9.19999999999999	0.633000456001525\\
9.30000000000001	0.632855148486726\\
9.40000000000001	0.632710047786787\\
9.5	0.632565148739189\\
9.59999999999999	0.632420446223847\\
9.69999999999999	0.632275935971535\\
9.80000000000001	0.632131613837089\\
9.90000000000001	0.631987476059408\\
10	0.631843519213589\\
10.1	0.631699740184899\\
10.2	0.631556136162288\\
10.3	0.63141270464925\\
10.4	0.631269443162779\\
10.5	0.631126349631444\\
10.6	0.630983421771333\\
10.7	0.630840657881237\\
10.8	0.630698056213589\\
10.9	0.630555615102111\\
11	0.630413333090928\\
11.1	0.630271208707001\\
11.2	0.630129240622153\\
11.3	0.629987427812694\\
11.4	0.62984576934511\\
11.5	0.629704263810112\\
11.6	0.629562910711172\\
11.7	0.62942170867467\\
11.8	0.629280657310744\\
11.9	0.629139755391833\\
12	0.628999002367038\\
12.1	0.628858397347869\\
12.2	0.628717939809576\\
12.3	0.628577629007225\\
12.4	0.628437464694571\\
12.5	0.628297445682676\\
12.6	0.628157571927915\\
12.7	0.628017842584285\\
12.8	0.627878257260363\\
12.9	0.627738815423271\\
13	0.627599516743288\\
13.1	0.627460360515954\\
13.2	0.627321346497354\\
13.3	0.62718247430152\\
13.4	0.627043743311248\\
13.5	0.626905153068577\\
13.6	0.626766703165998\\
13.7	0.626628393628096\\
13.8	0.626490223817513\\
13.9	0.626352193378779\\
14	0.62621430163577\\
14.1	0.626076548530989\\
14.2	0.625938933989772\\
14.3	0.625801457334433\\
14.4	0.62566411828189\\
14.5	0.62552691631825\\
14.6	0.625389851166432\\
14.7	0.625252922694813\\
14.8	0.625116130835067\\
14.9	0.624979474971724\\
15	0.624842954462224\\
15.1	0.624706569667154\\
15.2	0.624570320149644\\
15.3	0.624434205235076\\
15.4	0.624298224531316\\
15.5	0.624162378412535\\
15.6	0.624026666184562\\
15.7	0.623891087268305\\
15.8	0.623755641715917\\
15.9	0.623620329518928\\
16	0.623485149969014\\
16.1	0.623350102855596\\
16.2	0.623215188374473\\
16.3	0.623080405832724\\
16.4	0.622945754895085\\
16.5	0.622811235507186\\
16.6	0.622676847205014\\
16.7	0.622542589728937\\
16.8	0.622408462962454\\
16.9	0.62227446624064\\
17	0.62214059963469\\
17.1	0.622006863203524\\
17.2	0.621873256302024\\
17.3	0.621739778911433\\
17.4	0.621606430225569\\
17.5	0.621473210676783\\
17.6	0.621340119781109\\
17.7	0.621207156852847\\
17.8	0.621074322349273\\
17.9	0.620941615679016\\
18	0.620809036637922\\
18.1	0.620676584645139\\
18.2	0.620544260146346\\
18.3	0.620412062371656\\
18.4	0.620279991543015\\
18.5	0.620148047323482\\
18.6	0.62001622883173\\
18.7	0.619884536114341\\
18.8	0.619752969305324\\
18.9	0.61962152858888\\
19	0.6194902126758\\
19.1	0.619359021897054\\
19.2	0.619227955776267\\
19.3	0.619097014589869\\
19.4	0.61896619774555\\
19.5	0.618835504598309\\
19.6	0.618704935982947\\
19.7	0.618574490936936\\
19.8	0.61844416918575\\
19.9	0.618313971061781\\
20	0.618183895832459\\
20.1	0.618053943371791\\
20.2	0.617924113277326\\
20.3	0.617794405684606\\
20.4	0.617664820379474\\
20.5	0.617535356804012\\
20.6	0.617406015725521\\
20.7	0.617276795757732\\
20.8	0.617147696886093\\
20.9	0.617018719486452\\
21	0.616889863418038\\
21.1	0.616761128045141\\
21.2	0.61663251312234\\
21.3	0.616504018742887\\
21.4	0.616375644415058\\
21.5	0.616247389972671\\
21.6	0.616119254642115\\
21.7	0.615991238859465\\
21.8	0.615863342355681\\
21.9	0.615735565100039\\
22	0.615607907262671\\
22.1	0.615480368264599\\
22.2	0.615352947743219\\
22.3	0.615225645517796\\
22.4	0.615098461557409\\
22.5	0.614971395013725\\
22.6	0.614844447104616\\
22.7	0.614717616177444\\
22.8	0.614590902708642\\
22.9	0.614464306228228\\
23	0.614337827316717\\
23.1	0.614211465556565\\
23.2	0.614085219599275\\
23.3	0.613959090182931\\
23.4	0.613833077963591\\
23.5	0.613707181513234\\
23.6	0.613581400485998\\
23.7	0.613455735515316\\
23.8	0.613330186089627\\
23.9	0.613204752674079\\
24	0.613079434563161\\
24.1	0.612954230996706\\
24.2	0.612829142190378\\
24.3	0.612704168197325\\
24.4	0.612579308908494\\
24.5	0.612454564053337\\
24.6	0.612329933200783\\
24.7	0.6122054157604\\
24.8	0.612081012058638\\
24.9	0.611956722169566\\
25	0.611832545923704\\
25.1	0.611708482916328\\
25.2	0.61158453361486\\
25.3	0.611460697063876\\
25.4	0.611336973215657\\
25.5	0.611213361725959\\
25.6	0.611089863091593\\
25.7	0.610966476309045\\
25.8	0.610843202397973\\
25.9	0.61072003965117\\
26	0.610596989596388\\
26.1	0.610474050939729\\
26.2	0.610351223275501\\
26.3	0.610228507002688\\
26.4	0.610105902073201\\
26.5	0.609983408018934\\
26.6	0.609861025164435\\
26.7	0.609738753357163\\
26.8	0.609616591997991\\
26.9	0.609494540069448\\
27	0.609372598587527\\
27.1	0.609250767983127\\
27.2	0.609129046915911\\
27.3	0.609007434878521\\
27.4	0.608885933356987\\
27.5	0.60876454067332\\
27.6	0.608643257249582\\
27.7	0.608522082906518\\
27.8	0.608401018170127\\
27.9	0.608280061660963\\
28	0.608159214080587\\
28.1	0.608038475458727\\
28.2	0.607917845201428\\
28.3	0.607797322136065\\
28.4	0.607676907162073\\
28.5	0.607556600445321\\
28.6	0.607436401471546\\
28.7	0.607316310421083\\
28.8	0.607196326770946\\
28.9	0.607076450685184\\
29	0.606956681604345\\
29.1	0.606837019651209\\
29.2	0.606717464207264\\
29.3	0.606598015333901\\
29.4	0.606478673707642\\
29.5	0.606359437801814\\
29.6	0.606240308225836\\
29.7	0.606121284750458\\
29.8	0.606002367772135\\
29.9	0.605883556845498\\
30	0.605764850748898\\
30.1	0.605646250386087\\
30.2	0.6055277557426\\
30.3	0.605409365957058\\
30.4	0.605291082271037\\
30.5	0.605172903495884\\
30.6	0.605054829126203\\
30.7	0.604936859276194\\
30.8	0.60481899461999\\
30.9	0.604701234859647\\
31	0.604583578802362\\
31.1	0.60446602741527\\
31.2	0.604348579137508\\
31.3	0.604231236115794\\
31.4	0.604113996312776\\
31.5	0.603996859943749\\
31.6	0.603879827749552\\
31.7	0.603762897875129\\
31.8	0.603646072257703\\
31.9	0.603529348545266\\
32	0.603412728246866\\
32.1	0.603296211700325\\
32.2	0.603179796595413\\
32.3	0.603063484515616\\
32.4	0.602947275835504\\
32.5	0.602831168225435\\
32.6	0.602715163287911\\
32.7	0.602599259775474\\
32.8	0.602483458682116\\
32.9	0.6023677597953\\
33	0.602252161795633\\
33.1	0.602136665627114\\
33.2	0.602021271001689\\
33.3	0.601905978155514\\
33.4	0.601790786136434\\
33.5	0.601675694573174\\
33.6	0.601560703620237\\
33.7	0.601445813907191\\
33.8	0.601331024799123\\
33.9	0.601216336203237\\
34	0.601101748516726\\
34.1	0.600987260863405\\
34.2	0.600872872924896\\
34.3	0.600758584887558\\
34.4	0.600644397393694\\
34.5	0.600530309749246\\
34.6	0.600416321792096\\
34.7	0.600302432078848\\
34.8	0.600188643305842\\
34.9	0.600074953046146\\
35	0.599961361343645\\
35.1	0.599847868697424\\
35.2	0.599734476016579\\
35.3	0.599621180958223\\
35.4	0.599507985486156\\
35.5	0.599394888178978\\
35.6	0.5992818900298\\
35.7	0.599168988700342\\
35.8	0.599056186216643\\
35.9	0.598943481141674\\
36	0.598830874480228\\
36.1	0.598718365707185\\
36.2	0.598605954783352\\
36.3	0.598493640216986\\
36.4	0.598381424890135\\
36.5	0.59826930612229\\
36.6	0.598157283830062\\
36.7	0.598045358367955\\
36.8	0.597933530484937\\
36.9	0.597821799343507\\
37	0.597710164608088\\
37.1	0.597598626397314\\
37.2	0.597487185239373\\
37.3	0.5973758400566\\
37.4	0.597264592273262\\
37.5	0.597153439611105\\
37.6	0.597042382421563\\
37.7	0.596931421437148\\
37.8	0.596820557732599\\
37.9	0.596709788637781\\
38	0.596599114177877\\
38.1	0.596488536827508\\
38.2	0.596378053076961\\
38.3	0.596267666334398\\
38.4	0.596157373880573\\
38.5	0.596047175732878\\
38.6	0.595937072308629\\
38.7	0.595827064384963\\
38.8	0.595717150958222\\
38.9	0.595607331516135\\
39	0.595497605990829\\
39.1	0.595387974715578\\
39.2	0.595278438384724\\
39.3	0.595168995868875\\
39.4	0.595059646536214\\
39.5	0.594950392370578\\
39.6	0.594841231203873\\
39.7	0.594732163644977\\
39.8	0.594623190630244\\
39.9	0.594514308986533\\
40	0.594405520650099\\
40.1	0.594296825535338\\
40.2	0.594188223945309\\
40.3	0.594079716532974\\
40.4	0.593971302018446\\
40.5	0.593862979621463\\
40.6	0.593754749013897\\
40.7	0.593646610276011\\
40.8	0.593538563855901\\
40.9	0.593430610532153\\
41	0.593322749077771\\
41.1	0.593214981066154\\
41.2	0.593107303647002\\
41.3	0.592999719274559\\
41.4	0.592892225855707\\
41.5	0.592784824215585\\
41.6	0.592677513108697\\
41.7	0.592570294143684\\
41.8	0.592463166761007\\
41.9	0.592356128432726\\
42	0.59224918203185\\
42.1	0.59214232570514\\
42.2	0.592035560555104\\
42.3	0.591928887937144\\
42.4	0.591822304564971\\
42.5	0.591715812717155\\
42.6	0.591609409902588\\
42.7	0.591503099154863\\
42.8	0.591396876151379\\
42.9	0.591290744792616\\
43	0.59118470396956\\
43.1	0.591078753033599\\
43.2	0.590972891752074\\
43.3	0.590867117747536\\
43.4	0.590761434289305\\
43.5	0.590655839597559\\
43.6	0.590550334966395\\
43.7	0.590444919352137\\
43.8	0.590339592161826\\
43.9	0.590234355787942\\
44	0.590129207555009\\
44.1	0.590024147995848\\
44.2	0.589919177936594\\
44.3	0.589814295847276\\
44.4	0.589709500693687\\
44.5	0.589604794527702\\
44.6	0.589500176892699\\
44.7	0.589395647718447\\
44.8	0.589291207282486\\
44.9	0.589186853496244\\
45	0.589082587508216\\
45.1	0.588978410692903\\
45.2	0.588874321916478\\
45.3	0.588770320494717\\
45.4	0.588666406149173\\
45.5	0.588562578966673\\
45.6	0.588458839362175\\
45.7	0.58835518528528\\
45.8	0.588251617997201\\
45.9	0.588148138968734\\
46	0.588044747065595\\
46.1	0.587941441599298\\
46.2	0.587838222283409\\
46.3	0.58773508919333\\
46.4	0.587632042729126\\
46.5	0.587529080740154\\
46.6	0.587426204477111\\
46.7	0.587323415396469\\
46.8	0.58722071226336\\
46.9	0.587118094295761\\
47	0.587015564013626\\
47.1	0.586913118199703\\
47.2	0.586810760119135\\
47.3	0.586708487180914\\
47.4	0.586606297381877\\
47.5	0.586504195143505\\
47.6	0.586402175891891\\
47.7	0.586300241778702\\
47.8	0.586198392084555\\
47.9	0.586096629476373\\
48	0.585994950671619\\
48.1	0.585893356054669\\
48.2	0.585791846294455\\
48.3	0.585690422313348\\
48.4	0.585589082216785\\
48.5	0.585487824624465\\
48.6	0.585386651684047\\
48.7	0.585285562569396\\
48.8	0.585184556858508\\
48.9	0.58508363758844\\
49	0.58498280158642\\
49.1	0.584882046322406\\
49.2	0.584781376105326\\
49.3	0.584680788839307\\
49.4	0.584580286110793\\
49.5	0.584479866496565\\
49.6	0.584379529035203\\
49.7	0.584279276364327\\
49.8	0.584179104774449\\
49.9	0.584079017665005\\
50	0.583979011965056\\
50.1	0.58387908846268\\
50.2	0.583779248178956\\
50.3	0.583679489092077\\
50.4	0.583579812963478\\
50.5	0.583480221683544\\
50.6	0.583380710688886\\
50.7	0.58328128278896\\
50.8	0.583181937506652\\
50.9	0.583082671407226\\
51	0.582983488380222\\
51.1	0.582884385542798\\
51.2	0.582785363971766\\
51.3	0.58268642494113\\
51.4	0.58258756652657\\
51.5	0.582488790695294\\
51.6	0.582390096120122\\
51.7	0.582291481918219\\
51.8	0.582192951022591\\
51.9	0.582094499505672\\
52	0.581996127596909\\
52.1	0.581897835808917\\
52.2	0.581799624906125\\
52.3	0.581701495876104\\
52.4	0.581603446418967\\
52.5	0.581505478276\\
52.6	0.581407589799085\\
52.7	0.581309783334348\\
52.8	0.581212054219435\\
52.9	0.581114405670775\\
53	0.581016837313172\\
53.1	0.580919349110104\\
53.2	0.580821941327429\\
53.3	0.580724610913421\\
53.4	0.580627359039909\\
53.5	0.58053018705499\\
53.6	0.580433096460894\\
53.7	0.580336085260626\\
53.8	0.580239151964548\\
53.9	0.580142299195302\\
54	0.580045522255091\\
54.1	0.579948824603946\\
54.2	0.57985220593784\\
54.3	0.579755666278487\\
54.4	0.579659205938071\\
54.5	0.579562821761527\\
54.6	0.579466518701111\\
54.7	0.57937029397047\\
54.8	0.579274145371642\\
54.9	0.5791780750084\\
55	0.579082081266591\\
55.1	0.578986166792617\\
55.2	0.578890330429488\\
55.3	0.578794571432297\\
55.4	0.578698889424942\\
55.5	0.578603284360781\\
55.6	0.578507756486772\\
55.7	0.578412306310526\\
55.8	0.578316934570609\\
55.9	0.578221638320485\\
56	0.578126419119627\\
56.1	0.578031278644147\\
56.2	0.577936214745904\\
56.3	0.577841225792213\\
56.4	0.577746314560841\\
56.5	0.577651479850431\\
56.6	0.577556720871229\\
56.7	0.577462041184333\\
56.8	0.577367436250682\\
56.9	0.577272906312317\\
57	0.577178451867013\\
57.1	0.577084073638702\\
57.2	0.576989772550462\\
57.3	0.576895549700026\\
57.4	0.576801398206612\\
57.5	0.576707324455271\\
57.6	0.576613326229307\\
57.7	0.576519401828421\\
57.8	0.576425554128491\\
57.9	0.576331781837951\\
58	0.576238084079137\\
58.1	0.576144460344068\\
58.2	0.576050914614825\\
58.3	0.575957442358373\\
58.4	0.575864043995438\\
58.5	0.575770720172699\\
58.6	0.575677471735531\\
58.7	0.575584299703621\\
58.8	0.57549120101686\\
58.9	0.575398177464393\\
59	0.575305226648197\\
59.1	0.575212350970531\\
59.2	0.575119548553147\\
59.3	0.575026817991017\\
59.4	0.574934162605416\\
59.5	0.574841581296681\\
59.6	0.574749073348272\\
59.7	0.574656638385136\\
59.8	0.574564276336048\\
59.9	0.574471991761953\\
60	0.574379780220283\\
60.1	0.574287638019911\\
60.2	0.574195570942436\\
60.3	0.574103575560514\\
60.4	0.574011653509103\\
60.5	0.573919806496576\\
60.6	0.573828031845494\\
60.7	0.573736327431362\\
60.8	0.573644696095272\\
60.9	0.573553140613853\\
61	0.573461654710741\\
61.1	0.573370242078909\\
61.2	0.573278901729822\\
61.3	0.573187633034962\\
61.4	0.573096435685983\\
61.5	0.573005314212651\\
61.6	0.57291426374502\\
61.7	0.572823284784477\\
61.8	0.572732378022721\\
61.9	0.572641539716102\\
62	0.572550776019312\\
62.1	0.572460083381685\\
62.2	0.572369463532141\\
62.3	0.572278913594289\\
62.4	0.572188435920509\\
62.5	0.572098028162827\\
62.6	0.572007688479374\\
62.7	0.571917420178153\\
62.8	0.571827226430713\\
62.9	0.571737100836827\\
63	0.571647047426438\\
63.1	0.57155706526089\\
63.2	0.57146715374023\\
63.3	0.571377312565232\\
63.4	0.571287541703072\\
63.5	0.571197841356252\\
63.6	0.57110820712964\\
63.7	0.57101864499856\\
63.8	0.570929155656472\\
63.9	0.570839735099185\\
64	0.570750384859338\\
64.1	0.570661101656242\\
64.2	0.570571887690022\\
64.3	0.570482745136047\\
64.4	0.570393671241305\\
64.5	0.570304668703017\\
64.6	0.570215735204357\\
64.7	0.570126868914372\\
64.8	0.570038073383301\\
64.9	0.569949347012084\\
65	0.569860688602233\\
65.1	0.569772102295417\\
65.2	0.569683581978154\\
65.3	0.569595132472898\\
65.4	0.569506753240859\\
65.5	0.569418438983973\\
65.6	0.569330195318202\\
65.7	0.569242017313201\\
65.8	0.56915391095481\\
65.9	0.569065871587327\\
66	0.568977900392042\\
66.1	0.568889998622893\\
66.2	0.568802162479784\\
66.3	0.568714393937626\\
66.4	0.568626694950268\\
66.5	0.568539062297589\\
66.6	0.568451498498888\\
66.7	0.568364000809879\\
66.8	0.568276572193014\\
66.9	0.568189210269452\\
67	0.568101918345292\\
67.1	0.568014689096827\\
67.2	0.567927531952392\\
67.3	0.56784043970373\\
67.4	0.567753411433955\\
67.5	0.567666451802381\\
67.6	0.567579559839857\\
67.7	0.567492734881199\\
67.8	0.567405976530551\\
67.9	0.567319284629946\\
68	0.56723265923091\\
68.1	0.567146100569119\\
68.2	0.567059609041138\\
68.3	0.566973185183883\\
68.4	0.56688682428242\\
68.5	0.566800533134483\\
68.6	0.566714307129928\\
68.7	0.566628147790595\\
68.8	0.566542051222825\\
68.9	0.566456019608722\\
69	0.566370055059679\\
69.1	0.566284154163185\\
69.2	0.566198319556719\\
69.3	0.566112553747075\\
69.4	0.566026853628387\\
69.5	0.565941216634371\\
69.6	0.565855646194137\\
69.7	0.565770139982874\\
69.8	0.565684701661581\\
69.9	0.565599323532666\\
70	0.56551401010492\\
70.1	0.565428765531237\\
70.2	0.565343582472394\\
70.3	0.56525846581809\\
70.4	0.56517341444291\\
70.5	0.565088427520578\\
70.6	0.565003504489653\\
70.7	0.564918645022857\\
70.8	0.564833848999172\\
70.9	0.564749116478936\\
71	0.564664453357409\\
71.1	0.564579853611633\\
71.2	0.564495317791312\\
71.3	0.56441084083238\\
71.4	0.564326429884915\\
71.5	0.564242085677108\\
71.6	0.564157803258126\\
71.7	0.564073584180846\\
71.8	0.563989429973077\\
71.9	0.563905336355845\\
72	0.563821305509521\\
72.1	0.563737339513324\\
72.2	0.563653434536917\\
72.3	0.563569593187282\\
72.4	0.563485817914398\\
72.5	0.563402105174475\\
72.6	0.563318457855416\\
72.7	0.563234872775979\\
72.8	0.563151347282655\\
72.9	0.563067885086951\\
73	0.562984483701001\\
73.1	0.562901147000474\\
73.2	0.562817872614062\\
73.3	0.562734658597634\\
73.4	0.562651509338792\\
73.5	0.562568422879707\\
73.6	0.562485397637033\\
73.7	0.562402432360358\\
73.8	0.562319532091493\\
73.9	0.56223668939046\\
74	0.56215390989172\\
74.1	0.562071192664945\\
74.2	0.561988537028299\\
74.3	0.561905942519388\\
74.4	0.561823414934423\\
74.5	0.561740947351097\\
74.6	0.5616585398989\\
74.7	0.561576192830216\\
74.8	0.561493906504239\\
74.9	0.561411681372505\\
75	0.561329517965845\\
75.1	0.561247416882964\\
75.2	0.56116537262514\\
75.3	0.561083392823264\\
75.4	0.56100147196446\\
75.5	0.560919611517278\\
75.6	0.56083781290485\\
75.7	0.560756077505999\\
75.8	0.560674400434493\\
75.9	0.560592783754288\\
76	0.560511229409201\\
76.1	0.560429732976473\\
76.2	0.560348296960399\\
76.3	0.560266917412093\\
76.4	0.560185603566339\\
76.5	0.560104344761839\\
76.6	0.560023150683122\\
76.7	0.559942010998128\\
76.8	0.559860935748361\\
76.9	0.559779921192757\\
77	0.55969896415715\\
77.1	0.559618068340086\\
77.2	0.559537230734207\\
77.3	0.559456448815013\\
77.4	0.559375726888106\\
77.5	0.559295068858631\\
77.6	0.559214465425327\\
77.7	0.559133921397546\\
77.8	0.559053441122671\\
77.9	0.558973015620325\\
78	0.558892650046573\\
78.1	0.558812342572963\\
78.2	0.55873209170673\\
78.3	0.558651902752416\\
78.4	0.558571773972346\\
78.5	0.558491703946913\\
78.6	0.558411691539078\\
78.7	0.558331735862311\\
78.8	0.558251836251912\\
78.9	0.558171998804028\\
79	0.558092215830868\\
79.1	0.558012493861781\\
79.2	0.557932832145269\\
79.3	0.557853223515622\\
79.4	0.55777367502867\\
79.5	0.557694186363051\\
79.6	0.557614750698036\\
79.7	0.55753537545678\\
79.8	0.557456060605602\\
79.9	0.557376799541288\\
80	0.557297599940028\\
80.1	0.557218455258493\\
80.2	0.557139366559227\\
80.3	0.557060334884511\\
80.4	0.556981361255822\\
80.5	0.55690244667349\\
80.6	0.556823585367027\\
80.7	0.556744785894011\\
80.8	0.556666042329738\\
80.9	0.556587356350718\\
81	0.556508722739238\\
81.1	0.556430150625204\\
81.2	0.556351634499634\\
81.3	0.55627316962088\\
81.4	0.55619476560301\\
81.5	0.556116417298085\\
81.6	0.556038127137953\\
81.7	0.555959890489135\\
81.8	0.55588171026136\\
81.9	0.555803582223007\\
82	0.555725516559676\\
82.1	0.555647501581319\\
82.2	0.555569547881646\\
82.3	0.555491650998135\\
82.4	0.555413807102752\\
82.5	0.555336019885885\\
82.6	0.555258285724051\\
82.7	0.555180608507669\\
82.8	0.555102984766421\\
82.9	0.555025418544716\\
83	0.554947906484273\\
83.1	0.554870452746854\\
83.2	0.554793054053476\\
83.3	0.554715707616964\\
83.4	0.554638418135909\\
83.5	0.554561182773625\\
83.6	0.55448400620125\\
83.7	0.554406878452937\\
83.8	0.554329812143322\\
83.9	0.554252797141601\\
84	0.554175838863358\\
84.1	0.554098935037672\\
84.2	0.554022083761367\\
84.3	0.553945290600637\\
84.4	0.553868546229012\\
84.5	0.553791856877439\\
84.6	0.553715220941655\\
84.7	0.553638644288924\\
84.8	0.553562117770099\\
84.9	0.553485647850835\\
85	0.553409233086825\\
85.1	0.553332872297034\\
85.2	0.553256564534223\\
85.3	0.553180309058462\\
85.4	0.55310410531348\\
85.5	0.553027960171846\\
85.6	0.552951865202061\\
85.7	0.552875827663087\\
85.8	0.552799839423983\\
85.9	0.552723908050439\\
86	0.552648032958956\\
86.1	0.552572206391375\\
86.2	0.552496436303471\\
86.3	0.552420715075272\\
86.4	0.552345050823618\\
86.5	0.552269436027672\\
86.6	0.552193878930353\\
86.7	0.552118372078866\\
86.8	0.552042916414223\\
86.9	0.551967520266629\\
87	0.551892176194372\\
87.1	0.551816877743022\\
87.2	0.551741634222111\\
87.3	0.551666446450781\\
87.4	0.551591307769314\\
87.5	0.551516219887503\\
87.6	0.551441191881992\\
87.7	0.551366209332173\\
87.8	0.551291282162765\\
87.9	0.551216404159959\\
88	0.551141584996373\\
88.1	0.551066818188303\\
88.2	0.550992098119622\\
88.3	0.550917427501275\\
88.4	0.550842816372722\\
88.5	0.550768250918594\\
88.6	0.550693741833584\\
88.7	0.55061928341766\\
88.8	0.550544878348035\\
88.9	0.550470521450677\\
89	0.550396215890288\\
89.1	0.550321964538085\\
89.2	0.550247762358396\\
89.3	0.550173612664508\\
89.4	0.550099510793274\\
89.5	0.550025460407937\\
89.6	0.549951464817326\\
89.7	0.549877519319352\\
89.8	0.549803627566831\\
89.9	0.549729785142716\\
90	0.549655995971563\\
90.1	0.549582255856507\\
90.2	0.54950856639266\\
90.3	0.549434925731958\\
90.4	0.549361338631542\\
90.5	0.549287799760037\\
90.6	0.549214307102659\\
90.7	0.549140867887843\\
90.8	0.549067481773818\\
90.9	0.548994141677525\\
91	0.548920857093918\\
91.1	0.548847622012744\\
91.2	0.548774431848301\\
91.3	0.548701298065794\\
91.4	0.548628209176826\\
91.5	0.548555170521297\\
91.6	0.548482187405909\\
91.7	0.548409250539748\\
91.8	0.548336367004197\\
91.9	0.548263529189683\\
92	0.548190745532196\\
92.1	0.548118009727261\\
92.2	0.548045324101565\\
92.3	0.547972684270121\\
92.4	0.547900094187469\\
92.5	0.547827557993458\\
92.6	0.547755065964822\\
92.7	0.547682624314604\\
92.8	0.547610232213287\\
92.9	0.54753788965408\\
93	0.547465597351106\\
93.1	0.547393356648627\\
93.2	0.54732116261178\\
93.3	0.547249018486269\\
93.4	0.547176921068512\\
93.5	0.547104875061592\\
93.6	0.547032878595246\\
93.7	0.546960930795592\\
93.8	0.54688903166462\\
93.9	0.546817181972074\\
94	0.546745376570016\\
94.1	0.546673618329606\\
94.2	0.546601910540005\\
94.3	0.546530250348809\\
94.4	0.546458642540813\\
94.5	0.546387079189827\\
94.6	0.546315567036061\\
94.7	0.546244099990417\\
94.8	0.546172686282631\\
94.9	0.546101314922481\\
95	0.54602999606675\\
95.1	0.545958720595792\\
95.2	0.545887493893787\\
95.3	0.545816315293365\\
95.4	0.545745185069364\\
95.5	0.545674104321961\\
95.6	0.545603068759533\\
95.7	0.545532081614624\\
95.8	0.545461146581317\\
95.9	0.545390255700426\\
96	0.545319414941218\\
96.1	0.545248618463916\\
96.2	0.54517786804243\\
96.3	0.54510716614331\\
96.4	0.545036509957725\\
96.5	0.544965903825158\\
96.6	0.544895340817163\\
96.7	0.544824827440493\\
96.8	0.544754358786946\\
96.9	0.544683943013098\\
97	0.544613571067174\\
97.1	0.544543247400355\\
97.2	0.544472971226099\\
97.3	0.544402737239182\\
97.4	0.54433255300566\\
97.5	0.544262415003033\\
97.6	0.544192321185278\\
97.7	0.544122276302119\\
97.8	0.54405227458281\\
97.9	0.543982322933886\\
98	0.543912417591002\\
98.1	0.543842556339825\\
98.2	0.543772743681245\\
98.3	0.543702973963605\\
98.4	0.543633253951299\\
98.5	0.543563580092638\\
98.6	0.543493950404354\\
98.7	0.543424364285187\\
98.8	0.543354827523217\\
98.9	0.543285335987775\\
99	0.543215887234027\\
99.1	0.54314648539156\\
99.2	0.543077130158025\\
99.3	0.543007822444991\\
99.4	0.542938559225632\\
99.5	0.542869344042543\\
99.6	0.542800171290935\\
99.7	0.542731042242622\\
99.8	0.542661959243503\\
99.9	0.542592925576002\\
100	0.542523935677366\\
100.1	0.54245499078138\\
100.2	0.542386088469186\\
100.3	0.542317232681171\\
100.4	0.542248423428106\\
100.5	0.542179657342672\\
100.6	0.5421109374889\\
100.7	0.54204226323867\\
100.8	0.541973630795354\\
100.9	0.541905047381221\\
101	0.541836507008668\\
101.1	0.541768010386193\\
101.2	0.541699559541598\\
101.3	0.541631153196079\\
101.4	0.541562791673471\\
101.5	0.54149447230111\\
101.6	0.541426198604142\\
101.7	0.541357970776005\\
101.8	0.541289786154692\\
101.9	0.541221643939792\\
102	0.541153549231865\\
102.1	0.541085495289337\\
102.2	0.541017486235859\\
102.3	0.540949523048965\\
102.4	0.540881604010622\\
102.5	0.540813729234003\\
102.6	0.540745896345385\\
102.7	0.540678108999657\\
102.8	0.540610363946968\\
102.9	0.540542664059075\\
103	0.540475009538312\\
103.1	0.540407398311345\\
103.2	0.540339830311666\\
103.3	0.540272303334348\\
103.4	0.540204821121677\\
103.5	0.540137381019861\\
103.6	0.540069986361772\\
103.7	0.540002634284889\\
103.8	0.539935327925605\\
103.9	0.539868064400622\\
104	0.539800843105212\\
104.1	0.539733665439428\\
104.2	0.53966653090572\\
104.3	0.539599437409805\\
104.4	0.53953238873379\\
104.5	0.539465383020627\\
104.6	0.539398420696415\\
104.7	0.539331500672603\\
104.8	0.539264620601955\\
104.9	0.539197784041022\\
105	0.539130992777473\\
105.1	0.539064243694781\\
105.2	0.538997536285194\\
105.3	0.53893087233655\\
105.4	0.538864248984169\\
105.5	0.538797669338237\\
105.6	0.538731131845935\\
105.7	0.538664637502791\\
105.8	0.538598186316221\\
105.9	0.53853177749366\\
106	0.538465409610552\\
106.1	0.538399083906711\\
106.2	0.538332800841204\\
106.3	0.53826656025376\\
106.4	0.538200361508814\\
106.5	0.538134203623287\\
106.6	0.538068088395903\\
106.7	0.538002017077361\\
106.8	0.53793598457429\\
106.9	0.537869995120218\\
107	0.537804046447178\\
107.1	0.537738142321246\\
107.2	0.53767227743981\\
107.3	0.537606455812522\\
107.4	0.537540675454494\\
107.5	0.537474937663063\\
107.6	0.5374092411069\\
107.7	0.537343585012422\\
107.8	0.537277969166894\\
107.9	0.537212396598903\\
108	0.537146865218546\\
108.1	0.53708137389799\\
108.2	0.537015925029749\\
108.3	0.536950516364612\\
108.4	0.536885149434084\\
108.5	0.536819821512012\\
108.6	0.536754536341164\\
108.7	0.536689290897584\\
108.8	0.536624086284462\\
108.9	0.536558924807252\\
109	0.53649380268763\\
109.1	0.536428720575572\\
109.2	0.536363680664891\\
109.3	0.536298681916861\\
109.4	0.536233722952375\\
109.5	0.536168804506161\\
109.6	0.536103926986243\\
109.7	0.536039090644863\\
109.8	0.535974293527744\\
109.9	0.535909536298135\\
110	0.535844819834097\\
110.1	0.535780145332325\\
110.2	0.535715510192233\\
110.3	0.535650914980494\\
110.4	0.53558636106024\\
110.5	0.535521846563398\\
110.6	0.535457371059266\\
110.7	0.535392937495573\\
110.8	0.535328542063894\\
110.9	0.535264187014548\\
111	0.535199872285972\\
111.1	0.535135597929184\\
111.2	0.53507136242996\\
111.3	0.535007166836266\\
111.4	0.534943012763961\\
111.5	0.534878897152453\\
111.6	0.534814822052994\\
111.7	0.534750785365475\\
111.8	0.534686788604716\\
111.9	0.534622831507846\\
112	0.534558914243604\\
112.1	0.534495035971844\\
112.2	0.534431196914397\\
112.3	0.534367396884448\\
112.4	0.534303637234757\\
112.5	0.534239916266216\\
112.6	0.534176234641336\\
112.7	0.534112592340534\\
112.8	0.534048989129701\\
112.9	0.533985424971405\\
113	0.533921898948734\\
113.1	0.53385841264938\\
113.2	0.533794966003001\\
113.3	0.533731557993463\\
113.4	0.533668188631651\\
113.5	0.533604857953833\\
113.6	0.533541565227694\\
113.7	0.533478312171809\\
113.8	0.533415098079331\\
113.9	0.533351922044602\\
114	0.533288784831143\\
114.1	0.533225685675319\\
114.2	0.53316262555947\\
114.3	0.533099604200828\\
114.4	0.53303662102627\\
114.5	0.532973676027126\\
114.6	0.532910769431254\\
114.7	0.532847901498371\\
114.8	0.53278507139558\\
114.9	0.532722279406215\\
115	0.532659525818133\\
115.1	0.532596810118378\\
115.2	0.532534132340828\\
115.3	0.53247149332168\\
115.4	0.532408892310514\\
115.5	0.532346328724657\\
115.6	0.532283803678865\\
115.7	0.532221316320772\\
115.8	0.532158866810676\\
115.9	0.532096454888631\\
116	0.532034080491172\\
116.1	0.531971744450715\\
116.2	0.531909445643521\\
116.3	0.531847184714309\\
116.4	0.531784961090153\\
116.5	0.531722775007239\\
116.6	0.531660626234242\\
116.7	0.531598515390527\\
116.8	0.531536441829871\\
116.9	0.531474405505804\\
117	0.531412406769476\\
117.1	0.531350445320783\\
117.2	0.531288521303736\\
117.3	0.531226634106559\\
117.4	0.53116478403831\\
117.5	0.531102971210316\\
117.6	0.531041195408818\\
117.7	0.530979457020493\\
117.8	0.530917755557539\\
117.9	0.530856090926278\\
118	0.530794463303977\\
118.1	0.5307328723772\\
118.2	0.530671318366359\\
118.3	0.530609801355922\\
118.4	0.530548320997212\\
118.5	0.530486877454905\\
118.6	0.530425470521209\\
118.7	0.53036410028335\\
118.8	0.530302766561249\\
118.9	0.530241469427125\\
119	0.530180208743587\\
119.1	0.530118984666103\\
119.2	0.530057796943396\\
119.3	0.529996645613409\\
119.4	0.529935530701209\\
119.5	0.529874452111585\\
119.6	0.529813409789682\\
119.7	0.529765505849497\\
119.8	0.529736794025553\\
119.9	0.529725316615128\\
120	0.52972928975808\\
120.1	0.529747087266799\\
120.2	0.529777226182318\\
120.3	0.529818353839175\\
120.4	0.529869236253148\\
120.5	0.529928747672045\\
120.6	0.529995861153026\\
120.7	0.530069640047373\\
120.8	0.530149230290732\\
120.9	0.530233853409555\\
121	0.530322800166431\\
121.1	0.530415424776834\\
121.2	0.530511139637781\\
121.3	0.530609410516945\\
121.4	0.530709752155872\\
121.5	0.530811724247542\\
121.6	0.530914927751923\\
121.7	0.531019001518388\\
121.8	0.531123619186218\\
121.9	0.531228486338335\\
122	0.531333337885684\\
122.1	0.531437935661842\\
122.2	0.531542066210051\\
122.3	0.531645538745977\\
122.4	0.531748183281707\\
122.5	0.531849848897195\\
122.6	0.531950402147828\\
122.7	0.532049725596153\\
122.8	0.532147716458468\\
122.9	0.53224428535691\\
123	0.532339355168745\\
123.1	0.532432859965127\\
123.2	0.532524744032543\\
123.3	0.532614960970477\\
123.4	0.532703472859538\\
123.5	0.532790249494298\\
123.6	0.532875267676474\\
123.7	0.53295851056339\\
123.8	0.533039967067822\\
123.9	0.533119631305084\\
124	0.533197502084192\\
124.1	0.533273582439278\\
124.2	0.533347879198772\\
124.3	0.533420402588945\\
124.4	0.533491165869833\\
124.5	0.533560185000567\\
124.6	0.533627478332193\\
124.7	0.533693066326038\\
124.8	0.533756971295077\\
124.9	0.533819217167519\\
125	0.533879829270091\\
125.1	0.533938834129827\\
125.2	0.533996259293161\\
125.3	0.534052133160742\\
125.4	0.534106484836769\\
125.5	0.534159343991917\\
125.6	0.534210740738587\\
125.7	0.534260705517823\\
125.8	0.534309268996566\\
125.9	0.53435646197488\\
126	0.53440231530206\\
126.1	0.534446859801051\\
126.2	0.534490126200552\\
126.3	0.534532145073968\\
126.4	0.534572946785119\\
126.5	0.534612561439502\\
126.6	0.534651018841402\\
126.7	0.534688348455688\\
126.8	0.534724579374313\\
126.9	0.534759740287143\\
127	0.534793859456443\\
127.1	0.534826964694957\\
127.2	0.534859083347328\\
127.3	0.53489024227423\\
127.4	0.534920467839385\\
127.5	0.534949785899016\\
127.6	0.534978221793352\\
127.7	0.535005800340315\\
127.8	0.535032545830973\\
127.9	0.535058482026727\\
128	0.535083632157836\\
128.1	0.535108018923552\\
128.2	0.535131664493207\\
128.3	0.535154590508483\\
128.4	0.535176818086825\\
128.5	0.535198367825444\\
128.6	0.535219259806354\\
128.7	0.53523951360188\\
128.8	0.535259148280943\\
128.9	0.535278182415794\\
129	0.535296634089178\\
129.1	0.535314520902034\\
129.2	0.535331859981341\\
129.3	0.535348667988359\\
129.4	0.535364961127243\\
129.5	0.535380755153511\\
129.6	0.535396065383082\\
129.7	0.535410906701117\\
129.8	0.535425293571024\\
129.9	0.535439240043701\\
130	0.535452759766571\\
130.1	0.535465865992791\\
130.2	0.535478571590289\\
130.3	0.535490889051033\\
130.4	0.535502830499894\\
130.5	0.535514407703744\\
130.6	0.535525632080322\\
130.7	0.535536514707104\\
130.8	0.53554706632994\\
130.9	0.535557297371668\\
131	0.53556721794061\\
131.1	0.535576837838931\\
131.2	0.535586166570823\\
131.3	0.535595213350547\\
131.4	0.535603987110477\\
131.5	0.535612496508691\\
131.6	0.535620749936811\\
131.7	0.53562875552737\\
131.8	0.535636521161052\\
131.9	0.535644054474062\\
132	0.535651362864911\\
132.1	0.535658453501412\\
132.2	0.535665333327358\\
132.3	0.535672009069003\\
132.4	0.535678487241427\\
132.5	0.535684774154845\\
132.6	0.535690875920636\\
132.7	0.535696798457167\\
132.8	0.535702547495788\\
132.9	0.535708128586151\\
133	0.535713547101977\\
133.1	0.535718808246145\\
133.2	0.535723917056032\\
133.3	0.535728878408463\\
133.4	0.53573369702471\\
133.5	0.535738377475127\\
133.6	0.53574292418395\\
133.7	0.535747341433677\\
133.8	0.535751633369586\\
133.9	0.535755804003799\\
134	0.535759857219631\\
134.1	0.535763796775427\\
134.2	0.535767626308626\\
134.3	0.535771349339456\\
134.4	0.535774969274541\\
134.5	0.535778489410689\\
134.6	0.535781912938148\\
134.7	0.535785242944002\\
134.8	0.535788482415597\\
134.9	0.535791634243452\\
135	0.535794701224518\\
135.1	0.535797686065081\\
135.2	0.535800591383691\\
135.3	0.535803419713858\\
135.4	0.53580617350687\\
135.5	0.535808855134349\\
135.6	0.53581146689092\\
135.7	0.535814010996489\\
135.8	0.535816489598773\\
135.9	0.535818904775624\\
136	0.535821258537226\\
136.1	0.535823552828248\\
136.2	0.535825789530008\\
136.3	0.535827970462549\\
136.4	0.535830097386452\\
136.5	0.53583217200503\\
136.6	0.535834195965862\\
136.7	0.535836170862865\\
136.8	0.535838098237861\\
136.9	0.535839979582363\\
137	0.535841816339143\\
137.1	0.53584360990385\\
137.2	0.535845361626514\\
137.3	0.535847072813112\\
137.4	0.53584874472682\\
137.5	0.535850378589629\\
137.6	0.535851975583455\\
137.7	0.535853536851704\\
137.8	0.535855063500264\\
137.9	0.53585655659893\\
138	0.535858017182477\\
138.1	0.535859446251777\\
138.2	0.535860844775016\\
138.3	0.535862213688716\\
138.4	0.535863553898707\\
138.5	0.535864866281202\\
138.6	0.535866151683734\\
138.7	0.53586741092613\\
138.8	0.535868644801297\\
138.9	0.535869854076338\\
139	0.535871039493117\\
139.1	0.535872201769337\\
139.2	0.535873341599142\\
139.3	0.535874459653996\\
139.4	0.535875556583363\\
139.5	0.535876633015533\\
139.6	0.535877689558134\\
139.7	0.535878726799041\\
139.8	0.535879745306801\\
139.9	0.535880745631431\\
140	0.535881728304929\\
140.1	0.535882693841927\\
140.2	0.535883642740231\\
140.3	0.535884575481333\\
140.4	0.535885492531037\\
140.5	0.53588639433994\\
140.6	0.535887281343861\\
140.7	0.535888153964436\\
140.8	0.535889012609545\\
140.9	0.535889857673681\\
141	0.535890689538547\\
141.1	0.535891508573314\\
141.2	0.535892315135158\\
141.3	0.535893109569599\\
141.4	0.535893892210908\\
141.5	0.535894663382408\\
141.6	0.535895423396909\\
141.7	0.535896172557074\\
141.8	0.535896911155675\\
141.9	0.535897639475905\\
142	0.535898357791865\\
142.1	0.535899066368586\\
142.2	0.535899765462631\\
142.3	0.535900455322121\\
142.4	0.535901136187135\\
142.5	0.535901808289964\\
142.6	0.535902471855394\\
142.7	0.535903127100852\\
142.8	0.535903774236743\\
142.9	0.535904413466682\\
143	0.535905044987629\\
143.1	0.535905668990154\\
143.2	0.535906285658768\\
143.3	0.535906895171877\\
143.4	0.535907497702226\\
143.5	0.535908093416907\\
143.6	0.53590868247764\\
143.7	0.535909265040914\\
143.8	0.535909841258189\\
143.9	0.535910411276063\\
144	0.535910975236334\\
144.1	0.535911533276277\\
144.2	0.535912085528821\\
144.3	0.535912632122489\\
144.4	0.535913173181768\\
144.5	0.53591370882711\\
144.6	0.535914239175156\\
144.7	0.535914764338713\\
144.8	0.535915284427062\\
144.9	0.535915799545961\\
145	0.535916309797756\\
145.1	0.535916815281581\\
145.2	0.535917316093332\\
145.3	0.535917812325948\\
145.4	0.535918304069298\\
145.5	0.535918791410495\\
145.6	0.53591927443378\\
145.7	0.53591975322081\\
145.8	0.535920227850596\\
145.9	0.535920698399678\\
146	0.535921164942124\\
146.1	0.535921627549754\\
146.2	0.535922086292004\\
146.3	0.535922541236204\\
146.4	0.535922992447524\\
146.5	0.535923439989119\\
146.6	0.535923883922123\\
146.7	0.535924324305796\\
146.8	0.535924761197464\\
146.9	0.535925194652748\\
147	0.535925624725479\\
147.1	0.535926051467811\\
147.2	0.535926474930307\\
147.3	0.535926895161907\\
147.4	0.535927312210106\\
147.5	0.535927726120832\\
147.6	0.535928136938679\\
147.7	0.535928544706792\\
147.8	0.535928949467063\\
147.9	0.535929351260023\\
148	0.535929750125007\\
148.1	0.5359301461001\\
148.2	0.53593053922225\\
148.3	0.535930929527268\\
148.4	0.535931317049915\\
148.5	0.535931701823813\\
148.6	0.535932083881619\\
148.7	0.535932463254994\\
148.8	0.535932839974663\\
148.9	0.535933214070354\\
149	0.535933585570973\\
149.1	0.535933954504515\\
149.2	0.535934320898178\\
149.3	0.53593468477834\\
149.4	0.535935046170522\\
149.5	0.535935405099565\\
149.6	0.535935761589599\\
149.7	0.53593611566393\\
149.8	0.535936467345266\\
149.9	0.535936816655635\\
150	0.535937163616381\\
150.1	0.535937508248281\\
150.2	0.535937850571457\\
150.3	0.535938190605492\\
150.4	0.535938528369343\\
150.5	0.535938863881483\\
150.6	0.535939197159848\\
150.7	0.535939528221775\\
150.8	0.535939857084202\\
150.9	0.535940183763586\\
151	0.535940508275814\\
151.1	0.535940830636463\\
151.2	0.535941150860566\\
151.3	0.535941468962761\\
151.4	0.535941784957316\\
151.5	0.535942098858044\\
151.6	0.535942410678416\\
151.7	0.535942720431535\\
151.8	0.535943028130106\\
151.9	0.53594333378652\\
152	0.535943637412828\\
152.1	0.535943939020711\\
152.2	0.535944238621596\\
152.3	0.535944536226566\\
152.4	0.535944831846393\\
152.5	0.535945125491622\\
152.6	0.535945417172428\\
152.7	0.535945706898843\\
152.8	0.535945994680475\\
152.9	0.535946280526844\\
153	0.535946564447102\\
153.1	0.535946846450202\\
153.2	0.535947126544869\\
153.3	0.535947404739659\\
153.4	0.535947681042785\\
153.5	0.535947955462376\\
153.6	0.535948228006276\\
153.7	0.535948498682188\\
153.8	0.53594876749753\\
153.9	0.535949034459691\\
154	0.535949299575691\\
154.1	0.535949562852551\\
154.2	0.535949824297006\\
154.3	0.535950083915679\\
154.4	0.535950341714994\\
154.5	0.535950597701259\\
154.6	0.535950851880642\\
154.7	0.535951104259084\\
154.8	0.535951354842496\\
154.9	0.53595160363659\\
155	0.535951850646939\\
155.1	0.535952095878969\\
155.2	0.535952339338081\\
155.3	0.53595258102942\\
155.4	0.535952820958101\\
155.5	0.535953059129127\\
155.6	0.53595329554733\\
155.7	0.535953530217483\\
155.8	0.535953763144221\\
155.9	0.53595399433209\\
156	0.535954223785581\\
156.1	0.535954451508985\\
156.2	0.535954677506624\\
156.3	0.535954901782617\\
156.4	0.535955124341058\\
156.5	0.535955345185926\\
156.6	0.535955564321171\\
156.7	0.535955781750573\\
156.8	0.535955997477885\\
156.9	0.5359562115068\\
157	0.535956423840901\\
157.1	0.535956634483711\\
157.2	0.53595684343864\\
157.3	0.535957050709129\\
157.4	0.535957256298474\\
157.5	0.535957460209886\\
157.6	0.535957662446577\\
157.7	0.535957863011646\\
157.8	0.535958061908161\\
157.9	0.535958259139136\\
158	0.535958454707497\\
158.1	0.535958648616116\\
158.2	0.535958840867835\\
158.3	0.53595903146541\\
158.4	0.535959220411598\\
158.5	0.535959407709043\\
158.6	0.535959593360388\\
158.7	0.535959777368191\\
158.8	0.535959959734953\\
158.9	0.535960140463203\\
159	0.535960319555329\\
159.1	0.535960497013718\\
159.2	0.535960672840758\\
159.3	0.535960847038695\\
159.4	0.535961019609829\\
159.5	0.53596119055635\\
159.6	0.535961359880474\\
159.7	0.535961527584305\\
159.8	0.535961693669947\\
159.9	0.535961858139473\\
160	0.53596202099493\\
160.1	0.535962182238308\\
160.2	0.53596234187151\\
160.3	0.535962499896527\\
160.4	0.535962656315206\\
160.5	0.535962811129394\\
160.6	0.535962964340968\\
160.7	0.53596311595166\\
160.8	0.535963265963261\\
160.9	0.535963414377477\\
161	0.535963561196041\\
161.1	0.535963706420574\\
161.2	0.535963850052781\\
161.3	0.535963992094196\\
161.4	0.535964132546468\\
161.5	0.535964271411132\\
161.6	0.535964408689694\\
161.7	0.53596454438366\\
161.8	0.535964678494537\\
161.9	0.535964811023746\\
162	0.535964941972736\\
162.1	0.535965071342872\\
162.2	0.535965199135546\\
162.3	0.535965325352095\\
162.4	0.535965449993853\\
162.5	0.535965573062128\\
162.6	0.5359656945582\\
162.7	0.535965814483291\\
162.8	0.535965932838678\\
162.9	0.535966049625529\\
163	0.535966164845064\\
163.1	0.535966278498421\\
163.2	0.535966390586793\\
163.3	0.535966501111233\\
163.4	0.535966610072904\\
163.5	0.535966717472832\\
163.6	0.535966823312123\\
163.7	0.535966927591801\\
163.8	0.535967030312861\\
163.9	0.535967131476355\\
164	0.53596723108322\\
164.1	0.535967329134394\\
164.2	0.535967425630901\\
164.3	0.535967520573564\\
164.4	0.535967613963351\\
164.5	0.535967705801141\\
164.6	0.53596779608776\\
164.7	0.535967884824089\\
164.8	0.535967972010951\\
164.9	0.535968057649143\\
165	0.53596814173946\\
165.1	0.535968224282698\\
165.2	0.535968305279567\\
165.3	0.535968384730864\\
165.4	0.535968462637271\\
165.5	0.53596853899947\\
165.6	0.535968613818227\\
165.7	0.535968687094112\\
165.8	0.535968758827863\\
165.9	0.535968829020078\\
166	0.535968897671353\\
166.1	0.535968964782342\\
166.2	0.535969030353584\\
166.3	0.535969094385678\\
166.4	0.53596915687919\\
166.5	0.535969217834605\\
166.6	0.535969277252462\\
166.7	0.535969335133302\\
166.8	0.535969391477579\\
166.9	0.535969446285776\\
167	0.53596949955832\\
167.1	0.535969551295693\\
167.2	0.535969601498323\\
167.3	0.535969650166578\\
167.4	0.535969697300885\\
167.5	0.535969742901614\\
167.6	0.535969786969105\\
167.7	0.535969829503756\\
167.8	0.535969870505852\\
167.9	0.535969909975734\\
168	0.535969947913685\\
168.1	0.535969984320019\\
168.2	0.535970019194991\\
168.3	0.535970052538858\\
168.4	0.535970084351845\\
168.5	0.53597011463421\\
168.6	0.535970143386152\\
168.7	0.535970170607868\\
168.8	0.53597019629953\\
168.9	0.535970220461337\\
169	0.535970243093374\\
169.1	0.535970264195868\\
169.2	0.535970283768847\\
169.3	0.535970301812512\\
169.4	0.535970318326889\\
169.5	0.535970333312093\\
169.6	0.535970346768153\\
169.7	0.535970358695153\\
169.8	0.535970369093121\\
169.9	0.535970377962087\\
170	0.535970385302051\\
170.1	0.535970391112983\\
170.2	0.535970395394884\\
170.3	0.535970398147697\\
170.4	0.535970399371394\\
170.5	0.535970399065917\\
170.6	0.535970397231154\\
170.7	0.535970393867018\\
170.8	0.535970388973425\\
170.9	0.535970382550261\\
171	0.535970374597326\\
171.1	0.535970365114537\\
171.2	0.535970354101693\\
171.3	0.535970341558624\\
171.4	0.53597032748516\\
171.5	0.535970311881044\\
171.6	0.535970294746107\\
171.7	0.535970276080064\\
171.8	0.535970255882688\\
171.9	0.535970234153723\\
172	0.535970210892884\\
172.1	0.535970186099888\\
172.2	0.535970159774422\\
172.3	0.535970131916145\\
172.4	0.535970102524743\\
172.5	0.535970071599877\\
172.6	0.535970039141148\\
172.7	0.535970005148215\\
172.8	0.53596996962068\\
172.9	0.535969932558146\\
173	0.535969893960157\\
173.1	0.535969853826316\\
173.2	0.535969812156168\\
173.3	0.535969768949258\\
173.4	0.535969724205074\\
173.5	0.535969677923163\\
173.6	0.53596963010304\\
173.7	0.535969580744137\\
173.8	0.535969529845943\\
173.9	0.535969477407917\\
174	0.535969423429492\\
174.1	0.535969367910099\\
174.2	0.535969310849168\\
174.3	0.535969252246076\\
174.4	0.535969192100197\\
174.5	0.535969130410933\\
174.6	0.535969067177604\\
174.7	0.535969002399582\\
174.8	0.535968936076188\\
174.9	0.535968868206737\\
175	0.535968798790492\\
175.1	0.535968727826798\\
175.2	0.535968655314861\\
175.3	0.535968581253996\\
175.4	0.535968505643439\\
175.5	0.535968428482391\\
175.6	0.535968349770059\\
175.7	0.535968269505673\\
175.8	0.535968187688411\\
175.9	0.535968104317448\\
176	0.53596801939193\\
176.1	0.535967932911035\\
176.2	0.535967844873824\\
176.3	0.535967755279472\\
176.4	0.535967664127071\\
176.5	0.535967571415682\\
176.6	0.535967477144396\\
176.7	0.535967381312275\\
176.8	0.535967283918325\\
176.9	0.535967184961635\\
177	0.535967084441182\\
177.1	0.535966982355973\\
177.2	0.535966878705011\\
177.3	0.535966773487246\\
177.4	0.535966666701626\\
177.5	0.535966558347127\\
177.6	0.53596644842267\\
177.7	0.535966336927146\\
177.8	0.535966223859475\\
177.9	0.535966109218549\\
178	0.535965993003202\\
178.1	0.535965875212355\\
178.2	0.535965755844785\\
178.3	0.535965634899327\\
178.4	0.535965512374844\\
178.5	0.535965388270085\\
178.6	0.535965262583858\\
178.7	0.53596513531491\\
178.8	0.535965006462021\\
178.9	0.535964876023911\\
179	0.535964743999301\\
179.1	0.535964610386941\\
179.2	0.535964475185494\\
179.3	0.535964338393626\\
179.4	0.535964200010028\\
179.5	0.535964060033365\\
179.6	0.535963918462244\\
179.7	0.535963775295272\\
179.8	0.535963630531114\\
179.9	0.53596348416832\\
180	0.535963336205469\\
180.1	0.535963186641141\\
180.2	0.536059485275075\\
180.3	0.536151200145667\\
180.4	0.536325332922473\\
180.5	0.536491242000807\\
180.6	0.536727696306627\\
180.7	0.536953033622183\\
180.8	0.537238818626463\\
180.9	0.537511195660272\\
181	0.537835398537652\\
181.1	0.538144396232866\\
181.2	0.538497835973061\\
181.3	0.538834683761905\\
181.4	0.539209636726497\\
181.5	0.539566956028978\\
181.6	0.539956934891904\\
181.7	0.540328530966036\\
181.8	0.540728103882145\\
181.9	0.541108794410519\\
182	0.541497314213046\\
182.1	0.54186554792318\\
182.2	0.5422137102818\\
182.3	0.542542146310751\\
182.4	0.542851321324974\\
182.5	0.543141809951493\\
182.6	0.543414283925557\\
182.7	0.543669499180453\\
182.8	0.543908282741654\\
182.9	0.544131517892765\\
183	0.544340130822434\\
183.1	0.544535075203441\\
183.2	0.544717319278647\\
183.3	0.544887831790248\\
183.4	0.545047569842041\\
183.5	0.545197467900692\\
183.6	0.545338428435969\\
183.7	0.545471312457551\\
183.8	0.545596934718503\\
183.9	0.545716058831744\\
184	0.545829392891164\\
184.1	0.545937589800246\\
184.2	0.546041246414262\\
184.3	0.546140904370759\\
184.4	0.546237052567704\\
184.5	0.54633013028095\\
184.6	0.546420527988261\\
184.7	0.546508594150765\\
184.8	0.546594636237586\\
184.9	0.546678924572518\\
185	0.546761698188789\\
185.1	0.546843165029799\\
185.2	0.546923507202962\\
185.3	0.547002883214645\\
185.4	0.547081431379013\\
185.5	0.547159271489704\\
185.6	0.547236506783264\\
185.7	0.547313228033744\\
185.8	0.547389512464775\\
185.9	0.547465427687854\\
186	0.547541031693527\\
186.1	0.547616373719023\\
186.2	0.547691497966639\\
186.3	0.547766440711428\\
186.4	0.547841233368388\\
186.5	0.547915903606935\\
186.6	0.547990474876542\\
186.7	0.548064967891719\\
186.8	0.548139399690541\\
186.9	0.548213784799316\\
187	0.548288136653412\\
187.1	0.548362466307339\\
187.2	0.548436781919264\\
187.3	0.548511093475213\\
187.4	0.548585406964236\\
187.5	0.548659728233133\\
187.6	0.54873406208452\\
187.7	0.54880841312098\\
187.8	0.548882784836621\\
187.9	0.548957181477448\\
188	0.549031606053859\\
188.1	0.549106059507579\\
188.2	0.54918054495252\\
188.3	0.549255063923908\\
188.4	0.549329617465901\\
188.5	0.549404206051094\\
188.6	0.549478831886489\\
188.7	0.549553495968013\\
188.8	0.549628198502745\\
188.9	0.549702940801467\\
189	0.549777723625226\\
189.1	0.549852547935672\\
189.2	0.549927413245797\\
189.3	0.550002319595421\\
189.4	0.55007726958442\\
189.5	0.550152261143268\\
189.6	0.550227295455244\\
189.7	0.550302371967206\\
189.8	0.550377492093531\\
189.9	0.550452655514135\\
190	0.550527860904225\\
190.1	0.550603109486133\\
190.2	0.550678403308524\\
190.3	0.550753740887814\\
190.4	0.550829121959794\\
190.5	0.550904546085491\\
190.6	0.550980014415131\\
190.7	0.551055528151267\\
190.8	0.551131085748693\\
190.9	0.551206685999404\\
191	0.551282331313189\\
191.1	0.551358021106012\\
191.2	0.551433754564584\\
191.3	0.551509532765749\\
191.4	0.551585355313421\\
191.5	0.551661222747384\\
191.6	0.551737135988333\\
191.7	0.551813092809368\\
191.8	0.551889096480579\\
191.9	0.55196514535578\\
192	0.55204123705002\\
192.1	0.55211737455673\\
192.2	0.552193556228559\\
192.3	0.552269783943473\\
192.4	0.552346057526648\\
192.5	0.552422375193032\\
192.6	0.55249873616475\\
192.7	0.552575144972195\\
192.8	0.552651597051778\\
192.9	0.552728094362635\\
193	0.552804639094063\\
193.1	0.552881227341771\\
193.2	0.552957862328952\\
193.3	0.553034541511067\\
193.4	0.553111266138302\\
193.5	0.553188038830228\\
193.6	0.553264855571769\\
193.7	0.553341718070328\\
193.8	0.553418628107437\\
193.9	0.553495582856584\\
194	0.553572583512079\\
194.1	0.553649630426776\\
194.2	0.553726720790479\\
194.3	0.553803858683324\\
194.4	0.553881041093348\\
194.5	0.553958272293187\\
194.6	0.554035549409491\\
194.7	0.554112869948682\\
194.8	0.55419023960178\\
194.9	0.554267652669694\\
195	0.554345115923354\\
195.1	0.55442262464436\\
195.2	0.554500179230843\\
195.3	0.55457778069848\\
195.4	0.554655427068781\\
195.5	0.554733121273074\\
195.6	0.554810859212921\\
195.7	0.554888646071873\\
195.8	0.554966479754512\\
195.9	0.555044359551857\\
196	0.555122286143302\\
196.1	0.555200261431992\\
196.2	0.555278280420794\\
196.3	0.555356348293969\\
196.4	0.555434462971647\\
196.5	0.555512624186122\\
196.6	0.5555908333763\\
196.7	0.555669089323146\\
196.8	0.555747392742205\\
196.9	0.555825741842852\\
197	0.555904141246344\\
197.1	0.555982584045381\\
197.2	0.556061074855137\\
197.3	0.556139615469021\\
197.4	0.556218205213412\\
197.5	0.55629684125114\\
197.6	0.556375523333912\\
197.7	0.55645425356002\\
197.8	0.556533031638793\\
197.9	0.556611855187015\\
198	0.55669072916794\\
198.1	0.556769651286771\\
198.2	0.556848622106543\\
198.3	0.556927640101776\\
198.4	0.557006701926724\\
198.5	0.557085812112092\\
198.6	0.557164972717942\\
198.7	0.557244183635703\\
198.8	0.557323442861133\\
198.9	0.557402746738831\\
199	0.557482099932173\\
199.1	0.557561499822185\\
199.2	0.557640952145249\\
199.3	0.557720450245682\\
199.4	0.55779999645037\\
199.5	0.557879591062346\\
199.6	0.557959237663965\\
199.7	0.558038932620235\\
199.8	0.558118676129652\\
199.9	0.55819846668993\\
200	0.558278306483686\\
200.1	0.558358195797638\\
200.2	0.558438133260552\\
200.3	0.55851811605686\\
200.4	0.558598150683679\\
200.5	0.558678235991835\\
200.6	0.558758369408594\\
200.7	0.558838552495899\\
200.8	0.558918785110848\\
200.9	0.558999065621549\\
201	0.559079396557365\\
201.1	0.559159773189805\\
201.2	0.559240200923341\\
201.3	0.559320677538324\\
201.4	0.559401205221064\\
201.5	0.559481778882684\\
201.6	0.559562403901708\\
201.7	0.55964307797646\\
201.8	0.559723803394604\\
201.9	0.559804580814131\\
202	0.559885403721182\\
202.1	0.559966276599084\\
202.2	0.560047202085656\\
202.3	0.560128175365463\\
202.4	0.560209202628442\\
202.5	0.560290276266272\\
202.6	0.560371400150643\\
202.7	0.56045257644206\\
202.8	0.560533799823077\\
202.9	0.560615076394214\\
203	0.560696404275973\\
203.1	0.560777780603985\\
203.2	0.560859207755442\\
203.3	0.560940686642198\\
203.4	0.561022216893747\\
203.5	0.561103797021616\\
203.6	0.561185424566617\\
203.7	0.56126710246528\\
203.8	0.561348832177686\\
203.9	0.561430613870243\\
204	0.561512446579684\\
204.1	0.5615943283604\\
204.2	0.561676262793043\\
204.3	0.561758245545235\\
204.4	0.561840284608223\\
204.5	0.561922373025567\\
204.6	0.562004510118584\\
204.7	0.562086700776234\\
204.8	0.562168941721467\\
204.9	0.562251235627258\\
205	0.562333577228628\\
205.1	0.562415974162064\\
205.2	0.562498418826948\\
205.3	0.562580916935389\\
205.4	0.562663465818218\\
205.5	0.562746068906506\\
205.6	0.562828721482248\\
205.7	0.562911425250178\\
205.8	0.562994180770062\\
205.9	0.563076987600994\\
206	0.563159844430828\\
206.1	0.563242756105552\\
206.2	0.563325719030388\\
206.3	0.563408736112223\\
206.4	0.56349180201164\\
206.5	0.563574925203625\\
206.6	0.563658098145055\\
206.7	0.563741320416653\\
206.8	0.563824597901146\\
206.9	0.563907927771538\\
207	0.563991313855951\\
207.1	0.564074751476795\\
207.2	0.564158235687444\\
207.3	0.564241775818601\\
207.4	0.56432536469427\\
207.5	0.564409009804422\\
207.6	0.564492709586688\\
207.7	0.564576461860781\\
207.8	0.564660263915329\\
207.9	0.564744119998124\\
208	0.564828033057751\\
208.1	0.564911997432546\\
208.2	0.564996014875135\\
208.3	0.56508008616234\\
208.4	0.565164203668076\\
208.5	0.565248375109178\\
208.6	0.565332606520116\\
208.7	0.565416887185506\\
208.8	0.565501222281824\\
208.9	0.565585607941983\\
209	0.565670047765451\\
209.1	0.565754544196778\\
209.2	0.565839098665464\\
209.3	0.56592370391752\\
209.4	0.566008360707627\\
209.5	0.566093069010066\\
209.6	0.566177835993358\\
209.7	0.566262659358443\\
209.8	0.566347528473131\\
209.9	0.56643245720889\\
210	0.566517441106583\\
210.1	0.566602475583636\\
210.2	0.566687564000659\\
210.3	0.566772708657709\\
210.4	0.566857902834471\\
210.5	0.566943156226301\\
210.6	0.567028460417134\\
210.7	0.567113823725634\\
210.8	0.567199236430753\\
210.9	0.567284705824306\\
211	0.567370229439916\\
211.1	0.567455812771186\\
211.2	0.567541451721468\\
211.3	0.567627142085968\\
211.4	0.567712887931577\\
211.5	0.567798683855017\\
211.6	0.567884541339055\\
211.7	0.567970453004648\\
211.8	0.568056420246705\\
211.9	0.568142443710514\\
212	0.568228514878626\\
212.1	0.5683146427873\\
212.2	0.568400826242907\\
212.3	0.568487072219824\\
212.4	0.568573369045453\\
212.5	0.568659723200795\\
212.6	0.568746131160964\\
212.7	0.568832597977348\\
212.8	0.56891911882289\\
212.9	0.569005688925813\\
213	0.569092321107036\\
213.1	0.569179008499674\\
213.2	0.569265753364419\\
213.3	0.569352548320353\\
213.4	0.569439404113666\\
213.5	0.56952631187238\\
213.6	0.569613281137009\\
213.7	0.56970030188225\\
213.8	0.569787382745233\\
213.9	0.569874521809055\\
214	0.569961716889168\\
214.1	0.570048965575495\\
214.2	0.570136274335226\\
214.3	0.570223630171228\\
214.4	0.570311048558381\\
214.5	0.570398524310576\\
214.6	0.570486052396262\\
214.7	0.570573637125619\\
214.8	0.570661281814495\\
214.9	0.570748988900505\\
215	0.570836750784537\\
215.1	0.570924569627408\\
215.2	0.57101244687081\\
215.3	0.571100373988685\\
215.4	0.571188361783669\\
215.5	0.571276409901913\\
215.6	0.571364508172877\\
215.7	0.571452666108769\\
215.8	0.571540882162964\\
215.9	0.571629154541142\\
216	0.571717490743879\\
216.1	0.571805877856633\\
216.2	0.571894323234574\\
216.3	0.571982832913307\\
216.4	0.572071392557206\\
216.5	0.572160018050596\\
216.6	0.572248693968049\\
216.7	0.572337435382764\\
216.8	0.572426226023083\\
216.9	0.572515080368476\\
217	0.572603991237372\\
217.1	0.572692961690962\\
217.2	0.572781994017532\\
217.3	0.572871080012561\\
217.4	0.57296022192412\\
217.5	0.573049421344905\\
217.6	0.573138679290253\\
217.7	0.573228006172087\\
217.8	0.573317380949305\\
217.9	0.573406824584822\\
218	0.573496325175967\\
218.1	0.573585881892285\\
218.2	0.573675493640764\\
218.3	0.573765169143769\\
218.4	0.573854905623648\\
218.5	0.573944700271312\\
218.6	0.574034550260365\\
218.7	0.574124462889813\\
218.8	0.574214434055591\\
218.9	0.574304459799635\\
219	0.574394546503072\\
219.1	0.574484689200887\\
219.2	0.574574893434516\\
219.3	0.574665163724944\\
219.4	0.574755483113648\\
219.5	0.574845867309222\\
219.6	0.574936309107443\\
219.7	0.575026812198956\\
219.8	0.575117379491445\\
219.9	0.575208002803151\\
220	0.575298685041417\\
220.1	0.575389428439223\\
220.2	0.575480234633091\\
220.3	0.575571104733172\\
220.4	0.575662028882391\\
220.5	0.575753019163841\\
220.6	0.575844064778209\\
220.7	0.575935166497715\\
220.8	0.576026335291544\\
220.9	0.57611755925879\\
221	0.576208848903946\\
221.1	0.576300202494991\\
221.2	0.576391607523306\\
221.3	0.57648307410031\\
221.4	0.57657460010401\\
221.5	0.576666194111482\\
221.6	0.576757852597211\\
221.7	0.576849561379788\\
221.8	0.57694134011652\\
221.9	0.577033173332666\\
222	0.57712506882288\\
222.1	0.577217022298072\\
222.2	0.57730904059045\\
222.3	0.57740111852101\\
222.4	0.577493262178905\\
222.5	0.577585465692977\\
222.6	0.57767773458653\\
222.7	0.577770062455755\\
222.8	0.577862454401185\\
222.9	0.57795490361471\\
223	0.578047414888772\\
223.1	0.578139992175778\\
223.2	0.578232627598538\\
223.3	0.578325325070239\\
223.4	0.578418087775475\\
223.5	0.578510907110513\\
223.6	0.578603797576221\\
223.7	0.578696749304527\\
223.8	0.57878975335305\\
223.9	0.578882824056905\\
224	0.578975962543439\\
224.1	0.579069158285392\\
224.2	0.579162413052074\\
224.3	0.579255739461644\\
224.4	0.579349125734467\\
224.5	0.579442572590324\\
224.6	0.579536080428795\\
224.7	0.57962964936786\\
224.8	0.579723290669307\\
224.9	0.579816991179484\\
225	0.579910750508759\\
225.1	0.580004579539036\\
225.2	0.580098464684141\\
225.3	0.58019241672369\\
225.4	0.580286433421747\\
225.5	0.580380512576966\\
225.6	0.580474652026169\\
225.7	0.580568861204142\\
225.8	0.580663136617602\\
225.9	0.580757474958546\\
226	0.58085187309274\\
226.1	0.58094632804881\\
226.2	0.581040848656301\\
226.3	0.581135442485163\\
226.4	0.581230092609189\\
226.5	0.581324807306203\\
226.6	0.581419593668983\\
226.7	0.581514434254103\\
226.8	0.58160934875076\\
226.9	0.581704318988329\\
227	0.581799352326527\\
227.1	0.58189445506224\\
227.2	0.581989620714978\\
227.3	0.582084855209473\\
227.4	0.582180151707689\\
227.5	0.582275515857816\\
227.6	0.58237094055022\\
227.7	0.582466431233627\\
227.8	0.582561980596068\\
227.9	0.582657605893104\\
228	0.582753286262431\\
228.1	0.582849039047005\\
228.2	0.58294485537067\\
228.3	0.58304073922082\\
228.4	0.583136681900697\\
228.5	0.583232687603498\\
228.6	0.583328759858063\\
228.7	0.583424901598534\\
228.8	0.583521115227541\\
228.9	0.583617390562267\\
229	0.583713730560959\\
229.1	0.583810137665381\\
229.2	0.583906601695617\\
229.3	0.584003137851766\\
229.4	0.584099735001729\\
229.5	0.584196407558295\\
229.6	0.584293143625672\\
229.7	0.584389944759465\\
229.8	0.584486812170638\\
229.9	0.584583746763712\\
230	0.584680749171071\\
230.1	0.584777819784193\\
230.2	0.584874946462861\\
230.3	0.584972142997032\\
230.4	0.585069409072247\\
230.5	0.585166744242827\\
230.6	0.585264135568536\\
230.7	0.58536159625578\\
230.8	0.585459125422688\\
230.9	0.585556722128985\\
231	0.585654385386249\\
231.1	0.585752114167434\\
231.2	0.585849919887067\\
231.3	0.585947787505603\\
231.4	0.586045728568536\\
231.5	0.58614372810618\\
231.6	0.586241797794202\\
231.7	0.586339935278431\\
231.8	0.586438138326628\\
231.9	0.586536404821118\\
232	0.58663474534336\\
232.1	0.586733156509212\\
232.2	0.586831635170228\\
232.3	0.586930178395932\\
232.4	0.58702878345747\\
232.5	0.587127460475841\\
232.6	0.587226205602377\\
232.7	0.587325015287519\\
232.8	0.587423898962982\\
232.9	0.587522852126938\\
233	0.587621870649627\\
233.1	0.587720963490796\\
233.2	0.587820125693099\\
233.3	0.587919352725208\\
233.4	0.588018640446109\\
233.5	0.588117997876282\\
233.6	0.588217432893828\\
233.7	0.588316926681671\\
233.8	0.588416500968265\\
233.9	0.588516136318361\\
234	0.588615841113835\\
234.1	0.588715622675977\\
234.2	0.588815461568686\\
234.3	0.588915379174296\\
234.4	0.589015368494017\\
234.5	0.589115423184893\\
234.6	0.589215550456316\\
234.7	0.589315743624837\\
234.8	0.589415996643993\\
234.9	0.589516330033632\\
235	0.589616722878191\\
235.1	0.589717195550776\\
235.2	0.589817739966122\\
235.3	0.589918348818657\\
235.4	0.590019028572328\\
235.5	0.590119771794519\\
235.6	0.590220584864767\\
235.7	0.590321473351423\\
235.8	0.590422428980361\\
235.9	0.59052345741236\\
236	0.59062456357384\\
236.1	0.59072573858063\\
236.2	0.590826974426022\\
236.3	0.590928290247177\\
236.4	0.591029676588931\\
236.5	0.591131124932474\\
236.6	0.591232654031245\\
236.7	0.591334254020808\\
236.8	0.591435916017303\\
236.9	0.591537658523066\\
237	0.591639471385662\\
237.1	0.591741345466232\\
237.2	0.591843299114771\\
237.3	0.591945321981314\\
237.4	0.592047418059423\\
237.5	0.592149577493757\\
237.6	0.592251818086766\\
237.7	0.592354128911808\\
237.8	0.592456500139775\\
237.9	0.592558949674441\\
238	0.592661466623781\\
238.1	0.592764054584563\\
238.2	0.592866716679936\\
238.3	0.592969455604333\\
238.4	0.593072260240746\\
238.5	0.593175147470504\\
238.6	0.593278105355751\\
238.7	0.593381136620792\\
238.8	0.59348423014265\\
238.9	0.593587402896503\\
239	0.593690642955465\\
239.1	0.59379395310583\\
239.2	0.593897349277142\\
239.3	0.59400080500609\\
239.4	0.594104337221722\\
239.5	0.594207947411576\\
239.6	0.594311623255834\\
239.7	0.594415380830043\\
239.8	0.594519207239074\\
239.9	0.594623104487226\\
240	0.594727074297509\\
};

\addplot [color=mycolor2, dashed,thick,mark=triangle,mark repeat = 150, mark phase = 75, dash phase = 75,mark options=solid,mark size = 1pt,forget plot]
table[row sep=crcr]{%
0	0.651900000000012\\
0.0999999999999943	0.651900609326219\\
0.199999999999989	0.651634134705489\\
0.300000000000011	0.651364395687153\\
0.400000000000006	0.651091823914243\\
0.5	0.650816821595157\\
0.599999999999994	0.650539763016155\\
0.699999999999989	0.650260996004334\\
0.800000000000011	0.649980843340387\\
0.900000000000006	0.649699604120002\\
1	0.649417555064019\\
1.09999999999999	0.649134951777143\\
1.19999999999999	0.648852029955322\\
1.30000000000001	0.648569006542317\\
1.40000000000001	0.648286080836016\\
1.5	0.648003435545405\\
1.59999999999999	0.647721237798976\\
1.69999999999999	0.64743964010583\\
1.80000000000001	0.647158781270292\\
1.90000000000001	0.646878787261784\\
2	0.646599772040958\\
2.09999999999999	0.646321838343511\\
2.19999999999999	0.646045078423185\\
2.30000000000001	0.645769574755377\\
2.40000000000001	0.645495400702742\\
2.5	0.645222621144541\\
2.59999999999999	0.64495129307079\\
2.69999999999999	0.644681466142941\\
2.80000000000001	0.644413183222753\\
2.90000000000001	0.644146480870148\\
3	0.643881389812151\\
3.09999999999999	0.643617935383702\\
3.19999999999999	0.643356137942249\\
3.30000000000001	0.643096013256837\\
3.40000000000001	0.642837572873361\\
3.5	0.64258082445707\\
3.59999999999999	0.642325772113395\\
3.69999999999999	0.642072416688563\\
3.80000000000001	0.641821357063577\\
3.90000000000001	0.641578722590651\\
4	0.64134387728879\\
4.09999999999999	0.641116224510711\\
4.19999999999999	0.640895205986794\\
4.30000000000001	0.640680300657124\\
4.40000000000001	0.640471023389438\\
4.5	0.64026692326172\\
4.59999999999999	0.640067582289504\\
4.69999999999999	0.639872613436751\\
4.80000000000001	0.639681659089263\\
4.90000000000001	0.639494389336562\\
5	0.639310500221029\\
5.09999999999999	0.639129712054682\\
5.19999999999999	0.638951767773989\\
5.30000000000001	0.638776431504709\\
5.40000000000001	0.638603486949734\\
5.5	0.638432735917348\\
5.59999999999999	0.638263996921069\\
5.69999999999999	0.638097104194316\\
5.80000000000001	0.637931906051051\\
5.90000000000001	0.63776826399581\\
6	0.637606051683633\\
6.09999999999999	0.637445153751258\\
6.19999999999999	0.637285465173761\\
6.30000000000001	0.637126890068515\\
6.40000000000001	0.636969341205685\\
6.5	0.636812739139003\\
6.59999999999999	0.636657011367646\\
6.69999999999999	0.636502092113915\\
6.80000000000001	0.636347921601242\\
6.90000000000001	0.63619444515524\\
7	0.636041613343536\\
7.09999999999999	0.635889380859112\\
7.19999999999999	0.635737707002562\\
7.30000000000001	0.635586554377625\\
7.40000000000001	0.63543588921965\\
7.5	0.63528568062921\\
7.59999999999999	0.635135900810468\\
7.69999999999999	0.634986524353053\\
7.80000000000001	0.634837528097478\\
7.90000000000001	0.634688890882302\\
8	0.634540593838096\\
8.09999999999999	0.634392619597293\\
8.19999999999999	0.634244952327833\\
8.30000000000001	0.634097577825713\\
8.40000000000001	0.633950482936086\\
8.5	0.633803655805195\\
8.59999999999999	0.633657085662605\\
8.69999999999999	0.633510762918348\\
8.80000000000001	0.63336467851957\\
8.90000000000001	0.633218824181029\\
9	0.633073192633304\\
9.09999999999999	0.632927777070904\\
9.19999999999999	0.632782571500485\\
9.30000000000001	0.632637570250466\\
9.40000000000001	0.632492768113394\\
9.5	0.632348160502289\\
9.59999999999999	0.632203743031738\\
9.69999999999999	0.632059512046084\\
9.80000000000001	0.631915463919398\\
9.90000000000001	0.631771595347686\\
10	0.631627903325807\\
10.1	0.63148438482753\\
10.2	0.63134103780655\\
10.3	0.63119785986575\\
10.4	0.631054848686261\\
10.5	0.630912002437384\\
10.6	0.630769319155121\\
10.7	0.630626797206958\\
10.8	0.630484435386933\\
10.9	0.630342231959787\\
11	0.630200185567702\\
11.1	0.630058294997013\\
11.2	0.629916559337772\\
11.3	0.629774977400871\\
11.4	0.629633547935612\\
11.5	0.629492270218577\\
11.6	0.629351143456091\\
11.7	0.629210166626848\\
11.8	0.629069339128876\\
11.9	0.62892866019348\\
12	0.628788128751182\\
12.1	0.628647744533282\\
12.2	0.628507507042656\\
12.3	0.628367415438163\\
12.4	0.628227468853254\\
12.5	0.628087667121434\\
12.6	0.627948009734553\\
12.7	0.627808496186475\\
12.8	0.627669125856755\\
12.9	0.627529898351213\\
13	0.627390813373353\\
13.1	0.627251870156641\\
13.2	0.627113068315793\\
13.3	0.626974407714414\\
13.4	0.626835887878883\\
13.5	0.626697508403112\\
13.6	0.626559268850315\\
13.7	0.626421168665161\\
13.8	0.626283207582077\\
13.9	0.626145385515457\\
14	0.626007701965477\\
14.1	0.625870156471734\\
14.2	0.625732748530766\\
14.3	0.625595478032636\\
14.4	0.625458344637963\\
14.5	0.625321348243233\\
14.6	0.625184488364795\\
14.7	0.625047764629954\\
14.8	0.624911176699641\\
14.9	0.624774724198858\\
15	0.624638406654725\\
15.1	0.624502224538986\\
15.2	0.624366176912304\\
15.3	0.624230263715134\\
15.4	0.624094484508618\\
15.5	0.623958839016495\\
15.6	0.623823327055334\\
15.7	0.623687948471172\\
15.8	0.623552702499666\\
15.9	0.623417588940271\\
16	0.623282608058247\\
16.1	0.623147759298575\\
16.2	0.623013042510507\\
16.3	0.622878457257599\\
16.4	0.622744003406922\\
16.5	0.622609680439325\\
16.6	0.622475488059081\\
16.7	0.622341426131015\\
16.8	0.622207494623666\\
16.9	0.622073692918946\\
17	0.621940021106127\\
17.1	0.62180647858483\\
17.2	0.621673065389331\\
17.3	0.621539781437889\\
17.4	0.62140662650333\\
17.5	0.621273599517508\\
17.6	0.621140701301726\\
17.7	0.621007930976276\\
17.8	0.620875288118924\\
17.9	0.620742772692324\\
18	0.620610384978136\\
18.1	0.620478124115522\\
18.2	0.620345989573195\\
18.3	0.620213981801186\\
18.4	0.620082100685636\\
18.5	0.619950345563268\\
18.6	0.619818715962481\\
18.7	0.619687212289563\\
18.8	0.619555833514909\\
18.9	0.619424580231964\\
19	0.619293452251526\\
19.1	0.619162448637383\\
19.2	0.619031569257231\\
19.3	0.618900814689965\\
19.4	0.618770183831856\\
19.5	0.618639677107268\\
19.6	0.618509293977127\\
19.7	0.618379033777842\\
19.8	0.618248897288822\\
19.9	0.61811888340344\\
20	0.617988992467076\\
20.1	0.61785922371223\\
20.2	0.617729577764806\\
20.3	0.617600053233389\\
20.4	0.617470650971285\\
20.5	0.617341370552737\\
20.6	0.617212211190321\\
20.7	0.617083173424135\\
20.8	0.616954256453738\\
20.9	0.61682546078157\\
21	0.616696785514023\\
21.1	0.616568230181286\\
21.2	0.616439795551031\\
21.3	0.616311480885201\\
21.4	0.616183285803032\\
21.5	0.616055210233014\\
21.6	0.615927254368643\\
21.7	0.615799417731239\\
21.8	0.615671700109175\\
21.9	0.615544101518083\\
22	0.615416622164162\\
22.1	0.615289260572098\\
22.2	0.615162017407243\\
22.3	0.615034892489831\\
22.4	0.614907885784049\\
22.5	0.614780996427243\\
22.6	0.614654224678475\\
22.7	0.614527569902151\\
22.8	0.614401032545572\\
22.9	0.614274612102605\\
23	0.614148308148344\\
23.1	0.614022121294937\\
23.2	0.613896050140823\\
23.3	0.613770095379408\\
23.4	0.613644256626202\\
23.5	0.613518533494158\\
23.6	0.613392926587096\\
23.7	0.61326743537731\\
23.8	0.613142059304266\\
23.9	0.613016797764232\\
24	0.612891652162716\\
24.1	0.612766620549053\\
24.2	0.612641704140003\\
24.3	0.61251690179887\\
24.4	0.612392213383259\\
24.5	0.612267639650582\\
24.6	0.612143180035474\\
24.7	0.612018833820827\\
24.8	0.611894601218324\\
24.9	0.611770482193691\\
25	0.611646476474988\\
25.1	0.61152258356077\\
25.2	0.611398802728019\\
25.3	0.611275135260797\\
25.4	0.611151579804073\\
25.5	0.611028137064579\\
25.6	0.61090480624037\\
25.7	0.610781588542267\\
25.8	0.610658482447292\\
25.9	0.610535487361204\\
26	0.610412604685848\\
26.1	0.610289832997864\\
26.2	0.610167172943619\\
26.3	0.610044623535401\\
26.4	0.609922184638265\\
26.5	0.609799856889367\\
26.6	0.609677640429851\\
26.7	0.609555533737364\\
26.8	0.609433537373803\\
26.9	0.609311651376885\\
27	0.609189875294447\\
27.1	0.609068209441688\\
27.2	0.608946652364068\\
27.3	0.608825204692636\\
27.4	0.608703866470137\\
27.5	0.60858263719129\\
27.6	0.608461517098277\\
27.7	0.608340507109205\\
27.8	0.608219604937915\\
27.9	0.608098811746402\\
28	0.607978126707536\\
28.1	0.607857549746967\\
28.2	0.607737081471868\\
28.3	0.607616720495315\\
28.4	0.607496467531831\\
28.5	0.607376322575334\\
28.6	0.607256284951745\\
28.7	0.607136354700259\\
28.8	0.607016532505071\\
28.9	0.606896816941941\\
29	0.606777208706887\\
29.1	0.606657706351513\\
29.2	0.606538310556573\\
29.3	0.606419021197894\\
29.4	0.606299838787066\\
29.5	0.606180763023076\\
29.6	0.606061792854234\\
29.7	0.605942929337573\\
29.8	0.605824171228591\\
29.9	0.60570551800069\\
30	0.605586971199614\\
30.1	0.605468529972313\\
30.2	0.605350192701138\\
30.3	0.605231961393031\\
30.4	0.605113835561696\\
30.5	0.604995813891122\\
30.6	0.604877897230324\\
30.7	0.604760083986633\\
30.8	0.604642376244612\\
30.9	0.604524772013463\\
31	0.604407273037253\\
31.1	0.604289876965368\\
31.2	0.604172585237876\\
31.3	0.604055396693525\\
31.4	0.603938312354728\\
31.5	0.60382133064445\\
31.6	0.603704452216078\\
31.7	0.603587678210971\\
31.8	0.603471007105981\\
31.9	0.603354438057011\\
32	0.603237972402326\\
32.1	0.60312160874588\\
32.2	0.603005347933077\\
32.3	0.602889189673164\\
32.4	0.602773134228642\\
32.5	0.602657180757774\\
32.6	0.602541329017271\\
32.7	0.602425579305532\\
32.8	0.602309930783719\\
32.9	0.602194383204079\\
33	0.602078938495737\\
33.1	0.601963593970765\\
33.2	0.601848351008329\\
33.3	0.601733209700711\\
33.4	0.601618168959931\\
33.5	0.60150322829702\\
33.6	0.601388389453604\\
33.7	0.601273651113587\\
33.8	0.601159012573305\\
33.9	0.601044475395497\\
34	0.600930038047778\\
34.1	0.600815699623922\\
34.2	0.6007014615206\\
34.3	0.600587323744151\\
34.4	0.600473285027647\\
34.5	0.600359346456628\\
34.6	0.60024550772394\\
34.7	0.600131767248115\\
34.8	0.600018125847527\\
34.9	0.599904584733935\\
35	0.599791141874817\\
35.1	0.599677797696785\\
35.2	0.59956455304976\\
35.3	0.59945140734149\\
35.4	0.599338358661527\\
35.5	0.599225409412526\\
35.6	0.599112558533903\\
35.7	0.598999805515632\\
35.8	0.598887150346201\\
35.9	0.598774591592928\\
36	0.598662132165572\\
36.1	0.598549769482446\\
36.2	0.598437503543067\\
36.3	0.598325336695211\\
36.4	0.598213265766589\\
36.5	0.598101292163591\\
36.6	0.597989415668707\\
36.7	0.59787763651974\\
36.8	0.597765953418644\\
36.9	0.597654367576695\\
37	0.597542878558073\\
37.1	0.597431486395891\\
37.2	0.59732018956629\\
37.3	0.597208989104274\\
37.4	0.597097884374449\\
37.5	0.596986875224275\\
37.6	0.596875961937343\\
37.7	0.596765145190346\\
37.8	0.596654423981391\\
37.9	0.596543797819493\\
38	0.596433266676001\\
38.1	0.596322830939584\\
38.2	0.596212491374729\\
38.3	0.596102247007877\\
38.4	0.595992097366576\\
38.5	0.595882042431811\\
38.6	0.595772080492026\\
38.7	0.595662214627254\\
38.8	0.59555244167035\\
38.9	0.595442763416116\\
39	0.595333179753823\\
39.1	0.595223690983261\\
39.2	0.595114295618885\\
39.3	0.59500499487919\\
39.4	0.594895785917032\\
39.5	0.59478667091895\\
39.6	0.594677650067069\\
39.7	0.594568721718616\\
39.8	0.594459886990137\\
39.9	0.59435114728268\\
40	0.594242499795939\\
40.1	0.594133944623479\\
40.2	0.594025482239147\\
40.3	0.593917113458559\\
40.4	0.593808837139647\\
40.5	0.593700652634482\\
40.6	0.59359256202444\\
40.7	0.593484562988266\\
40.8	0.59337665611082\\
40.9	0.593268839991396\\
41	0.593161116065261\\
41.1	0.593053483679228\\
41.2	0.592945944959212\\
41.3	0.592838497504403\\
41.4	0.592731141878346\\
41.5	0.592623876597969\\
41.6	0.592516703074864\\
41.7	0.592409620571203\\
41.8	0.592302628792538\\
41.9	0.592195727844654\\
42	0.592088918193497\\
42.1	0.591982198204875\\
42.2	0.591875569206394\\
42.3	0.59176903032116\\
42.4	0.591662583577175\\
42.5	0.591556226244194\\
42.6	0.591449958695392\\
42.7	0.591343781632702\\
42.8	0.591237696052474\\
42.9	0.591131698212109\\
43	0.591025790120455\\
43.1	0.590919973951742\\
43.2	0.590814246963646\\
43.3	0.590708609581526\\
43.4	0.590603059997846\\
43.5	0.590497599502299\\
43.6	0.590392229615958\\
43.7	0.590286946905678\\
43.8	0.590181753812629\\
43.9	0.590076650292957\\
44	0.58997163405067\\
44.1	0.589866708609918\\
44.2	0.589761869609561\\
44.3	0.589657121391014\\
44.4	0.589552460267555\\
44.5	0.589447885927967\\
44.6	0.58934340111395\\
44.7	0.589239003284433\\
44.8	0.589134693189493\\
44.9	0.589030471853476\\
45	0.588926337835062\\
45.1	0.588822292903103\\
45.2	0.588718333533819\\
45.3	0.588614462383077\\
45.4	0.588510679435785\\
45.5	0.588406982259727\\
45.6	0.588303371782018\\
45.7	0.588199849181478\\
45.8	0.588096413068371\\
45.9	0.587993062533855\\
46	0.587889799915928\\
46.1	0.587786624834649\\
46.2	0.587683534452594\\
46.3	0.587580529402715\\
46.4	0.587477610595585\\
46.5	0.587374779189219\\
46.6	0.587272033685679\\
46.7	0.58716937307463\\
46.8	0.587066799682077\\
46.9	0.586964313027238\\
47	0.586861910093887\\
47.1	0.586759594363542\\
47.2	0.586657363421921\\
47.3	0.586555218382017\\
47.4	0.586453157617427\\
47.5	0.586351182970816\\
47.6	0.586249290467521\\
47.7	0.586147485846766\\
47.8	0.586045765586334\\
47.9	0.585944129864941\\
48	0.585842576150185\\
48.1	0.585741108570403\\
48.2	0.585639725070962\\
48.3	0.585538427191096\\
48.4	0.585437213572675\\
48.5	0.585336083323199\\
48.6	0.585235035969845\\
48.7	0.585134071417031\\
48.8	0.585033193017637\\
48.9	0.584932397861792\\
49	0.584831686794558\\
49.1	0.584731057755789\\
49.2	0.584630512377032\\
49.3	0.584530049281653\\
49.4	0.584429670735005\\
49.5	0.584329375903991\\
49.6	0.584229164361972\\
49.7	0.584129036047358\\
49.8	0.584028988006111\\
49.9	0.583929024375266\\
50	0.583829142699983\\
50.1	0.583729344352207\\
50.2	0.583629627616432\\
50.3	0.583529994549764\\
50.4	0.583430444026646\\
50.5	0.583330975355153\\
50.6	0.583231588232991\\
50.7	0.583132282707169\\
50.8	0.583033059137222\\
50.9	0.582933914819392\\
51	0.58283485435723\\
51.1	0.582735875458667\\
51.2	0.582636976384038\\
51.3	0.582538159278897\\
51.4	0.582439422979945\\
51.5	0.582340770168486\\
51.6	0.582242196713025\\
51.7	0.582143702660375\\
51.8	0.582045291810687\\
51.9	0.581946960964672\\
52	0.581848711035406\\
52.1	0.581750539672981\\
52.2	0.581652452064503\\
52.3	0.581554442656397\\
52.4	0.581456513812981\\
52.5	0.581358664435527\\
52.6	0.581260897384027\\
52.7	0.581163208429444\\
52.8	0.58106560121189\\
52.9	0.580968072154008\\
53	0.58087062194403\\
53.1	0.580773251504752\\
53.2	0.580675961965909\\
53.3	0.580578751024888\\
53.4	0.580481620553314\\
53.5	0.580384568888292\\
53.6	0.580287594846197\\
53.7	0.580190701334288\\
53.8	0.5800938875783\\
53.9	0.579997149501594\\
54	0.579900491157218\\
54.1	0.579803912759218\\
54.2	0.579707411077038\\
54.3	0.579610990985913\\
54.4	0.579514645909541\\
54.5	0.57941838153576\\
54.6	0.579322195708926\\
54.7	0.579226086798826\\
54.8	0.579130053647702\\
54.9	0.579034099321234\\
55	0.578938223038961\\
55.1	0.578842424397493\\
55.2	0.578746703330353\\
55.3	0.57865106007128\\
55.4	0.578555495120696\\
55.5	0.578460009215235\\
55.6	0.578364599418649\\
55.7	0.578269267296207\\
55.8	0.578174010629027\\
55.9	0.578078831646337\\
56	0.577983728696381\\
56.1	0.577888704535155\\
56.2	0.577793754001476\\
56.3	0.577698880711296\\
56.4	0.577604084199891\\
56.5	0.577509364337601\\
56.6	0.577414721293366\\
56.7	0.5773201555009\\
56.8	0.577225663606214\\
56.9	0.577131246940723\\
57	0.577036906975565\\
57.1	0.576942645302211\\
57.2	0.576848455476068\\
57.3	0.576754344285604\\
57.4	0.576660305774993\\
57.5	0.576566343131645\\
57.6	0.576472459473194\\
57.7	0.576378649590168\\
57.8	0.576284913261844\\
57.9	0.576191254723625\\
58	0.576097669689887\\
58.1	0.576004158797389\\
58.2	0.57591072288912\\
58.3	0.575817362988715\\
58.4	0.575724076066166\\
58.5	0.575630863922498\\
58.6	0.575537728431669\\
58.7	0.575444667280692\\
58.8	0.575351678680363\\
58.9	0.575258765581708\\
59	0.575165926593769\\
59.1	0.575073160746228\\
59.2	0.574980467444249\\
59.3	0.574887850745597\\
59.4	0.574795305859453\\
59.5	0.574702833134324\\
59.6	0.574610437500809\\
59.7	0.574518114868113\\
59.8	0.574425866238528\\
59.9	0.574333688373855\\
60	0.574241583061934\\
60.1	0.574149552153386\\
60.2	0.574057593124564\\
60.3	0.573965708429199\\
60.4	0.573873896053783\\
60.5	0.573782158926662\\
60.6	0.573690490955471\\
60.7	0.573598895957247\\
60.8	0.57350737757676\\
60.9	0.573415930280049\\
61	0.573324553925517\\
61.1	0.573233248641742\\
61.2	0.573142019339912\\
61.3	0.573050861511859\\
61.4	0.572959771403731\\
61.5	0.572868755098057\\
61.6	0.572777809056333\\
61.7	0.572686934989321\\
61.8	0.572596134660586\\
61.9	0.572505405248478\\
62	0.572414749131781\\
62.1	0.572324164009842\\
62.2	0.57223364808317\\
62.3	0.572143204674745\\
62.4	0.572052832284129\\
62.5	0.571962529819132\\
62.6	0.571872301261294\\
62.7	0.571782140929884\\
62.8	0.571692053494957\\
62.9	0.571602033838644\\
63	0.571512087177354\\
63.1	0.571422208827215\\
63.2	0.571332399653102\\
63.3	0.571242665449518\\
63.4	0.571152997160368\\
63.5	0.57106340144577\\
63.6	0.570973874776996\\
63.7	0.570884419096359\\
63.8	0.570795031498449\\
63.9	0.570705714502111\\
64	0.570616470563408\\
64.1	0.570527292300397\\
64.2	0.57043818320264\\
64.3	0.570349146585642\\
64.4	0.570260180678645\\
64.5	0.570171284130254\\
64.6	0.570082455962734\\
64.7	0.569993695530513\\
64.8	0.569905002482756\\
64.9	0.569816381711291\\
65	0.569727827769128\\
65.1	0.569639341057609\\
65.2	0.569550927166944\\
65.3	0.569462581192226\\
65.4	0.569374304045169\\
65.5	0.569286091690628\\
65.6	0.569197950903714\\
65.7	0.569109877731279\\
65.8	0.569021868883766\\
65.9	0.568933931865104\\
66	0.568846063291289\\
66.1	0.568758260371823\\
66.2	0.568670525981844\\
66.3	0.568582857720571\\
66.4	0.568495258828278\\
66.5	0.568407727199173\\
66.6	0.568320266353226\\
66.7	0.568232869209311\\
66.8	0.568145540121293\\
66.9	0.568058277919249\\
67	0.56797108699422\\
67.1	0.567883960935461\\
67.2	0.567796904777424\\
67.3	0.567709912631869\\
67.4	0.567622990042338\\
67.5	0.567536131522075\\
67.6	0.567449337715999\\
67.7	0.567362614698595\\
67.8	0.567275957375386\\
67.9	0.56718936676657\\
68	0.567102838615369\\
68.1	0.567016380067912\\
68.2	0.566929986880467\\
68.3	0.566843660868841\\
68.4	0.566757398427001\\
68.5	0.56667120195965\\
68.6	0.566585073772643\\
68.7	0.566499010651683\\
68.8	0.566413015376128\\
68.9	0.566327085125351\\
69	0.566241217587134\\
69.1	0.566155416374642\\
69.2	0.566069684852494\\
69.3	0.565984015166379\\
69.4	0.565898411575944\\
69.5	0.565812872495087\\
69.6	0.565727396696872\\
69.7	0.565641988814519\\
69.8	0.565556647548959\\
69.9	0.565471366354501\\
70	0.565386150783752\\
70.1	0.565301000316197\\
70.2	0.565215914657841\\
70.3	0.565130893714297\\
70.4	0.565045937566452\\
70.5	0.564961046448673\\
70.6	0.564876220729047\\
70.7	0.564791460891797\\
70.8	0.564706761854211\\
70.9	0.564622130657028\\
71	0.56453756228251\\
71.1	0.564453058166578\\
71.2	0.564368614019969\\
71.3	0.564284237673149\\
71.4	0.564199924708362\\
71.5	0.564115671384826\\
71.6	0.564031486083138\\
71.7	0.56394735902839\\
71.8	0.56386329910751\\
71.9	0.563779302715659\\
72	0.563695366824248\\
72.1	0.563611494734005\\
72.2	0.563527689502592\\
72.3	0.56344394229032\\
72.4	0.563360263009201\\
72.5	0.563276642952218\\
72.6	0.563193086340675\\
72.7	0.563109591156376\\
72.8	0.563026161661355\\
72.9	0.562942795843156\\
73	0.562859492067986\\
73.1	0.562776249038791\\
73.2	0.562693065757315\\
73.3	0.56260994744008\\
73.4	0.562526892855601\\
73.5	0.562443895081429\\
73.6	0.562360960135379\\
73.7	0.562278087460101\\
73.8	0.56219527670001\\
73.9	0.562112527677328\\
74	0.562029846398531\\
74.1	0.561947226196111\\
74.2	0.561864661331526\\
74.3	0.56178215902051\\
74.4	0.561699719675488\\
74.5	0.561617343787219\\
74.6	0.561535025818415\\
74.7	0.561452773242337\\
74.8	0.561370580525193\\
74.9	0.561288449053421\\
75	0.561206374035834\\
75.1	0.561124363691903\\
75.2	0.561042413053656\\
75.3	0.560960524047601\\
75.4	0.560878692309274\\
75.5	0.560796926517639\\
75.6	0.560715215807846\\
75.7	0.560633569400522\\
75.8	0.560551983071036\\
75.9	0.56047045946147\\
76	0.560388994763429\\
76.1	0.56030758574812\\
76.2	0.560226242247154\\
76.3	0.560144954172927\\
76.4	0.560063725363193\\
76.5	0.559982559315188\\
76.6	0.559901452902182\\
76.7	0.559820403489397\\
76.8	0.559739415218104\\
76.9	0.559658485496612\\
77	0.559577618520763\\
77.1	0.559496811719754\\
77.2	0.559416062943569\\
77.3	0.559335370416818\\
77.4	0.559254739100027\\
77.5	0.55917416705185\\
77.6	0.559093652675585\\
77.7	0.559013201116215\\
77.8	0.55893280410973\\
77.9	0.558852467419939\\
78	0.558772189755985\\
78.1	0.558691970090763\\
78.2	0.558611814120439\\
78.3	0.558531713951851\\
78.4	0.558451669266532\\
78.5	0.558371686420401\\
78.6	0.558291758037853\\
78.7	0.558211890833064\\
78.8	0.558132084256698\\
78.9	0.558052331360273\\
79	0.557972639298555\\
79.1	0.557893007876032\\
79.2	0.557813430421419\\
79.3	0.55773390778765\\
79.4	0.557654447453444\\
79.5	0.55757504282974\\
79.6	0.557495694868464\\
79.7	0.557416404510661\\
79.8	0.557337172685124\\
79.9	0.557258000307115\\
80	0.55717888159478\\
80.1	0.557099824958641\\
80.2	0.557020824475615\\
80.3	0.55694188175346\\
80.4	0.556862991578328\\
80.5	0.55678416294603\\
80.6	0.556705390361742\\
80.7	0.556626675850708\\
80.8	0.556548014520814\\
80.9	0.556469408954001\\
81	0.556390861519475\\
81.1	0.556312374393428\\
81.2	0.556233942766937\\
81.3	0.5561555625099\\
81.4	0.556077243759688\\
81.5	0.555998981830044\\
81.6	0.555920772694122\\
81.7	0.555842619776342\\
81.8	0.555764526181463\\
81.9	0.555686487842252\\
82	0.555608501278073\\
82.1	0.555530570436048\\
82.2	0.555452698879662\\
82.3	0.555374882901305\\
82.4	0.55529712626992\\
82.5	0.555219418490339\\
82.6	0.555141771312805\\
82.7	0.555064181213652\\
82.8	0.554986645182709\\
82.9	0.554909160667734\\
83	0.554831732522729\\
83.1	0.554754358094527\\
83.2	0.554677042163348\\
83.3	0.554599781984649\\
83.4	0.554522575234046\\
83.5	0.554445419961127\\
83.6	0.554368321609047\\
83.7	0.554291277976716\\
83.8	0.554214294299385\\
83.9	0.554137361073657\\
84	0.554060484246236\\
84.1	0.55398366201743\\
84.2	0.553906892893025\\
84.3	0.553830175650489\\
84.4	0.55375351645128\\
84.5	0.553676913638469\\
84.6	0.553600358674458\\
84.7	0.553523858502103\\
84.8	0.553447419311055\\
84.9	0.553371032226067\\
85	0.553294696739556\\
85.1	0.553218412497074\\
85.2	0.553142186504061\\
85.3	0.553066010526067\\
85.4	0.552989891907941\\
85.5	0.552913829929821\\
85.6	0.552837816772296\\
85.7	0.552761860207823\\
85.8	0.552685952577292\\
85.9	0.552610101833665\\
86	0.5525343004349\\
86.1	0.552458556475813\\
86.2	0.552382862496927\\
86.3	0.552307226704016\\
86.4	0.552231641692913\\
86.5	0.552156108399203\\
86.6	0.55208062773292\\
86.7	0.552005200579401\\
86.8	0.551929827799881\\
86.9	0.551854502835653\\
87	0.551779234827734\\
87.1	0.551704017055442\\
87.2	0.551628851124519\\
87.3	0.551553738532419\\
87.4	0.551478680677889\\
87.5	0.551403678869519\\
87.6	0.551328726866785\\
87.7	0.551253826747029\\
87.8	0.551178980421554\\
87.9	0.551104182154347\\
88	0.551029434499327\\
88.1	0.550954739789034\\
88.2	0.550880100156121\\
88.3	0.550805510016119\\
88.4	0.550730972091372\\
88.5	0.550656488858635\\
88.6	0.550582055006799\\
88.7	0.550507673527761\\
88.8	0.550433347134629\\
88.9	0.550359070693418\\
89	0.550284839773781\\
89.1	0.550210665804457\\
89.2	0.550136543660102\\
89.3	0.550062468912955\\
89.4	0.549988445403187\\
89.5	0.54991447659188\\
89.6	0.549840557934658\\
89.7	0.549766685517341\\
89.8	0.54969286367259\\
89.9	0.549619096295942\\
90	0.549545379186441\\
90.1	0.549471716444032\\
90.2	0.549398104928059\\
90.3	0.54932454251113\\
90.4	0.549251027959514\\
90.5	0.549177568419196\\
90.6	0.549104155593454\\
90.7	0.549030790428333\\
90.8	0.548957481890227\\
90.9	0.548884223453427\\
91	0.54881101007291\\
91.1	0.548737845428235\\
91.2	0.548664733375034\\
91.3	0.548591670559233\\
91.4	0.548518662040777\\
91.5	0.548445698282904\\
91.6	0.548372786188708\\
91.7	0.548299925197369\\
91.8	0.548227115487975\\
91.9	0.548154357887398\\
92	0.548081646644533\\
92.1	0.548008984561704\\
92.2	0.5479363747707\\
92.3	0.547863813629789\\
92.4	0.54779129867012\\
92.5	0.547718835450922\\
92.6	0.54764642254969\\
92.7	0.547574052503904\\
92.8	0.547501733364697\\
92.9	0.547429465985857\\
93	0.54735724498596\\
93.1	0.54728507323648\\
93.2	0.547212953975503\\
93.3	0.547140883999248\\
93.4	0.5470688612657\\
93.5	0.546996884756993\\
93.6	0.54692496102021\\
93.7	0.546853083236499\\
93.8	0.546781252854061\\
93.9	0.546709471913971\\
94	0.546637742971598\\
94.1	0.546566062510578\\
94.2	0.546494428262008\\
94.3	0.546422845512808\\
94.4	0.546351306806173\\
94.5	0.546279819268449\\
94.6	0.546208377175844\\
94.7	0.546136982714131\\
94.8	0.546065638615971\\
94.9	0.545994341808807\\
95	0.545923090460775\\
95.1	0.545851890050955\\
95.2	0.545780733814354\\
95.3	0.545709629052112\\
95.4	0.545638570714374\\
95.5	0.545567561381944\\
95.6	0.545496598105814\\
95.7	0.545425685250848\\
95.8	0.545354815477396\\
95.9	0.545283995274559\\
96	0.5452132252382\\
96.1	0.54514250086828\\
96.2	0.545071825067168\\
96.3	0.545001195421406\\
96.4	0.544930610769455\\
96.5	0.544860071051147\\
96.6	0.544789582947118\\
96.7	0.544719141722652\\
96.8	0.54464874422257\\
96.9	0.544578394372394\\
97	0.544508090910085\\
97.1	0.54443783372804\\
97.2	0.544367623731716\\
97.3	0.544297462712933\\
97.4	0.544227347696136\\
97.5	0.544157277115971\\
97.6	0.544087256130183\\
97.7	0.544017279350413\\
97.8	0.543947348566746\\
97.9	0.543877466395202\\
98	0.543807630804736\\
98.1	0.543737841101205\\
98.2	0.543668097765732\\
98.3	0.543598397031786\\
98.4	0.54352874198625\\
98.5	0.543459136429163\\
98.6	0.543389574394638\\
98.7	0.543320062155516\\
98.8	0.543250590898737\\
98.9	0.543181169437332\\
99	0.543111791361753\\
99.1	0.543042457322088\\
99.2	0.542973169073321\\
99.3	0.542903929335438\\
99.4	0.542834736708215\\
99.5	0.542765586251221\\
99.6	0.542696484709751\\
99.7	0.542627424555519\\
99.8	0.542558410193209\\
99.9	0.542489441897345\\
100	0.542420521176098\\
100.1	0.542351641097952\\
100.2	0.542282806408224\\
100.3	0.542214017840621\\
100.4	0.542145277350471\\
100.5	0.542076578669679\\
100.6	0.542007926938396\\
100.7	0.541939318802577\\
100.8	0.541870757282595\\
100.9	0.541802237321036\\
101	0.541733764938755\\
101.1	0.54166533782427\\
101.2	0.541596950945319\\
101.3	0.541528610222514\\
101.4	0.541460313474033\\
101.5	0.541392064638416\\
101.6	0.541323859944129\\
101.7	0.541255697613593\\
101.8	0.541187577626005\\
101.9	0.541119505754466\\
102	0.541051475884359\\
102.1	0.54098348846702\\
102.2	0.540915545483244\\
102.3	0.540847646113178\\
102.4	0.540779791261002\\
102.5	0.540711983343101\\
102.6	0.54064421798671\\
102.7	0.540576497091479\\
102.8	0.540508819992255\\
102.9	0.540441183842688\\
103	0.540373591848748\\
103.1	0.54030604462065\\
103.2	0.540238540556317\\
103.3	0.54017108004706\\
103.4	0.540103665235165\\
103.5	0.540036292180702\\
103.6	0.53996896309053\\
103.7	0.539901677992248\\
103.8	0.539834435068002\\
103.9	0.53976723465172\\
104	0.539700078967968\\
104.1	0.539632964609211\\
104.2	0.539565894217105\\
104.3	0.539498864904687\\
104.4	0.539431879760798\\
104.5	0.539364936442382\\
104.6	0.539298038503318\\
104.7	0.539231180675102\\
104.8	0.539164367430942\\
104.9	0.539097597945613\\
105	0.539030870277657\\
105.1	0.538964184953812\\
105.2	0.538897541322029\\
105.3	0.538830941086189\\
105.4	0.538764384722612\\
105.5	0.538697868428358\\
105.6	0.538631394510077\\
105.7	0.538564964142807\\
105.8	0.538498574383567\\
105.9	0.538432228299712\\
106	0.538365924760768\\
106.1	0.538299662194362\\
106.2	0.538233441795512\\
106.3	0.538167264133676\\
106.4	0.538101129294944\\
106.5	0.538035034004878\\
106.6	0.53796898111321\\
106.7	0.537902969924943\\
106.8	0.537837002617039\\
106.9	0.537771075187436\\
107	0.537705189910128\\
107.1	0.537639345961907\\
107.2	0.537573545577658\\
107.3	0.537507785287261\\
107.4	0.537442067897757\\
107.5	0.537376390683789\\
107.6	0.53731075442127\\
107.7	0.537245160271056\\
107.8	0.537179607129247\\
107.9	0.537114097322302\\
108	0.5370486283378\\
108.1	0.536983198798595\\
108.2	0.536917810963871\\
108.3	0.536852465204703\\
108.4	0.536787160364156\\
108.5	0.536721894079079\\
108.6	0.536656670460559\\
108.7	0.536591487039203\\
108.8	0.536526345488539\\
108.9	0.536461243954648\\
109	0.536396182414592\\
109.1	0.536331162523567\\
109.2	0.536266182846191\\
109.3	0.536201244011124\\
109.4	0.536136346263277\\
109.5	0.536071489641927\\
109.6	0.536006671923587\\
109.7	0.535941895670675\\
109.8	0.535877158985926\\
109.9	0.535812462742314\\
110	0.535747808196987\\
110.1	0.535683192889309\\
110.2	0.53561861756225\\
110.3	0.535554083797678\\
110.4	0.53548959000446\\
110.5	0.535425136057341\\
110.6	0.535360721282331\\
110.7	0.535296346667792\\
110.8	0.535232012870239\\
110.9	0.535167718551122\\
111	0.535103464630112\\
111.1	0.535039250441571\\
111.2	0.534975076014462\\
111.3	0.53491094038236\\
111.4	0.534846843745044\\
111.5	0.534782787522204\\
111.6	0.534718770935626\\
111.7	0.534654793308079\\
111.8	0.534590855995475\\
111.9	0.534526957352995\\
112	0.534463098398277\\
112.1	0.5343992794553\\
112.2	0.534335498970734\\
112.3	0.534271758829163\\
112.4	0.53420805795497\\
112.5	0.534144396162048\\
112.6	0.534080772872244\\
112.7	0.534017189021682\\
112.8	0.533953644295394\\
112.9	0.533890139154039\\
113	0.533826672315229\\
113.1	0.533763244240788\\
113.2	0.533699854590765\\
113.3	0.533636504165486\\
113.4	0.533573192585834\\
113.5	0.533509920298201\\
113.6	0.533446686447832\\
113.7	0.533383490917657\\
113.8	0.533320334807286\\
113.9	0.533257217254373\\
114	0.533194137611588\\
114.1	0.53313109726858\\
114.2	0.533068094372624\\
114.3	0.533005130719232\\
114.4	0.532942205407096\\
114.5	0.532879318305788\\
114.6	0.532816468755186\\
114.7	0.532753657653586\\
114.8	0.532690885205511\\
114.9	0.532628151155336\\
115	0.532565455076707\\
115.1	0.532502796709736\\
115.2	0.532440176337104\\
115.3	0.532377594305245\\
115.4	0.532315049906373\\
115.5	0.532252543186928\\
115.6	0.532190074876638\\
115.7	0.532127644087211\\
115.8	0.532065251398961\\
115.9	0.532002896158929\\
116	0.531940578306546\\
116.1	0.531878298611616\\
116.2	0.531816056350067\\
116.3	0.531753851223669\\
116.4	0.531691683886919\\
116.5	0.531629554207115\\
116.6	0.531567461628327\\
116.7	0.531505406564321\\
116.8	0.531443389173887\\
116.9	0.531381409114573\\
117	0.531319466143543\\
117.1	0.531257560438377\\
117.2	0.531195691910739\\
117.3	0.531133860446488\\
117.4	0.531072066160675\\
117.5	0.53101030912282\\
117.6	0.530948589134397\\
117.7	0.530886906055485\\
117.8	0.530825260022311\\
117.9	0.530763650680484\\
118	0.530702078477589\\
118.1	0.530640542839052\\
118.2	0.530579044025615\\
118.3	0.530517582020707\\
118.4	0.530456156743782\\
118.5	0.530394768223459\\
118.6	0.530333416327466\\
118.7	0.530272100905393\\
118.8	0.53021082201181\\
118.9	0.530149579700122\\
119	0.53008837382805\\
119.1	0.530027204359072\\
119.2	0.529966071321667\\
119.3	0.529904974566392\\
119.4	0.529843914135256\\
119.5	0.529784808185724\\
119.6	0.529746029249395\\
119.7	0.529725518461447\\
119.8	0.529721400316873\\
119.9	0.529731965467931\\
120	0.529755655379688\\
120.1	0.529791048607137\\
120.2	0.529836848491726\\
120.3	0.529891872104116\\
120.4	0.529955040284392\\
120.5	0.530025368651508\\
120.6	0.530101959471978\\
120.7	0.53018399429024\\
120.8	0.530270727239213\\
120.9	0.530361478956792\\
121	0.530455631045697\\
121.1	0.530552621020604\\
121.2	0.53065193769342\\
121.3	0.530753116954003\\
121.4	0.530855737907615\\
121.5	0.530959419335716\\
121.6	0.531063816449915\\
121.7	0.531168617912101\\
121.8	0.531273543097171\\
121.9	0.531378339576634\\
122	0.531482780804055\\
122.1	0.531586663984996\\
122.2	0.531689808115573\\
122.3	0.531792052176201\\
122.4	0.531893253467075\\
122.5	0.53199328607414\\
122.6	0.532092039454966\\
122.7	0.532189417134902\\
122.8	0.53228533550498\\
122.9	0.532379722713074\\
123	0.532472517641793\\
123.1	0.532563668965565\\
123.2	0.532653134281418\\
123.3	0.532740879307482\\
123.4	0.532826877144345\\
123.5	0.532911107593918\\
123.6	0.532993556532205\\
123.7	0.533074215331112\\
123.8	0.533153080326514\\
123.9	0.533230152328144\\
124	0.533305436168547\\
124.1	0.533378940288657\\
124.2	0.533450676356352\\
124.3	0.533520658916217\\
124.4	0.533588905067688\\
124.5	0.533655434169958\\
124.6	0.533720267571027\\
124.7	0.533783428359556\\
124.8	0.533844941137573\\
124.9	0.533904831812578\\
125	0.533963127407276\\
125.1	0.534019855886129\\
125.2	0.534075045997071\\
125.3	0.534128727126841\\
125.4	0.534180929170134\\
125.5	0.534231682409967\\
125.6	0.534281017409654\\
125.7	0.534328964914693\\
125.8	0.534375555764029\\
125.9	0.534420820810197\\
126	0.534464790847238\\
126.1	0.534507496546098\\
126.2	0.534548968396678\\
126.3	0.53458923665616\\
126.4	0.534628331303054\\
126.5	0.534666281996437\\
126.6	0.534703118039999\\
126.7	0.534738868350473\\
126.8	0.534773561430427\\
126.9	0.534807225344167\\
127	0.53483988769753\\
127.1	0.534871575620514\\
127.2	0.534902315752845\\
127.3	0.534932134231951\\
127.4	0.534961056683642\\
127.5	0.534989108214404\\
127.6	0.535016313406089\\
127.7	0.535042696312104\\
127.8	0.535068280455192\\
127.9	0.535093088826841\\
128	0.53511714388776\\
128.1	0.535140467569477\\
128.2	0.53516308127729\\
128.3	0.535185005893908\\
128.4	0.535206261783856\\
128.5	0.535226868798929\\
128.6	0.535246846283826\\
128.7	0.535266213082906\\
128.8	0.535284987546873\\
128.9	0.535303187540393\\
129	0.535320830449734\\
129.1	0.535337933190959\\
129.2	0.535354512218134\\
129.3	0.535370583531972\\
129.4	0.535386162688752\\
129.5	0.535401264808996\\
129.6	0.535415904586529\\
129.7	0.535430096297603\\
129.8	0.535443853809966\\
129.9	0.535457190592041\\
130	0.535470119722078\\
130.1	0.535482653897276\\
130.2	0.535494805442823\\
130.3	0.535506586320963\\
130.4	0.535518008139945\\
130.5	0.535529082162896\\
130.6	0.535539819316654\\
130.7	0.53555023020013\\
130.8	0.535560325093201\\
130.9	0.535570113965008\\
131	0.535579606482202\\
131.1	0.535588812017181\\
131.2	0.535597739655941\\
131.3	0.535606398206141\\
131.4	0.535614796204669\\
131.5	0.535622941925283\\
131.6	0.535630843385917\\
131.7	0.535638508355959\\
131.8	0.535645944363552\\
131.9	0.535653158702274\\
132	0.535660158437935\\
132.1	0.53566695041539\\
132.2	0.535673541264742\\
132.3	0.535679937407878\\
132.4	0.53568614506446\\
132.5	0.535692170258073\\
132.6	0.535698018821932\\
132.7	0.53570369640471\\
132.8	0.535709208476021\\
132.9	0.535714560331769\\
133	0.535719757099457\\
133.1	0.535724803743392\\
133.2	0.535729705069571\\
133.3	0.535734465730599\\
133.4	0.535739090230237\\
133.5	0.535743582928291\\
133.6	0.535747948044701\\
133.7	0.535752189664123\\
133.8	0.535756311740073\\
133.9	0.53576031809888\\
134	0.535764212443922\\
134.1	0.535767998359262\\
134.2	0.535771679313427\\
134.3	0.535775258663023\\
134.4	0.535778739656308\\
134.5	0.535782125436612\\
134.6	0.535785419045595\\
134.7	0.53578862342647\\
134.8	0.535791741427232\\
134.9	0.535794775803623\\
135	0.535797729221855\\
135.1	0.535800604261794\\
135.2	0.535803403419465\\
135.3	0.535806129109972\\
135.4	0.535808783669836\\
135.5	0.535811369359635\\
135.6	0.535813888366476\\
135.7	0.535816342806243\\
135.8	0.535818734725922\\
135.9	0.53582106610591\\
136	0.535823338862059\\
136.1	0.535825554847833\\
136.2	0.535827715856158\\
136.3	0.535829823621611\\
136.4	0.535831879822069\\
136.5	0.535833886080752\\
136.6	0.535835843967817\\
136.7	0.535837755002319\\
136.8	0.535839620653491\\
136.9	0.535841442342644\\
137	0.535843221444736\\
137.1	0.535844959289648\\
137.2	0.535846657163972\\
137.3	0.535848316312126\\
137.4	0.535849937937854\\
137.5	0.535851523205565\\
137.6	0.535853073241526\\
137.7	0.535854589135312\\
137.8	0.535856071940742\\
137.9	0.53585752267719\\
138	0.535858942330719\\
138.1	0.535860331855076\\
138.2	0.53586169217283\\
138.3	0.535863024176365\\
138.4	0.535864328728906\\
138.5	0.53586560666534\\
138.6	0.535866858793241\\
138.7	0.535868085893838\\
138.8	0.535869288722722\\
138.9	0.535870468010813\\
139	0.535871624465074\\
139.1	0.535872758769386\\
139.2	0.535873871585125\\
139.3	0.535874963552203\\
139.4	0.535876035289562\\
139.5	0.535877087395875\\
139.6	0.535878120450207\\
139.7	0.535879135012721\\
139.8	0.535880131625248\\
139.9	0.535881110811999\\
140	0.535882073079875\\
140.1	0.535883018919293\\
140.2	0.535883948804639\\
140.3	0.535884863194838\\
140.4	0.535885762533752\\
140.5	0.535886647250805\\
140.6	0.535887517761381\\
140.7	0.53588837446722\\
140.8	0.535889217757131\\
140.9	0.535890048007076\\
141	0.535890865580882\\
141.1	0.535891670830409\\
141.2	0.535892464096094\\
141.3	0.535893245707229\\
141.4	0.535894015982507\\
141.5	0.535894775230048\\
141.6	0.535895523748053\\
141.7	0.535896261824945\\
141.8	0.535896989739854\\
141.9	0.535897707762729\\
142	0.535898416154765\\
142.1	0.535899115168718\\
142.2	0.535899805049155\\
142.3	0.535900486032602\\
142.4	0.535901158347997\\
142.5	0.535901822216772\\
142.6	0.535902477853227\\
142.7	0.535903125464785\\
142.8	0.535903765251959\\
142.9	0.535904397408871\\
143	0.535905022123359\\
143.1	0.535905639577152\\
143.2	0.53590624994618\\
143.3	0.53590685340049\\
143.4	0.535907450104872\\
143.5	0.535908040218743\\
143.6	0.535908623896319\\
143.7	0.53590920128687\\
143.8	0.535909772534808\\
143.9	0.535910337780081\\
144	0.535910897157891\\
144.1	0.535911450799148\\
144.2	0.53591199883067\\
144.3	0.535912541375069\\
144.4	0.535913078551005\\
144.5	0.535913610473557\\
144.6	0.535914137253911\\
144.7	0.535914658999815\\
144.8	0.535915175815489\\
144.9	0.535915687801861\\
145	0.5359161950567\\
145.1	0.535916697674537\\
145.2	0.53591719574689\\
145.3	0.535917689362464\\
145.4	0.535918178607091\\
145.5	0.535918663563763\\
145.6	0.535919144313084\\
145.7	0.53591962093293\\
145.8	0.535920093498817\\
145.9	0.53592056208376\\
146	0.535921026758643\\
146.1	0.535921487591906\\
146.2	0.535921944649914\\
146.3	0.535922397996984\\
146.4	0.535922847695332\\
146.5	0.53592329380524\\
146.6	0.535923736385172\\
146.7	0.535924175491743\\
146.8	0.535924611179752\\
146.9	0.535925043502374\\
147	0.53592547251111\\
147.1	0.535925898255726\\
147.2	0.535926320784569\\
147.3	0.535926740144419\\
147.4	0.535927156380666\\
147.5	0.535927569537193\\
147.6	0.535927979656663\\
147.7	0.535928386780398\\
147.8	0.535928790948446\\
147.9	0.53592919219966\\
148	0.535929590571556\\
148.1	0.535929986100626\\
148.2	0.535930378822229\\
148.3	0.535930768770555\\
148.4	0.535931155978886\\
148.5	0.535931540479481\\
148.6	0.535931922303604\\
148.7	0.535932301481552\\
148.8	0.535932678042826\\
148.9	0.535933052015849\\
149	0.535933423428304\\
149.1	0.535933792306992\\
149.2	0.53593415867789\\
149.3	0.535934522566322\\
149.4	0.535934883996873\\
149.5	0.535935242993247\\
149.6	0.535935599578693\\
149.7	0.535935953775521\\
149.8	0.535936305605475\\
149.9	0.535936655089671\\
150	0.535937002248517\\
150.1	0.535937347102049\\
150.2	0.535937689669595\\
150.3	0.535938029969969\\
150.4	0.535938368021363\\
150.5	0.535938703841509\\
150.6	0.535939037447548\\
150.7	0.535939368856191\\
150.8	0.535939698083695\\
150.9	0.535940025145919\\
151	0.535940350058127\\
151.1	0.53594067283538\\
151.2	0.535940993492062\\
151.3	0.53594131204224\\
151.4	0.535941628499558\\
151.5	0.5359419428774\\
151.6	0.535942255188758\\
151.7	0.535942565446192\\
151.8	0.535942873662066\\
151.9	0.535943179848203\\
152	0.535943484016201\\
152.1	0.535943786177313\\
152.2	0.535944086342539\\
152.3	0.535944384522622\\
152.4	0.535944680728051\\
152.5	0.535944974968857\\
152.6	0.535945267254931\\
152.7	0.535945557595767\\
152.8	0.535945846000857\\
152.9	0.535946132479296\\
153	0.535946417040037\\
153.1	0.535946699691664\\
153.2	0.535946980442588\\
153.3	0.535947259300997\\
153.4	0.535947536274961\\
153.5	0.535947811372267\\
153.6	0.535948084600676\\
153.7	0.535948355967463\\
153.8	0.535948625479932\\
153.9	0.535948893145019\\
154	0.535949158969714\\
154.1	0.535949422960783\\
154.2	0.535949685124848\\
154.3	0.535949945468218\\
154.4	0.535950203997174\\
154.5	0.535950460717714\\
154.6	0.535950715635892\\
154.7	0.535950968757561\\
154.8	0.535951220088464\\
154.9	0.535951469634057\\
155	0.53595171739974\\
155.1	0.535951963390858\\
155.2	0.53595220761261\\
155.3	0.53595245007017\\
155.4	0.535952690768369\\
155.5	0.535952929711982\\
155.6	0.535953166905841\\
155.7	0.535953402354551\\
155.8	0.535953636062771\\
155.9	0.535953868034824\\
156	0.535954098274971\\
156.1	0.535954326787504\\
156.2	0.535954553576659\\
156.3	0.535954778646527\\
156.4	0.535955002001003\\
156.5	0.535955223643924\\
156.6	0.535955443579212\\
156.7	0.535955661810561\\
156.8	0.535955878341753\\
156.9	0.535956093176253\\
157	0.53595630631753\\
157.1	0.53595651776908\\
157.2	0.535956727534426\\
157.3	0.535956935616724\\
157.4	0.535957142019157\\
157.5	0.535957346744993\\
157.6	0.535957549797416\\
157.7	0.535957751179438\\
157.8	0.535957950894044\\
157.9	0.535958148944076\\
158	0.535958345332517\\
158.1	0.535958540062296\\
158.2	0.535958733136084\\
158.3	0.535958924556496\\
158.4	0.535959114326374\\
158.5	0.535959302448362\\
158.6	0.535959488924959\\
158.7	0.535959673758612\\
158.8	0.535959856951905\\
158.9	0.535960038507369\\
159	0.535960218427306\\
159.1	0.535960396713932\\
159.2	0.535960573369721\\
159.3	0.535960748396974\\
159.4	0.535960921797852\\
159.5	0.535961093574457\\
159.6	0.535961263729092\\
159.7	0.535961432263804\\
159.8	0.535961599180553\\
159.9	0.535961764481499\\
160	0.535961928168717\\
160.1	0.535962090244055\\
160.2	0.535962250709417\\
160.3	0.535962409566736\\
160.4	0.535962566818\\
160.5	0.535962722464888\\
160.6	0.535962876509217\\
160.7	0.535963028952921\\
160.8	0.535963179797619\\
160.9	0.535963329044904\\
161	0.535963476696679\\
161.1	0.535963622754508\\
161.2	0.535963767219897\\
161.3	0.535963910094551\\
161.4	0.535964051380148\\
161.5	0.535964191077994\\
161.6	0.535964329189738\\
161.7	0.535964465716944\\
161.8	0.535964600660918\\
161.9	0.535964734023139\\
162	0.53596486580517\\
162.1	0.535964996008232\\
162.2	0.535965124633663\\
162.3	0.535965251682967\\
162.4	0.535965377157339\\
162.5	0.535965501058001\\
162.6	0.535965623386431\\
162.7	0.535965744143738\\
162.8	0.535965863331114\\
162.9	0.535965980949868\\
163	0.535966097001051\\
163.1	0.535966211485913\\
163.2	0.535966324405678\\
163.3	0.535966435761281\\
163.4	0.53596654555389\\
163.5	0.535966653784669\\
163.6	0.535966760454528\\
163.7	0.535966865564632\\
163.8	0.535966969115947\\
163.9	0.535967071109354\\
164	0.535967171546019\\
164.1	0.535967270426738\\
164.2	0.535967367752505\\
164.3	0.535967463524344\\
164.4	0.535967557742964\\
164.5	0.535967650409447\\
164.6	0.53596774152453\\
164.7	0.535967831088982\\
164.8	0.535967919103825\\
164.9	0.535968005569686\\
165	0.535968090487529\\
165.1	0.535968173858009\\
165.2	0.535968255681837\\
165.3	0.535968335959893\\
165.4	0.535968414692718\\
165.5	0.535968491881249\\
165.6	0.535968567525998\\
165.7	0.535968641627619\\
165.8	0.535968714186879\\
165.9	0.53596878520429\\
166	0.535968854680647\\
166.1	0.53596892261632\\
166.2	0.535968989012105\\
166.3	0.535969053868513\\
166.4	0.535969117185942\\
166.5	0.535969178965161\\
166.6	0.535969239206509\\
166.7	0.53596929791064\\
166.8	0.535969355077867\\
166.9	0.535969410708873\\
167	0.535969464803912\\
167.1	0.535969517363526\\
167.2	0.535969568388225\\
167.3	0.535969617878237\\
167.4	0.535969665834131\\
167.5	0.535969712256133\\
167.6	0.535969757144755\\
167.7	0.535969800500197\\
167.8	0.535969842322942\\
167.9	0.535969882613159\\
168	0.535969921371276\\
168.1	0.535969958597491\\
168.2	0.535969994292174\\
168.3	0.535970028455438\\
168.4	0.535970061087681\\
168.5	0.535970092189018\\
168.6	0.53597012175976\\
168.7	0.53597014980005\\
168.8	0.535970176310002\\
168.9	0.535970201289928\\
169	0.535970224739827\\
169.1	0.535970246660042\\
169.2	0.535970267050459\\
169.3	0.535970285911418\\
169.4	0.535970303242777\\
169.5	0.535970319044878\\
169.6	0.53597033331755\\
169.7	0.535970346061021\\
169.8	0.535970357275204\\
169.9	0.535970366960242\\
170	0.535970375115994\\
170.1	0.535970381742629\\
170.2	0.535970386839949\\
170.3	0.535970390408096\\
170.4	0.535970392446842\\
170.5	0.535970392956301\\
170.6	0.535970391936218\\
170.7	0.535970389386705\\
170.8	0.535970385307451\\
170.9	0.535970379698512\\
171	0.535970372559575\\
171.1	0.535970363890669\\
171.2	0.535970353691482\\
171.3	0.535970341961985\\
171.4	0.535970328701836\\
171.5	0.53597031391098\\
171.6	0.535970297589046\\
171.7	0.535970279735949\\
171.8	0.535970260351263\\
171.9	0.53597023943496\\
172	0.535970216986527\\
172.1	0.535970193005852\\
172.2	0.535970167492508\\
172.3	0.535970140446295\\
172.4	0.535970111866732\\
172.5	0.535970081753675\\
172.6	0.535970050106528\\
172.7	0.53597001692512\\
172.8	0.535969982208996\\
172.9	0.535969945957646\\
173	0.535969908170813\\
173.1	0.535969868847928\\
173.2	0.53596982798868\\
173.3	0.535969785592499\\
173.4	0.535969741659017\\
173.5	0.535969696187607\\
173.6	0.535969649177929\\
173.7	0.535969600629386\\
173.8	0.535969550541381\\
173.9	0.535969498913516\\
174	0.535969445745081\\
174.1	0.535969391035678\\
174.2	0.535969334784625\\
174.3	0.535969276991239\\
174.4	0.535969217655065\\
174.5	0.535969156775309\\
174.6	0.535969094351458\\
174.7	0.535969030382887\\
174.8	0.535968964868772\\
174.9	0.535968897808544\\
175	0.535968829201551\\
175.1	0.535968759046909\\
175.2	0.535968687344024\\
175.3	0.535968614092184\\
175.4	0.535968539290565\\
175.5	0.535968462938342\\
175.6	0.535968385034778\\
175.7	0.535968305579189\\
175.8	0.535968224570667\\
175.9	0.535968142008301\\
176	0.535968057891324\\
176.1	0.535967972218998\\
176.2	0.535967884990356\\
176.3	0.535967796204488\\
176.4	0.535967705860429\\
176.5	0.535967613957382\\
176.6	0.535967520494381\\
176.7	0.535967425470602\\
176.8	0.535967328884993\\
176.9	0.53596723073656\\
177	0.535967131024364\\
177.1	0.535967029747354\\
177.2	0.535966926904592\\
177.3	0.53596682249497\\
177.4	0.535966716517521\\
177.5	0.535966608971137\\
177.6	0.535966499854766\\
177.7	0.535966389167328\\
177.8	0.535966276907743\\
177.9	0.535966163074789\\
178	0.535966047667415\\
178.1	0.53596593068454\\
178.2	0.535965812125028\\
178.3	0.535965691987656\\
178.4	0.535965570271145\\
178.5	0.535965446974444\\
178.6	0.535965322096274\\
178.7	0.535965195635328\\
178.8	0.535965067590524\\
178.9	0.535964937960415\\
179	0.535964806743863\\
179.1	0.535964673939617\\
179.2	0.535964539546228\\
179.3	0.535964403562446\\
179.4	0.535964265986962\\
179.5	0.535964126818499\\
179.6	0.535963986055521\\
179.7	0.535963843696834\\
179.8	0.535963699740932\\
179.9	0.535963554186452\\
180	0.535963407031829\\
180.1	0.535963258275871\\
180.2	0.536012636695403\\
180.3	0.53610658367819\\
180.4	0.536240578490407\\
180.5	0.536410493414223\\
180.6	0.536612554715987\\
180.7	0.536843308555319\\
180.8	0.537099591092385\\
180.9	0.537378502173198\\
181	0.537677382072502\\
181.1	0.537993790857797\\
181.2	0.538325490005462\\
181.3	0.538670425959339\\
181.4	0.539026715368379\\
181.5	0.539392631780913\\
181.6	0.539766593607055\\
181.7	0.540147153188116\\
181.8	0.540532986835927\\
181.9	0.540922885726644\\
182	0.541315747547259\\
182.1	0.541693563729154\\
182.2	0.542051190148442\\
182.3	0.542388911428674\\
182.4	0.542707137269389\\
182.5	0.543006391938889\\
182.6	0.543287302831772\\
182.7	0.543550587530774\\
182.8	0.543797041264781\\
182.9	0.544027522577721\\
183	0.54424293877284\\
183.1	0.544444232587409\\
183.2	0.544632366838044\\
183.3	0.544808311792821\\
183.4	0.54497303132365\\
183.5	0.545127472509591\\
183.6	0.545272553314533\\
183.7	0.545409155886659\\
183.8	0.545538116977895\\
183.9	0.545660225083623\\
184	0.545776214561556\\
184.1	0.545886765447165\\
184.2	0.545992500051113\\
184.3	0.546093986871085\\
184.4	0.546191739219154\\
184.5	0.546286218692074\\
184.6	0.546377839251136\\
184.7	0.546466968600726\\
184.8	0.546553932589319\\
184.9	0.546639018980954\\
185	0.546722481653717\\
185.1	0.546804541960455\\
185.2	0.546885395421015\\
185.3	0.546965210113683\\
185.4	0.54704413391579\\
185.5	0.54712229509019\\
185.6	0.54719980433606\\
185.7	0.547276758378473\\
185.8	0.547353240903817\\
185.9	0.547429323094065\\
186	0.547505068286966\\
186.1	0.547580529288268\\
186.2	0.547655751399219\\
186.3	0.547730775081305\\
186.4	0.547805634604714\\
186.5	0.547880359083081\\
186.6	0.547954974571894\\
186.7	0.548029501967534\\
186.8	0.548103960234727\\
186.9	0.548178365229035\\
187	0.548252731258515\\
187.1	0.548327069600958\\
187.2	0.548401391363768\\
187.3	0.548475704163792\\
187.4	0.54855001495153\\
187.5	0.548624331053219\\
187.6	0.548698657948222\\
187.7	0.54877300030185\\
187.8	0.548847362872039\\
187.9	0.548921748000225\\
188	0.548996158242517\\
188.1	0.549070597074149\\
188.2	0.549145067767142\\
188.3	0.549219570535399\\
188.4	0.549294106993983\\
188.5	0.549368678818013\\
188.6	0.549443286457745\\
188.7	0.54951793353888\\
188.8	0.549592617588445\\
188.9	0.549667340718003\\
189	0.549742105783878\\
189.1	0.54981691080917\\
189.2	0.549891755895459\\
189.3	0.549966643461403\\
189.4	0.550041572216401\\
189.5	0.550116544186181\\
189.6	0.550191558393919\\
189.7	0.550266613645618\\
189.8	0.550341713272559\\
189.9	0.55041685618437\\
190	0.550492042079696\\
190.1	0.55056727168207\\
190.2	0.550642544638919\\
190.3	0.550717859905461\\
190.4	0.550793218444653\\
190.5	0.550868620918834\\
190.6	0.5509440679742\\
190.7	0.551019560490488\\
190.8	0.551095097322985\\
190.9	0.551170678227976\\
191	0.551246301469149\\
191.1	0.551321969299323\\
191.2	0.551397682612077\\
191.3	0.551473441273401\\
191.4	0.55154924441598\\
191.5	0.551625090699986\\
191.6	0.551700981249581\\
191.7	0.551776916860746\\
191.8	0.551852898206448\\
191.9	0.551928923223983\\
192	0.552004993187069\\
192.1	0.552081109690249\\
192.2	0.552157271892128\\
192.3	0.552233476902614\\
192.4	0.552309728941964\\
192.5	0.552386023952522\\
192.6	0.552462365527248\\
192.7	0.552538752191424\\
192.8	0.552615184140222\\
192.9	0.552691660117574\\
193	0.552768180795226\\
193.1	0.552844748700437\\
193.2	0.552921361807705\\
193.3	0.552998020505072\\
193.4	0.553074724235557\\
193.5	0.55315147495665\\
193.6	0.553228270420163\\
193.7	0.553305111329337\\
193.8	0.553381997796436\\
193.9	0.553458929499755\\
194	0.553535909224848\\
194.1	0.553612932346226\\
194.2	0.553690001516742\\
194.3	0.553767119032301\\
194.4	0.553844279915921\\
194.5	0.553921486941476\\
194.6	0.553998742764179\\
194.7	0.554076042799011\\
194.8	0.55415339058959\\
194.9	0.55423078238536\\
195	0.554308222748006\\
195.1	0.554385708868551\\
195.2	0.554463238910387\\
195.3	0.554540815760816\\
195.4	0.554618438983937\\
195.5	0.5546961090742\\
195.6	0.554773827424128\\
195.7	0.554851592395011\\
195.8	0.554929403626346\\
195.9	0.555007261963368\\
196	0.555085165403597\\
196.1	0.555163117487609\\
196.2	0.555241114635294\\
196.3	0.555319159179078\\
196.4	0.555397250585145\\
196.5	0.555475389943979\\
196.6	0.555553575688606\\
196.7	0.555631808121205\\
196.8	0.555710089264608\\
196.9	0.555788418477249\\
197	0.555866792787697\\
197.1	0.555945215810226\\
197.2	0.556023688408146\\
197.3	0.556102204668633\\
197.4	0.556180770263808\\
197.5	0.556259383543591\\
197.6	0.556338045277784\\
197.7	0.556416753953755\\
197.8	0.55649551057914\\
197.9	0.556574313907447\\
198	0.556653165295018\\
198.1	0.556732063856401\\
198.2	0.556811011377192\\
198.3	0.556890002742648\\
198.4	0.556969045483754\\
198.5	0.557048134840727\\
198.6	0.557127274131886\\
198.7	0.557206459575752\\
198.8	0.557285690717464\\
198.9	0.557364974932398\\
199	0.557444307138923\\
199.1	0.557523685883581\\
199.2	0.55760311297675\\
199.3	0.557682588211946\\
199.4	0.557762109620086\\
199.5	0.557841683715282\\
199.6	0.557921304426287\\
199.7	0.558000974796414\\
199.8	0.558080690709971\\
199.9	0.558160457097472\\
200	0.558240271488643\\
200.1	0.558320135234027\\
200.2	0.558400047892491\\
200.3	0.558480012700528\\
200.4	0.558560025641725\\
200.5	0.558640086889085\\
200.6	0.558720195033203\\
200.7	0.558800352645278\\
200.8	0.558880560464928\\
200.9	0.558960817628815\\
201	0.559041121875907\\
201.1	0.559121475206666\\
201.2	0.559201883424294\\
201.3	0.559282339122774\\
201.4	0.559362845455439\\
201.5	0.559443398190524\\
201.6	0.559523997812391\\
201.7	0.559604649009941\\
201.8	0.559685348860114\\
201.9	0.559766099127557\\
202	0.559846900016453\\
202.1	0.559927750367564\\
202.2	0.560008653628074\\
202.3	0.560089605698721\\
202.4	0.560170607519552\\
202.5	0.560251658634911\\
202.6	0.560332763280769\\
202.7	0.560413912049484\\
202.8	0.560495113310793\\
202.9	0.560576367207773\\
203	0.560657666613423\\
203.1	0.56073902220183\\
203.2	0.560820423923786\\
203.3	0.560901880073146\\
203.4	0.560983384494989\\
203.5	0.561064936771317\\
203.6	0.561146541580541\\
203.7	0.561228195670992\\
203.8	0.561309901300206\\
203.9	0.56139165933169\\
204	0.561473469409322\\
204.1	0.561555330113777\\
204.2	0.561637239102851\\
204.3	0.561719199633444\\
204.4	0.561801213500047\\
204.5	0.5618832747613\\
204.6	0.561965390104092\\
204.7	0.562047551345529\\
204.8	0.56212976987436\\
204.9	0.562212034977478\\
205	0.562294356004315\\
205.1	0.562376726920576\\
205.2	0.56245914807198\\
205.3	0.56254161877655\\
205.4	0.562624144166961\\
205.5	0.562706721044464\\
205.6	0.56278935239601\\
205.7	0.562872033095545\\
205.8	0.56295476451271\\
205.9	0.563037546916973\\
206	0.563120379617231\\
206.1	0.563203267992634\\
206.2	0.563286208918669\\
206.3	0.563369198738684\\
206.4	0.563452240334641\\
206.5	0.563535335351276\\
206.6	0.563618484348751\\
206.7	0.563701686939282\\
206.8	0.563784941909972\\
206.9	0.563868247332465\\
207	0.563951600661483\\
207.1	0.564035013192893\\
207.2	0.56411847236464\\
207.3	0.564201988033915\\
207.4	0.564285553495438\\
207.5	0.56436917663342\\
207.6	0.564452848907393\\
207.7	0.56453657671446\\
207.8	0.564620357493567\\
207.9	0.564704188200182\\
208	0.564788072813002\\
208.1	0.564872006585546\\
208.2	0.564955999559515\\
208.3	0.565040044745615\\
208.4	0.565124142785578\\
208.5	0.565208293489036\\
208.6	0.565292495941009\\
208.7	0.565376748597998\\
208.8	0.565461057027221\\
208.9	0.565545417703277\\
209	0.565629834513061\\
209.1	0.565714302410726\\
209.2	0.565798824016412\\
209.3	0.565883400923298\\
209.4	0.565968033824134\\
209.5	0.566052722624164\\
209.6	0.566137458672813\\
209.7	0.566222249493592\\
209.8	0.566307101012683\\
209.9	0.566392001841706\\
210	0.566476957271988\\
210.1	0.566561971284813\\
210.2	0.566647038674574\\
210.3	0.566732154214947\\
210.4	0.566817328849055\\
210.5	0.566902555309156\\
210.6	0.566987834714922\\
210.7	0.567073167417732\\
210.8	0.567158561288949\\
210.9	0.567244006164344\\
211	0.567329508991747\\
211.1	0.567415058707809\\
211.2	0.567500669893178\\
211.3	0.567586329760132\\
211.4	0.567672051537897\\
211.5	0.56775782110202\\
211.6	0.567843650677048\\
211.7	0.567929533540621\\
211.8	0.568015471662164\\
211.9	0.56810146618983\\
212	0.568187517551991\\
212.1	0.568273625548329\\
212.2	0.568359780873408\\
212.3	0.568445991979786\\
212.4	0.568532265729004\\
212.5	0.568618590301242\\
212.6	0.568704972099823\\
212.7	0.568791407508854\\
212.8	0.568877901527117\\
212.9	0.568964449258658\\
213	0.569051054637384\\
213.1	0.56913771179174\\
213.2	0.569224432677856\\
213.3	0.569311200729175\\
213.4	0.569398027498011\\
213.5	0.569484913713438\\
213.6	0.569571850577802\\
213.7	0.5696588477538\\
213.8	0.569745904243007\\
213.9	0.569833009666979\\
214	0.569920172467164\\
214.1	0.570007399558335\\
214.2	0.570094678366331\\
214.3	0.570182015558487\\
214.4	0.570269407383364\\
214.5	0.570356859212808\\
214.6	0.570444366111019\\
214.7	0.570531923274046\\
214.8	0.570619544462005\\
214.9	0.570707222789878\\
215	0.57079495174699\\
215.1	0.570882743751866\\
215.2	0.570970590606976\\
215.3	0.571058494004177\\
215.4	0.571146454979385\\
215.5	0.571234473993258\\
215.6	0.571322551003135\\
215.7	0.571410685528008\\
215.8	0.571498876706329\\
215.9	0.571587123347769\\
216	0.571675423979684\\
216.1	0.571763786421258\\
216.2	0.57185220754485\\
216.3	0.571940684177093\\
216.4	0.572029222720829\\
216.5	0.572117818742072\\
216.6	0.572206467932517\\
216.7	0.572295175784802\\
216.8	0.57238394671208\\
216.9	0.572472774447249\\
217	0.572561653085273\\
217.1	0.572650596599061\\
217.2	0.572739597258135\\
217.3	0.572828657697187\\
217.4	0.572917769993097\\
217.5	0.573006946541767\\
217.6	0.573096178054755\\
217.7	0.573185465907784\\
217.8	0.573274820867226\\
217.9	0.573364232075733\\
218	0.573453699604329\\
218.1	0.573543223147652\\
218.2	0.57363281209922\\
218.3	0.573722454228118\\
218.4	0.573812158579813\\
218.5	0.573901922635088\\
218.6	0.573991743817061\\
218.7	0.574081629647281\\
218.8	0.574171566039297\\
218.9	0.57426157083799\\
219	0.574351628727044\\
219.1	0.574441746373054\\
219.2	0.574531929287105\\
219.3	0.574622161403425\\
219.4	0.574712459177277\\
219.5	0.574802816077721\\
219.6	0.574893236369007\\
219.7	0.574983713091029\\
219.8	0.575074250186589\\
219.9	0.575164840382115\\
220	0.575255497831392\\
220.1	0.575346213729375\\
220.2	0.575436990487788\\
220.3	0.575527829903024\\
220.4	0.575618722711539\\
220.5	0.575709681544708\\
220.6	0.575800696059474\\
220.7	0.575891778021855\\
220.8	0.575982916243589\\
220.9	0.576074111211284\\
221	0.576165373701485\\
221.1	0.57625669153532\\
221.2	0.576348075087907\\
221.3	0.576439511752653\\
221.4	0.576531011622365\\
221.5	0.576622572521046\\
221.6	0.576714192238995\\
221.7	0.576805879338451\\
221.8	0.576897630230434\\
221.9	0.576989441461166\\
222	0.577081309707012\\
222.1	0.577173242646239\\
222.2	0.577265235846284\\
222.3	0.577357285128159\\
222.4	0.5774493974873\\
222.5	0.577541567840058\\
222.6	0.577633802425055\\
222.7	0.577726095453244\\
222.8	0.577818452585319\\
222.9	0.57791087852803\\
223	0.578003366077979\\
223.1	0.57809590862766\\
223.2	0.578188511213853\\
223.3	0.578281178013981\\
223.4	0.578373912439673\\
223.5	0.578466706061079\\
223.6	0.578559562385095\\
223.7	0.578652484243491\\
223.8	0.578745462648328\\
223.9	0.578838500685578\\
224	0.578931600830401\\
224.1	0.579024765015475\\
224.2	0.579117994692211\\
224.3	0.579211290886349\\
224.4	0.579304642911239\\
224.5	0.579398063838624\\
224.6	0.579491542180477\\
224.7	0.579585090377378\\
224.8	0.579678696311021\\
224.9	0.579772371944415\\
225	0.579866104667616\\
225.1	0.579959894619606\\
225.2	0.580053753197404\\
225.3	0.58014767869696\\
225.4	0.580241669378893\\
225.5	0.580335711933628\\
225.6	0.580429829124057\\
225.7	0.580524006022557\\
225.8	0.580618240855017\\
225.9	0.580712543471947\\
226	0.580806910694321\\
226.1	0.58090133949915\\
226.2	0.580995838685311\\
226.3	0.581090392398323\\
226.4	0.581185009885616\\
226.5	0.581279699096285\\
226.6	0.581374455067618\\
226.7	0.581469273205812\\
226.8	0.581564149256025\\
226.9	0.581659091076205\\
227	0.581754093575881\\
227.1	0.581849163906185\\
227.2	0.581944296315953\\
227.3	0.58203949740718\\
227.4	0.582134760910606\\
227.5	0.582230093007439\\
227.6	0.582325487026054\\
227.7	0.582420948830901\\
227.8	0.582516471441977\\
227.9	0.582612060490959\\
228	0.582707720759203\\
228.1	0.582803444254978\\
228.2	0.58289922373632\\
228.3	0.582995076734335\\
228.4	0.583090994408792\\
228.5	0.583186968766739\\
228.6	0.583283016778552\\
228.7	0.583379129014645\\
228.8	0.583475309095007\\
228.9	0.583571547889392\\
229	0.583667849331562\\
229.1	0.583764216732305\\
229.2	0.583860652844436\\
229.3	0.583957159922079\\
229.4	0.584053727544671\\
229.5	0.584150370832276\\
229.6	0.584247078439944\\
229.7	0.584343852448484\\
229.8	0.584440682237016\\
229.9	0.584537582893518\\
230	0.584634555264614\\
230.1	0.584731587579796\\
230.2	0.584828681637759\\
230.3	0.584925851257537\\
230.4	0.58502308370575\\
230.5	0.585120379970192\\
230.6	0.585217740776159\\
230.7	0.585315179054334\\
230.8	0.585412681163547\\
230.9	0.585510247349561\\
231	0.585607877685447\\
231.1	0.585705584593484\\
231.2	0.585803353869608\\
231.3	0.585901185327515\\
231.4	0.585999091215029\\
231.5	0.586097057093696\\
231.6	0.586195095199741\\
231.7	0.586293203626695\\
231.8	0.586391380535048\\
231.9	0.58648962415046\\
232	0.586587932762114\\
232.1	0.586686304720843\\
232.2	0.586784751105682\\
232.3	0.586883256219039\\
232.4	0.58698183142485\\
232.5	0.587080473946997\\
232.6	0.587179193918558\\
232.7	0.587277974685776\\
232.8	0.587376826876579\\
232.9	0.587475747008853\\
233	0.58757473186418\\
233.1	0.587673791267832\\
233.2	0.587772908165334\\
233.3	0.587872105810561\\
233.4	0.587971366154932\\
233.5	0.588070698784065\\
233.6	0.5881700992025\\
233.7	0.588269563298866\\
233.8	0.588369100214777\\
233.9	0.588468705022564\\
234	0.588568373229094\\
234.1	0.588668113682076\\
234.2	0.588767921158109\\
234.3	0.588867803876383\\
234.4	0.588967756023806\\
234.5	0.589067772320135\\
234.6	0.589167860985015\\
234.7	0.589268016177158\\
234.8	0.58936824564023\\
234.9	0.589468543081637\\
235	0.589568915868625\\
235.1	0.589669357347958\\
235.2	0.589769861498525\\
235.3	0.589870435984551\\
235.4	0.5899710743941\\
235.5	0.590071784068328\\
235.6	0.590172571430202\\
235.7	0.590273428910564\\
235.8	0.5903743496728\\
235.9	0.590475353924603\\
236	0.590576419913731\\
236.1	0.590677554630247\\
236.2	0.590778764201616\\
236.3	0.590880040734106\\
236.4	0.590981390365101\\
236.5	0.59108280519132\\
236.6	0.591184291372485\\
236.7	0.591285854298803\\
236.8	0.591387485358723\\
236.9	0.591489190113407\\
237	0.591590960088695\\
237.1	0.591692801001187\\
237.2	0.591794717855464\\
237.3	0.591896701642469\\
237.4	0.591998757636446\\
237.5	0.592100890449473\\
237.6	0.592203090687235\\
237.7	0.592305363317507\\
237.8	0.592407712683325\\
237.9	0.592510129117755\\
238	0.592612617384049\\
238.1	0.592715181648572\\
238.2	0.592817812055927\\
238.3	0.592920513240529\\
238.4	0.593023289260714\\
238.5	0.59312614365254\\
238.6	0.593229065949146\\
238.7	0.593332060283842\\
238.8	0.593435130270649\\
238.9	0.593538265486444\\
239	0.593641470146025\\
239.1	0.593744747946431\\
239.2	0.593848102114777\\
239.3	0.59395153545222\\
239.4	0.594055036747818\\
239.5	0.594158609565568\\
239.6	0.594262257023161\\
239.7	0.594365968171331\\
239.8	0.594469760526778\\
239.9	0.59457362228693\\
240	0.594677556541654\\
};

\addplot [color=mycolor3,dashed,thick,mark=o,mark repeat = 150,mark options=solid,mark size = 1pt, forget plot]
table[row sep=crcr]{%
0	0.651900000000012\\
0.0999999999999943	0.651900609326219\\
0.199999999999989	0.651801747716661\\
0.300000000000011	0.651637752623287\\
0.400000000000006	0.651431637936923\\
0.5	0.65119835473746\\
0.599999999999994	0.650947484644604\\
0.699999999999989	0.650685139193996\\
0.800000000000011	0.650415226794507\\
0.900000000000006	0.650140270835948\\
1	0.649861927785537\\
1.09999999999999	0.649581311455449\\
1.19999999999999	0.649299194538997\\
1.30000000000001	0.649016133384464\\
1.40000000000001	0.648732545125995\\
1.5	0.648448755389296\\
1.59999999999999	0.648165027880424\\
1.69999999999999	0.64788158284162\\
1.80000000000001	0.64759860867207\\
1.90000000000001	0.647316269352928\\
2	0.647034709292825\\
2.09999999999999	0.646754056584626\\
2.19999999999999	0.64647442527766\\
2.30000000000001	0.646195917035755\\
2.40000000000001	0.645918622406555\\
2.5	0.645642621840665\\
2.59999999999999	0.645367986544983\\
2.69999999999999	0.645094779222063\\
2.80000000000001	0.644823054727937\\
2.90000000000001	0.644552860668227\\
3	0.6442842379453\\
3.09999999999999	0.644017221264761\\
3.19999999999999	0.643751839606665\\
3.30000000000001	0.643488116665566\\
3.40000000000001	0.643226071261779\\
3.5	0.642965717726696\\
3.59999999999999	0.642707066263227\\
3.69999999999999	0.642450123283567\\
3.80000000000001	0.642194891725211\\
3.90000000000001	0.641941371346576\\
4	0.641689559003538\\
4.09999999999999	0.641439448907818\\
4.19999999999999	0.641191032868193\\
4.30000000000001	0.640944300515599\\
4.40000000000001	0.640699239513111\\
4.5	0.640455835751482\\
4.59999999999999	0.640214073531183\\
4.69999999999999	0.639973935731831\\
4.80000000000001	0.639735403969496\\
4.90000000000001	0.63949845874285\\
5	0.639263079568821\\
5.09999999999999	0.639029245108134\\
5.19999999999999	0.63879693328164\\
5.30000000000001	0.63856612137792\\
5.40000000000001	0.638336786152678\\
5.5	0.638108903920369\\
5.59999999999999	0.637882450638756\\
5.69999999999999	0.637657401986644\\
5.80000000000001	0.637433733435358\\
5.90000000000001	0.637211420314316\\
6	0.636990437871134\\
6.09999999999999	0.636770761326545\\
6.19999999999999	0.636552365924501\\
6.30000000000001	0.636335226977877\\
6.40000000000001	0.63611931991008\\
6.5	0.635904620292393\\
6.59999999999999	0.635691103878344\\
6.69999999999999	0.635478746633993\\
6.80000000000001	0.635267524765709\\
6.90000000000001	0.635057414744665\\
7	0.634848393328696\\
7.09999999999999	0.634640437581851\\
7.19999999999999	0.634433524891392\\
7.30000000000001	0.634227632982771\\
7.40000000000001	0.634022739932618\\
7.5	0.63381882417977\\
7.59999999999999	0.633615864534846\\
7.69999999999999	0.633413840187984\\
7.80000000000001	0.633212730715343\\
7.90000000000001	0.633012516084221\\
8	0.632813176656867\\
8.09999999999999	0.63261469319329\\
8.19999999999999	0.63241704685305\\
8.30000000000001	0.632220219195943\\
8.40000000000001	0.632024192182058\\
8.5	0.63182894817092\\
8.59999999999999	0.631634469919931\\
8.69999999999999	0.631440740582178\\
8.80000000000001	0.631247743703682\\
8.90000000000001	0.631055463220122\\
9	0.630863883453031\\
9.09999999999999	0.630672989105648\\
9.19999999999999	0.630482765258336\\
9.30000000000001	0.63029319736367\\
9.40000000000001	0.630104271241208\\
9.5	0.629915973072059\\
9.59999999999999	0.629728289393256\\
9.69999999999999	0.629541207091734\\
9.80000000000001	0.629354713398385\\
9.90000000000001	0.62916879588181\\
10	0.628983442442092\\
10.1	0.628798641304229\\
10.2	0.628614381011801\\
10.3	0.628430650420398\\
10.4	0.628247438691005\\
10.5	0.628064735283459\\
10.6	0.627882529949858\\
10.7	0.62770081272788\\
10.8	0.627519573934308\\
10.9	0.627338804158512\\
11	0.627158494255724\\
11.1	0.626978635340919\\
11.2	0.626799218782111\\
11.3	0.626620236194213\\
11.4	0.626441679432645\\
11.5	0.626263540587274\\
11.6	0.626085811976225\\
11.7	0.625908486139821\\
11.8	0.625731555834818\\
11.9	0.62555501402835\\
12	0.625378853892443\\
12.1	0.625203068798157\\
12.2	0.625027652310166\\
12.3	0.624852598181292\\
12.4	0.624677900347194\\
12.5	0.624503552921169\\
12.6	0.624329550189032\\
12.7	0.624155886604029\\
12.8	0.623982556782067\\
12.9	0.623809555496877\\
13	0.623636877675239\\
13.1	0.623464518392609\\
13.2	0.623292472868457\\
13.3	0.623120736462027\\
13.4	0.622949304668055\\
13.5	0.622778173112607\\
13.6	0.622607337549056\\
13.7	0.622436793854092\\
13.8	0.622266538023922\\
13.9	0.622096566170569\\
14	0.621926874518152\\
14.1	0.621757459399362\\
14.2	0.621588317252019\\
14.3	0.621419444615782\\
14.4	0.621250838128788\\
14.5	0.621082494524501\\
14.6	0.620914410628671\\
14.7	0.620746583356322\\
14.8	0.62057900970882\\
14.9	0.620411686771064\\
15	0.620244611708785\\
15.1	0.620077781765815\\
15.2	0.619911194261476\\
15.3	0.619744846588247\\
15.4	0.619578736209093\\
15.5	0.619412860655331\\
15.6	0.619247217524162\\
15.7	0.619081804476565\\
15.8	0.618916619235108\\
15.9	0.618751659581932\\
16	0.618586923356645\\
16.1	0.618422408454364\\
16.2	0.618258112823952\\
16.3	0.618094034466026\\
16.4	0.617930171431311\\
16.5	0.617766521818879\\
16.6	0.617603083774497\\
16.7	0.617439855488982\\
16.8	0.617276835196691\\
16.9	0.617114021174046\\
17	0.616951411738\\
17.1	0.616789005244698\\
17.2	0.61662680008817\\
17.3	0.616464794698828\\
17.4	0.616302987542468\\
17.5	0.616141377118794\\
17.6	0.61597996196042\\
17.7	0.615818740631624\\
17.8	0.615657711727266\\
17.9	0.615496873871791\\
18	0.615336225718096\\
18.1	0.615175765946617\\
18.2	0.615015493264337\\
18.3	0.614855406403876\\
18.4	0.614695504122608\\
18.5	0.614535785201809\\
18.6	0.614376248445751\\
18.7	0.614216892680986\\
18.8	0.614057716755639\\
18.9	0.61389871953844\\
19	0.613739899918244\\
19.1	0.613581256803258\\
19.2	0.613422789120278\\
19.3	0.613264495814235\\
19.4	0.613106375847423\\
19.5	0.61294842819899\\
19.6	0.612790651864316\\
19.7	0.612633045854494\\
19.8	0.612475609195798\\
19.9	0.612318340929193\\
20	0.612161240109742\\
20.1	0.612004305806323\\
20.2	0.611847537100942\\
20.3	0.611690933088482\\
20.4	0.611534492876217\\
20.5	0.611378215583414\\
20.6	0.611222100340854\\
20.7	0.611066146290653\\
20.8	0.610910352585734\\
20.9	0.610754718389501\\
21	0.610599242875651\\
21.1	0.610443925227599\\
21.2	0.610288764638483\\
21.3	0.610133760310589\\
21.4	0.609978911455215\\
21.5	0.609824217292385\\
21.6	0.60966967705059\\
21.7	0.609515289966481\\
21.8	0.609361055284694\\
21.9	0.609206972257567\\
22	0.609053040145\\
22.1	0.608899258214166\\
22.2	0.608745625739317\\
22.3	0.608592142001612\\
22.4	0.608438806288916\\
22.5	0.60828561789566\\
22.6	0.608132576122586\\
22.7	0.607979680276685\\
22.8	0.607826929670949\\
22.9	0.607674323624252\\
23	0.607521861461265\\
23.1	0.607369542512203\\
23.2	0.607217366112792\\
23.3	0.607065331604048\\
23.4	0.606913438332299\\
23.5	0.606761685648934\\
23.6	0.606610072910286\\
23.7	0.606458599477691\\
23.8	0.606307264717202\\
23.9	0.606156067999535\\
24	0.606005008700095\\
24.1	0.605854086198718\\
24.2	0.605703299879735\\
24.3	0.605552649131766\\
24.4	0.605402133347724\\
24.5	0.605251751924726\\
24.6	0.605101504263985\\
24.7	0.604951389770832\\
24.8	0.604801407854524\\
24.9	0.604651557928293\\
25	0.604501839409295\\
25.1	0.604352251718382\\
25.2	0.604202794280326\\
25.3	0.60405346652351\\
25.4	0.60390426788004\\
25.5	0.603755197785688\\
25.6	0.603606255679722\\
25.7	0.603457441005077\\
25.8	0.603308753208069\\
25.9	0.603160191738596\\
26	0.603011756049966\\
26.1	0.602863445598899\\
26.2	0.602715259845468\\
26.3	0.602567198253098\\
26.4	0.602419260288599\\
26.5	0.602271445422019\\
26.6	0.602123753126705\\
26.7	0.60197618287927\\
26.8	0.60182873415954\\
26.9	0.601681406450581\\
27	0.601534199238586\\
27.1	0.601387112013015\\
27.2	0.601240144266455\\
27.3	0.601093295494621\\
27.4	0.600946565196438\\
27.5	0.600799952873842\\
27.6	0.600653458031957\\
27.7	0.600507080179028\\
27.8	0.600360818826346\\
27.9	0.600214673488296\\
28	0.600068643682363\\
28.1	0.599922728929045\\
28.2	0.599776928752021\\
28.3	0.599631242677901\\
28.4	0.599485670236419\\
28.5	0.599340210960406\\
28.6	0.599194864385623\\
28.7	0.599049630050985\\
28.8	0.598904507498446\\
28.9	0.598759496272919\\
29	0.598614595922442\\
29.1	0.598469805998093\\
29.2	0.598325126053993\\
29.3	0.598180555647303\\
29.4	0.598036094338198\\
29.5	0.597891741690006\\
29.6	0.597747497268983\\
29.7	0.59760336064457\\
29.8	0.597459331389189\\
29.9	0.597315409078362\\
30	0.597171593290682\\
30.1	0.597027883607836\\
30.2	0.596884279614528\\
30.3	0.596740780898614\\
30.4	0.596597387051048\\
30.5	0.596454097665884\\
30.6	0.596310912340243\\
30.7	0.596167830674375\\
30.8	0.596024852271711\\
30.9	0.595881976738752\\
31	0.595739203685127\\
31.1	0.595596532723704\\
31.2	0.595453963470419\\
31.3	0.595311495544394\\
31.4	0.595169128567932\\
31.5	0.595026862166549\\
31.6	0.594884695968915\\
31.7	0.594742629606912\\
31.8	0.594600662715635\\
31.9	0.594458794933416\\
32	0.59431702590183\\
32.1	0.594175355265634\\
32.2	0.594033782672909\\
32.3	0.593892307774979\\
32.4	0.593750930226435\\
32.5	0.593609649685163\\
32.6	0.593468465812322\\
32.7	0.593327378272448\\
32.8	0.59318638673335\\
32.9	0.593045490866132\\
33	0.592904690345364\\
33.1	0.59276398484883\\
33.2	0.592623374057752\\
33.3	0.592482857656762\\
33.4	0.592342435333848\\
33.5	0.592202106780377\\
33.6	0.592061871691186\\
33.7	0.591921729764522\\
33.8	0.59178168070207\\
33.9	0.591641724208927\\
34	0.591501859993741\\
34.1	0.591362087768573\\
34.2	0.591222407248978\\
34.3	0.591082818154035\\
34.4	0.590943320206378\\
34.5	0.590803913132078\\
34.6	0.590664596660787\\
34.7	0.590525370525739\\
34.8	0.590386234463693\\
34.9	0.590247188215017\\
35	0.590108231523601\\
35.1	0.589969364137033\\
35.2	0.589830585806453\\
35.3	0.589691896286638\\
35.4	0.589553295336003\\
35.5	0.589414782716602\\
35.6	0.589276358194155\\
35.7	0.589138021538105\\
35.8	0.588999772521504\\
35.9	0.588861610921128\\
36	0.588723536517477\\
36.1	0.588585549094716\\
36.2	0.588447648440848\\
36.3	0.588309834347513\\
36.4	0.588172106610131\\
36.5	0.588034465027903\\
36.6	0.58789690940381\\
36.7	0.587759439544556\\
36.8	0.587622055260709\\
36.9	0.587484756366621\\
37	0.587347542680448\\
37.1	0.587210414024128\\
37.2	0.58707337022355\\
37.3	0.586936411108297\\
37.4	0.586799536511904\\
37.5	0.586662746271713\\
37.6	0.586526040229018\\
37.7	0.586389418228833\\
37.8	0.586252880120242\\
37.9	0.586116425756074\\
38	0.585980054993087\\
38.1	0.58584376769204\\
38.2	0.585707563717449\\
38.3	0.585571442937919\\
38.4	0.585435405225809\\
38.5	0.585299450457541\\
38.6	0.585163578513402\\
38.7	0.585027789277632\\
38.8	0.584892082638476\\
38.9	0.584756458488016\\
39	0.5846209167224\\
39.1	0.584485457241641\\
39.2	0.584350079949814\\
39.3	0.584214784754835\\
39.4	0.58407957156868\\
39.5	0.583944440307278\\
39.6	0.58380939089048\\
39.7	0.583674423242144\\
39.8	0.583539537290079\\
39.9	0.58340473296613\\
40	0.583270010206007\\
40.1	0.583135368949456\\
40.2	0.583000809140145\\
40.3	0.582866330725778\\
40.4	0.582731933657982\\
40.5	0.582597617892304\\
40.6	0.582463383388301\\
40.7	0.58232923010948\\
40.8	0.582195158023239\\
40.9	0.582061167101017\\
41	0.581927257318057\\
41.1	0.581793428653668\\
41.2	0.581659681090969\\
41.3	0.581526014617083\\
41.4	0.581392429222944\\
41.5	0.581258924903494\\
41.6	0.581125501657453\\
41.7	0.580992159487465\\
41.8	0.580858898400095\\
41.9	0.58072571840566\\
42	0.580592619518399\\
42.1	0.580459601756303\\
42.2	0.580326665141257\\
42.3	0.580193809698898\\
42.4	0.580061035458641\\
42.5	0.579928342453741\\
42.6	0.579795730721088\\
42.7	0.579663200301411\\
42.8	0.579530751239076\\
42.9	0.57939838358223\\
43	0.5792660973826\\
43.1	0.579133892695666\\
43.2	0.579001769580458\\
43.3	0.578869728099676\\
43.4	0.57873776831957\\
43.5	0.578605890310001\\
43.6	0.578474094144326\\
43.7	0.578342379899397\\
43.8	0.578210747655675\\
43.9	0.578079197496919\\
44	0.577947729510441\\
44.1	0.577816343786878\\
44.2	0.577685040420334\\
44.3	0.577553819508125\\
44.4	0.577422681151035\\
44.5	0.577291625452972\\
44.6	0.577160652521172\\
44.7	0.577029762466111\\
44.8	0.576898955401361\\
44.9	0.576768231443651\\
45	0.576637590712863\\
45.1	0.576507033331893\\
45.2	0.576376559426677\\
45.3	0.576246169126136\\
45.4	0.576115862562119\\
45.5	0.575985639869373\\
45.6	0.575855501185544\\
45.7	0.575725446651063\\
45.8	0.57559547640912\\
45.9	0.575465590605603\\
46	0.575335789389186\\
46.1	0.575206072911044\\
46.2	0.575076441324995\\
46.3	0.574946894787388\\
46.4	0.574817433457042\\
46.5	0.574688057495194\\
46.6	0.574558767065469\\
46.7	0.574429562333819\\
46.8	0.574300443468474\\
46.9	0.574171410639821\\
47	0.574042464020494\\
47.1	0.573913603785144\\
47.2	0.573784830110498\\
47.3	0.573656143175242\\
47.4	0.573527543160026\\
47.5	0.573399030247344\\
47.6	0.573270604621484\\
47.7	0.573142266468437\\
47.8	0.573014015975929\\
47.9	0.572885853333247\\
48	0.572757778731216\\
48.1	0.572629792362221\\
48.2	0.572501894419901\\
48.3	0.572374085099398\\
48.4	0.572246364597021\\
48.5	0.572118733110301\\
48.6	0.571991190837906\\
48.7	0.571863737979584\\
48.8	0.57173637473602\\
48.9	0.571609101308866\\
49	0.571481917900599\\
49.1	0.571354824714405\\
49.2	0.571227821954238\\
49.3	0.571100909824622\\
49.4	0.570974088530619\\
49.5	0.570847358277717\\
49.6	0.570720719271861\\
49.7	0.57059417171925\\
49.8	0.570467715826283\\
49.9	0.570341351799499\\
50	0.570215079845553\\
50.1	0.570088900171015\\
50.2	0.569962812982368\\
50.3	0.569836818485896\\
50.4	0.56971091688763\\
50.5	0.569585108393227\\
50.6	0.569459393207893\\
50.7	0.56933377153635\\
50.8	0.569208243582636\\
50.9	0.569082809550167\\
51	0.568957469641504\\
51.1	0.568832224058383\\
51.2	0.568707073001519\\
51.3	0.568582016670689\\
51.4	0.568457055264389\\
51.5	0.568332188980008\\
51.6	0.568207418013571\\
51.7	0.568082742559682\\
51.8	0.567958162811493\\
51.9	0.567833678960568\\
52	0.567709291196735\\
52.1	0.567584999708174\\
52.2	0.567460804681104\\
52.3	0.567336706299869\\
52.4	0.567212704746765\\
52.5	0.567088800201958\\
52.6	0.566964992843396\\
52.7	0.566841282846696\\
52.8	0.566717670385202\\
52.9	0.566594155629616\\
53	0.566470738748166\\
53.1	0.566347419906378\\
53.2	0.566224199267054\\
53.3	0.566101076990122\\
53.4	0.565978053232612\\
53.5	0.565855128148485\\
53.6	0.56573230188863\\
53.7	0.565609574600728\\
53.8	0.565486946429189\\
53.9	0.565364417515013\\
54	0.565241987995734\\
54.1	0.565119658005415\\
54.2	0.564997427674371\\
54.3	0.564875297129305\\
54.4	0.564753266493028\\
54.5	0.564631335884485\\
54.6	0.564509505418698\\
54.7	0.564387775206541\\
54.8	0.56426614535485\\
54.9	0.564144615966114\\
55	0.564023187138616\\
55.1	0.563901858966233\\
55.2	0.56378063153835\\
55.3	0.563659504939835\\
55.4	0.563538479250894\\
55.5	0.563417554547101\\
55.6	0.563296730899197\\
55.7	0.563176008373091\\
55.8	0.563055387029777\\
55.9	0.562934866925247\\
56	0.562814448110402\\
56.1	0.562694130631058\\
56.2	0.562573914527718\\
56.3	0.562453799835765\\
56.4	0.562333786585071\\
56.5	0.562213874800165\\
56.6	0.562094064500172\\
56.7	0.561974355698538\\
56.8	0.561854748403192\\
56.9	0.561735242616408\\
57	0.56161583833466\\
57.1	0.561496535548741\\
57.2	0.561377334243502\\
57.3	0.561258234397997\\
57.4	0.56113923598528\\
57.5	0.561020338972384\\
57.6	0.560901543320313\\
57.7	0.560782848984019\\
57.8	0.560664255912229\\
57.9	0.560545764047504\\
58	0.560427373326206\\
58.1	0.560309083678362\\
58.2	0.560190895027688\\
58.3	0.560072807291533\\
58.4	0.559954820380881\\
58.5	0.559836934200263\\
58.6	0.559719148647702\\
58.7	0.559601463614769\\
58.8	0.55948387898647\\
58.9	0.559366394641273\\
59	0.559249010451026\\
59.1	0.559131726280981\\
59.2	0.559014541989768\\
59.3	0.55889745742931\\
59.4	0.55878047244488\\
59.5	0.558663586875042\\
59.6	0.558546800551653\\
59.7	0.558430113299835\\
59.8	0.558313524937944\\
59.9	0.558197035277686\\
60	0.558080644123834\\
60.1	0.557964351274563\\
60.2	0.557848156521175\\
60.3	0.557732059648202\\
60.4	0.557616060433475\\
60.5	0.55750015864794\\
60.6	0.55738435405587\\
60.7	0.557268646414684\\
60.8	0.557153035475125\\
60.9	0.55703752098114\\
61	0.556922102669944\\
61.1	0.556806780272012\\
61.2	0.556691553511087\\
61.3	0.556576422104257\\
61.4	0.556461385761935\\
61.5	0.556346444187824\\
61.6	0.556231597079034\\
61.7	0.556116844126052\\
61.8	0.556002185012744\\
61.9	0.555887619416467\\
62	0.555773147008011\\
62.1	0.555658767451689\\
62.2	0.555544480405331\\
62.3	0.555430285520373\\
62.4	0.555316182441771\\
62.5	0.555202170808201\\
62.6	0.555088250252027\\
62.7	0.554974420399276\\
62.8	0.554860680869808\\
62.9	0.554747031277259\\
63	0.554633471229181\\
63.1	0.554520000326931\\
63.2	0.554406618165928\\
63.3	0.554293324335532\\
63.4	0.554180118419282\\
63.5	0.554066999994689\\
63.6	0.553953968633522\\
63.7	0.553841023901811\\
63.8	0.553728165359814\\
63.9	0.553615392562222\\
64	0.553502705058037\\
64.1	0.553390102390892\\
64.2	0.553277584098822\\
64.3	0.553165149714573\\
64.4	0.55305279876552\\
64.5	0.552940530773839\\
64.6	0.552828345256501\\
64.7	0.552716241725363\\
64.8	0.552604219687254\\
64.9	0.552492278644053\\
65	0.552380418092724\\
65.1	0.552268637525515\\
65.2	0.552156936429839\\
65.3	0.552045314288506\\
65.4	0.551933770579751\\
65.5	0.551822304777289\\
65.6	0.551710916350487\\
65.7	0.551599604764334\\
65.8	0.551488369479557\\
65.9	0.55137720995279\\
66	0.551266125636516\\
66.1	0.551155115979299\\
66.2	0.55104418042572\\
66.3	0.550933318416611\\
66.4	0.550822529388995\\
66.5	0.55071181277637\\
66.6	0.550601168008541\\
66.7	0.550490594511956\\
66.8	0.550380091709656\\
66.9	0.550269659021325\\
67	0.55015929586358\\
67.1	0.550049001649825\\
67.2	0.549938775790537\\
67.3	0.54982861769318\\
67.4	0.549718526762462\\
67.5	0.549608502400304\\
67.6	0.549498544006042\\
67.7	0.549388650976397\\
67.8	0.549278822705674\\
67.9	0.549169058585761\\
68	0.549059358006303\\
68.1	0.548949720354813\\
68.2	0.548840145016612\\
68.3	0.548730631375093\\
68.4	0.548621178811743\\
68.5	0.5485117867062\\
68.6	0.548402454436399\\
68.7	0.54829318137871\\
68.8	0.548183966907857\\
68.9	0.548074810397225\\
69	0.547965711218779\\
69.1	0.547856668743236\\
69.2	0.547747682340201\\
69.3	0.547638751378116\\
69.4	0.547529875224512\\
69.5	0.547421053245955\\
69.6	0.547312284808243\\
69.7	0.547203569276462\\
69.8	0.547094906015047\\
69.9	0.546986294387892\\
70	0.546877733758407\\
70.1	0.54676922348969\\
70.2	0.546660762944526\\
70.3	0.546552351485502\\
70.4	0.54644398847509\\
70.5	0.546335673275706\\
70.6	0.54622740524988\\
70.7	0.546119183760254\\
70.8	0.546011008169643\\
70.9	0.545902877841229\\
71	0.545794792138565\\
71.1	0.545686750425574\\
71.2	0.545578752066859\\
71.3	0.545470796427537\\
71.4	0.545362882873434\\
71.5	0.545255010771172\\
71.6	0.545147179488197\\
71.7	0.545039388392894\\
71.8	0.544931636854614\\
71.9	0.544823924243786\\
72	0.544716249931923\\
72.1	0.544608613291871\\
72.2	0.544501013697584\\
72.3	0.544393450524524\\
72.4	0.544285923149403\\
72.5	0.544178430950524\\
72.6	0.544070973307726\\
72.7	0.543963549602353\\
72.8	0.543856159217512\\
72.9	0.543748801538044\\
73	0.543641475950494\\
73.1	0.54353418184337\\
73.2	0.543426918606968\\
73.3	0.543319685633691\\
73.4	0.543212482317813\\
73.5	0.5431053080558\\
73.6	0.542998162246192\\
73.7	0.542891044289746\\
73.8	0.542783953589435\\
73.9	0.542676889550563\\
74	0.542569851580652\\
74.1	0.542462839089779\\
74.2	0.542356007868733\\
74.3	0.542250576522861\\
74.4	0.542146359896662\\
74.5	0.542043198730852\\
74.6	0.541940956075962\\
74.7	0.541839514367183\\
74.8	0.541738772687012\\
74.9	0.541638644413752\\
75	0.541539055360261\\
75.1	0.54143994187379\\
75.2	0.541341249369481\\
75.3	0.541242931057553\\
75.4	0.541144946902733\\
75.5	0.541047262543572\\
75.6	0.540949848583466\\
75.7	0.540852679745484\\
75.8	0.540755734407128\\
75.9	0.540658994017406\\
76	0.540562442636855\\
76.1	0.540466066631808\\
76.2	0.540369854298461\\
76.3	0.54027379545326\\
76.4	0.540177881516939\\
76.5	0.540082105019764\\
76.6	0.539986459524243\\
76.7	0.539890939454637\\
76.8	0.539795540024784\\
76.9	0.539700257141476\\
77	0.539605087221759\\
77.1	0.539510027115938\\
77.2	0.53941507415982\\
77.3	0.539320226060624\\
77.4	0.53922548069437\\
77.5	0.539130836262103\\
77.6	0.539036291225926\\
77.7	0.538941844209262\\
77.8	0.538847493962265\\
77.9	0.538753239452745\\
78	0.538659079667525\\
78.1	0.538565013704471\\
78.2	0.53847104084943\\
78.3	0.53837716035568\\
78.4	0.53828337153044\\
78.5	0.538189673911376\\
78.6	0.538096066887363\\
78.7	0.538002550006524\\
78.8	0.537909122767644\\
78.9	0.53781578483617\\
79	0.537722535652847\\
79.1	0.537629374990303\\
79.2	0.537536302423177\\
79.3	0.537443317701019\\
79.4	0.537350420304278\\
79.5	0.537257610136606\\
79.6	0.537164886782818\\
79.7	0.537072250027194\\
79.8	0.536979699463643\\
79.9	0.536887234896255\\
80	0.536794856110049\\
80.1	0.536702562729374\\
80.2	0.536610354685223\\
80.3	0.536518231591515\\
80.4	0.536426193167102\\
80.5	0.536334239269621\\
80.6	0.536242369645578\\
80.7	0.536150584063819\\
80.8	0.536058882278809\\
80.9	0.535967264020542\\
81	0.53587572916004\\
81.1	0.535784277372017\\
81.2	0.535692908544604\\
81.3	0.535601622446364\\
81.4	0.535510418823861\\
81.5	0.535419297490108\\
81.6	0.535328258234642\\
81.7	0.535237300943805\\
81.8	0.535146425352707\\
81.9	0.535055631227692\\
82	0.534964918337522\\
82.1	0.534874286444307\\
82.2	0.534783735497086\\
82.3	0.534693265223581\\
82.4	0.534602875403323\\
82.5	0.53451256589733\\
82.6	0.534422336484255\\
82.7	0.534332186944368\\
82.8	0.534242117136927\\
82.9	0.534152126865138\\
83	0.53406221598965\\
83.1	0.533972384102952\\
83.2	0.533882631359916\\
83.3	0.533792957400692\\
83.4	0.533703362049664\\
83.5	0.533613845212329\\
83.6	0.533524406573349\\
83.7	0.533435046054564\\
83.8	0.533345763492861\\
83.9	0.533256558624259\\
84	0.533167431319498\\
84.1	0.53307838129794\\
84.2	0.532989408640958\\
84.3	0.532900512972759\\
84.4	0.532811694312073\\
84.5	0.532722952500393\\
84.6	0.532634287256883\\
84.7	0.532545698230308\\
84.8	0.53245718557983\\
84.9	0.532368749120138\\
85	0.532280388434543\\
85.1	0.532192103525603\\
85.2	0.532103894249218\\
85.3	0.532015760694975\\
85.4	0.531927702369416\\
85.5	0.531839719249206\\
85.6	0.531751810918593\\
85.7	0.53166397762223\\
85.8	0.531576219066068\\
85.9	0.531488534923767\\
86	0.531400925267945\\
86.1	0.531313390013736\\
86.2	0.531225928765849\\
86.3	0.531138541641212\\
86.4	0.531051228374878\\
86.5	0.530963988857366\\
86.6	0.530876822617159\\
86.7	0.530789730033206\\
86.8	0.530702710706436\\
86.9	0.530615764433776\\
87	0.530528891362451\\
87.1	0.5304420910945\\
87.2	0.530355363662949\\
87.3	0.530268708615466\\
87.4	0.53018212636178\\
87.5	0.530095616466213\\
87.6	0.530009178720292\\
87.7	0.529922812970341\\
87.8	0.529836519342552\\
87.9	0.529750297321243\\
88	0.529664147218625\\
88.1	0.529578068782257\\
88.2	0.529492061533972\\
88.3	0.52940612584095\\
88.4	0.52932026110355\\
88.5	0.529234467749546\\
88.6	0.529148745370975\\
88.7	0.529063093933985\\
88.8	0.528977513203387\\
88.9	0.528892003067682\\
89	0.528806563409574\\
89.1	0.528721193996233\\
89.2	0.528635895231218\\
89.3	0.528550666254603\\
89.4	0.528465507591591\\
89.5	0.528380418689665\\
89.6	0.528295399714352\\
89.7	0.528210450467952\\
89.8	0.528125570784908\\
89.9	0.528040760879833\\
90	0.527956020293175\\
90.1	0.527871348801341\\
90.2	0.527786746874483\\
90.3	0.527702213883373\\
90.4	0.527617749651313\\
90.5	0.527533354340648\\
90.6	0.527449027798838\\
90.7	0.527364770189848\\
90.8	0.527280581079992\\
90.9	0.527196460279384\\
91	0.527112407990558\\
91.1	0.527028423964936\\
91.2	0.526944508044465\\
91.3	0.526860660261548\\
91.4	0.5267768804502\\
91.5	0.526693168516772\\
91.6	0.526609524328848\\
91.7	0.526525947841805\\
91.8	0.52646339847638\\
91.9	0.526427033567501\\
92	0.526414232778166\\
92.1	0.526422608517464\\
92.2	0.526449983457979\\
92.3	0.526494370628853\\
92.4	0.52655395573484\\
92.5	0.526627081404854\\
92.6	0.526712233119781\\
92.7	0.526808026604897\\
92.8	0.526913196505149\\
92.9	0.527026586186594\\
93	0.527147138530097\\
93.1	0.527273887601552\\
93.2	0.527405951098842\\
93.3	0.527542523489501\\
93.4	0.527682869763396\\
93.5	0.527826319735425\\
93.6	0.527972262841359\\
93.7	0.528120143376071\\
93.8	0.528269456131028\\
93.9	0.528419742391719\\
94	0.528570586261282\\
94.1	0.528721611279678\\
94.2	0.528872477311609\\
94.3	0.529022877679523\\
94.4	0.529172536519695\\
94.5	0.529321206342729\\
94.6	0.52946866578111\\
94.7	0.529614717508053\\
94.8	0.529759186314209\\
94.9	0.529901917328857\\
95	0.530042774374891\\
95.1	0.530181638446379\\
95.2	0.53031840630004\\
95.3	0.530452989151087\\
95.4	0.530585311466297\\
95.5	0.530715309846698\\
95.6	0.530842931992936\\
95.7	0.530968135748026\\
95.8	0.531090888210883\\
95.9	0.531211164916243\\
96	0.531328949075714\\
96.1	0.531444230875849\\
96.2	0.531557006828706\\
96.3	0.531667279171984\\
96.4	0.531775055313972\\
96.5	0.531880347321419\\
96.6	0.531983171446285\\
96.7	0.532083547689069\\
96.8	0.532181499396017\\
96.9	0.532277052887906\\
97	0.532370237117902\\
97.1	0.532461083356566\\
97.2	0.532549624902373\\
97.3	0.532635896815151\\
97.4	0.532719935671736\\
97.5	0.53280177934144\\
97.6	0.532881466780509\\
97.7	0.53295903784371\\
97.8	0.533034533112271\\
97.9	0.533107993736508\\
98	0.533179461292519\\
98.1	0.533248977651454\\
98.2	0.533316584861041\\
98.3	0.533382325037593\\
98.4	0.533446240268773\\
98.5	0.533508372525176\\
98.6	0.533568763581144\\
98.7	0.533627454943286\\
98.8	0.533684487786502\\
98.9	0.533739902896912\\
99	0.533793740621036\\
99.1	0.533846040820919\\
99.2	0.533896842834338\\
99.3	0.533946185440357\\
99.4	0.53399410682897\\
99.5	0.534040644575356\\
99.6	0.534085835617503\\
99.7	0.534129716237743\\
99.8	0.534172322047255\\
99.9	0.534213687973505\\
100	0.534253848250557\\
100.1	0.534292836411595\\
100.2	0.534330685283777\\
100.3	0.534367426985199\\
100.4	0.534403092923498\\
100.5	0.534437713796308\\
100.6	0.534471319593081\\
100.7	0.534503939598324\\
100.8	0.53453560239609\\
100.9	0.534566335875468\\
101	0.534596167237083\\
101.1	0.534625123000524\\
101.2	0.534653229012434\\
101.3	0.534680510455388\\
101.4	0.534706991857206\\
101.5	0.53473269710102\\
101.6	0.534757649435477\\
101.7	0.53478187148562\\
101.8	0.534805385263866\\
101.9	0.534828212181367\\
102	0.534850373059527\\
102.1	0.534871888141765\\
102.2	0.534892777105284\\
102.3	0.534913059073062\\
102.4	0.534932752625735\\
102.5	0.534951875813761\\
102.6	0.534970446169183\\
102.7	0.5349884807178\\
102.8	0.535005995991042\\
102.9	0.535023008037655\\
103	0.53503953243569\\
103.1	0.535055584303876\\
103.2	0.535071178313387\\
103.3	0.535086328699009\\
103.4	0.535101049270452\\
103.5	0.535115353423464\\
103.6	0.535129254150633\\
103.7	0.535142764052154\\
103.8	0.535155895346378\\
103.9	0.535168659880128\\
104	0.535181069138929\\
104.1	0.535193134256929\\
104.2	0.535204866026675\\
104.3	0.535216274908663\\
104.4	0.535227371040747\\
104.5	0.535238164247318\\
104.6	0.535248664048197\\
104.7	0.535258879667424\\
104.8	0.535268820041836\\
104.9	0.535278493829452\\
105	0.535287909417519\\
105.1	0.535297074930611\\
105.2	0.535305998238243\\
105.3	0.53531468696255\\
105.4	0.535323148485674\\
105.5	0.535331389956809\\
105.6	0.535339418299316\\
105.7	0.535347240217504\\
105.8	0.535354862203292\\
105.9	0.535362290542594\\
106	0.535369531321635\\
106.1	0.535376590433032\\
106.2	0.535383473581845\\
106.3	0.535390186291153\\
106.4	0.535396733907817\\
106.5	0.535403121607885\\
106.6	0.53540935440185\\
106.7	0.535415437139932\\
106.8	0.535421374516829\\
106.9	0.535427171076833\\
107	0.535432831218372\\
107.1	0.535438359198622\\
107.2	0.535443759138019\\
107.3	0.535449035024413\\
107.4	0.535454190717445\\
107.5	0.535459229952409\\
107.6	0.53546415634429\\
107.7	0.53546897339163\\
107.8	0.535473684480053\\
107.9	0.53547829288604\\
108	0.535482801780262\\
108.1	0.535487214231097\\
108.2	0.535491533207733\\
108.3	0.535495761583491\\
108.4	0.535499902138781\\
108.5	0.535503957564146\\
108.6	0.535507930463126\\
108.7	0.535511823355051\\
108.8	0.535515638677708\\
108.9	0.535519378790099\\
109	0.535523045974827\\
109.1	0.535526642440601\\
109.2	0.535530170324648\\
109.3	0.535533631695102\\
109.4	0.535537028553023\\
109.5	0.53554036283478\\
109.6	0.535543636414019\\
109.7	0.535546851103732\\
109.8	0.535550008658277\\
109.9	0.535553110775169\\
110	0.535556159097013\\
110.1	0.535559155213264\\
110.2	0.535562100661934\\
110.3	0.535564996931328\\
110.4	0.535567845461571\\
110.5	0.53557064764621\\
110.6	0.535573404833769\\
110.7	0.535576118329203\\
110.8	0.535578789395259\\
110.9	0.535581419253901\\
111	0.5355840090877\\
111.1	0.535586560040969\\
111.2	0.535589073221132\\
111.3	0.535591549699916\\
111.4	0.535593990514457\\
111.5	0.535596396668467\\
111.6	0.535598769133372\\
111.7	0.535601108849306\\
111.8	0.535603416726076\\
111.9	0.535605693644357\\
112	0.535607940456373\\
112.1	0.535610157987094\\
112.2	0.535612347034942\\
112.3	0.535614508372703\\
112.4	0.535616642748408\\
112.5	0.535618750886158\\
112.6	0.535620833486803\\
112.7	0.535622891228797\\
112.8	0.535624924768911\\
112.9	0.535626934742908\\
113	0.535628921766261\\
113.1	0.535630886434888\\
113.2	0.535632829325579\\
113.3	0.535634750996877\\
113.4	0.535636651989506\\
113.5	0.535638532827022\\
113.6	0.535640394016355\\
113.7	0.535642236048346\\
113.8	0.535644059398351\\
113.9	0.5356458645266\\
114	0.535647651878833\\
114.1	0.53564942188666\\
114.2	0.535651174968137\\
114.3	0.535652911528132\\
114.4	0.535654631958778\\
114.5	0.535656336639875\\
114.6	0.535658025939341\\
114.7	0.535659700213529\\
114.8	0.535661359807676\\
114.9	0.535663005056193\\
115	0.535664636283087\\
115.1	0.535666253802276\\
115.2	0.535667857917929\\
115.3	0.535669448924693\\
115.4	0.535671027108208\\
115.5	0.535672592745158\\
115.6	0.53567414610373\\
115.7	0.53567568744387\\
115.8	0.535677217017479\\
115.9	0.535678735068728\\
116	0.535680241834285\\
116.1	0.535681737543655\\
116.2	0.535683222419237\\
116.3	0.535684696676725\\
116.4	0.535686160525188\\
116.5	0.535687614167387\\
116.6	0.535689057799999\\
116.7	0.535690491613622\\
116.8	0.535691915793279\\
116.9	0.535693330518285\\
117	0.535694735962664\\
117.1	0.535696132295186\\
117.2	0.535697519679672\\
117.3	0.535698898274944\\
117.4	0.535700268235217\\
117.5	0.535701629710104\\
117.6	0.535702982844782\\
117.7	0.535704327780195\\
117.8	0.535705664653108\\
117.9	0.535706993596335\\
118	0.535708314738827\\
118.1	0.535709628205723\\
118.2	0.535710934118612\\
118.3	0.5357122325955\\
118.4	0.53571352375107\\
118.5	0.535714807696678\\
118.6	0.535716084540496\\
118.7	0.535717354387657\\
118.8	0.535718617340279\\
118.9	0.535719873497612\\
119	0.53572112295609\\
119.1	0.535722365809477\\
119.2	0.535723602148892\\
119.3	0.535724832062982\\
119.4	0.535726055637866\\
119.5	0.535727272957331\\
119.6	0.53572848410289\\
119.7	0.535729689153754\\
119.8	0.535730888187089\\
119.9	0.535732081277843\\
120	0.535733268499087\\
120.1	0.535734449921875\\
120.2	0.535735625615303\\
120.3	0.535736795646727\\
120.4	0.535737960081718\\
120.5	0.535739118984083\\
120.6	0.535740272416007\\
120.7	0.535741420438029\\
120.8	0.535742563109125\\
120.9	0.535743700486819\\
121	0.535744832627103\\
121.1	0.535745959584574\\
121.2	0.535747081412438\\
121.3	0.535748198162622\\
121.4	0.535749309885716\\
121.5	0.535750416631032\\
121.6	0.535751518446773\\
121.7	0.535752615379835\\
121.8	0.53575370747609\\
121.9	0.535754794780274\\
122	0.535755877335987\\
122.1	0.535756955185917\\
122.2	0.535758028371617\\
122.3	0.535759096933788\\
122.4	0.535760160912105\\
122.5	0.535761220345364\\
122.6	0.53576227527148\\
122.7	0.535763325727487\\
122.8	0.535764371749593\\
122.9	0.535765413373184\\
123	0.535766450632934\\
123.1	0.535767483562637\\
123.2	0.53576851219546\\
123.3	0.535769536563805\\
123.4	0.53577055669939\\
123.5	0.535771572633251\\
123.6	0.535772584395772\\
123.7	0.53577359201671\\
123.8	0.535774595525254\\
123.9	0.535775594949882\\
124	0.535776590318619\\
124.1	0.535777581658863\\
124.2	0.535778568997443\\
124.3	0.535779552360736\\
124.4	0.535780531774549\\
124.5	0.535781507264176\\
124.6	0.535782478854486\\
124.7	0.535783446569837\\
124.8	0.535784410434161\\
124.9	0.535785370470876\\
125	0.535786326703061\\
125.1	0.53578727915334\\
125.2	0.535788227843881\\
125.3	0.535789172796541\\
125.4	0.535790114032721\\
125.5	0.535791051573483\\
125.6	0.535791985439545\\
125.7	0.535792915651228\\
125.8	0.535793842228543\\
125.9	0.535794765191127\\
126	0.535795684558366\\
126.1	0.535796600349272\\
126.2	0.535797512582548\\
126.3	0.535798421276638\\
126.4	0.535799326449649\\
126.5	0.535800228119456\\
126.6	0.535801126303596\\
126.7	0.535802021019407\\
126.8	0.535802912283913\\
126.9	0.535803800113882\\
127	0.535804684525914\\
127.1	0.535805565536265\\
127.2	0.53580644316105\\
127.3	0.535807317416044\\
127.4	0.535808188316906\\
127.5	0.535809055879014\\
127.6	0.535809920117572\\
127.7	0.535810781047559\\
127.8	0.535811638683754\\
127.9	0.535812493040737\\
128	0.535813344132919\\
128.1	0.535814191974481\\
128.2	0.535815036579464\\
128.3	0.535815877961738\\
128.4	0.535816716134946\\
128.5	0.535817551112586\\
128.6	0.535818382908047\\
128.7	0.535819211534459\\
128.8	0.535820037004868\\
128.9	0.535820859332148\\
129	0.535821678529004\\
129.1	0.535822494608027\\
129.2	0.535823307581637\\
129.3	0.535824117462113\\
129.4	0.53582492426159\\
129.5	0.535825727992147\\
129.6	0.535826528665638\\
129.7	0.535827326293798\\
129.8	0.535828120888311\\
129.9	0.53582891246063\\
130	0.535829701022209\\
130.1	0.535830486584274\\
130.2	0.535831269157995\\
130.3	0.535832048754429\\
130.4	0.535832825384517\\
130.5	0.53583359905906\\
130.6	0.535834369788802\\
130.7	0.535835137584371\\
130.8	0.535835902456256\\
130.9	0.535836664414887\\
131	0.53583742347061\\
131.1	0.5358381796336\\
131.2	0.535838932914032\\
131.3	0.53583968332191\\
131.4	0.535840430867182\\
131.5	0.535841175559739\\
131.6	0.535841917409329\\
131.7	0.535842656425643\\
131.8	0.535843392618261\\
131.9	0.535844125996761\\
132	0.53584485657052\\
132.1	0.53584558434892\\
132.2	0.535846309341224\\
132.3	0.535847031556671\\
132.4	0.535847751004354\\
132.5	0.53584846769337\\
132.6	0.535849181632642\\
132.7	0.535849892831123\\
132.8	0.535850601297625\\
132.9	0.535851307040929\\
133	0.535852010069704\\
133.1	0.535852710392646\\
133.2	0.535853408018255\\
133.3	0.535854102955085\\
133.4	0.53585479521152\\
133.5	0.535855484795974\\
133.6	0.535856171716716\\
133.7	0.535856855982018\\
133.8	0.535857537600066\\
133.9	0.535858216579015\\
134	0.535858892926882\\
134.1	0.535859566651681\\
134.2	0.535860237761398\\
134.3	0.535860906263935\\
134.4	0.535861572167079\\
134.5	0.535862235478675\\
134.6	0.535862896206396\\
134.7	0.535863554357974\\
134.8	0.535864209940996\\
134.9	0.535864862963052\\
135	0.535865513431645\\
135.1	0.535866161354249\\
135.2	0.535866806738284\\
135.3	0.535867449591137\\
135.4	0.535868089920115\\
135.5	0.535868727732492\\
135.6	0.535869363035459\\
135.7	0.535869995836237\\
135.8	0.535870626141929\\
135.9	0.535871253959641\\
136	0.535871879296366\\
136.1	0.535872502159151\\
136.2	0.535873122554904\\
136.3	0.53587374049053\\
136.4	0.535874355972879\\
136.5	0.535874969008773\\
136.6	0.535875579605005\\
136.7	0.535876187768281\\
136.8	0.535876793505281\\
136.9	0.535877396822684\\
137	0.535877997727056\\
137.1	0.535878596224961\\
137.2	0.535879192322938\\
137.3	0.535879786027465\\
137.4	0.535880377344995\\
137.5	0.535880966281894\\
137.6	0.535881552844558\\
137.7	0.535882137039323\\
137.8	0.535882718872443\\
137.9	0.535883298350171\\
138	0.535883875478703\\
138.1	0.535884450264263\\
138.2	0.535885022712961\\
138.3	0.53588559283088\\
138.4	0.535886160624102\\
138.5	0.535886726098653\\
138.6	0.535887289260529\\
138.7	0.535887850115671\\
138.8	0.53588840866999\\
138.9	0.535888964929427\\
139	0.535889518899751\\
139.1	0.535890070586873\\
139.2	0.535890619996508\\
139.3	0.535891167134423\\
139.4	0.535891712006332\\
139.5	0.53589225461792\\
139.6	0.535892794974842\\
139.7	0.535893333082697\\
139.8	0.535893868947113\\
139.9	0.535894402573575\\
140	0.535894933967654\\
140.1	0.535895463134835\\
140.2	0.535895990080547\\
140.3	0.535896514810219\\
140.4	0.535897037329278\\
140.5	0.53589755764304\\
140.6	0.535898075756876\\
140.7	0.535898591676045\\
140.8	0.535899105405861\\
140.9	0.535899616951554\\
141	0.535900126318296\\
141.1	0.535900633511318\\
141.2	0.535901138535735\\
141.3	0.53590164139672\\
141.4	0.535902142099303\\
141.5	0.535902640648573\\
141.6	0.535903137049559\\
141.7	0.535903631307292\\
141.8	0.535904123426718\\
141.9	0.535904613412811\\
142	0.535905101270458\\
142.1	0.535905587004606\\
142.2	0.535906070620058\\
142.3	0.535906552121702\\
142.4	0.535907031514341\\
142.5	0.535907508802723\\
142.6	0.535907983991621\\
142.7	0.535908457085782\\
142.8	0.535908928089896\\
142.9	0.535909397008624\\
143	0.535909863846626\\
143.1	0.535910328608509\\
143.2	0.535910791298903\\
143.3	0.535911251922357\\
143.4	0.535911710483418\\
143.5	0.535912166986606\\
143.6	0.53591262143641\\
143.7	0.535913073837293\\
143.8	0.535913524193688\\
143.9	0.535913972510002\\
144	0.535914418790668\\
144.1	0.535914863040034\\
144.2	0.535915305262421\\
144.3	0.535915745462148\\
144.4	0.535916183643536\\
144.5	0.53591661981082\\
144.6	0.535917053968262\\
144.7	0.535917486120042\\
144.8	0.535917916270421\\
144.9	0.535918344423493\\
145	0.535918770583464\\
145.1	0.535919194754428\\
145.2	0.535919616940475\\
145.3	0.535920037145701\\
145.4	0.535920455374139\\
145.5	0.535920871629827\\
145.6	0.535921285916771\\
145.7	0.535921698238951\\
145.8	0.535922108600317\\
145.9	0.535922517004792\\
146	0.535922923456326\\
146.1	0.535923327958784\\
146.2	0.535923730516032\\
146.3	0.535924131131907\\
146.4	0.535924529810273\\
146.5	0.535924926554856\\
146.6	0.535925321369518\\
146.7	0.535925714257928\\
146.8	0.535926105223894\\
146.9	0.535926494271081\\
147	0.535926881403185\\
147.1	0.535927266623901\\
147.2	0.535927649936838\\
147.3	0.535928031345634\\
147.4	0.535928410853899\\
147.5	0.535928788465213\\
147.6	0.535929164183102\\
147.7	0.535929538011175\\
147.8	0.53592990995287\\
147.9	0.53593028001174\\
148	0.535930648191254\\
148.1	0.535931014494821\\
148.2	0.535931378925937\\
148.3	0.535931741487957\\
148.4	0.535932102184319\\
148.5	0.535932461018376\\
148.6	0.535932817993483\\
148.7	0.535933173112966\\
148.8	0.535933526380148\\
148.9	0.535933877798271\\
149	0.535934227370689\\
149.1	0.535934575100555\\
149.2	0.535934920991195\\
149.3	0.535935265045737\\
149.4	0.535935607267419\\
149.5	0.535935947659425\\
149.6	0.535936286224853\\
149.7	0.535936622966858\\
149.8	0.535936957888566\\
149.9	0.535937290993047\\
150	0.53593762228337\\
150.1	0.535937951762634\\
150.2	0.535938279433822\\
150.3	0.535938605299947\\
150.4	0.53593892936405\\
150.5	0.53593925162906\\
150.6	0.535939572097959\\
150.7	0.535939890773676\\
150.8	0.535940207659138\\
150.9	0.535940522757244\\
151	0.535940836070864\\
151.1	0.53594114760287\\
151.2	0.535941457356103\\
151.3	0.535941765333405\\
151.4	0.535942071537562\\
151.5	0.535942375971359\\
151.6	0.53594267863761\\
151.7	0.535942979538987\\
151.8	0.535943278678303\\
151.9	0.53594357605823\\
152	0.535943871681468\\
152.1	0.535944165550717\\
152.2	0.53594445766862\\
152.3	0.535944748037821\\
152.4	0.535945036660934\\
152.5	0.535945323540602\\
152.6	0.535945608679384\\
152.7	0.535945892079866\\
152.8	0.535946173744605\\
152.9	0.535946453676104\\
153	0.535946731876919\\
153.1	0.535947008349524\\
153.2	0.535947283096448\\
153.3	0.535947556120078\\
153.4	0.535947827422945\\
153.5	0.535948097007434\\
153.6	0.535948364875964\\
153.7	0.535948631030948\\
153.8	0.535948895474746\\
153.9	0.535949158209746\\
154	0.535949419238278\\
154.1	0.535949678562645\\
154.2	0.535949936185176\\
154.3	0.535950192108203\\
154.4	0.535950446333942\\
154.5	0.535950698864696\\
154.6	0.535950949702709\\
154.7	0.535951198850171\\
154.8	0.535951446309326\\
154.9	0.535951692082335\\
155	0.535951936171415\\
155.1	0.535952178578697\\
155.2	0.535952419306341\\
155.3	0.535952658356479\\
155.4	0.535952895731185\\
155.5	0.535953131432592\\
155.6	0.535953365462746\\
155.7	0.535953597823749\\
155.8	0.53595382851762\\
155.9	0.535954057546377\\
156	0.535954284912037\\
156.1	0.535954510616619\\
156.2	0.535954734662113\\
156.3	0.535954957050421\\
156.4	0.535955177783563\\
156.5	0.535955396863415\\
156.6	0.535955614291908\\
156.7	0.535955830070975\\
156.8	0.535956044202436\\
156.9	0.535956256688223\\
157	0.535956467530184\\
157.1	0.535956676730109\\
157.2	0.535956884289845\\
157.3	0.535957090211184\\
157.4	0.535957294495944\\
157.5	0.535957497145887\\
157.6	0.535957698162747\\
157.7	0.535957897548315\\
157.8	0.535958095304267\\
157.9	0.535958291432337\\
158	0.535958485934231\\
158.1	0.535958678811596\\
158.2	0.535958870066139\\
158.3	0.535959059699479\\
158.4	0.535959247713265\\
158.5	0.535959434109117\\
158.6	0.535959618888626\\
158.7	0.535959802053384\\
158.8	0.535959983604982\\
158.9	0.535960163544956\\
159	0.535960341874841\\
159.1	0.535960518596198\\
159.2	0.535960693710507\\
159.3	0.535960867219273\\
159.4	0.535961039124004\\
159.5	0.535961209426119\\
159.6	0.535961378127098\\
159.7	0.535961545228389\\
159.8	0.535961710731414\\
159.9	0.535961874637536\\
160	0.535962036948206\\
160.1	0.535962197664759\\
160.2	0.535962356788588\\
160.3	0.535962514321\\
160.4	0.535962670263359\\
160.5	0.535962824616973\\
160.6	0.535962977383178\\
160.7	0.535963128563196\\
160.8	0.535963278158363\\
160.9	0.5359634261699\\
161	0.535963572599059\\
161.1	0.535963717447089\\
161.2	0.535963860715185\\
161.3	0.53596400240454\\
161.4	0.535964142516349\\
161.5	0.535964281051804\\
161.6	0.535964418012043\\
161.7	0.535964553398202\\
161.8	0.535964687211447\\
161.9	0.535964819452829\\
162	0.535964950123486\\
162.1	0.535965079224496\\
162.2	0.535965206756913\\
162.3	0.535965332721815\\
162.4	0.535965457120255\\
162.5	0.535965579953228\\
162.6	0.535965701221755\\
162.7	0.535965820926833\\
162.8	0.535965939069456\\
162.9	0.53596605565059\\
163	0.535966170671202\\
163.1	0.535966284132201\\
163.2	0.535966396034553\\
163.3	0.53596650637914\\
163.4	0.535966615166842\\
163.5	0.535966722398626\\
163.6	0.53596682807526\\
163.7	0.535966932197681\\
163.8	0.535967034766685\\
163.9	0.535967135783096\\
164	0.535967235247767\\
164.1	0.535967333161466\\
164.2	0.535967429524987\\
164.3	0.5359675243391\\
164.4	0.53596761760457\\
164.5	0.535967709322136\\
164.6	0.535967799492511\\
164.7	0.535967888116431\\
164.8	0.535967975194609\\
164.9	0.535968060727697\\
165	0.535968144716378\\
165.1	0.535968227161305\\
165.2	0.535968308063161\\
165.3	0.535968387422542\\
165.4	0.535968465240074\\
165.5	0.535968541516382\\
165.6	0.535968616252006\\
165.7	0.535968689447571\\
165.8	0.535968761103618\\
165.9	0.535968831220686\\
166	0.535968899799343\\
166.1	0.535968966840073\\
166.2	0.535969032343388\\
166.3	0.535969096309799\\
166.4	0.535969158739761\\
166.5	0.535969219633756\\
166.6	0.535969278992241\\
166.7	0.53596933681564\\
166.8	0.535969393104352\\
166.9	0.535969447858832\\
167	0.535969501079478\\
167.1	0.53596955276663\\
167.2	0.535969602920687\\
167.3	0.53596965154199\\
167.4	0.535969698630907\\
167.5	0.535969744187724\\
167.6	0.535969788212753\\
167.7	0.535969830706335\\
167.8	0.535969871668755\\
167.9	0.535969911100239\\
168	0.535969949001071\\
168.1	0.535969985371509\\
168.2	0.535970020211778\\
168.3	0.535970053522078\\
168.4	0.535970085302608\\
168.5	0.535970115553596\\
168.6	0.535970144275183\\
168.7	0.53597017146754\\
168.8	0.535970197130837\\
168.9	0.535970221265188\\
169	0.535970243870707\\
169.1	0.535970264947508\\
169.2	0.535970284495704\\
169.3	0.535970302515381\\
169.4	0.535970319006537\\
169.5	0.535970333969317\\
169.6	0.535970347403691\\
169.7	0.535970359309715\\
169.8	0.535970369687391\\
169.9	0.535970378536746\\
170	0.535970385857723\\
170.1	0.535970391650324\\
170.2	0.535970395914489\\
170.3	0.535970398650164\\
170.4	0.535970399857263\\
170.5	0.535970399535728\\
170.6	0.535970397685475\\
170.7	0.535970394306361\\
170.8	0.535970389398273\\
170.9	0.535970382961068\\
171	0.535970374994577\\
171.1	0.535970365498684\\
171.2	0.535970354473164\\
171.3	0.535970341917817\\
171.4	0.535970327832501\\
171.5	0.535970312216932\\
171.6	0.535970295070882\\
171.7	0.535970276394124\\
171.8	0.535970256186403\\
171.9	0.535970234447404\\
172	0.535970211176874\\
172.1	0.535970186374499\\
172.2	0.535970160039966\\
172.3	0.535970132172935\\
172.4	0.535970102773064\\
172.5	0.535970071839984\\
172.6	0.535970039373353\\
172.7	0.535970005372747\\
172.8	0.535969969837794\\
172.9	0.535969932768097\\
173	0.535969894163173\\
173.1	0.535969854022653\\
173.2	0.535969812346025\\
173.3	0.535969769132834\\
173.4	0.535969724382596\\
173.5	0.53596967809483\\
173.6	0.535969630269022\\
173.7	0.535969580904634\\
173.8	0.535969530001154\\
173.9	0.535969477558012\\
174	0.535969423574642\\
174.1	0.535969368050445\\
174.2	0.535969310984882\\
174.3	0.535969252377299\\
174.4	0.5359691922271\\
174.5	0.535969130533658\\
174.6	0.535969067296293\\
174.7	0.535969002514349\\
174.8	0.535968936187146\\
174.9	0.535968868314029\\
175	0.53596879889426\\
175.1	0.535968727927127\\
175.2	0.535968655411892\\
175.3	0.535968581347817\\
175.4	0.535968505734161\\
175.5	0.535968428570101\\
175.6	0.535968349854897\\
175.7	0.535968269587727\\
175.8	0.535968187767764\\
175.9	0.535968104394158\\
176	0.535968019466111\\
176.1	0.535967932982743\\
176.2	0.535967844943201\\
176.3	0.535967755346547\\
176.4	0.535967664191929\\
176.5	0.535967571478409\\
176.6	0.535967477205048\\
176.7	0.535967381370909\\
176.8	0.535967283975054\\
176.9	0.535967185016489\\
177	0.535967084494217\\
177.1	0.535966982407274\\
177.2	0.535966878754607\\
177.3	0.535966773535193\\
177.4	0.53596666674801\\
177.5	0.535966558391976\\
177.6	0.535966448466041\\
177.7	0.535966336969096\\
177.8	0.535966223900033\\
177.9	0.535966109257771\\
178	0.535965993041117\\
178.1	0.535965875249019\\
178.2	0.535965755880227\\
178.3	0.535965634933632\\
178.4	0.535965512407984\\
178.5	0.535965388302145\\
178.6	0.535965262614837\\
178.7	0.535965135344895\\
178.8	0.535965006491011\\
178.9	0.535964876051935\\
179	0.535964744026415\\
179.1	0.535964610413146\\
179.2	0.535964475210847\\
179.3	0.535964338418154\\
179.4	0.535964200033732\\
179.5	0.535964060056273\\
179.6	0.535963918484413\\
179.7	0.535963775316731\\
179.8	0.535963630551834\\
179.9	0.535963484188358\\
180	0.535963336224853\\
180.1	0.53596318665987\\
180.2	0.536059485293237\\
180.3	0.536151200163204\\
180.4	0.536325332939441\\
180.5	0.536491242017235\\
180.6	0.536727696322544\\
180.7	0.536953033637587\\
180.8	0.537238818641356\\
180.9	0.537511195674682\\
181	0.537835398551636\\
181.1	0.538144396246395\\
181.2	0.538497835986135\\
181.3	0.538834683774553\\
181.4	0.539209636738718\\
181.5	0.539566956040829\\
181.6	0.539956934903358\\
181.7	0.540328530977121\\
181.8	0.54072810389286\\
181.9	0.541108794420865\\
182	0.54151343493146\\
182.1	0.5418989069166\\
182.2	0.542304867699215\\
182.3	0.542691556512636\\
182.4	0.543095761928782\\
182.5	0.543480747979203\\
182.6	0.543880701707593\\
182.7	0.544261621369401\\
182.8	0.544655326358566\\
182.9	0.545030294639787\\
183	0.545416183302478\\
183.1	0.545783726341313\\
183.2	0.546160599406562\\
183.3	0.546519595325805\\
183.4	0.546886568120982\\
183.5	0.547236195088573\\
183.6	0.547592650281615\\
183.7	0.547932340857642\\
183.8	0.548263495116402\\
183.9	0.548572646120078\\
184	0.548861255843235\\
184.1	0.549130817823482\\
184.2	0.549382833836262\\
184.3	0.549618791877407\\
184.4	0.549840146415164\\
184.5	0.550048300937021\\
184.6	0.550244594150087\\
184.7	0.550430288208389\\
184.8	0.550606561674613\\
184.9	0.550774503796191\\
185	0.550935112802449\\
185.1	0.551089295684505\\
185.2	0.551237871012745\\
185.3	0.551381571707623\\
185.4	0.551521050692912\\
185.5	0.551656886120242\\
185.6	0.551789588166628\\
185.7	0.551919603727157\\
185.8	0.552047324040018\\
185.9	0.552173089638785\\
186	0.552297196417442\\
186.1	0.552419901066543\\
186.2	0.552541425031734\\
186.3	0.552661959853964\\
186.4	0.552781669911042\\
186.5	0.552900696809587\\
186.6	0.553019162537282\\
186.7	0.553137171033995\\
186.8	0.553254811799462\\
186.9	0.553372161397277\\
187	0.553489285430402\\
187.1	0.553606239942269\\
187.2	0.553723073490573\\
187.3	0.55383982671583\\
187.4	0.553956534404279\\
187.5	0.554073226379387\\
187.6	0.554189928853447\\
187.7	0.554306663671042\\
187.8	0.554423449086244\\
187.9	0.554540301857656\\
188	0.554657235487355\\
188.1	0.554774261545788\\
188.2	0.55489138996515\\
188.3	0.555008630506308\\
188.4	0.555125989446196\\
188.5	0.555243474240797\\
188.6	0.555361089591855\\
188.7	0.555478840876447\\
188.8	0.555596732417456\\
188.9	0.555714767879493\\
189	0.555832950964458\\
189.1	0.555951284441392\\
189.2	0.556069769916121\\
189.3	0.556188410764577\\
189.4	0.556307208360238\\
189.5	0.556426164767316\\
189.6	0.556545282329381\\
189.7	0.556664561399288\\
189.8	0.556784003860798\\
189.9	0.556903611766444\\
190	0.557023385988316\\
190.1	0.55714332741988\\
190.2	0.557263437280113\\
190.3	0.557383716270579\\
190.4	0.557504166571505\\
190.5	0.557624788278844\\
190.6	0.557745582641871\\
190.7	0.557866549954127\\
190.8	0.557987691495782\\
190.9	0.558109009277985\\
191	0.558230502735853\\
191.1	0.558352173821191\\
191.2	0.558474022848714\\
191.3	0.558596050682439\\
191.4	0.558718258600351\\
191.5	0.558840646475488\\
191.6	0.55896321636331\\
191.7	0.559085968342544\\
191.8	0.559208903484034\\
191.9	0.559332023331677\\
192	0.559455328416306\\
192.1	0.559578819054082\\
192.2	0.559702497105206\\
192.3	0.559826362614189\\
192.4	0.559950416369588\\
192.5	0.56007465929747\\
192.6	0.560199092485107\\
192.7	0.560323717209201\\
192.8	0.560448534728636\\
192.9	0.560573544827321\\
193	0.560698748978268\\
193.1	0.560824147780096\\
193.2	0.560949741153365\\
193.3	0.561075531428941\\
193.4	0.561201519280274\\
193.5	0.561327706419405\\
193.6	0.561454092405341\\
193.7	0.561580679272794\\
193.8	0.561707466415669\\
193.9	0.561834456848402\\
194	0.561961650475268\\
194.1	0.562089047378805\\
194.2	0.562216649092392\\
194.3	0.562344457903919\\
194.4	0.562472472698147\\
194.5	0.562600695679976\\
194.6	0.562729127074135\\
194.7	0.562857767851227\\
194.8	0.562986620198274\\
194.9	0.563115684230979\\
195	0.563244961458366\\
195.1	0.563374451840104\\
195.2	0.563504156844118\\
195.3	0.56363407834229\\
195.4	0.56376421639564\\
195.5	0.56389457201891\\
195.6	0.564025146233519\\
195.7	0.564155939588375\\
195.8	0.564286954449642\\
195.9	0.564418191159263\\
196	0.564549650420901\\
196.1	0.564681333021298\\
196.2	0.564813240189721\\
196.3	0.564945373385797\\
196.4	0.565077734556752\\
196.5	0.565210322618583\\
196.6	0.56534314085809\\
196.7	0.56547618779959\\
196.8	0.565609466571601\\
196.9	0.565742977401101\\
197	0.565876721605576\\
197.1	0.56601069971893\\
197.2	0.566144913460676\\
197.3	0.566279363845979\\
197.4	0.566414053137237\\
197.5	0.566548981178613\\
197.6	0.566684147591019\\
197.7	0.566819555394119\\
197.8	0.566955205257472\\
197.9	0.567091097657794\\
198	0.56722723477094\\
198.1	0.567363616666569\\
198.2	0.567500245285373\\
198.3	0.567637122399304\\
198.4	0.567774247862417\\
198.5	0.567911621756963\\
198.6	0.568049248087334\\
198.7	0.568187125042641\\
198.8	0.568325256966375\\
198.9	0.568463642382483\\
199	0.568602282313861\\
199.1	0.568741179967503\\
199.2	0.568880334834063\\
199.3	0.569019748892742\\
199.4	0.569159424405427\\
199.5	0.569299360122926\\
199.6	0.569439559410085\\
199.7	0.569580022006051\\
199.8	0.569720750295062\\
199.9	0.569861743218212\\
200	0.570003004468333\\
200.1	0.570144534140411\\
200.2	0.570286333127939\\
200.3	0.570428403034441\\
200.4	0.570570744157465\\
200.5	0.570713359581958\\
200.6	0.570856248958961\\
200.7	0.570999414871608\\
200.8	0.57114285656786\\
200.9	0.571286578294945\\
201	0.571430578777722\\
201.1	0.571574859900636\\
201.2	0.571719422327874\\
201.3	0.571864267668133\\
201.4	0.572009398349195\\
201.5	0.572154815526346\\
201.6	0.572300519278031\\
201.7	0.572446510763285\\
201.8	0.572592792075113\\
201.9	0.572739364117979\\
202	0.572886228783119\\
202.1	0.573033384816199\\
202.2	0.573180836288685\\
202.3	0.573328583808035\\
202.4	0.573476629035895\\
202.5	0.573624972529871\\
202.6	0.573773615918043\\
202.7	0.573922559732893\\
202.8	0.574071805586868\\
202.9	0.574221356011776\\
203	0.574371210287154\\
203.1	0.574521370972889\\
203.2	0.574671839383711\\
203.3	0.574822617785145\\
203.4	0.574973705205394\\
203.5	0.57512510397865\\
203.6	0.575276817224392\\
203.7	0.575428844670171\\
203.8	0.575581187196519\\
203.9	0.575733846659773\\
204	0.575886823711556\\
204.1	0.5760401199922\\
204.2	0.576193737969703\\
204.3	0.576347678773942\\
204.4	0.576501942382095\\
204.5	0.576656529805092\\
204.6	0.576811444940802\\
204.7	0.576966688048856\\
204.8	0.577122260320522\\
204.9	0.577278161703106\\
205	0.577434395110089\\
205.1	0.577590961913046\\
205.2	0.577747864164792\\
205.3	0.577905102455418\\
205.4	0.57806267611204\\
205.5	0.578220589409369\\
205.6	0.57837884274403\\
205.7	0.578537437210485\\
205.8	0.578696374469132\\
205.9	0.578855656629059\\
206	0.57901528414348\\
206.1	0.579175258031881\\
206.2	0.579335581759238\\
206.3	0.579496254837835\\
206.4	0.579657279373066\\
206.5	0.579818655654122\\
206.6	0.579980386367026\\
206.7	0.580142472219819\\
206.8	0.58030491616222\\
206.9	0.580467717068188\\
207	0.580630878213611\\
207.1	0.580794400645885\\
207.2	0.580958285442676\\
207.3	0.581122533661755\\
207.4	0.581287146297171\\
207.5	0.581452126191948\\
207.6	0.581617473798502\\
207.7	0.581783191382215\\
207.8	0.581949280743345\\
207.9	0.582115743228087\\
208	0.582282577811839\\
208.1	0.582449789113809\\
208.2	0.582617376851005\\
208.3	0.582785342280857\\
208.4	0.582953685991498\\
208.5	0.583122411746984\\
208.6	0.583291520218921\\
208.7	0.58346101128987\\
208.8	0.58363088788326\\
208.9	0.583801151645787\\
209	0.583971803066021\\
209.1	0.584142845314005\\
209.2	0.584314278147104\\
209.3	0.584486102078102\\
209.4	0.584658320024204\\
209.5	0.584830933148965\\
209.6	0.585003942880178\\
209.7	0.585177350773648\\
209.8	0.585351158394644\\
209.9	0.585525367215268\\
210	0.585699978525923\\
210.1	0.585874993359596\\
210.2	0.586050412427539\\
210.3	0.58622623784666\\
210.4	0.58640247279601\\
210.5	0.586579115917999\\
210.6	0.586756170730808\\
210.7	0.586933637711923\\
210.8	0.587111518145434\\
210.9	0.587289812130763\\
211	0.587468523821428\\
211.1	0.587647652034747\\
211.2	0.587827199522224\\
211.3	0.588007168782951\\
211.4	0.588187560253886\\
211.5	0.588368374175815\\
211.6	0.58854961381752\\
211.7	0.588731279820649\\
211.8	0.588913372115201\\
211.9	0.589095893159993\\
212	0.58927884570997\\
212.1	0.589462229324852\\
212.2	0.5896460455576\\
212.3	0.589830295829415\\
212.4	0.590014982842632\\
212.5	0.59020010698535\\
212.6	0.590385669653131\\
212.7	0.59057167130203\\
212.8	0.590758114489518\\
212.9	0.590945000200549\\
213	0.591132329401859\\
213.1	0.591320104320943\\
213.2	0.591508326463298\\
213.3	0.591696994971215\\
213.4	0.591886112715713\\
213.5	0.592075680950728\\
213.6	0.592265702223386\\
213.7	0.592456175488593\\
213.8	0.592647103636779\\
213.9	0.592838486776969\\
214	0.593030326645959\\
214.1	0.593222625987067\\
214.2	0.593415383830973\\
214.3	0.593608602702687\\
214.4	0.593802283524951\\
214.5	0.593996426868216\\
214.6	0.594191035309592\\
214.7	0.59438610998933\\
214.8	0.594581650432929\\
214.9	0.594777659640528\\
215	0.594974137817275\\
215.1	0.595171087528911\\
215.2	0.595368508966317\\
215.3	0.595566402379404\\
215.4	0.595764770035885\\
215.5	0.595963612835618\\
215.6	0.596162932421691\\
215.7	0.596362729242287\\
215.8	0.596563005732122\\
215.9	0.596763761760542\\
216	0.596964999106092\\
216.1	0.597166718104233\\
216.2	0.597368920613775\\
216.3	0.597571607850938\\
216.4	0.597774779723665\\
216.5	0.597978438663006\\
216.6	0.598182585034408\\
216.7	0.598387220923314\\
216.8	0.598592345705498\\
216.9	0.598797961864591\\
217	0.599004069261468\\
217.1	0.599210669661858\\
217.2	0.599417764255179\\
217.3	0.599625353590397\\
217.4	0.59983343843723\\
217.5	0.600042020388656\\
217.6	0.600251100356616\\
217.7	0.60046067916312\\
217.8	0.600670757005162\\
217.9	0.60088133564156\\
218	0.60109241643886\\
218.1	0.601303999600617\\
218.2	0.601516086032746\\
218.3	0.60172867613835\\
218.4	0.60194177204724\\
218.5	0.602155373490717\\
218.6	0.602369481650982\\
218.7	0.60258409725256\\
218.8	0.602799221970173\\
218.9	0.603014855535037\\
219	0.603230999225474\\
219.1	0.603447653938986\\
219.2	0.603664819881175\\
219.3	0.603882498137239\\
219.4	0.604100689505884\\
219.5	0.604319395267225\\
219.6	0.60453861544633\\
219.7	0.604758350922879\\
219.8	0.604978602082497\\
219.9	0.605199369735857\\
220	0.605420654662652\\
220.1	0.605642457248564\\
220.2	0.605864778781751\\
220.3	0.606087618943292\\
220.4	0.606310978970413\\
220.5	0.60653485940918\\
220.6	0.60675926044749\\
220.7	0.606984182910139\\
220.8	0.607209627615617\\
220.9	0.607435594766145\\
221	0.607662084859811\\
221.1	0.607889098185694\\
221.2	0.608116635434897\\
221.3	0.608344697409706\\
221.4	0.608573284011726\\
221.5	0.608802396090141\\
221.6	0.609032033778703\\
221.7	0.609262197298705\\
221.8	0.609492887390019\\
221.9	0.609724104254838\\
222	0.609955848510964\\
222.1	0.610188120227804\\
222.2	0.610420919680422\\
222.3	0.610654247243218\\
222.4	0.610888103351755\\
222.5	0.611122488073732\\
222.6	0.611357401773461\\
222.7	0.61159284479325\\
222.8	0.611828817181475\\
222.9	0.612065319263195\\
223	0.612302351122707\\
223.1	0.612539913037864\\
223.2	0.612778005207986\\
223.3	0.613016627725983\\
223.4	0.613255780742833\\
223.5	0.613480006137166\\
223.6	0.613690147950507\\
223.7	0.61388755050524\\
223.8	0.614073463602608\\
223.9	0.614249047642261\\
224	0.614415378588319\\
224.1	0.614573452772419\\
224.2	0.614724191526733\\
224.3	0.614868445641378\\
224.4	0.615006999643015\\
224.5	0.615140575892781\\
224.6	0.615269838502456\\
224.7	0.615395397070444\\
224.8	0.615517810238288\\
224.9	0.61563758907127\\
225	0.615755200265738\\
225.1	0.615871069187762\\
225.2	0.615985582747243\\
225.3	0.616099092112904\\
225.4	0.616211915273027\\
225.5	0.616324339447942\\
225.6	0.616436623359789\\
225.7	0.616548999365307\\
225.8	0.616661675457976\\
225.9	0.616774837144959\\
226	0.61688864920518\\
226.1	0.617003257334034\\
226.2	0.617118789680489\\
226.3	0.617235358282556\\
226.4	0.617353060405861\\
226.5	0.617471979791418\\
226.6	0.617592187817053\\
226.7	0.617713744577713\\
226.8	0.617836699889466\\
226.9	0.617961094221471\\
227	0.618086959560486\\
227.1	0.618214320211905\\
227.2	0.618343193541477\\
227.3	0.618473590661097\\
227.4	0.61860551706269\\
227.5	0.618738973203222\\
227.6	0.618873955044137\\
227.7	0.619010454548288\\
227.8	0.619148460137268\\
227.9	0.619287957111453\\
228	0.619428928036058\\
228.1	0.619571353094614\\
228.2	0.619715210412977\\
228.3	0.619860476355427\\
228.4	0.620007125795098\\
228.5	0.62015513236048\\
228.6	0.620304468659754\\
228.7	0.620455106484513\\
228.8	0.620607016994711\\
228.9	0.620760170885774\\
229	0.620914538539495\\
229.1	0.621070090160003\\
229.2	0.621226795895808\\
229.3	0.62138462594902\\
229.4	0.621543550672868\\
229.5	0.621703540658274\\
229.6	0.621864566810586\\
229.7	0.62202660041703\\
229.8	0.622189613205876\\
229.9	0.622353577397803\\
230	0.622518465750204\\
230.1	0.622684251595217\\
230.2	0.622850908871698\\
230.3	0.623018412151822\\
230.4	0.623186736662973\\
230.5	0.623355858305075\\
230.6	0.623525753663927\\
230.7	0.623696400020862\\
230.8	0.623867775359287\\
230.9	0.624039858367979\\
231	0.624212628442024\\
231.1	0.624386065681279\\
231.2	0.624560150886509\\
231.3	0.624734865554018\\
231.4	0.624910191868253\\
231.5	0.625086112693197\\
231.6	0.625262611562277\\
231.7	0.625439672667341\\
231.8	0.625617280846541\\
231.9	0.625795421571382\\
232	0.625974080933133\\
232.1	0.626153245628757\\
232.2	0.626332902946018\\
232.3	0.626513040748648\\
232.4	0.626693647461025\\
232.5	0.626874712052427\\
232.6	0.627056224021629\\
232.7	0.627238173380931\\
232.8	0.627420550640608\\
232.9	0.627603346793023\\
233	0.627786553297028\\
233.1	0.627970162062525\\
233.2	0.628154165435092\\
233.3	0.628338556180779\\
233.4	0.628523327471214\\
233.5	0.628708472868993\\
233.6	0.62889398631313\\
233.7	0.629079862105101\\
233.8	0.629266094894888\\
233.9	0.629452679667622\\
234	0.629639611730227\\
234.1	0.629826886698851\\
234.2	0.630014500486084\\
234.3	0.630202449289072\\
234.4	0.630390729577584\\
234.5	0.63057933808264\\
234.6	0.630768271785371\\
234.7	0.630957527906361\\
234.8	0.631147103895245\\
234.9	0.631336997420618\\
235	0.631527206360516\\
235.1	0.631717728792893\\
235.2	0.631908562986695\\
235.3	0.63209970739328\\
235.4	0.632291160637863\\
235.5	0.632482921511723\\
235.6	0.632674988964283\\
235.7	0.63286736209588\\
235.8	0.633060040150497\\
235.9	0.633253022509052\\
236	0.633446308682807\\
236.1	0.633639898307138\\
236.2	0.633833791135544\\
236.3	0.634027987033846\\
236.4	0.634222485974874\\
236.5	0.634417288033035\\
236.6	0.634612393379427\\
236.7	0.634807802277095\\
236.8	0.635003515076363\\
236.9	0.635199532210663\\
237	0.635395854192325\\
237.1	0.635592481608597\\
237.2	0.635789415118069\\
237.3	0.635986655446914\\
237.4	0.636184203385739\\
237.5	0.636382059786257\\
237.6	0.636580225558248\\
237.7	0.636778701666771\\
237.8	0.63697748912935\\
237.9	0.637176589013421\\
238	0.637376002433967\\
238.1	0.637575730551106\\
238.2	0.637775774568013\\
238.3	0.637976135728735\\
238.4	0.638176815316456\\
238.5	0.638377814651477\\
238.6	0.6385791350896\\
238.7	0.638780778020532\\
238.8	0.638982744866354\\
238.9	0.639185037080011\\
239	0.639387656144123\\
239.1	0.639590603569673\\
239.2	0.639793880894786\\
239.3	0.639997489683765\\
239.4	0.640201431525952\\
239.5	0.640405708034905\\
239.6	0.640610320847401\\
239.7	0.640815271622699\\
239.8	0.641020562041774\\
239.9	0.641226193806574\\
240	0.641432168639483\\
};

\addplot [color=mycolor4, dashed,thick,mark=square,mark repeat = 150, mark phase = 75, dash phase = 75,mark options=solid,mark size = 1pt, forget plot]
table[row sep=crcr]{%
0	0.651900000000012\\
0.0999999999999943	0.651900609326219\\
0.199999999999989	0.651634134705489\\
0.300000000000011	0.651364395687153\\
0.400000000000006	0.651091823914243\\
0.5	0.650816821595157\\
0.599999999999994	0.650539763016155\\
0.699999999999989	0.650260996004334\\
0.800000000000011	0.649980843340387\\
0.900000000000006	0.649699604120002\\
1	0.649417555064019\\
1.09999999999999	0.649134951777143\\
1.19999999999999	0.648852029955322\\
1.30000000000001	0.648569006542317\\
1.40000000000001	0.648286080836016\\
1.5	0.648003435545405\\
1.59999999999999	0.647721237798976\\
1.69999999999999	0.64743964010583\\
1.80000000000001	0.647158781270292\\
1.90000000000001	0.646878787261784\\
2	0.646599772040958\\
2.09999999999999	0.646321838343511\\
2.19999999999999	0.646045078423185\\
2.30000000000001	0.645769574755377\\
2.40000000000001	0.645495400702742\\
2.5	0.645222621144541\\
2.59999999999999	0.64495129307079\\
2.69999999999999	0.644681466142941\\
2.80000000000001	0.644413183222753\\
2.90000000000001	0.644146480870148\\
3	0.643881389812151\\
3.09999999999999	0.643617935383702\\
3.19999999999999	0.643356137942249\\
3.30000000000001	0.643096013256837\\
3.40000000000001	0.642837572873361\\
3.5	0.64258082445707\\
3.59999999999999	0.642325772113395\\
3.69999999999999	0.642072416688563\\
3.80000000000001	0.641820756050635\\
3.90000000000001	0.641570785352258\\
4	0.64132249727632\\
4.09999999999999	0.641075882265113\\
4.19999999999999	0.640830928734033\\
4.30000000000001	0.640587623270932\\
4.40000000000001	0.640345950821541\\
4.5	0.640105894862188\\
4.59999999999999	0.639867437560326\\
4.69999999999999	0.639630559923432\\
4.80000000000001	0.639395241937592\\
4.90000000000001	0.63916146269554\\
5	0.638929200515548\\
5.09999999999999	0.638698433051303\\
5.19999999999999	0.638469137393429\\
5.30000000000001	0.638241290163251\\
5.40000000000001	0.638014867599281\\
5.5	0.637789845636689\\
5.59999999999999	0.637566199980597\\
5.69999999999999	0.637343906173157\\
5.80000000000001	0.637122939655285\\
5.90000000000001	0.636903275822817\\
6	0.636684890078072\\
6.09999999999999	0.636467757876858\\
6.19999999999999	0.636251854770961\\
6.30000000000001	0.636037156446918\\
6.40000000000001	0.63582363876111\\
6.5	0.635611277771261\\
6.59999999999999	0.635400049764911\\
6.69999999999999	0.635189931284827\\
6.80000000000001	0.634980899151628\\
6.90000000000001	0.634772930484075\\
7	0.634566002716696\\
7.09999999999999	0.634360093615442\\
7.19999999999999	0.634155181291248\\
7.30000000000001	0.63395124421163\\
7.40000000000001	0.633748261210684\\
7.5	0.633546211497418\\
7.59999999999999	0.633345074662685\\
7.69999999999999	0.6331448306845\\
7.80000000000001	0.632945459932529\\
7.90000000000001	0.632746943171128\\
8	0.632549261561309\\
8.09999999999999	0.632352396661986\\
8.19999999999999	0.632156330430092\\
8.30000000000001	0.631961045220152\\
8.40000000000001	0.631766523782829\\
8.5	0.631572749263029\\
8.59999999999999	0.631379705197332\\
8.69999999999999	0.631187375510933\\
8.80000000000001	0.630995744513882\\
8.90000000000001	0.630804796897309\\
9	0.630614517728731\\
9.09999999999999	0.630424892447451\\
9.19999999999999	0.630235906859468\\
9.30000000000001	0.630047547132051\\
9.40000000000001	0.629859799788164\\
9.5	0.629672651700702\\
9.59999999999999	0.629486090086573\\
9.69999999999999	0.629300102500395\\
9.80000000000001	0.629114676828493\\
9.90000000000001	0.628929801282339\\
10	0.628745464392239\\
10.1	0.62856165500088\\
10.2	0.628378362256626\\
10.3	0.628195575607236\\
10.4	0.628013284793013\\
10.5	0.62783147984041\\
10.6	0.627650151055462\\
10.7	0.627469289017256\\
10.8	0.627288884571328\\
10.9	0.627108928823446\\
11	0.626929413132984\\
11.1	0.626750329106812\\
11.2	0.626571668592845\\
11.3	0.626393423674017\\
11.4	0.626215586662056\\
11.5	0.626038150091603\\
11.6	0.625861106714098\\
11.7	0.625684449492155\\
11.8	0.625508171593651\\
11.9	0.625332266386181\\
12	0.625156727431403\\
12.1	0.624981548479752\\
12.2	0.62480672346507\\
12.3	0.624632246499289\\
12.4	0.624458111867398\\
12.5	0.624284314022333\\
12.6	0.624110847580226\\
12.7	0.623937707315463\\
12.8	0.623764888156046\\
12.9	0.623592385178995\\
13	0.623420193605909\\
13.1	0.623248308798594\\
13.2	0.623076726254681\\
13.3	0.622905441603677\\
13.4	0.622734450602678\\
13.5	0.622563749132581\\
13.6	0.622393333194168\\
13.7	0.622223198904351\\
13.8	0.622053342492563\\
13.9	0.621883760297123\\
14	0.621714448761821\\
14.1	0.621545404432567\\
14.2	0.621376623954092\\
14.3	0.621208104066767\\
14.4	0.621039841603476\\
14.5	0.620871833486689\\
14.6	0.620704076725531\\
14.7	0.620536568412803\\
14.8	0.620369305722448\\
14.9	0.620202285906686\\
15	0.62003550629359\\
15.1	0.619868964284365\\
15.2	0.619702657351155\\
15.3	0.619536583034431\\
15.4	0.619370738940887\\
15.5	0.619205122741107\\
15.6	0.619039732167408\\
15.7	0.618874565011851\\
15.8	0.618709619124076\\
15.9	0.618544892409517\\
16	0.618380382827269\\
16.1	0.618216088388465\\
16.2	0.618052007154461\\
16.3	0.617888137234928\\
16.4	0.617724476786464\\
16.5	0.617561024010797\\
16.6	0.617397777153258\\
16.7	0.617234734501324\\
16.8	0.617071894383088\\
16.9	0.61690925516595\\
17	0.616746815255169\\
17.1	0.616584573092581\\
17.2	0.616422527155265\\
17.3	0.616260675954464\\
17.4	0.616099018034276\\
17.5	0.615937551970518\\
17.6	0.615776276369644\\
17.7	0.615615189867697\\
17.8	0.615454291129225\\
17.9	0.615293578846376\\
18	0.615133051737786\\
18.1	0.614972708547839\\
18.2	0.614812548045592\\
18.3	0.614652569024116\\
18.4	0.614492770299421\\
18.5	0.614333150709854\\
18.6	0.614173709115278\\
18.7	0.614014444396275\\
18.8	0.61385535545341\\
18.9	0.613696441206713\\
19	0.613537700594748\\
19.1	0.613379132574238\\
19.2	0.613220736119217\\
19.3	0.61306251022063\\
19.4	0.612904453885591\\
19.5	0.612746566136934\\
19.6	0.612588846012699\\
19.7	0.612431292565532\\
19.8	0.612273904862207\\
19.9	0.612116681983309\\
20	0.611959623022528\\
20.1	0.611802727086371\\
20.2	0.61164599329382\\
20.3	0.611489420775655\\
20.4	0.611333008674393\\
20.5	0.611176756143664\\
20.6	0.611020662347983\\
20.7	0.610864726462324\\
20.8	0.610708947671839\\
20.9	0.610553325171594\\
21	0.610397858166124\\
21.1	0.610242545869198\\
21.2	0.610087387503597\\
21.3	0.609932382300798\\
21.4	0.609777529500661\\
21.5	0.60962282835132\\
21.6	0.609468278108722\\
21.7	0.60931387803663\\
21.8	0.609159627406285\\
21.9	0.609005525496173\\
22	0.608851571591885\\
22.1	0.608697764985919\\
22.2	0.608544104977369\\
22.3	0.608390590872006\\
22.4	0.608237221981796\\
22.5	0.608083997625016\\
22.6	0.607930917125884\\
22.7	0.607777979814529\\
22.8	0.607625185026762\\
22.9	0.607472532104111\\
23	0.607320020393473\\
23.1	0.607167649247145\\
23.2	0.60701541802257\\
23.3	0.606863326082333\\
23.4	0.606711372794024\\
23.5	0.606559557530147\\
23.6	0.60640787966787\\
23.7	0.606256338589247\\
23.8	0.60610493368074\\
23.9	0.60595366433347\\
24	0.605802529942906\\
24.1	0.605651529908897\\
24.2	0.605500663635581\\
24.3	0.605349930531304\\
24.4	0.605199330008475\\
24.5	0.605048861483709\\
24.6	0.604898524377489\\
24.7	0.60474831811436\\
24.8	0.604598242122648\\
24.9	0.604448295834658\\
25	0.604298478686388\\
25.1	0.604148790117563\\
25.2	0.603999229571684\\
25.3	0.603849796495865\\
25.4	0.603700490340856\\
25.5	0.603551310560903\\
25.6	0.60340225661389\\
25.7	0.603253327961141\\
25.8	0.603104524067504\\
25.9	0.602955844401237\\
26	0.602807288434008\\
26.1	0.602658855640868\\
26.2	0.60251054550028\\
26.3	0.602362357493945\\
26.4	0.602214291107003\\
26.5	0.60206634582778\\
26.6	0.601918521147923\\
26.7	0.601770816562379\\
26.8	0.601623231569278\\
26.9	0.601475765669989\\
27	0.601328418369121\\
27.1	0.60118118917444\\
27.2	0.60103407759695\\
27.3	0.600887083150781\\
27.4	0.600740205353276\\
27.5	0.600593443724847\\
27.6	0.600446797789232\\
27.7	0.60030026707318\\
27.8	0.600153851106626\\
27.9	0.600007549422628\\
28	0.599861361557402\\
28.1	0.599715287050259\\
28.2	0.599569325443611\\
28.3	0.599423476283079\\
28.4	0.599277739117326\\
28.5	0.5991321134982\\
28.6	0.598986598980588\\
28.7	0.598841195122588\\
28.8	0.598695901485371\\
28.9	0.598550717633259\\
29	0.598405643133702\\
29.1	0.598260677557278\\
29.2	0.598115820477688\\
29.3	0.597971071471818\\
29.4	0.597826430119625\\
29.5	0.597681896004246\\
29.6	0.597537468712062\\
29.7	0.597393147832463\\
29.8	0.597248932958138\\
29.9	0.597104823684845\\
30	0.596960819611638\\
30.1	0.596816920340643\\
30.2	0.596673125477253\\
30.3	0.596529434630071\\
30.4	0.596385847410886\\
30.5	0.596242363434698\\
30.6	0.596098982319774\\
30.7	0.595955703687594\\
30.8	0.595812527162849\\
30.9	0.595669452373613\\
31	0.595526478951143\\
31.1	0.595383606529992\\
31.2	0.595240834748012\\
31.3	0.595098163246348\\
31.4	0.594955591669446\\
31.5	0.594813119665105\\
31.6	0.594670746884418\\
31.7	0.594528472981892\\
31.8	0.59438629761533\\
31.9	0.594244220445916\\
32	0.594102241138216\\
32.1	0.593960359360238\\
32.2	0.59381857478337\\
32.3	0.593676887082353\\
32.4	0.593535295935482\\
32.5	0.593393801024405\\
32.6	0.593252402034238\\
32.7	0.593111098653623\\
32.8	0.592969890574636\\
32.9	0.592828777492826\\
33	0.592687759107349\\
33.1	0.592546835120771\\
33.2	0.592406005239241\\
33.3	0.592265269172515\\
33.4	0.59212462663379\\
33.5	0.59198407733993\\
33.6	0.591843621011378\\
33.7	0.591703257372103\\
33.8	0.591562986149768\\
33.9	0.591422807075702\\
34	0.591282719884816\\
34.1	0.591142724315631\\
34.2	0.591002820110447\\
34.3	0.590863007015145\\
34.4	0.59072328477933\\
34.5	0.590583653156386\\
34.6	0.590444111903309\\
34.7	0.590304660780902\\
34.8	0.590165299553689\\
34.9	0.59002602798995\\
35	0.58988684586177\\
35.1	0.589747752944959\\
35.2	0.589608749019192\\
35.3	0.589469833867923\\
35.4	0.589331007278446\\
35.5	0.58919226904186\\
35.6	0.589053618953102\\
35.7	0.588915056811032\\
35.8	0.588776582418348\\
35.9	0.588638195581609\\
36	0.588499896111301\\
36.1	0.588361683821802\\
36.2	0.588223558531382\\
36.3	0.588085520062293\\
36.4	0.587947568240594\\
36.5	0.587809702896521\\
36.6	0.587671923864093\\
36.7	0.58753423098139\\
36.8	0.587396624090388\\
36.9	0.587259103037098\\
37	0.587121667671539\\
37.1	0.586984317847737\\
37.2	0.586847053423668\\
37.3	0.586709874261402\\
37.4	0.586572780227016\\
37.5	0.586435771190651\\
37.6	0.586298847026455\\
37.7	0.586162007612643\\
37.8	0.586025252831462\\
37.9	0.585888582569339\\
38	0.585751996716624\\
38.1	0.585615495167843\\
38.2	0.585479077821589\\
38.3	0.585342744580487\\
38.4	0.585206495351343\\
38.5	0.585070330045028\\
38.6	0.584934248576474\\
38.7	0.584798250864765\\
38.8	0.584662336833048\\
38.9	0.58452650640865\\
39	0.584390759522876\\
39.1	0.584255096111264\\
39.2	0.584119516113503\\
39.3	0.583984019473291\\
39.4	0.583848606138474\\
39.5	0.58371327606099\\
39.6	0.583578029196957\\
39.7	0.583442865506527\\
39.8	0.583307784953973\\
39.9	0.583172787507692\\
40	0.583037873140171\\
40.1	0.582903041828018\\
40.2	0.582768293551879\\
40.3	0.582633628296549\\
40.4	0.582499046050884\\
40.5	0.582364546807753\\
40.6	0.58223013056417\\
40.7	0.582095797321159\\
40.8	0.581961547083864\\
40.9	0.581827379861352\\
41	0.581693295666867\\
41.1	0.581559294517547\\
41.2	0.581425376434566\\
41.3	0.581291541443164\\
41.4	0.581157789572501\\
41.5	0.581024120855716\\
41.6	0.580890535329843\\
41.7	0.580757033036036\\
41.8	0.580623614019203\\
41.9	0.580490278328256\\
42	0.580357026015974\\
42.1	0.580223857138975\\
42.2	0.580090771757739\\
42.3	0.579957769936669\\
42.4	0.579824851743837\\
42.5	0.579692017251176\\
42.6	0.579559266534432\\
42.7	0.579426599673042\\
42.8	0.57929401675014\\
42.9	0.57916151785264\\
43	0.579029103071065\\
43.1	0.578896772499604\\
43.2	0.578764526236029\\
43.3	0.578632364381747\\
43.4	0.578500287041692\\
43.5	0.578368294324349\\
43.6	0.578236386341672\\
43.7	0.578104563209109\\
43.8	0.577972825045521\\
43.9	0.57784117197312\\
44	0.577709604117615\\
44.1	0.577578121607871\\
44.2	0.577446724576134\\
44.3	0.577315413157919\\
44.4	0.577184187491895\\
44.5	0.577053047719858\\
44.6	0.576921993986872\\
44.7	0.576791026441015\\
44.8	0.576660145233404\\
44.9	0.5765293505182\\
45	0.576398642452403\\
45.1	0.576268021196086\\
45.2	0.576137486912017\\
45.3	0.576007039765926\\
45.4	0.575876679926182\\
45.5	0.57574640756394\\
45.6	0.575616222853\\
45.7	0.575486125969775\\
45.8	0.575356117093264\\
45.9	0.575226196404913\\
46	0.575096364088637\\
46.1	0.574966620330741\\
46.2	0.574836965319889\\
46.3	0.574707399247018\\
46.4	0.574577922305252\\
46.5	0.574448534689878\\
46.6	0.574319236598285\\
46.7	0.574190028229935\\
46.8	0.574060909786198\\
46.9	0.573931881470372\\
47	0.573802943487607\\
47.1	0.573674096044812\\
47.2	0.573545339350602\\
47.3	0.57341667361527\\
47.4	0.573288099050643\\
47.5	0.573159615869997\\
47.6	0.573031224288172\\
47.7	0.57290292452123\\
47.8	0.572774716786597\\
47.9	0.572646601302893\\
48	0.572518578289845\\
48.1	0.572390647968177\\
48.2	0.572262810559806\\
48.3	0.572135066287416\\
48.4	0.572007415374514\\
48.5	0.571879858045406\\
48.6	0.571752394525049\\
48.7	0.571625025038969\\
48.8	0.571497749813233\\
48.9	0.571370569074276\\
49	0.571243483048988\\
49.1	0.571116491964375\\
49.2	0.570989596047752\\
49.3	0.570862795526466\\
49.4	0.570736090627832\\
49.5	0.570609481579169\\
49.6	0.570482968607564\\
49.7	0.570356551939909\\
49.8	0.57023023180264\\
49.9	0.570104008421936\\
50	0.569977882023267\\
50.1	0.569851852831647\\
50.2	0.569725921071296\\
50.3	0.569600086965664\\
50.4	0.569474350737352\\
50.5	0.569348712607962\\
50.6	0.56922317279799\\
50.7	0.569097731526881\\
50.8	0.568972389012686\\
50.9	0.568847145472233\\
51	0.568722001120847\\
51.1	0.568596956172343\\
51.2	0.568472010838917\\
51.3	0.568347165331005\\
51.4	0.568222419857307\\
51.5	0.568097774624505\\
51.6	0.567973229837349\\
51.7	0.567848785698516\\
51.8	0.567724442408434\\
51.9	0.567600200165259\\
52	0.567476059164733\\
52.1	0.567352019600207\\
52.2	0.567228081662364\\
52.3	0.567104245539298\\
52.4	0.566980511416261\\
52.5	0.566856879475722\\
52.6	0.566733349897163\\
52.7	0.566609922856998\\
52.8	0.56648659852857\\
52.9	0.566363377081927\\
53	0.566240258683791\\
53.1	0.56611724349753\\
53.2	0.56599433168293\\
53.3	0.565871523396225\\
53.4	0.565748818789899\\
53.5	0.56562621801271\\
53.6	0.565503721209495\\
53.7	0.565381328521141\\
53.8	0.565259040084499\\
53.9	0.565136856032211\\
54	0.565014776492774\\
54.1	0.564892801590304\\
54.2	0.564770931444514\\
54.3	0.564649166170625\\
54.4	0.56452750587934\\
54.5	0.564405950676615\\
54.6	0.564284500663661\\
54.7	0.564163155936939\\
54.8	0.564041916587968\\
54.9	0.563920782703207\\
55	0.563799754364112\\
55.1	0.563678831647024\\
55.2	0.563558014622942\\
55.3	0.563437303357659\\
55.4	0.563316697911574\\
55.5	0.563196198339597\\
55.6	0.563075804691152\\
55.7	0.56295551701001\\
55.8	0.56283533533437\\
55.9	0.562715259696603\\
56	0.562595290123312\\
56.1	0.562475426635245\\
56.2	0.562355669247211\\
56.3	0.562236017967962\\
56.4	0.562116472800227\\
56.5	0.561997033740681\\
56.6	0.561877700779746\\
56.7	0.561758473901563\\
56.8	0.561639353084075\\
56.9	0.561520338298834\\
57	0.561401429510994\\
57.1	0.56128262667923\\
57.2	0.561163929755736\\
57.3	0.561045338686199\\
57.4	0.560926853409626\\
57.5	0.560808473858458\\
57.6	0.560690199958373\\
57.7	0.560572031628425\\
57.8	0.560453968780848\\
57.9	0.560336011321027\\
58	0.560218159147638\\
58.1	0.560100412152337\\
58.2	0.559982770220017\\
58.3	0.559865233228578\\
58.4	0.559747801048928\\
58.5	0.559630473545013\\
58.6	0.559513250573843\\
58.7	0.559396131985267\\
58.8	0.55927911762231\\
58.9	0.559162207320611\\
59	0.559045400908872\\
59.1	0.558928698208746\\
59.2	0.558812099034725\\
59.3	0.558695603194167\\
59.4	0.558579210487324\\
59.5	0.558462920707285\\
59.6	0.558346733640036\\
59.7	0.558230649064399\\
59.8	0.558114666752004\\
59.9	0.557998786467437\\
60	0.557883007968059\\
60.1	0.557767331004129\\
60.2	0.557651755318773\\
60.3	0.557536280648037\\
60.4	0.557420906720779\\
60.5	0.557305633258864\\
60.6	0.557190459977022\\
60.7	0.557075386582937\\
60.8	0.556960412777272\\
60.9	0.55684553825364\\
61	0.556730762698663\\
61.1	0.556616085792086\\
61.2	0.556501507206576\\
61.3	0.556387026607979\\
61.4	0.556272643655262\\
61.5	0.556158358000516\\
61.6	0.556044169289009\\
61.7	0.55593007715936\\
61.8	0.555816081243279\\
61.9	0.555702181165827\\
62	0.555588376545472\\
62.1	0.55547466699403\\
62.2	0.55536105211678\\
62.3	0.555247531512492\\
62.4	0.555134104773458\\
62.5	0.555020771485573\\
62.6	0.554907531228338\\
62.7	0.554794383575057\\
62.8	0.554681328092641\\
62.9	0.55456836434189\\
63	0.554455491877491\\
63.1	0.554342710248051\\
63.2	0.554230018996122\\
63.3	0.554117417658375\\
63.4	0.554004905765566\\
63.5	0.553892482842684\\
63.6	0.553780148408919\\
63.7	0.55366790197786\\
63.8	0.553555743057558\\
63.9	0.553443671150319\\
64	0.553331685753164\\
64.1	0.55321978635763\\
64.2	0.553107972450078\\
64.3	0.552996243511586\\
64.4	0.552884599018086\\
64.5	0.552773038440478\\
64.6	0.552661561244605\\
64.7	0.552550166891535\\
64.8	0.552438854837419\\
64.9	0.552327624533689\\
65	0.552216475427144\\
65.1	0.552105406960095\\
65.2	0.551994418570217\\
65.3	0.551883509690953\\
65.4	0.551772679751394\\
65.5	0.551661928176372\\
65.6	0.551551254386766\\
65.7	0.551440657799219\\
65.8	0.551330137826511\\
65.9	0.551219693877613\\
66	0.551109325357714\\
66.1	0.550999031668368\\
66.2	0.550888812207575\\
66.3	0.550778666369837\\
66.4	0.550668593546334\\
66.5	0.55055859312489\\
66.6	0.550448664490204\\
66.7	0.550338807023905\\
66.8	0.550229020104553\\
66.9	0.550119303107863\\
67	0.550009655406768\\
67.1	0.549900076371472\\
67.2	0.549790565369676\\
67.3	0.549681121766355\\
67.4	0.549571744924208\\
67.5	0.549462434203605\\
67.6	0.549353188962755\\
67.7	0.549244008557622\\
67.8	0.549134892342295\\
67.9	0.549025839668843\\
68	0.548916849887519\\
68.1	0.548807922346867\\
68.2	0.548699056393787\\
68.3	0.548590251373639\\
68.4	0.548481506630367\\
68.5	0.548372821506518\\
68.6	0.548264195343393\\
68.7	0.548155627481293\\
68.8	0.548047117259159\\
68.9	0.547938664015163\\
69	0.547830267086539\\
69.1	0.547721925809782\\
69.2	0.54761363952062\\
69.3	0.547505407554326\\
69.4	0.54739722924549\\
69.5	0.547289103928449\\
69.6	0.547181030937111\\
69.7	0.547073009605157\\
69.8	0.546965039266212\\
69.9	0.546857119253701\\
70	0.546749248901193\\
70.1	0.546641427542426\\
70.2	0.546533654511137\\
70.3	0.546425929141435\\
70.4	0.546318250767854\\
70.5	0.546210618725354\\
70.6	0.546103032349407\\
70.7	0.545995490976168\\
70.8	0.545887993942387\\
70.9	0.545780540585724\\
71	0.545673130244609\\
71.1	0.545565762258434\\
71.2	0.545458435967561\\
71.3	0.545351150713543\\
71.4	0.545243905839101\\
71.5	0.545136700688033\\
71.6	0.545029534605533\\
71.7	0.544922406938184\\
71.8	0.54481531703405\\
71.9	0.544708264242701\\
72	0.544601247915267\\
72.1	0.544494267404616\\
72.2	0.544387322065234\\
72.3	0.54428041125351\\
72.4	0.544173534327626\\
72.5	0.544066690647696\\
72.6	0.543959879575795\\
72.7	0.543853100476184\\
72.8	0.543746352714948\\
72.9	0.543639635660526\\
73	0.54353294868352\\
73.1	0.543426291156806\\
73.2	0.543319662455644\\
73.3	0.543213061957573\\
73.4	0.543106489042628\\
73.5	0.542999943093378\\
73.6	0.54289342349486\\
73.7	0.542786929634673\\
73.8	0.542680460903142\\
73.9	0.542574016693266\\
74	0.542467596400598\\
74.1	0.542361199423652\\
74.2	0.542254825163639\\
74.3	0.542148473024639\\
74.4	0.54204214241372\\
74.5	0.541935832740762\\
74.6	0.541829543418686\\
74.7	0.541724574543736\\
74.8	0.541620826197345\\
74.9	0.541518138583314\\
75	0.541416374271051\\
75.1	0.541315415234664\\
75.2	0.541215160006459\\
75.3	0.541115521576188\\
75.4	0.541016425246141\\
75.5	0.540917806942332\\
75.6	0.540819611717126\\
75.7	0.54072179244136\\
75.8	0.540624308719117\\
75.9	0.54052712585775\\
76	0.540430214179537\\
76.1	0.540333548192393\\
76.2	0.540237106023056\\
76.3	0.540140868975612\\
76.4	0.540044820891666\\
76.5	0.539948947957868\\
76.6	0.53985323825205\\
76.7	0.539757681616948\\
76.8	0.53966226921969\\
76.9	0.539566993558736\\
77	0.539471848133076\\
77.1	0.539376827229404\\
77.2	0.539281926107094\\
77.3	0.539187140522955\\
77.4	0.539092466804618\\
77.5	0.53899790182183\\
77.6	0.538903442910282\\
77.7	0.538809087615135\\
77.8	0.538714833890339\\
77.9	0.538620679896809\\
78	0.538526624078116\\
78.1	0.538432664967644\\
78.2	0.53833880135943\\
78.3	0.538245032161711\\
78.4	0.538151356424294\\
78.5	0.53805777328455\\
78.6	0.537964281863651\\
78.7	0.537870881607972\\
78.8	0.537777571740548\\
78.9	0.537684351741092\\
79	0.537591221058562\\
79.1	0.537498179264105\\
79.2	0.537405225749438\\
79.3	0.537312360198911\\
79.4	0.537219582262281\\
79.5	0.537126891475339\\
79.6	0.537034287569213\\
79.7	0.536941770120109\\
79.8	0.536849338924668\\
79.9	0.536756993556253\\
80	0.536664733815741\\
80.1	0.536572559440458\\
80.2	0.536480470050805\\
80.3	0.536388465518286\\
80.4	0.536296545458384\\
80.5	0.53620470969139\\
80.6	0.536112957911143\\
80.7	0.536021290018965\\
80.8	0.535929705541179\\
80.9	0.535838204508821\\
81	0.535746786520974\\
81.1	0.535655451404153\\
81.2	0.535564198964408\\
81.3	0.535473028973826\\
81.4	0.535381941177178\\
81.5	0.535290935469732\\
81.6	0.535200011567724\\
81.7	0.535109169262626\\
81.8	0.535018408298328\\
81.9	0.534927728627935\\
82	0.534837129944151\\
82.1	0.534746612025089\\
82.2	0.534656174662189\\
82.3	0.534565817796846\\
82.4	0.534475541097947\\
82.5	0.534385344379842\\
82.6	0.534295227568407\\
82.7	0.534205190309848\\
82.8	0.534115232633638\\
82.9	0.534025354125959\\
83	0.533935554668773\\
83.1	0.533845834235876\\
83.2	0.533756192540437\\
83.3	0.533666629382054\\
83.4	0.533577144516812\\
83.5	0.533487737986377\\
83.6	0.533398409321535\\
83.7	0.533309158648819\\
83.8	0.533219985610771\\
83.9	0.533130890065507\\
84	0.533041871983386\\
84.1	0.532952930914803\\
84.2	0.532864066958268\\
84.3	0.532775279912158\\
84.4	0.532686569543841\\
84.5	0.532597935576433\\
84.6	0.532509377930012\\
84.7	0.532420896433109\\
84.8	0.532332491094195\\
84.9	0.532244161572237\\
85	0.532155907774097\\
85.1	0.532067729575544\\
85.2	0.531979626860675\\
85.3	0.531891599295363\\
85.4	0.531803646953932\\
85.5	0.531715769483696\\
85.6	0.531627966795185\\
85.7	0.531540238806599\\
85.8	0.53145258523648\\
85.9	0.53136500600786\\
86	0.531277501014614\\
86.1	0.531190070223744\\
86.2	0.531102713471114\\
86.3	0.531015430294929\\
86.4	0.530928221011322\\
86.5	0.530841085179162\\
86.6	0.530754022473872\\
86.7	0.530667033119357\\
86.8	0.53058011699315\\
86.9	0.530493273831809\\
87	0.530406503410319\\
87.1	0.530319805698838\\
87.2	0.530233180670592\\
87.3	0.530146627808563\\
87.4	0.530060147376474\\
87.5	0.529973739120948\\
87.6	0.529887402889699\\
87.7	0.529801138816168\\
87.8	0.529714946426083\\
87.9	0.529628825652821\\
88	0.529542776275946\\
88.1	0.529456798531328\\
88.2	0.529370892173574\\
88.3	0.529285056782783\\
88.4	0.529199292406361\\
88.5	0.529113598983287\\
88.6	0.529027976613236\\
88.7	0.52894242463708\\
88.8	0.528856943566723\\
88.9	0.528771532832877\\
89	0.528686192404194\\
89.1	0.528600922193533\\
89.2	0.528515722353632\\
89.3	0.528430592313356\\
89.4	0.528345532412885\\
89.5	0.528260542004716\\
89.6	0.528175621577901\\
89.7	0.528090770378412\\
89.8	0.528005989036359\\
89.9	0.527921276687493\\
90	0.527836633682597\\
90.1	0.527752060007117\\
90.2	0.527667555463523\\
90.3	0.527583119754325\\
90.4	0.527498752667896\\
90.5	0.527414454335769\\
90.6	0.527330224689734\\
90.7	0.527246063643503\\
90.8	0.52716197099835\\
90.9	0.527077946588491\\
91	0.526993990540319\\
91.1	0.526910102496828\\
91.2	0.526826282497581\\
91.3	0.526742530453902\\
91.4	0.526658846324722\\
91.5	0.526575229909582\\
91.6	0.526494874949464\\
91.7	0.526442468240987\\
91.8	0.526415231764446\\
91.9	0.526410635727757\\
92	0.526426374275104\\
92.1	0.52646034402099\\
92.2	0.526510625021103\\
92.3	0.526575463851714\\
92.4	0.52665325851919\\
92.5	0.526742544963781\\
92.6	0.526841984956178\\
92.7	0.526950355214865\\
92.8	0.527066537596738\\
92.9	0.527189510234308\\
93	0.527318339510117\\
93.1	0.527452172773792\\
93.2	0.527590231720268\\
93.3	0.527731806357167\\
93.4	0.527876249500025\\
93.5	0.528022971740768\\
93.6	0.528171436841376\\
93.7	0.528321157511556\\
93.8	0.528471691533184\\
93.9	0.528622638198755\\
94	0.528773635035094\\
94.1	0.528924354786369\\
94.2	0.529074502633819\\
94.3	0.529223813630921\\
94.4	0.529372050336633\\
94.5	0.529519000629136\\
94.6	0.529664475685905\\
94.7	0.529808308116344\\
94.8	0.529950350234714\\
94.9	0.530090472462518\\
95	0.530228561850066\\
95.1	0.53036452070836\\
95.2	0.530498265342544\\
95.3	0.530629724879361\\
95.4	0.530758840181818\\
95.5	0.53088556284456\\
95.6	0.531009854263772\\
95.7	0.531131684776312\\
95.8	0.531251032863281\\
95.9	0.53136788441293\\
96	0.531482232039025\\
96.1	0.531594074450595\\
96.2	0.531703415869003\\
96.3	0.531810265489838\\
96.4	0.531914636985334\\
96.5	0.532016548045533\\
96.6	0.532116019954344\\
96.7	0.532213077199231\\
96.8	0.532307747110906\\
96.9	0.532400059531625\\
97	0.53249004651019\\
97.1	0.532577742021061\\
97.2	0.532663181706482\\
97.3	0.532746402639617\\
97.4	0.532827443107408\\
97.5	0.532906342411593\\
97.6	0.532983140686497\\
97.7	0.533057878732677\\
97.8	0.533130597864925\\
97.9	0.533201339773797\\
98	0.533270146399531\\
98.1	0.533337059817626\\
98.2	0.533402122134987\\
98.3	0.533465375396048\\
98.4	0.533526861498018\\
98.5	0.533586622114314\\
98.6	0.53364469862629\\
98.7	0.533701132061793\\
98.8	0.533755963040392\\
98.9	0.533809231724945\\
99	0.53386097777863\\
99.1	0.533911240327257\\
99.2	0.533960057926237\\
99.3	0.534007468532195\\
99.4	0.534053509478269\\
99.5	0.534098217453476\\
99.6	0.534141628485202\\
99.7	0.534183777924909\\
99.8	0.534224700436681\\
99.9	0.534264429988269\\
100	0.534302999844556\\
100.1	0.53434044256349\\
100.2	0.534376789993189\\
100.3	0.534412073271568\\
100.4	0.53444632282725\\
100.5	0.534479568381897\\
100.6	0.534511838953904\\
100.7	0.534543162863372\\
100.8	0.53457356773788\\
100.9	0.534603080519361\\
101	0.534631727471833\\
101.1	0.534659534189785\\
101.2	0.534686525607071\\
101.3	0.534712726006717\\
101.4	0.534738159030951\\
101.5	0.534762847691638\\
101.6	0.534786814381164\\
101.7	0.534810080883659\\
101.8	0.534832668386485\\
101.9	0.534854597491602\\
102	0.534875888227504\\
102.1	0.534896560061043\\
102.2	0.534916631909368\\
102.3	0.53493612215189\\
102.4	0.534955048642303\\
102.5	0.534973428720576\\
102.6	0.534991279224926\\
102.7	0.535008616503603\\
102.8	0.53502545642678\\
102.9	0.535041814398255\\
103	0.535057705366995\\
103.1	0.535073143838588\\
103.2	0.535088143886611\\
103.3	0.535102719163774\\
103.4	0.53511688291286\\
103.5	0.535130647977581\\
103.6	0.535144026813441\\
103.7	0.535157031497874\\
103.8	0.535169673740711\\
103.9	0.535181964894235\\
104	0.535193915963077\\
104.1	0.535205537613876\\
104.2	0.535216840184802\\
104.3	0.535227833694904\\
104.4	0.535238527853068\\
104.5	0.535248932066992\\
104.6	0.535259055451917\\
104.7	0.535268906838922\\
104.8	0.535278494783455\\
104.9	0.535287827573143\\
105	0.535296913235953\\
105.1	0.535305759547668\\
105.2	0.535314374039331\\
105.3	0.535322764004917\\
105.4	0.535330936508075\\
105.5	0.53533889838917\\
105.6	0.535346656271997\\
105.7	0.535354216570454\\
105.8	0.535361585494769\\
105.9	0.53536876905784\\
106	0.535375773081228\\
106.1	0.535382603201043\\
106.2	0.535389264873629\\
106.3	0.535395763381132\\
106.4	0.535402103836901\\
106.5	0.535408291190691\\
106.6	0.535414330233834\\
106.7	0.535420225604099\\
106.8	0.535425981790496\\
106.9	0.535431603137965\\
107	0.53543709385184\\
107.1	0.535442458002422\\
107.2	0.535447699529016\\
107.3	0.535452822244196\\
107.4	0.535457829837668\\
107.5	0.535462725880365\\
107.6	0.535467513828053\\
107.7	0.535472197025058\\
107.8	0.535476778707761\\
107.9	0.535481262008176\\
108	0.535485649957053\\
108.1	0.53548994548737\\
108.2	0.535494151437234\\
108.3	0.535498270553035\\
108.4	0.535502305492429\\
108.5	0.53550625882707\\
108.6	0.535510133045335\\
108.7	0.535513930555368\\
108.8	0.535517653687151\\
108.9	0.535521304695408\\
109	0.535524885761788\\
109.1	0.535528398997371\\
109.2	0.535531846444911\\
109.3	0.535535230081024\\
109.4	0.53553855181832\\
109.5	0.535541813507535\\
109.6	0.535545016939494\\
109.7	0.535548163847011\\
109.8	0.53555125590691\\
109.9	0.535554294741701\\
110	0.535557281921257\\
110.1	0.535560218964974\\
110.2	0.535563107342881\\
110.3	0.53556594847754\\
110.4	0.535568743745472\\
110.5	0.535571494478745\\
110.6	0.535574201966369\\
110.7	0.535576867455688\\
110.8	0.535579492153801\\
110.9	0.53558207722881\\
111	0.535584623811104\\
111.1	0.535587132994692\\
111.2	0.535589605838112\\
111.3	0.535592043366051\\
111.4	0.535594446569974\\
111.5	0.535596816409537\\
111.6	0.535599153813394\\
111.7	0.535601459680407\\
111.8	0.535603734880453\\
111.9	0.53560598025561\\
112	0.535608196620785\\
112.1	0.535610384764766\\
112.2	0.535612545451073\\
112.3	0.535614679418586\\
112.4	0.535616787382736\\
112.5	0.535618870035961\\
112.6	0.53562092804853\\
112.7	0.535622962069368\\
112.8	0.535624972726538\\
112.9	0.535626960628235\\
113	0.535628926363245\\
113.1	0.53563087050145\\
113.2	0.535632793594743\\
113.3	0.53563469617734\\
113.4	0.535636578766628\\
113.5	0.535638441863512\\
113.6	0.535640285953036\\
113.7	0.535642111504842\\
113.8	0.53564391897379\\
113.9	0.535645708800331\\
114	0.535647481411019\\
114.1	0.535649237218905\\
114.2	0.535650976624169\\
114.3	0.535652700014339\\
114.4	0.53565440776481\\
114.5	0.53565610023918\\
114.6	0.53565777778968\\
114.7	0.535659440757513\\
114.8	0.535661089473251\\
114.9	0.535662724257122\\
115	0.535664345419434\\
115.1	0.535665953260832\\
115.2	0.535667548072638\\
115.3	0.535669130137165\\
115.4	0.535670699727973\\
115.5	0.535672257110292\\
115.6	0.535673802541027\\
115.7	0.535675336269207\\
115.8	0.535676858536277\\
115.9	0.535678369576289\\
116	0.535679869616075\\
116.1	0.535681358875621\\
116.2	0.535682837568203\\
116.3	0.53568430590056\\
116.4	0.535685764073264\\
116.5	0.535687212280777\\
116.6	0.535688650711649\\
116.7	0.535690079548829\\
116.8	0.535691498969726\\
116.9	0.535692909146462\\
117	0.535694310246043\\
117.1	0.53569570243036\\
117.2	0.535697085856697\\
117.3	0.535698460677594\\
117.4	0.535699827041071\\
117.5	0.535701185090801\\
117.6	0.535702534966248\\
117.7	0.535703876802756\\
117.8	0.535705210731777\\
117.9	0.535706536880866\\
118	0.535707855373971\\
118.1	0.535709166331372\\
118.2	0.535710469869969\\
118.3	0.535711766103191\\
118.4	0.535713055141343\\
118.5	0.53571433709152\\
118.6	0.5357156120578\\
118.7	0.535716880141308\\
118.8	0.535718141440441\\
118.9	0.535719396050581\\
119	0.535720644064639\\
119.1	0.535721885572826\\
119.2	0.535723120662993\\
119.3	0.535724349420434\\
119.4	0.535725571928168\\
119.5	0.535726788266942\\
119.6	0.535727998515284\\
119.7	0.535729202749621\\
119.8	0.535730401044304\\
119.9	0.535731593471695\\
120	0.535732780102194\\
120.1	0.535733961004411\\
120.2	0.535735136245052\\
120.3	0.535736305889145\\
120.4	0.535737469999958\\
120.5	0.535738628639081\\
120.6	0.535739781866653\\
120.7	0.535740929741166\\
120.8	0.535742072319692\\
120.9	0.535743209657767\\
121	0.535744341809561\\
121.1	0.535745468827912\\
121.2	0.53574659076429\\
121.3	0.535747707668946\\
121.4	0.53574881959085\\
121.5	0.535749926577807\\
121.6	0.535751028676401\\
121.7	0.535752125932191\\
121.8	0.535753218389601\\
121.9	0.535754306091945\\
122	0.535755389081572\\
122.1	0.535756467399921\\
122.2	0.535757541087293\\
122.3	0.535758610183137\\
122.4	0.535759674726023\\
122.5	0.535760734753609\\
122.6	0.535761790302701\\
122.7	0.535762841409309\\
122.8	0.535763888108676\\
122.9	0.535764930435164\\
123	0.535765968422481\\
123.1	0.535767002103597\\
123.2	0.535768031510713\\
123.3	0.535769056675406\\
123.4	0.535770077628598\\
123.5	0.535771094400474\\
123.6	0.535772107020676\\
123.7	0.53577311551814\\
123.8	0.535774119921371\\
123.9	0.535775120258222\\
124	0.535776116556008\\
124.1	0.535777108841444\\
124.2	0.535778097140764\\
124.3	0.535779081479717\\
124.4	0.535780061883543\\
124.5	0.535781038376967\\
124.6	0.535782010984292\\
124.7	0.535782979729333\\
124.8	0.535783944635483\\
124.9	0.535784905725762\\
125	0.535785863022653\\
125.1	0.535786816548352\\
125.2	0.535787766324688\\
125.3	0.535788712372977\\
125.4	0.535789654714222\\
125.5	0.535790593369057\\
125.6	0.535791528357805\\
125.7	0.535792459700389\\
125.8	0.535793387416504\\
125.9	0.535794311525422\\
126	0.535795232046155\\
126.1	0.535796148997377\\
126.2	0.535797062397506\\
126.3	0.535797972264675\\
126.4	0.535798878616674\\
126.5	0.53579978147107\\
126.6	0.535800680845171\\
126.7	0.535801576755915\\
126.8	0.535802469220158\\
126.9	0.535803358254469\\
127	0.535804243875134\\
127.1	0.535805126098239\\
127.2	0.535806004939559\\
127.3	0.535806880414782\\
127.4	0.535807752539313\\
127.5	0.5358086213283\\
127.6	0.535809486796751\\
127.7	0.535810348959444\\
127.8	0.535811207831017\\
127.9	0.535812063425823\\
128	0.535812915758214\\
128.1	0.535813764842118\\
128.2	0.535814610691432\\
128.3	0.535815453319799\\
128.4	0.535816292740805\\
128.5	0.53581712896775\\
128.6	0.53581796201388\\
128.7	0.535818791892211\\
128.8	0.535819618615676\\
128.9	0.535820442196979\\
129	0.535821262648767\\
129.1	0.535822079983433\\
129.2	0.535822894213339\\
129.3	0.535823705350566\\
129.4	0.535824513407249\\
129.5	0.535825318395297\\
129.6	0.535826120326533\\
129.7	0.535826919212582\\
129.8	0.535827715064983\\
129.9	0.535828507895218\\
130	0.535829297714542\\
130.1	0.535830084534155\\
130.2	0.535830868365139\\
130.3	0.535831649218494\\
130.4	0.535832427105049\\
130.5	0.535833202035576\\
130.6	0.535833974020818\\
130.7	0.535834743071234\\
130.8	0.535835509197284\\
130.9	0.535836272409341\\
131	0.535837032717637\\
131.1	0.535837790132348\\
131.2	0.535838544663591\\
131.3	0.535839296321285\\
131.4	0.535840045115378\\
131.5	0.535840791055676\\
131.6	0.535841534151871\\
131.7	0.535842274413568\\
131.8	0.535843011850375\\
131.9	0.535843746471812\\
132	0.535844478287231\\
132.1	0.535845207306011\\
132.2	0.535845933537331\\
132.3	0.535846656990401\\
132.4	0.535847377674287\\
132.5	0.535848095598055\\
132.6	0.535848810770602\\
132.7	0.535849523200881\\
132.8	0.535850232897701\\
132.9	0.535850939869761\\
133	0.535851644125756\\
133.1	0.535852345674243\\
133.2	0.535853044523805\\
133.3	0.53585374068291\\
133.4	0.535854434159972\\
133.5	0.535855124963319\\
133.6	0.535855813101278\\
133.7	0.535856498582064\\
133.8	0.53585718141386\\
133.9	0.535857861604683\\
134	0.53585853916266\\
134.1	0.535859214095808\\
134.2	0.535859886412055\\
134.3	0.535860556119275\\
134.4	0.535861223225311\\
134.5	0.535861887737923\\
134.6	0.53586254966487\\
134.7	0.535863209013769\\
134.8	0.535863865792237\\
134.9	0.535864520007948\\
135	0.535865171668348\\
135.1	0.535865820780828\\
135.2	0.535866467352861\\
135.3	0.535867111391781\\
135.4	0.53586775290492\\
135.5	0.535868391899527\\
135.6	0.53586902838282\\
135.7	0.535869662361961\\
135.8	0.535870293844027\\
135.9	0.535870922836153\\
136	0.535871549345387\\
136.1	0.535872173378721\\
136.2	0.535872794943089\\
136.3	0.535873414045369\\
136.4	0.53587403069244\\
136.5	0.535874644891123\\
136.6	0.535875256648154\\
136.7	0.535875865970382\\
136.8	0.535876472864402\\
136.9	0.535877077336835\\
137	0.535877679394275\\
137.1	0.535878279043345\\
137.2	0.535878876290496\\
137.3	0.535879471142295\\
137.4	0.535880063605106\\
137.5	0.535880653685354\\
137.6	0.535881241389347\\
137.7	0.535881826723454\\
137.8	0.535882409694011\\
137.9	0.535882990307243\\
138	0.535883568569375\\
138.1	0.535884144486573\\
138.2	0.535884718064978\\
138.3	0.535885289310698\\
138.4	0.535885858229875\\
138.5	0.535886424828476\\
138.6	0.53588698911247\\
138.7	0.535887551087825\\
138.8	0.535888110760453\\
138.9	0.535888668136295\\
139	0.535889223221147\\
139.1	0.535889776020866\\
139.2	0.535890326541164\\
139.3	0.535890874787839\\
139.4	0.535891420766632\\
139.5	0.535891964483255\\
139.6	0.535892505943309\\
139.7	0.535893045152477\\
139.8	0.53589358211633\\
139.9	0.535894116840467\\
140	0.535894649330373\\
140.1	0.535895179591506\\
140.2	0.535895707629379\\
140.3	0.535896233449392\\
140.4	0.535896757056918\\
140.5	0.535897278457384\\
140.6	0.535897797656077\\
140.7	0.535898314658226\\
140.8	0.535898829469232\\
140.9	0.535899342094297\\
141	0.535899852538648\\
141.1	0.535900360807517\\
141.2	0.53590086690599\\
141.3	0.535901370839241\\
141.4	0.53590187261247\\
141.5	0.535902372230595\\
141.6	0.535902869698731\\
141.7	0.535903365021824\\
141.8	0.535903858204904\\
141.9	0.535904349252917\\
142	0.535904838170694\\
142.1	0.535905324963238\\
142.2	0.535905809635409\\
142.3	0.535906292192067\\
142.4	0.535906772637986\\
142.5	0.535907250977999\\
142.6	0.53590772721688\\
142.7	0.535908201359405\\
142.8	0.535908673410205\\
142.9	0.535909143373971\\
143	0.535909611255391\\
143.1	0.535910077059043\\
143.2	0.53591054078953\\
143.3	0.5359110024514\\
143.4	0.535911462049228\\
143.5	0.535911919587562\\
143.6	0.535912375070922\\
143.7	0.53591282850374\\
143.8	0.535913279890508\\
143.9	0.535913729235688\\
144	0.535914176543656\\
144.1	0.535914621818705\\
144.2	0.53591506506524\\
144.3	0.535915506287552\\
144.4	0.535915945489876\\
144.5	0.535916382676589\\
144.6	0.53591681785187\\
144.7	0.53591725102001\\
144.8	0.535917682185215\\
144.9	0.535918111351606\\
145	0.535918538523447\\
145.1	0.535918963704773\\
145.2	0.535919386899735\\
145.3	0.53591980811234\\
145.4	0.535920227346708\\
145.5	0.535920644606762\\
145.6	0.535921059896594\\
145.7	0.535921473220213\\
145.8	0.535921884581569\\
145.9	0.535922293984584\\
146	0.535922701433321\\
146.1	0.535923106931534\\
146.2	0.535923510483116\\
146.3	0.535923912091903\\
146.4	0.535924311761761\\
146.5	0.535924709496385\\
146.6	0.53592510529964\\
146.7	0.535925499175306\\
146.8	0.535925891127135\\
146.9	0.535926281158794\\
147	0.535926669274119\\
147.1	0.535927055476662\\
147.2	0.535927439770091\\
147.3	0.535927822158015\\
147.4	0.535928202644072\\
147.5	0.535928581231758\\
147.6	0.53592895792471\\
147.7	0.535929332726511\\
147.8	0.535929705640626\\
147.9	0.535930076670695\\
148	0.5359304458201\\
148.1	0.535930813092307\\
148.2	0.535931178490728\\
148.3	0.535931542018716\\
148.4	0.535931903679767\\
148.5	0.535932263477235\\
148.6	0.535932621414503\\
148.7	0.535932977494895\\
148.8	0.535933331721822\\
148.9	0.535933684098495\\
149	0.535934034628184\\
149.1	0.535934383314128\\
149.2	0.535934730159511\\
149.3	0.5359350751676\\
149.4	0.535935418341609\\
149.5	0.535935759684719\\
149.6	0.5359360992002\\
149.7	0.535936436891035\\
149.8	0.535936772760408\\
149.9	0.53593710681136\\
150	0.535937439046933\\
150.1	0.535937769470252\\
150.2	0.535938098084358\\
150.3	0.53593842489235\\
150.4	0.535938749897127\\
150.5	0.53593907310173\\
150.6	0.535939394509057\\
150.7	0.535939714122009\\
150.8	0.535940031943596\\
150.9	0.53594034797672\\
151	0.535940662224249\\
151.1	0.53594097468914\\
151.2	0.535941285374179\\
151.3	0.535941594282207\\
151.4	0.535941901415924\\
151.5	0.535942206778202\\
151.6	0.535942510371825\\
151.7	0.535942812199579\\
151.8	0.535943112264277\\
151.9	0.535943410568535\\
152	0.535943707115081\\
152.1	0.535944001906472\\
152.2	0.535944294945523\\
152.3	0.535944586234848\\
152.4	0.535944875777147\\
152.5	0.535945163574951\\
152.6	0.535945449630901\\
152.7	0.535945733947443\\
152.8	0.535946016527248\\
152.9	0.535946297372845\\
153	0.53594657648685\\
153.1	0.535946853871678\\
153.2	0.535947129529802\\
153.3	0.535947403463638\\
153.4	0.535947675675715\\
153.5	0.535947946168477\\
153.6	0.535948214944426\\
153.7	0.535948482005864\\
153.8	0.535948747355178\\
153.9	0.535949010994671\\
154	0.535949272926757\\
154.1	0.535949533153797\\
154.2	0.535949791678178\\
154.3	0.535950048502087\\
154.4	0.535950303627857\\
154.5	0.535950557057646\\
154.6	0.535950808793757\\
154.7	0.535951058838492\\
154.8	0.535951307194097\\
154.9	0.535951553862702\\
155	0.535951798846384\\
155.1	0.535952042147414\\
155.2	0.535952283767955\\
155.3	0.535952523710222\\
155.4	0.535952761976205\\
155.5	0.53595299856795\\
155.6	0.535953233487646\\
155.7	0.535953466737311\\
155.8	0.535953698319105\\
155.9	0.535953928234989\\
156	0.535954156486866\\
156.1	0.535954383076842\\
156.2	0.535954608006904\\
156.3	0.535954831279099\\
156.4	0.535955052895304\\
156.5	0.535955272857365\\
156.6	0.5359554911673\\
156.7	0.535955707826986\\
156.8	0.535955922838411\\
156.9	0.535956136203367\\
157	0.535956347923644\\
157.1	0.535956558001118\\
157.2	0.535956766437749\\
157.3	0.535956973235244\\
157.4	0.535957178395307\\
157.5	0.535957381919815\\
157.6	0.535957583810614\\
157.7	0.535957784069353\\
157.8	0.535957982697767\\
157.9	0.535958179697502\\
158	0.535958375070322\\
158.1	0.535958568818018\\
158.2	0.535958760942151\\
158.3	0.535958951444314\\
158.4	0.535959140326241\\
158.5	0.535959327589609\\
158.6	0.535959513235952\\
158.7	0.535959697266776\\
158.8	0.535959879683759\\
158.9	0.535960060488549\\
159	0.535960239682566\\
159.1	0.535960417267319\\
159.2	0.535960593244369\\
159.3	0.535960767615308\\
159.4	0.535960940381557\\
159.5	0.535961111544452\\
159.6	0.535961281105699\\
159.7	0.535961449066576\\
159.8	0.535961615428477\\
159.9	0.535961780192878\\
160	0.535961943361286\\
160.1	0.535962104934953\\
160.2	0.535962264915185\\
160.3	0.535962423303431\\
160.4	0.535962580101085\\
160.5	0.53596273530934\\
160.6	0.535962888929561\\
160.7	0.535963040963111\\
160.8	0.535963191411213\\
160.9	0.535963340275032\\
161	0.535963487555989\\
161.1	0.53596363325525\\
161.2	0.535963777373894\\
161.3	0.535963919913257\\
161.4	0.535964060874647\\
161.5	0.535964200259002\\
161.6	0.535964338067572\\
161.7	0.535964474301664\\
161.8	0.535964608962161\\
161.9	0.535964742050282\\
162	0.535964873567252\\
162.1	0.535965003514036\\
162.2	0.535965131891629\\
162.3	0.535965258701282\\
162.4	0.535965383943932\\
162.5	0.535965507620517\\
162.6	0.53596562973226\\
162.7	0.535965750280042\\
162.8	0.5359658692648\\
162.9	0.535965986687643\\
163	0.535966102549395\\
163.1	0.535966216851051\\
163.2	0.535966329593663\\
163.3	0.535966440777969\\
163.4	0.535966550404936\\
163.5	0.535966658475559\\
163.6	0.535966764990519\\
163.7	0.535966869950897\\
163.8	0.535966973357375\\
163.9	0.535967075210749\\
164	0.535967175512013\\
164.1	0.535967274261765\\
164.2	0.535967371460941\\
164.3	0.535967467110339\\
164.4	0.535967561210555\\
164.5	0.535967653762555\\
164.6	0.535967744766936\\
164.7	0.535967834224351\\
164.8	0.535967922135683\\
164.9	0.535968008501442\\
165	0.535968093322481\\
165.1	0.535968176599368\\
165.2	0.535968258332673\\
165.3	0.535968338523219\\
165.4	0.535968417171432\\
165.5	0.535968494278109\\
165.6	0.53596856984376\\
165.7	0.535968643868841\\
165.8	0.53596871635412\\
165.9	0.535968787299993\\
166	0.535968856707143\\
166.1	0.535968924575911\\
166.2	0.535968990907008\\
166.3	0.535969055700861\\
166.4	0.535969118957809\\
166.5	0.535969180678535\\
166.6	0.535969240863295\\
166.7	0.535969299512743\\
166.8	0.535969356627078\\
166.9	0.535969412206953\\
167	0.535969466252538\\
167.1	0.535969518764318\\
167.2	0.535969569742775\\
167.3	0.53596961918808\\
167.4	0.535969667100744\\
167.5	0.53596971348091\\
167.6	0.535969758329117\\
167.7	0.53596980164545\\
167.8	0.535969843430394\\
167.9	0.535969883684032\\
168	0.535969922406821\\
168.1	0.535969959598845\\
168.2	0.535969995260473\\
168.3	0.535970029391763\\
168.4	0.535970061993112\\
168.5	0.535970093064549\\
168.6	0.535970122606386\\
168.7	0.535970150618738\\
168.8	0.53597017710166\\
168.9	0.535970202055466\\
169	0.535970225480099\\
169.1	0.535970247375872\\
169.2	0.535970267742641\\
169.3	0.535970286580749\\
169.4	0.535970303890053\\
169.5	0.535970319670753\\
169.6	0.535970333922762\\
169.7	0.53597034664628\\
169.8	0.535970357841137\\
169.9	0.535970367507502\\
170	0.535970375645178\\
170.1	0.535970382254362\\
170.2	0.535970387334771\\
170.3	0.535970390886575\\
170.4	0.535970392909547\\
170.5	0.535970393403744\\
170.6	0.535970392368881\\
170.7	0.535970389805073\\
170.8	0.535970385712005\\
170.9	0.535970380089708\\
171	0.535970372937868\\
171.1	0.535970364256485\\
171.2	0.535970354045219\\
171.3	0.535970342304068\\
171.4	0.535970329032608\\
171.5	0.535970314230838\\
171.6	0.535970297898331\\
171.7	0.535970280035031\\
171.8	0.535970260640482\\
171.9	0.535970239714629\\
172	0.53597021725696\\
172.1	0.535970193267389\\
172.2	0.535970167745376\\
172.3	0.535970140690836\\
172.4	0.5359701121032\\
172.5	0.535970081982327\\
172.6	0.535970050327649\\
172.7	0.535970017138936\\
172.8	0.535969982415764\\
172.9	0.535969946157564\\
173	0.535969908364166\\
173.1	0.535969869034886\\
173.2	0.53596982816947\\
173.3	0.535969785767293\\
173.4	0.535969741828069\\
173.5	0.53596969635106\\
173.6	0.53596964933601\\
173.7	0.535969600782266\\
173.8	0.535969550689202\\
173.9	0.535969499056449\\
174	0.535969445883296\\
174.1	0.535969391169345\\
174.2	0.535969334913858\\
174.3	0.535969277116209\\
174.4	0.535969217775914\\
174.5	0.535969156892179\\
174.6	0.535969094464463\\
174.7	0.535969030492168\\
174.8	0.535968964974444\\
174.9	0.53596889791072\\
175	0.535968829300373\\
175.1	0.535968759142463\\
175.2	0.535968687436423\\
175.3	0.535968614181542\\
175.4	0.535968539376967\\
175.5	0.535968463021902\\
175.6	0.535968385115581\\
175.7	0.53596830565732\\
175.8	0.535968224646211\\
175.9	0.535968142081344\\
176	0.535968057961981\\
176.1	0.535967972287324\\
176.2	0.535967885056408\\
176.3	0.535967796268352\\
176.4	0.535967705922189\\
176.5	0.535967614017096\\
176.6	0.535967520552134\\
176.7	0.535967425526451\\
176.8	0.535967328938995\\
176.9	0.535967230788799\\
177	0.535967131074869\\
177.1	0.535967029796211\\
177.2	0.535966926951801\\
177.3	0.535966822540644\\
177.4	0.53596671656166\\
177.5	0.535966609013826\\
177.6	0.535966499896062\\
177.7	0.53596638920726\\
177.8	0.53596627694634\\
177.9	0.535966163112107\\
178	0.535966047703539\\
178.1	0.535965930719442\\
178.2	0.535965812158793\\
178.3	0.535965692020312\\
178.4	0.535965570302693\\
178.5	0.535965447004969\\
178.6	0.535965322125804\\
178.7	0.535965195663891\\
178.8	0.535965067618122\\
178.9	0.535964937987131\\
179	0.53596480676967\\
179.1	0.535964673964571\\
179.2	0.535964539570358\\
179.3	0.53596440358578\\
179.4	0.535964266009529\\
179.5	0.535964126840327\\
179.6	0.535963986076638\\
179.7	0.535963843717241\\
179.8	0.535963699760686\\
179.9	0.535963554205523\\
180	0.535963407050303\\
180.1	0.535963258293719\\
180.2	0.536012636712684\\
180.3	0.536106583694902\\
180.4	0.536240578506579\\
180.5	0.536410493429855\\
180.6	0.536612554731136\\
180.7	0.536843308569985\\
180.8	0.537099591106568\\
180.9	0.537378502186925\\
181	0.537677382085775\\
181.1	0.537993790870644\\
181.2	0.538325490017911\\
181.3	0.538670425971389\\
181.4	0.539026715380032\\
181.5	0.539392631792168\\
181.6	0.539766593617969\\
181.7	0.54014715319866\\
181.8	0.540532986846131\\
181.9	0.540922885736478\\
182	0.54131574755678\\
182.1	0.541710568820719\\
182.2	0.542106437779353\\
182.3	0.542502527864173\\
182.4	0.54289809160818\\
182.5	0.543292454998181\\
182.6	0.543685012218191\\
182.7	0.544075220748084\\
182.8	0.544462596788009\\
182.9	0.544846710979954\\
183	0.545227184405178\\
183.1	0.54560368483564\\
183.2	0.545975923220851\\
183.3	0.546343650394306\\
183.4	0.546706653985751\\
183.5	0.54706475552436\\
183.6	0.547417807722496\\
183.7	0.54776569192876\\
183.8	0.548107810292748\\
183.9	0.548427248480635\\
184	0.548725444815631\\
184.1	0.549003880709108\\
184.2	0.549264056891246\\
184.3	0.549507470358492\\
184.4	0.549735593749574\\
184.5	0.549949856937786\\
184.6	0.550151630769989\\
184.7	0.550342215130399\\
184.8	0.550522829075192\\
184.9	0.550694604769205\\
185	0.550858583927607\\
185.1	0.551015716662164\\
185.2	0.551166862908616\\
185.3	0.551312796132351\\
185.4	0.551454206710247\\
185.5	0.551591707556526\\
185.6	0.551725840521527\\
185.7	0.551857081373925\\
185.8	0.551985847461992\\
185.9	0.552112502814026\\
186	0.55223736384977\\
186.1	0.552360705270274\\
186.2	0.552482764626006\\
186.3	0.552603747045112\\
186.4	0.552723829615843\\
186.5	0.552843164355238\\
186.6	0.552961882084503\\
186.7	0.553080094860746\\
186.8	0.553197899322328\\
186.9	0.553315377307683\\
187	0.553432600091384\\
187.1	0.553549627661653\\
187.2	0.553666512133731\\
187.3	0.553783297396137\\
187.4	0.553900021387108\\
187.5	0.554016716527201\\
187.6	0.554133409765257\\
187.7	0.554250125549203\\
187.8	0.55436688359174\\
187.9	0.554483701337574\\
188	0.554600593193669\\
188.1	0.554717572443849\\
188.2	0.554834649909395\\
188.3	0.554951834766598\\
188.4	0.555069135119908\\
188.5	0.555186557610597\\
188.6	0.555304109247828\\
188.7	0.555421794208996\\
188.8	0.555539617257466\\
188.9	0.555657582625685\\
189	0.555775693745744\\
189.1	0.555893953757362\\
189.2	0.556012365021786\\
189.3	0.556130930342334\\
189.4	0.556249651337907\\
189.5	0.556368530498162\\
189.6	0.556487569321973\\
189.7	0.5566067702797\\
189.8	0.55672613383706\\
189.9	0.55684566143259\\
190	0.55696535519462\\
190.1	0.557085215699743\\
190.2	0.557205243879054\\
190.3	0.557325440671633\\
190.4	0.557445807688282\\
190.5	0.5575663457156\\
190.6	0.557687056465028\\
190.7	0.557807939892456\\
190.8	0.557928997103687\\
190.9	0.558050229671181\\
191	0.558171637915422\\
191.1	0.558293222658079\\
191.2	0.558414985632879\\
191.3	0.558536926452774\\
191.4	0.558659046729389\\
191.5	0.558781347941249\\
191.6	0.55890382953416\\
191.7	0.559026493093086\\
191.8	0.559149340072736\\
191.9	0.55927237097805\\
192	0.559395585836484\\
192.1	0.559518985818897\\
192.2	0.559642573415516\\
192.3	0.559766347596877\\
192.4	0.559890309600888\\
192.5	0.560014460394228\\
192.6	0.560138802267829\\
192.7	0.560263333769598\\
192.8	0.56038805697284\\
192.9	0.560512973325984\\
193	0.5606380826529\\
193.1	0.560763386278836\\
193.2	0.560888885714604\\
193.3	0.561014581493879\\
193.4	0.561140474887509\\
193.5	0.561266565252311\\
193.6	0.561392854665087\\
193.7	0.561519343547587\\
193.8	0.56164603390252\\
193.9	0.561772926435879\\
194	0.56190002090716\\
194.1	0.562027319321771\\
194.2	0.562154821428692\\
194.3	0.562282529585246\\
194.4	0.562410444131785\\
194.5	0.562538566788959\\
194.6	0.562666897624013\\
194.7	0.562795436925967\\
194.8	0.562924186834806\\
194.9	0.563053148169445\\
195	0.563182322273718\\
195.1	0.563311709524726\\
195.2	0.563441311145539\\
195.3	0.563571127644025\\
195.4	0.563701160603586\\
195.5	0.563831409478126\\
195.6	0.563961876780411\\
195.7	0.564092564560298\\
195.8	0.564223471340199\\
195.9	0.564354600817438\\
196	0.564485951458437\\
196.1	0.564617525519111\\
196.2	0.564749323667542\\
196.3	0.564881348608338\\
196.4	0.565013599883684\\
196.5	0.565146077748324\\
196.6	0.565278784842207\\
196.7	0.565411720858748\\
196.8	0.565544888135975\\
196.9	0.565678286235425\\
197	0.565811917556459\\
197.1	0.565945781834557\\
197.2	0.566079881784191\\
197.3	0.56621421752368\\
197.4	0.566348790501934\\
197.5	0.566483601619609\\
197.6	0.566618651367605\\
197.7	0.566753941718645\\
197.8	0.566889474196302\\
197.9	0.567025249991872\\
198	0.567161268271065\\
198.1	0.567297531922037\\
198.2	0.56743404165519\\
198.3	0.567570798174131\\
198.4	0.567707802227346\\
198.5	0.567845056479484\\
198.6	0.567982559775487\\
198.7	0.568120315098497\\
198.8	0.568258323478403\\
198.9	0.568396586162578\\
199	0.568535102764542\\
199.1	0.568673875273788\\
199.2	0.568812905881742\\
199.3	0.568952195105538\\
199.4	0.56909174394707\\
199.5	0.569231553859368\\
199.6	0.569371624818132\\
199.7	0.569511959370999\\
199.8	0.569652558483057\\
199.9	0.56979342370326\\
200	0.56993455519094\\
200.1	0.570075953867729\\
200.2	0.570217621336326\\
200.3	0.570359559805894\\
200.4	0.570501770087702\\
200.5	0.570644251819488\\
200.6	0.570787009499128\\
200.7	0.570930042043756\\
200.8	0.571073349483015\\
200.9	0.57121693478274\\
201	0.571360799507488\\
201.1	0.571504944036604\\
201.2	0.571649369724838\\
201.3	0.571794078775866\\
201.4	0.571939072151423\\
201.5	0.572084349764964\\
201.6	0.572229914619555\\
201.7	0.572375766402132\\
201.8	0.572521907951597\\
201.9	0.572668338824315\\
202	0.572815061774605\\
202.1	0.57296207629463\\
202.2	0.573109385107585\\
202.3	0.573256989688446\\
202.4	0.5734048904487\\
202.5	0.573553088908312\\
202.6	0.573701585525498\\
202.7	0.573850383882586\\
202.8	0.57399948417526\\
202.9	0.574148887745679\\
203	0.574298594896391\\
203.1	0.574448607066103\\
203.2	0.574598926659689\\
203.3	0.574749554874927\\
203.4	0.574900491876122\\
203.5	0.575051740995008\\
203.6	0.575203302172866\\
203.7	0.575355176511778\\
203.8	0.575507366097099\\
203.9	0.575659871812519\\
204	0.575812693510528\\
204.1	0.575965834217868\\
204.2	0.576119295589308\\
204.3	0.576273080123201\\
204.4	0.576427186961467\\
204.5	0.57658161846777\\
204.6	0.576736375674443\\
204.7	0.576891458466264\\
204.8	0.577046869794032\\
204.9	0.577202611140478\\
205	0.577358684742308\\
205.1	0.577515089406688\\
205.2	0.577671829104787\\
205.3	0.577828904079723\\
205.4	0.57798631542596\\
205.5	0.57814406493938\\
205.6	0.578302152968462\\
205.7	0.578460582639451\\
205.8	0.578619353364132\\
205.9	0.578778469422332\\
206	0.578937929141176\\
206.1	0.579097735808944\\
206.2	0.579257890872782\\
206.3	0.579418394182966\\
206.4	0.579579248205874\\
206.5	0.57974045359552\\
206.6	0.579902013420053\\
206.7	0.580063926779303\\
206.8	0.580226197326283\\
206.9	0.580388824589733\\
207	0.580551810509007\\
207.1	0.580715157044892\\
207.2	0.580878866127421\\
207.3	0.581042937642678\\
207.4	0.581207373635948\\
207.5	0.581372175968568\\
207.6	0.581537346292009\\
207.7	0.581702886026051\\
207.8	0.581868794393984\\
207.9	0.582035074547179\\
208	0.582201729017328\\
208.1	0.582368757812191\\
208.2	0.582536162609387\\
208.3	0.582703944513014\\
208.4	0.582872105998064\\
208.5	0.583040646801521\\
208.6	0.583209570010212\\
208.7	0.583378875758342\\
208.8	0.583548565413679\\
208.9	0.583718641313681\\
209	0.583889104649444\\
209.1	0.584059957445191\\
209.2	0.584231200473738\\
209.3	0.584402835239445\\
209.4	0.584574861921851\\
209.5	0.584747283209254\\
209.6	0.584920100118637\\
209.7	0.585093315844716\\
209.8	0.585266929818346\\
209.9	0.585440943688752\\
210	0.585615359057954\\
210.1	0.585790177385576\\
210.2	0.58596539990674\\
210.3	0.586141029355815\\
210.4	0.586317066035917\\
210.5	0.586493511656869\\
210.6	0.586670367223348\\
210.7	0.586847633031311\\
210.8	0.587025312176507\\
210.9	0.587203406475965\\
211	0.587381916538646\\
211.1	0.587560843561221\\
211.2	0.587740189099492\\
211.3	0.587919953157552\\
211.4	0.588100139412944\\
211.5	0.588280747682404\\
211.6	0.588461781142911\\
211.7	0.588643240590159\\
211.8	0.588825126332921\\
211.9	0.589007439772672\\
212	0.589190183055564\\
212.1	0.589373357130796\\
212.2	0.589556963396149\\
212.3	0.589741003438348\\
212.4	0.58992547880834\\
212.5	0.590110390827988\\
212.6	0.590295740424665\\
212.7	0.590481529568336\\
212.8	0.5906677593116\\
212.9	0.590854431277961\\
213	0.591041545790603\\
213.1	0.591229104932353\\
213.2	0.591417110479114\\
213.3	0.59160556218265\\
213.4	0.591794462373286\\
213.5	0.591983812270314\\
213.6	0.592173613374371\\
213.7	0.592363867134907\\
213.8	0.592554574664803\\
213.9	0.592745737943289\\
214	0.592937356482196\\
214.1	0.593129433132447\\
214.2	0.593321968934703\\
214.3	0.593514964486161\\
214.4	0.593708421056448\\
214.5	0.593902340106098\\
214.6	0.594096722872564\\
214.7	0.594291571366995\\
214.8	0.594486886487658\\
214.9	0.594682669122847\\
215	0.594878919722674\\
215.1	0.595075640536805\\
215.2	0.595272832244831\\
215.3	0.595470496306234\\
215.4	0.59566863431931\\
215.5	0.595867247472199\\
215.6	0.596066336077286\\
215.7	0.596265901627191\\
215.8	0.596465945999796\\
215.9	0.596666469579901\\
216	0.596867473280952\\
216.1	0.597068958973097\\
216.2	0.597270927466042\\
216.3	0.597473380290637\\
216.4	0.597676317698841\\
216.5	0.597879740382751\\
216.6	0.598083650811105\\
216.7	0.598288048784951\\
216.8	0.598492936467323\\
216.9	0.598698314901242\\
217	0.598904184328603\\
217.1	0.599110546473099\\
217.2	0.599317401184123\\
217.3	0.599524750767387\\
217.4	0.599732595397398\\
217.5	0.599940936275431\\
217.6	0.600149775158172\\
217.7	0.60035911199796\\
217.8	0.600568947696928\\
217.9	0.600779284337818\\
218	0.600990121626609\\
218.1	0.601201461162816\\
218.2	0.601413303518342\\
218.3	0.601625649296864\\
218.4	0.601838499838891\\
218.5	0.602051855959019\\
218.6	0.602265718464622\\
218.7	0.602480088406111\\
218.8	0.602694966312498\\
218.9	0.602910353750985\\
219	0.603126250524724\\
219.1	0.603342657552247\\
219.2	0.603559575911788\\
219.3	0.60377700657159\\
219.4	0.603994949921486\\
219.5	0.604213406509388\\
219.6	0.604432377278869\\
219.7	0.604651862738962\\
219.8	0.604871863884966\\
219.9	0.605092381215087\\
220	0.605313415375917\\
220.1	0.605534967134872\\
220.2	0.605757037374502\\
220.3	0.605979626469377\\
220.4	0.606202734803304\\
220.5	0.606426362916494\\
220.6	0.606650511784466\\
220.7	0.606875182047418\\
220.8	0.607100373856497\\
220.9	0.60732608792506\\
221	0.607552324425853\\
221.1	0.607779084194988\\
221.2	0.608006367760424\\
221.3	0.608234175506112\\
221.4	0.608462507802358\\
221.5	0.608691365390541\\
221.6	0.608920748262364\\
221.7	0.609150657140361\\
221.8	0.609381092332171\\
221.9	0.609612054128718\\
222	0.609843542830248\\
222.1	0.610075558919931\\
222.2	0.610308102592597\\
222.3	0.610541174377715\\
222.4	0.610774774490551\\
222.5	0.611008903221972\\
222.6	0.611243560784288\\
222.7	0.61147874736551\\
222.8	0.611714463222938\\
222.9	0.611950708749873\\
223	0.612187483942421\\
223.1	0.612424789172252\\
223.2	0.612662624520937\\
223.3	0.612900990153179\\
223.4	0.61313988616655\\
223.5	0.613379312773645\\
223.6	0.613614674265023\\
223.7	0.613835076278463\\
223.8	0.614041918666629\\
223.9	0.61423650432647\\
224	0.614420044334025\\
224.1	0.614593662936784\\
224.2	0.61475840239342\\
224.3	0.614915227651721\\
224.4	0.615065030858972\\
224.5	0.615208635699076\\
224.6	0.615346801554239\\
224.7	0.615480227489314\\
224.8	0.615609556058416\\
224.9	0.615735376935135\\
225	0.615858230367905\\
225.1	0.615978610463145\\
225.2	0.616096968300269\\
225.3	0.616213714881582\\
225.4	0.616329223922776\\
225.5	0.616443834488052\\
225.6	0.61655785347574\\
225.7	0.616671557959307\\
225.8	0.616785197390129\\
225.9	0.616898995666816\\
226	0.617013153078119\\
226.1	0.617127848123914\\
226.2	0.617243239220954\\
226.3	0.617359466298524\\
226.4	0.617476652289895\\
226.5	0.617594904524708\\
226.6	0.617714316027815\\
226.7	0.617834966729703\\
226.8	0.617956924593415\\
226.9	0.618080246662544\\
227	0.618204980035216\\
227.1	0.618331162768442\\
227.2	0.618458824716782\\
227.3	0.618587988309315\\
227.4	0.618718669269526\\
227.5	0.618850877280465\\
227.6	0.618984616599789\\
227.7	0.61911988662726\\
227.8	0.619256682428187\\
227.9	0.619394995215373\\
228	0.619534812792836\\
228.1	0.619676119963259\\
228.2	0.619818898902338\\
228.3	0.619963129501855\\
228.4	0.620108789683712\\
228.5	0.620255855687105\\
228.6	0.620404302330854\\
228.7	0.620554103252289\\
228.8	0.620705231124532\\
228.9	0.620857657854373\\
229	0.621011354761038\\
229.1	0.621166292738224\\
229.2	0.621322442400412\\
229.3	0.621479774214151\\
229.4	0.621638258616457\\
229.5	0.621797866120346\\
229.6	0.621958567408996\\
229.7	0.622120333419645\\
229.8	0.622283135417433\\
229.9	0.622446945060688\\
230	0.622611734457763\\
230.1	0.622777476216555\\
230.2	0.622944143487189\\
230.3	0.623111709998369\\
230.4	0.623280150087936\\
230.5	0.623449438728471\\
230.6	0.623619551547961\\
230.7	0.623790464846167\\
230.8	0.623962155607245\\
230.9	0.624134601508615\\
231	0.624307780926898\\
231.1	0.624481672940618\\
231.2	0.624656257330827\\
231.3	0.624831514578972\\
231.4	0.625007425862975\\
231.5	0.625183973051435\\
231.6	0.625361138696093\\
231.7	0.625538906023024\\
231.8	0.625717258922577\\
231.9	0.625896181938003\\
232	0.626075660253576\\
232.1	0.626255679681492\\
232.2	0.626436226648451\\
232.3	0.626617288181365\\
232.4	0.626798851892858\\
232.5	0.62698090596632\\
232.6	0.627163439140645\\
232.7	0.627346440694822\\
232.8	0.627529900432393\\
232.9	0.627713808665931\\
233	0.627898156201326\\
233.1	0.628082934322236\\
233.2	0.628268134774828\\
233.3	0.628453749752026\\
233.4	0.628639771878738\\
233.5	0.628826194196648\\
233.6	0.629013010149578\\
233.7	0.629200213568993\\
233.8	0.629387798659764\\
233.9	0.629575759986096\\
234	0.629764092458146\\
234.1	0.629952791318544\\
234.2	0.630141852129441\\
234.3	0.630331270759854\\
234.4	0.630521043373392\\
234.5	0.630711166416319\\
234.6	0.630901636605785\\
234.7	0.631092450918743\\
234.8	0.631283606580894\\
234.9	0.631475101056282\\
235	0.631666932036921\\
235.1	0.63185909743305\\
235.2	0.632051595363549\\
235.3	0.632244424146734\\
235.4	0.632437582291544\\
235.5	0.63263106848899\\
235.6	0.632824881604023\\
235.7	0.633019020667632\\
235.8	0.633213484869117\\
235.9	0.633408273548952\\
236	0.633603386191851\\
236.1	0.633798822420005\\
236.2	0.633994581986599\\
236.3	0.634190664769932\\
236.4	0.634387070767218\\
236.5	0.634583800089189\\
236.6	0.634780852954663\\
236.7	0.634978229685458\\
236.8	0.635175930701564\\
236.9	0.635373956516275\\
237	0.635572307731991\\
237.1	0.635770985035862\\
237.2	0.635969989195786\\
237.3	0.636169321056684\\
237.4	0.63636898153672\\
237.5	0.636568971623916\\
237.6	0.636769292372946\\
237.7	0.636969944901892\\
237.8	0.637170930389487\\
237.9	0.637372250072218\\
238	0.63757390524168\\
238.1	0.637775897242136\\
238.2	0.63797822746821\\
238.3	0.638180897362588\\
238.4	0.638383908414056\\
238.5	0.63858726215534\\
238.6	0.638790960161458\\
238.7	0.638995004047928\\
238.8	0.639199395469035\\
238.9	0.639404136116497\\
239	0.639609227717898\\
239.1	0.639814672035328\\
239.2	0.6400204708643\\
239.3	0.640226626032472\\
239.4	0.640433139398596\\
239.5	0.640640012851492\\
239.6	0.640847248309143\\
239.7	0.641054847717896\\
239.8	0.641262813051611\\
239.9	0.64147114631092\\
240	0.641679849522632\\
};

\addplot [color=mycolor5,thick, forget plot]
table[row sep=crcr]{%
0	0.649525698839881\\
1.5	0.64677455788555\\
3	0.64408456674289\\
4.5	0.641452151121939\\
6.09999999999999	0.638703958005095\\
7.69999999999999	0.636013732372504\\
9.40000000000001	0.633214973935594\\
11.2	0.6303142707348\\
13	0.627473820662289\\
14.9	0.62453651187667\\
16.9	0.621507502718288\\
18.9	0.618538342865321\\
21	0.615480332574862\\
23.2	0.612337154578512\\
25.5	0.609111929314281\\
27.9	0.605807245138777\\
30.4	0.602425233897065\\
33	0.598967711001421\\
35.7	0.595436403229428\\
38.5	0.591833286403414\\
41.4	0.588161041253215\\
44.3	0.584547183013626\\
47.2	0.58099119242118\\
50.1	0.577494048168916\\
53	0.574057718598965\\
55.8	0.570799637986937\\
58.6	0.567601616940465\\
61.4	0.56446357860392\\
64.3	0.561274497754823\\
67.3	0.55803576472448\\
70.6	0.554534679499142\\
74.4	0.550566326073948\\
79.2	0.54561744091987\\
89.9	0.534640496235625\\
97.6	0.534958114164596\\
105.2	0.535210209089854\\
113.4	0.53542061927979\\
122.7	0.535597469607211\\
133.6	0.535742901001953\\
146.7	0.535855841193779\\
162.5	0.535930578471977\\
179.9	0.535956465109706\\
184.9	0.543326390311051\\
194.8	0.55790715771235\\
198.6	0.563571736935728\\
201.8	0.568399176043613\\
204.7	0.572832833748635\\
207.3	0.576865510493235\\
209.8	0.580803339217681\\
212.1	0.584485869512264\\
214.3	0.588068722614622\\
216.4	0.591550204939665\\
218.4	0.594927692718699\\
220.3	0.598197690356983\\
222.1	0.601355887127568\\
223.8	0.604397215488916\\
225.5	0.607500242231367\\
227.1	0.610481665592829\\
228.6	0.613334602590498\\
230.1	0.616247757223732\\
231.5	0.619025000285376\\
232.9	0.62186260430127\\
234.2	0.624555351445423\\
235.5	0.627307649449278\\
236.7	0.629904629724592\\
237.9	0.632559349004595\\
239.1	0.635275614589005\\
239.9	0.63712268270703\\
};

\end{axis}

%\begin{axis}[%
%width=1.227\breite,
%height=1.227\hohe,
%at={(-0.16\breite,-0.135\hohe)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}

